Subjective Image Quality Assessment with Boosted Triplet Comparisons

In subjective full-reference image quality assessment, differences between perceptual image qualities of the reference image and its distorted versions are evaluated, often using degradation category ratings (DCR). However, the DCR has been criticized since differences between rating categories on this ordinal scale might not be perceptually equidistant, and observers may have different understandings of the categories. Pair comparisons (PC) of distorted images, followed by Thurstonian reconstruction of scale values, overcome these problems. In addition, PC is more sensitive than DCR, and it can provide scale values in fractional, just noticeable difference (JND) units that express a precise perceptional interpretation. Still, the comparison of images of nearly the same quality can be difficult. We introduce boosting techniques embedded in more general triplet comparisons (TC) that increase the sensitivity even more. Boosting amplifies the artefacts of distorted images, enlarges their visual representation by zooming, increases the visibility of the distortions by a flickering effect, or combines some of the above. Experimental results show the effectiveness of boosted TC for seven types of distortion. We crowdsourced over 1.7 million responses to triplet questions. A detailed analysis shows that boosting increases the discriminatory power and allows to reduce the number of subjective ratings without sacrificing the accuracy of the resulting relative image quality values. Our technique paves the way to fine-grained image quality datasets, allowing for more distortion levels, yet with high-quality subjective annotations. We also provide the details for Thurstonian scale reconstruction from TC and our annotated dataset, KonFiG-IQA, containing 10 source images, processed using 7 distortion types at 12 or even 30 levels, uniformly spaced over a span of 3 JND units.

==> imtexfile/AZF-boost-SRC06-jitter.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.8in,
at={(0.04in,0.06in)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick = {0,1,2,3,4,5,6,7,8,9,10},
yticklabels = {{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10}},
xlabel style={font=\color{white!15!black}\sffamily\scriptsize},
ylabel style={font=\color{white!15!black}\sffamily\scriptsize},
xticklabel style={font=\color{white!15!black}\sffamily\scriptsize},
yticklabel style={font=\color{white!15!black}\sffamily\scriptsize},
xlabel={Distortion level},
ymin=0,
ymax=10,
ylabel={Impairment [JND]},
axis background/.style={fill=white},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
title={Impairment Scale Recalibration},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \tiny\sffamily}
]
\addplot [color=blue, mark=o, mark options={solid, blue} , line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	0.853761766007312\\
3	2.44730130967042\\
4	3.81928031135622\\
5	4.11629412333653\\
6	5.91312279058666\\
7	6.87836683233013\\
8	7.69713023920672\\
9	8.02216335936501\\
10	9.09796106367277\\
11	9.18755207635811\\
12	9.32326241805646\\
13	9.81472289518602\\
};
\addlegendentry{Boosted scales from 200 responses}

\addplot [color=green, mark=o,dashed,  mark options={solid, green}, line width = 1pt]
  table[row sep=crcr]{% make it dashed
1	0\\
2	0.874791194908422\\
3	0.265714225516325\\
4	0.420579287277431\\
5	0.783026628918232\\
6	0.461704742315134\\
7	1.85299884281452\\
8	2.10951541906675\\
9	2.07669952640394\\
10	2.63918040245287\\
11	2.42046279824426\\
12	4.00671897103573\\
13	3.18353618668278\\
};
\addlegendentry{Plain scales from 200 responses}

\addplot [color=black, mark=x, mark options={solid, black}, line width = 1pt]
  table[row sep=crcr]{%
1	0\\
2	0.101334269108357\\
3	0.344500961912821\\
4	0.626826243466304\\
5	0.698943034315519\\
6	1.24032498007852\\
7	1.62228528776544\\
8	2.00896788925091\\
9	2.18069602050185\\
10	2.83404130147859\\
11	2.89490480073015\\
12	2.98914433710768\\
13	3.35196110913797\\
};
\addlegendentry{Recalibration}

\addplot [color=red, mark=asterisk,dashed, mark options={solid, red}, line width = 1pt]
  table[row sep=crcr]{% dashed
1	0\\
2	0.539545740412104\\
3	0.362940740983105\\
4	0.585832624782792\\
5	1.08562580397669\\
6	1.21995452439265\\
7	1.3226859132296\\
8	2.01471282296769\\
9	2.33641908520384\\
10	2.44613605940394\\
11	2.91660019535004\\
12	3.25880874701545\\
13	3.42543372282146\\
};
\addlegendentry{Plain scales from 1360 responses}

%\addplot [color=black, mark=o, mark options={solid, black}]
%  table[row sep=crcr]{%
%1	0\\
%2	0.135706916531429\\
%3	0.398632177685418\\
%4	0.64948040374927\\
%5	0.709635161737628\\
%6	1.16670909625946\\
%7	1.52872985147655\\
%8	1.93752779410559\\
%9	2.12915895954121\\
%10	2.8666118583836\\
%11	2.93302196774237\\
%12	3.03429424762313\\
%13	3.40260726088965\\
%};
%\addlegendentry{optimal map [from boost (1000 response) to plain (full response)]}

\end{axis}
\end{tikzpicture}%

==> imtexfile/PSNR_reso_newest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.8in,
at={(0.772in,0.516in)},
scale only axis,
xmin=5,
xmax=50,
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},ylabel style={font=\sffamily\scriptsize},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
xlabel={PSNR [dB]},
ymin=0,
ymax=3,
xmajorgrids,
ymajorgrids,
xtick = {5,10,15,20,25,30,35,40,45,50},
xticklabels = {{5},{10},{15},{20},{25},{30},{35},{40},{45},{50}},
ytick = {0, 0.5, 1, 1.5, 2, 2.5 ,3,4,5,6,7,8,9},
yticklabels = {{0}, {0.5}, {1},{1.5},{2}, {2.5},{3},{4},{5},{6},{7},{8},{9}},
ylabel={Resolution [levels/dB]},
axis background/.style={fill=white},
title={Dataset Resolutions},
legend style={legend cell align=left, align=left, draw=white!15!black, font = \scriptsize\sffamily}
]
\addplot [color=blue, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
11.9929590282344	2.59105375580206\\
12.1929590282344	2.42231015368625\\
12.3929590282344	2.33663323496054\\
12.5929590282344	2.15890172281241\\
12.7929590282344	2.76463250611082\\
12.9929590282344	2.37886697976801\\
13.1929590282344	2.21030157429806\\
13.3929590282344	2.1932458620747\\
13.5929590282344	1.84505736083153\\
13.7929590282344	1.81063813591144\\
13.9929590282344	1.81063813591144\\
14.1929590282344	1.72059813962361\\
14.3929590282344	1.7310773754607\\
14.5929590282344	1.74636437440789\\
14.7929590282344	1.84824041023727\\
14.9929590282344	1.56503378818135\\
15.1929590282344	1.39113024083278\\
15.3929590282344	1.35602515881901\\
15.5929590282344	1.41593008858178\\
15.7929590282344	1.4544360561677\\
15.9929590282344	1.38604368544661\\
16.1929590282344	1.26627894516698\\
16.3929590282345	1.30145685236766\\
16.5929590282344	1.27589996808559\\
16.7929590282344	1.27589996808559\\
16.9929590282344	1.23036069885118\\
17.1929590282344	1.14988155002099\\
17.3929590282345	1.01028968024678\\
17.5929590282344	1.07743125286279\\
17.7929590282344	0.811321041632818\\
17.9929590282344	0.833742905812388\\
18.1929590282344	0.857288441401736\\
18.3929590282345	0.81959279612135\\
18.5929590282344	0.840890375282188\\
18.7929590282344	0.779787599263279\\
18.9929590282344	0.753069290917737\\
19.1929590282344	0.781939466324346\\
19.3929590282345	0.772594053176942\\
19.5929590282344	0.772661612972567\\
19.7929590282344	0.795623788824284\\
19.9929590282344	0.820741671770561\\
20.1929590282344	0.789493937925524\\
20.3929590282345	0.774340221624357\\
20.5929590282344	0.791575802137431\\
20.7929590282344	0.693608483775333\\
20.9929590282344	0.695660360209716\\
21.1929590282344	0.689639618342177\\
21.3929590282345	0.677040166235467\\
21.5929590282344	0.665398337363203\\
21.7929590282344	0.669870601921453\\
21.9929590282344	0.625109113397064\\
22.1929590282344	0.60271720243323\\
22.3929590282345	0.62771081882363\\
22.5929590282344	0.619626147894869\\
22.7929590282344	0.623299209098221\\
22.9929590282344	0.652188790743835\\
23.1929590282344	0.669398044727657\\
23.3929590282345	0.71150501428359\\
23.5929590282344	0.703385907533767\\
23.7929590282344	0.676459590056558\\
23.9929590282344	0.669809603309952\\
24.1929590282344	0.678003034223454\\
24.3929590282345	0.637096962685242\\
24.5929590282344	0.619345360568573\\
24.7929590282344	0.608292091797014\\
24.9929590282344	0.584052864853321\\
25.1929590282344	0.582927943841294\\
25.3929590282345	0.571407721747467\\
25.5929590282344	0.575197094998122\\
25.7929590282344	0.571011956956327\\
25.9929590282344	0.540075418054217\\
26.1929590282344	0.548842830036395\\
26.3929590282345	0.555651569288976\\
26.5929590282344	0.533866199646962\\
26.7929590282344	0.523947118632173\\
26.9929590282344	0.511980878502082\\
27.1929590282344	0.497933364196061\\
27.3929590282345	0.496667844561564\\
27.5929590282344	0.478387887991204\\
27.7929590282344	0.481406415543871\\
27.9929590282344	0.475915932619168\\
28.1929590282344	0.493579566330605\\
28.3929590282345	0.464466618328201\\
28.5929590282344	0.449827405900149\\
28.7929590282345	0.447252330055656\\
28.9929590282345	0.449122545359237\\
29.1929590282345	0.438945157254398\\
29.3929590282345	0.437398844507479\\
29.5929590282345	0.42313292117416\\
29.7929590282345	0.403356936252158\\
29.9929590282345	0.386916645541614\\
30.1929590282345	0.379316265554966\\
30.3929590282345	0.369492090634374\\
30.5929590282345	0.374036394535984\\
30.7929590282345	0.362074472216505\\
30.9929590282345	0.36089447037546\\
31.1929590282345	0.338846217324966\\
31.3929590282345	0.338115349686223\\
31.5929590282345	0.33270682644184\\
31.7929590282345	0.323633942001447\\
31.9929590282345	0.329860219791786\\
32.1929590282345	0.328551134959092\\
32.3929590282345	0.327014310917525\\
32.5929590282345	0.320419617771364\\
32.7929590282345	0.316620421024241\\
32.9929590282345	0.314549038855714\\
33.1929590282345	0.306808955315626\\
33.3929590282345	0.300006273505269\\
33.5929590282345	0.286734340176158\\
33.7929590282345	0.285292191819444\\
33.9929590282345	0.274199728602583\\
34.1929590282345	0.26356955680278\\
34.3929590282345	0.262958768945476\\
34.5929590282345	0.261504085442731\\
34.7929590282345	0.26079242719595\\
34.9929590282345	0.26001482396163\\
35.1929590282345	0.253456893601332\\
35.3929590282345	0.241521778876943\\
35.5929590282345	0.239511972905993\\
35.7929590282345	0.234594808266027\\
35.9929590282345	0.23258896600374\\
36.1929590282345	0.226961991260402\\
36.3929590282345	0.226652372969434\\
36.5929590282345	0.217433986222119\\
36.7929590282345	0.218022797650881\\
36.9929590282345	0.218022797650881\\
37.1929590282345	0.222385916943136\\
37.3929590282345	0.217749461953613\\
37.5929590282345	0.219869294860472\\
37.7929590282345	0.214056494049705\\
37.9929590282345	0.211460815122632\\
38.1929590282345	0.211427900758557\\
38.3929590282345	0.208961999191036\\
38.5929590282345	0.207587408132107\\
38.7929590282345	0.211850937827741\\
38.9929590282345	0.211850937827741\\
39.1929590282345	0.209080624195885\\
39.3929590282345	0.209080624195885\\
39.5929590282345	0.199284807170714\\
39.7929590282345	0.193156807866435\\
39.9929590282345	0.191459569822861\\
40.1929590282345	0.191459569822861\\
40.3929590282345	0.190941916308988\\
40.5929590282345	0.190219866612979\\
40.7929590282345	0.202217535149494\\
40.9929590282345	0.207093954207662\\
41.1929590282345	0.207093954207662\\
41.3929590282345	0.207093954207662\\
41.5929590282345	0.200504820281069\\
41.7929590282345	0.200504820281069\\
41.9929590282345	0.208805709730036\\
42.1929590282345	0.208805709730036\\
42.3929590282345	0.208805709730036\\
42.5929590282345	0.208805709730036\\
42.7929590282345	0.204587607780897\\
42.9929590282345	0.204587607780897\\
43.1929590282345	0.204587607780897\\
43.3929590282345	0.200325714958031\\
43.5929590282345	0.207914287339809\\
43.7929590282345	0.207914287339809\\
43.9929590282345	0.207914287339809\\
44.1929590282345	0.219892273775148\\
44.3929590282345	0.218259062774255\\
44.5929590282345	0.218259062774255\\
44.7929590282345	0.227307968648351\\
44.9929590282345	0.227307968648351\\
45.1929590282345	0.227307968648351\\
};
%\addlegendentry{Raw data}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
11.9929590282344	2.44413358028577\\
12.1929590282344	2.42507778067746\\
12.3929590282344	2.4097362965453\\
12.5929590282344	2.3904266947274\\
12.7929590282344	2.3578979078639\\
12.9929590282344	2.30049204046817\\
13.1929590282344	2.21220643221545\\
13.3929590282344	2.10597924360012\\
13.5929590282344	1.99806112380079\\
13.7929590282344	1.90647943607108\\
13.9929590282344	1.83314802655984\\
14.1929590282344	1.78290491768201\\
14.3929590282344	1.74275646739064\\
14.5929590282344	1.69981746997607\\
14.7929590282344	1.64744050641641\\
14.9929590282344	1.5834912237539\\
15.1929590282344	1.51749896579379\\
15.3929590282344	1.46188053635829\\
15.5929590282344	1.41951958397871\\
15.7929590282344	1.38690172908999\\
15.9929590282344	1.35738640245734\\
16.1929590282344	1.32946447101028\\
16.3929590282345	1.29991656106114\\
16.5929590282344	1.26841460310915\\
16.7929590282344	1.22917153088583\\
16.9929590282344	1.1806676323192\\
17.1929590282344	1.12298630667843\\
17.3929590282345	1.05885848879557\\
17.5929590282344	0.994022498985715\\
17.7929590282344	0.93567545443347\\
17.9929590282344	0.888683454036399\\
18.1929590282344	0.854640321818405\\
18.3929590282345	0.830553557824157\\
18.5929590282344	0.812695515337167\\
18.7929590282344	0.79796303456816\\
18.9929590282344	0.788746446250989\\
19.1929590282344	0.783324029439889\\
19.3929590282345	0.78225368699627\\
19.5929590282344	0.784729701126246\\
19.7929590282344	0.786637625291619\\
19.9929590282344	0.78584568477519\\
20.1929590282344	0.779611702371268\\
20.3929590282345	0.76696839841786\\
20.5929590282344	0.749455224065819\\
20.7929590282344	0.729780517725041\\
20.9929590282344	0.710359146617701\\
21.1929590282344	0.692928261403042\\
21.3929590282345	0.678105875658513\\
21.5929590282344	0.664551387828982\\
21.7929590282344	0.651646073966445\\
21.9929590282344	0.640937392682715\\
22.1929590282344	0.633269912050884\\
22.3929590282345	0.630846156927001\\
22.5929590282344	0.634262464525819\\
22.7929590282344	0.642759639047913\\
22.9929590282344	0.654421389186957\\
23.1929590282344	0.666699714200208\\
23.3929590282345	0.675735587284697\\
23.5929590282344	0.679058247098094\\
23.7929590282344	0.676352230822894\\
23.9929590282344	0.66812625946956\\
24.1929590282344	0.655800151455694\\
24.3929590282345	0.640958737532186\\
24.5929590282344	0.625182422445659\\
24.7929590282344	0.610331738527113\\
24.9929590282344	0.597248293842335\\
25.1929590282344	0.586365541510508\\
25.3929590282345	0.577413705065712\\
25.5929590282344	0.56980103010716\\
25.7929590282344	0.562710578254121\\
25.9929590282344	0.555777152822442\\
26.1929590282344	0.548761700734225\\
26.3929590282345	0.541190760788452\\
26.5929590282344	0.532640863696947\\
26.7929590282344	0.523155142642628\\
26.9929590282344	0.513274326309053\\
27.1929590282344	0.504138635193817\\
27.3929590282345	0.495901199942962\\
27.5929590282344	0.489001898864914\\
27.7929590282344	0.483379385563731\\
27.9929590282344	0.478166280868291\\
28.1929590282344	0.472446057138851\\
28.3929590282345	0.465941043018964\\
28.5929590282344	0.45884838508858\\
28.7929590282345	0.451734683913069\\
28.9929590282345	0.444483719680026\\
29.1929590282345	0.436672855114137\\
29.3929590282345	0.42747290495771\\
29.5929590282345	0.417105862493516\\
29.7929590282345	0.405861630806628\\
29.9929590282345	0.394839980789193\\
30.1929590282345	0.384808858305419\\
30.3929590282345	0.37622836365718\\
30.5929590282345	0.368611125333306\\
30.7929590282345	0.361333557203682\\
30.9929590282345	0.354121704410508\\
31.1929590282345	0.34707387449559\\
31.3929590282345	0.340692815514132\\
31.5929590282345	0.335474863626183\\
31.7929590282345	0.331498350720624\\
31.9929590282345	0.328596132998708\\
32.1929590282345	0.326052010747275\\
32.3929590282345	0.323383353688187\\
32.5929590282345	0.319953647228965\\
32.7929590282345	0.315715853322746\\
32.9929590282345	0.310563804116075\\
33.1929590282345	0.304411986980581\\
33.3929590282345	0.297547169053317\\
33.5929590282345	0.290275647392694\\
33.7929590282345	0.283072369899485\\
33.9929590282345	0.276420088882109\\
34.1929590282345	0.270704334468751\\
34.3929590282345	0.266042543271895\\
34.5929590282345	0.262212191294578\\
34.7929590282345	0.258659624061775\\
34.9929590282345	0.254771198909401\\
35.1929590282345	0.250355275555058\\
35.3929590282345	0.245598135056655\\
35.5929590282345	0.240753726110026\\
35.7929590282345	0.236205243225333\\
35.9929590282345	0.232058676420342\\
36.1929590282345	0.22837471342634\\
36.3929590282345	0.225186262705712\\
36.5929590282345	0.222694639637817\\
36.7929590282345	0.220881319934316\\
36.9929590282345	0.219684424090692\\
37.1929590282345	0.218777547038138\\
37.3929590282345	0.217785211572049\\
37.5929590282345	0.216444401133218\\
37.7929590282345	0.214888748307324\\
37.9929590282345	0.213271023432716\\
38.1929590282345	0.211876470949659\\
38.3929590282345	0.210885503506383\\
38.5929590282345	0.210227525122925\\
38.7929590282345	0.209543456157669\\
38.9929590282345	0.208459824945292\\
39.1929590282345	0.206590045651339\\
39.3929590282345	0.203863075946166\\
39.5929590282345	0.200612014807626\\
39.7929590282345	0.197547896774909\\
39.9929590282345	0.19531021962932\\
40.1929590282345	0.194404652252914\\
40.3929590282345	0.195005598493682\\
40.5929590282345	0.196799204643407\\
40.7929590282345	0.199249023988474\\
40.9929590282345	0.201618351178839\\
41.1929590282345	0.203302907536769\\
41.3929590282345	0.204241753312082\\
41.5929590282345	0.204804935486254\\
41.7929590282345	0.205367393153066\\
41.9929590282345	0.206010100183906\\
42.1929590282345	0.206601104268896\\
42.3929590282345	0.206806042452572\\
42.5929590282345	0.206573253168366\\
42.7929590282345	0.20604899292541\\
42.9929590282345	0.205498325529897\\
43.1929590282345	0.205368282948718\\
43.3929590282345	0.205934776592527\\
43.5929590282345	0.207283653433313\\
43.7929590282345	0.209424613991691\\
43.9929590282345	0.212138799314641\\
44.1929590282345	0.215121263932629\\
44.3929590282345	0.217980123680001\\
44.5929590282345	0.220565201551539\\
44.7929590282345	0.222660784790969\\
44.9929590282345	0.224292930534851\\
45.1929590282345	0.225489592735511\\
};
\addlegendentry{KonFiG-IQA (A)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
23.012481206004	7.76962183477826\\
23.212481206004	7.45213304675286\\
23.412481206004	7.06424580080194\\
23.612481206004	6.61918975280125\\
23.812481206004	6.14057553010949\\
24.012481206004	5.66187011134839\\
24.212481206004	5.2209532810184\\
24.412481206004	4.8802445836519\\
24.612481206004	4.62653891483115\\
24.812481206004	4.42914457442115\\
25.012481206004	4.27063941011975\\
25.212481206004	4.13969206344556\\
25.412481206004	4.0543495556705\\
25.612481206004	4.01902788532934\\
25.812481206004	4.00325765637218\\
26.012481206004	3.97794681381397\\
26.212481206004	3.90632961000059\\
26.412481206004	3.76741052919299\\
26.612481206004	3.57331405907866\\
26.812481206004	3.35418167877892\\
27.012481206004	3.14137649437354\\
27.212481206004	2.96125768728469\\
27.412481206004	2.8203001471237\\
27.612481206004	2.70944559425255\\
27.812481206004	2.61587844741097\\
28.012481206004	2.53170541060386\\
28.212481206004	2.45256491892556\\
28.412481206004	2.38608656065543\\
28.612481206004	2.32539449605524\\
28.812481206004	2.26307038687457\\
29.012481206004	2.18818665226842\\
29.212481206004	2.09745274309395\\
29.412481206004	1.99293948939582\\
29.612481206004	1.88490829623813\\
29.812481206004	1.78210441675224\\
30.012481206004	1.69282223336441\\
30.212481206004	1.61412234004615\\
30.412481206004	1.53805361259059\\
30.612481206004	1.45927945080436\\
30.812481206004	1.37825685771657\\
31.012481206004	1.30253306398539\\
31.212481206004	1.23513618533096\\
31.412481206004	1.17992570257458\\
31.612481206004	1.1335304137063\\
31.812481206004	1.09190041161082\\
32.012481206004	1.04993585943215\\
32.212481206004	1.00737689218928\\
32.412481206004	0.965476001730861\\
32.612481206004	0.923690375190755\\
32.812481206004	0.880496812252283\\
33.012481206004	0.836596268122597\\
33.212481206004	0.794927485353105\\
33.412481206004	0.759084015442204\\
33.612481206004	0.728584933004789\\
33.812481206004	0.703034365398167\\
34.012481206004	0.680698802428442\\
34.212481206004	0.661438562627145\\
34.412481206004	0.643094588464717\\
34.612481206004	0.625699302019316\\
34.812481206004	0.609386104180959\\
35.012481206004	0.592515404587968\\
35.212481206004	0.574130321783647\\
35.412481206004	0.552609170012032\\
35.612481206004	0.528400922823049\\
35.812481206004	0.501954112583111\\
36.012481206004	0.475873386839476\\
36.212481206004	0.452207702058507\\
36.412481206004	0.432831322965141\\
36.612481206004	0.418594736434008\\
36.812481206004	0.409214357132274\\
37.012481206004	0.403178743130598\\
37.212481206004	0.399223754519584\\
37.412481206004	0.395366120676056\\
37.612481206004	0.391432601533875\\
37.812481206004	0.387382742514177\\
38.012481206004	0.383984389966023\\
38.212481206004	0.381269435618004\\
38.412481206004	0.380060790274795\\
38.612481206004	0.379771865350106\\
38.812481206004	0.380453780113962\\
39.012481206004	0.381303146005469\\
39.212481206004	0.381325010132934\\
39.412481206004	0.379593580509471\\
39.612481206004	0.375352611526932\\
39.812481206004	0.369315401422711\\
40.012481206004	0.362823706945308\\
40.212481206004	0.356924875394981\\
40.412481206004	0.352506210697153\\
40.612481206004	0.350023658726703\\
40.812481206004	0.349565051206309\\
41.012481206004	0.34938396835665\\
41.212481206004	0.348275368575298\\
41.412481206004	0.34585725091514\\
41.612481206004	0.34284219667128\\
41.812481206004	0.34035794262152\\
42.012481206004	0.33853480931052\\
42.212481206004	0.337354946479415\\
42.412481206004	0.336790521037092\\
42.612481206004	0.336455772115613\\
42.812481206004	0.337613488110063\\
43.012481206004	0.341152778954906\\
43.212481206004	0.352119959589633\\
43.412481206004	0.375079255640471\\
43.612481206004	0.414020442731714\\
43.812481206004	0.470536056298883\\
44.012481206004	0.535514597582986\\
44.212481206004	0.596610496882595\\
44.412481206004	0.635891647610413\\
44.612481206004	0.639264850157652\\
44.812481206004	0.605868775986962\\
45.012481206004	0.547684564692031\\
45.212481206004	0.48430298311849\\
45.412481206004	0.429479058687177\\
45.612481206004	0.390705949938582\\
45.812481206004	0.36725129800715\\
46.012481206004	0.354590725280722\\
46.212481206004	0.350194565745619\\
46.412481206004	0.348061434793539\\
46.612481206004	0.345625983533675\\
46.812481206004	0.341587971141217\\
47.012481206004	0.333266050414942\\
47.212481206004	0.319316852488068\\
47.412481206004	0.300299737439913\\
47.612481206004	0.279212981753176\\
47.812481206004	0.259791429862855\\
48.012481206004	0.244817437160594\\
48.212481206004	0.234383521707064\\
48.412481206004	0.226805385172592\\
48.612481206004	0.220385482061712\\
48.812481206004	0.215033939035748\\
49.012481206004	0.210307216785109\\
49.212481206004	0.206849987893688\\
49.412481206004	0.204753031718447\\
49.612481206004	0.203660406193948\\
49.812481206004	0.20312629327042\\
};
\addlegendentry{KonFiG-IQA (B)}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
10.0963	0.59418553036295\\
10.2963	0.606125282379948\\
10.4963	0.61230524508865\\
10.6963	0.609927160751502\\
10.8963	0.593710983753497\\
11.0963	0.561362843624384\\
11.2963	0.514938713754083\\
11.4963	0.460266342483427\\
11.6963	0.407727864935264\\
11.8963	0.364364869939649\\
12.0963	0.333271424081405\\
12.2963	0.3134199032688\\
12.4963	0.302537175455716\\
12.6963	0.298325350576246\\
12.8963	0.297640460939669\\
13.0963	0.300098541808772\\
13.2963	0.303726773969938\\
13.4963	0.30720452691193\\
13.6963	0.309450621998366\\
13.8963	0.310242957590751\\
14.0963	0.309659728742881\\
14.2963	0.308179724044047\\
14.4963	0.30633910116097\\
14.6963	0.304041886755867\\
14.8963	0.301390648432744\\
15.0963	0.297982471985936\\
15.2963	0.293091277127861\\
15.4963	0.286715123489299\\
15.6963	0.27915127691268\\
15.8963	0.271244842201456\\
16.0963	0.263782673122997\\
16.2963	0.25710882024326\\
16.4963	0.250935841014282\\
16.6963	0.245062205002911\\
16.8963	0.23935111909222\\
17.0963	0.233641502084251\\
17.2963	0.228166002763954\\
17.4963	0.223249959007987\\
17.6963	0.219020001213338\\
17.8963	0.215598365342678\\
18.0963	0.212902629389235\\
18.2963	0.210679775621966\\
18.4963	0.20889220566847\\
18.6963	0.207606478220448\\
18.8963	0.206759337140366\\
19.0963	0.206543954462289\\
19.2963	0.207059562488128\\
19.4963	0.208223046387079\\
19.6963	0.209634321335074\\
19.8963	0.210711103088745\\
20.0963	0.210738146191784\\
20.2963	0.209239773070678\\
20.4963	0.206330105554387\\
20.6963	0.202527387266051\\
20.8963	0.198637209577629\\
21.0963	0.195635065218011\\
21.2963	0.193788341994888\\
21.4963	0.193520170364221\\
21.6963	0.195061412209249\\
21.8963	0.198377877778645\\
22.0963	0.203133290940629\\
22.2963	0.208651477383682\\
22.4963	0.21420372425295\\
22.6963	0.219168362689366\\
22.8963	0.22317208283263\\
23.0963	0.22631443281537\\
23.2963	0.228925344016405\\
23.4963	0.231551245082456\\
23.6963	0.234094676947981\\
23.8963	0.236422421423466\\
24.0963	0.238268725402768\\
24.2963	0.23941680927595\\
24.4963	0.239986697979202\\
24.6963	0.240342216702099\\
24.8963	0.240872996093125\\
25.0963	0.24179438485331\\
25.2963	0.242913824609496\\
25.4963	0.243882606109884\\
25.6963	0.244474352450658\\
25.8963	0.244567052317275\\
26.0963	0.244235223806888\\
26.2963	0.243865925004841\\
26.4963	0.243652253583898\\
26.6963	0.243563214541042\\
26.8963	0.243253138818281\\
27.0963	0.242655261312995\\
27.2963	0.241917473530369\\
27.4963	0.241392491346557\\
27.6963	0.241396368788624\\
27.8963	0.241896006375158\\
28.0963	0.242891124919922\\
28.2963	0.244149006096295\\
28.4963	0.245316168863335\\
28.6963	0.246260125623902\\
28.8963	0.246849633689302\\
29.0963	0.247229699101957\\
29.2963	0.247564424112047\\
29.4963	0.248076000019823\\
29.6963	0.248889820616474\\
29.8963	0.24988031918142\\
30.0963	0.250796694021953\\
30.2963	0.251191407184942\\
30.4963	0.25082311565906\\
30.6963	0.249568162423968\\
30.8963	0.247338464810331\\
31.0963	0.244321617290341\\
31.2963	0.240840252046631\\
31.4963	0.237299400366033\\
31.6963	0.234037122043104\\
31.8963	0.23119371836968\\
32.0963	0.228759918528983\\
32.2963	0.226616937545331\\
32.4963	0.224573970765306\\
32.6963	0.222507819811721\\
32.8963	0.220410297558258\\
33.0963	0.218437042417195\\
33.2963	0.216670982739654\\
33.4963	0.215194143270761\\
33.6963	0.214084872387011\\
33.8963	0.213483695771426\\
34.0963	0.213453167970342\\
34.2963	0.213901549257234\\
34.4963	0.214516831761437\\
34.6963	0.214864705702209\\
34.8963	0.214580299800596\\
35.0963	0.2135902942568\\
35.2963	0.21217321242125\\
35.4963	0.210780935365248\\
35.6963	0.209812820639613\\
35.8963	0.209472264863173\\
36.0963	0.209664459971076\\
36.2963	0.210092011586881\\
36.4963	0.210440615425801\\
36.6963	0.210284878960522\\
36.8963	0.20930716861657\\
37.0963	0.207175266208658\\
37.2963	0.203832302680011\\
37.4963	0.19936701683604\\
37.6963	0.194201034168935\\
37.8963	0.188882332156777\\
38.0963	0.184007605573779\\
38.2963	0.179978752106668\\
38.4963	0.176874121146664\\
38.6963	0.174614855604646\\
38.8963	0.173165943745565\\
39.0963	0.172400185665147\\
39.2963	0.172048461112112\\
39.4963	0.171705782007944\\
39.6963	0.171133732438887\\
39.8963	0.170298377783365\\
40.0963	0.169341721865313\\
40.2963	0.168299774892041\\
40.4963	0.167420073417137\\
40.6963	0.166635267846988\\
40.8963	0.165887637639492\\
41.0963	0.164864634444504\\
41.2963	0.163082370590538\\
41.4963	0.16020819261093\\
41.6963	0.156502451988287\\
41.8963	0.152804962120039\\
42.0963	0.150116938067278\\
42.2963	0.149134985463278\\
42.4963	0.149889245307265\\
42.6963	0.151536526692419\\
42.8963	0.153410618200615\\
43.0963	0.154525835357116\\
43.2963	0.154514968075717\\
43.4963	0.153279258351199\\
43.6963	0.151113488670325\\
43.8963	0.148526639631963\\
44.0963	0.146073520878593\\
44.2963	0.144074541603445\\
44.4963	0.142607794668319\\
44.6963	0.141736311448661\\
44.8963	0.141110945611762\\
45.0963	0.140417787007336\\
45.2963	0.13900371822151\\
45.4963	0.136044189547264\\
45.6963	0.13144831898474\\
45.8963	0.125974706097978\\
46.0963	0.120468564484067\\
46.2963	0.115697849459966\\
46.4963	0.111477973707469\\
46.6963	0.107522283067978\\
46.8963	0.103633006919223\\
47.0963	0.100663500300733\\
47.2963	0.0994018422410434\\
47.4963	0.10041833303621\\
47.6963	0.103186759821412\\
47.8963	0.10650404781452\\
48.0963	0.109295126107791\\
48.2963	0.111262356847394\\
48.4963	0.112355023213657\\
48.6963	0.112966014026382\\
48.8963	0.1132158910843\\
49.0963	0.113388167764367\\
49.2963	0.113428092747461\\
49.4963	0.113341610265887\\
49.6963	0.1131653375372\\
49.8963	0.112958071957335\\
50.0963	0.112757501651177\\
50.2963	0.112601779317566\\
};
\addlegendentry{CID:IQ}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
15.3868208695	0.411624349694029\\
15.5868208695	0.441186275013899\\
15.7868208695	0.480381343518361\\
15.9868208695	0.529141310993028\\
16.1868208695	0.582984037002114\\
16.3868208695	0.626591416553402\\
16.5868208695	0.649588529117241\\
16.7868208695	0.637376353147839\\
16.9868208695	0.587015908091226\\
17.1868208695	0.50503833065992\\
17.3868208695	0.407887444885714\\
17.5868208695	0.318234081508429\\
17.7868208695	0.251639174110531\\
17.9868208695	0.211313617945639\\
18.1868208695	0.191413667104512\\
18.3868208695	0.183448663619328\\
18.5868208695	0.183229841186897\\
18.7868208695	0.18348925624251\\
18.9868208695	0.184509909633365\\
19.1868208695	0.186966476404878\\
19.3868208695	0.191771837106325\\
19.5868208695	0.199810234217754\\
19.7868208695	0.211091859194469\\
19.9868208695	0.224247206966411\\
20.1868208695	0.237050643811798\\
20.3868208695	0.247546057685763\\
20.5868208695	0.254978767236131\\
20.7868208695	0.25977841853381\\
20.9868208695	0.262824075011666\\
21.1868208695	0.264631168129959\\
21.3868208695	0.265773265813057\\
21.5868208695	0.266420305365355\\
21.7868208695	0.266451729812883\\
21.9868208695	0.265747990689729\\
22.1868208695	0.264287620117858\\
22.3868208695	0.261898123291392\\
22.5868208695	0.258310974046832\\
22.7868208695	0.253611278717048\\
22.9868208695	0.247986531934704\\
23.1868208695	0.241779431765154\\
23.3868208695	0.235443028170599\\
23.5868208695	0.229595328581851\\
23.7868208695	0.224819808403487\\
23.9868208695	0.221469630939511\\
24.1868208695	0.21945919883826\\
24.3868208695	0.218361228492261\\
24.5868208695	0.217834897230891\\
24.7868208695	0.217686526848496\\
24.9868208695	0.21762368897372\\
25.1868208695	0.217634647769638\\
25.3868208695	0.217717195834317\\
25.5868208695	0.217867637141553\\
25.7868208695	0.218046634224244\\
25.9868208695	0.218217680177911\\
26.1868208695	0.218313774948171\\
26.3868208695	0.218286568257229\\
26.5868208695	0.21788177577554\\
26.7868208695	0.216903962761163\\
26.9868208695	0.21508796264444\\
27.1868208695	0.212190807974203\\
27.3868208695	0.208250403086521\\
27.5868208695	0.203764088349445\\
27.7868208695	0.199523002121199\\
27.9868208695	0.196217645619765\\
28.1868208695	0.19409112886174\\
28.3868208695	0.192973075202667\\
28.5868208695	0.192493113207789\\
28.7868208695	0.192406435917272\\
28.9868208695	0.192477806769386\\
29.1868208695	0.192800176045358\\
29.3868208695	0.193528761204324\\
29.5868208695	0.194903066302867\\
29.7868208695	0.19704139061591\\
29.9868208695	0.199775615965768\\
30.1868208695	0.202645453023197\\
30.3868208695	0.205101850639751\\
30.5868208695	0.206809408975624\\
30.7868208695	0.20774559410367\\
30.9868208695	0.20809767524615\\
31.1868208695	0.2080863362052\\
31.3868208695	0.207614820773209\\
31.5868208695	0.206621999575767\\
31.7868208695	0.204776005949379\\
31.9868208695	0.20174717079248\\
32.1868208695	0.197540015376287\\
32.3868208695	0.192666872579882\\
32.5868208695	0.188001512576335\\
32.7868208695	0.184289981828228\\
32.9868208695	0.181816148593131\\
33.1868208695	0.180402657989108\\
33.3868208695	0.179662783185346\\
33.5868208695	0.179357498343331\\
33.7868208695	0.179181398404659\\
33.9868208695	0.179016705997147\\
34.1868208695	0.178855494083385\\
34.3868208695	0.178701724887814\\
34.5868208695	0.178575500677431\\
34.7868208695	0.178484216554203\\
34.9868208695	0.178429604380644\\
35.1868208695	0.17840233813836\\
35.3868208695	0.178390299022318\\
35.5868208695	0.178390299022318\\
};
\addlegendentry{CSIQ}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
7.8363	0.126788603269301\\
8.0363	0.127243098384218\\
8.2363	0.127769284892771\\
8.4363	0.128320643036012\\
8.6363	0.128892142220215\\
8.8363	0.129500735049849\\
9.0363	0.130173149649274\\
9.2363	0.130870478567265\\
9.4363	0.131520910726251\\
9.6363	0.132127896666954\\
9.8363	0.13270665314565\\
10.0363	0.133275378451604\\
10.2363	0.133806211905192\\
10.4363	0.134220423120183\\
10.6363	0.134529634751523\\
10.8363	0.134751141337227\\
11.0363	0.134914826056812\\
11.2363	0.135033230060584\\
11.4363	0.135034410079367\\
11.6363	0.134809931018005\\
11.8363	0.134264053190697\\
12.0363	0.13353457728364\\
12.2363	0.132808953777495\\
12.4363	0.13226732217342\\
12.6363	0.131982726943215\\
12.8363	0.131848669913327\\
13.0363	0.13160854399801\\
13.2363	0.13121856613261\\
13.4363	0.130935043501745\\
13.6363	0.131081509505002\\
13.8363	0.131851157266446\\
14.0363	0.133111405880588\\
14.2363	0.134670436069633\\
14.4363	0.136392147625705\\
14.6363	0.138245894743963\\
14.8363	0.140274547442198\\
15.0363	0.142624839543037\\
15.2363	0.14543891770848\\
15.4363	0.148726613996525\\
15.6363	0.152413266840308\\
15.8363	0.156264081627583\\
16.0363	0.159564537124524\\
16.2363	0.161627467853965\\
16.4363	0.161972760516506\\
16.6363	0.160864868985832\\
16.8363	0.158890934846113\\
17.0363	0.156711092053409\\
17.2363	0.154823576764597\\
17.4363	0.153550310557187\\
17.6363	0.152827346261548\\
17.8363	0.152394637262717\\
18.0363	0.151891497212904\\
18.2363	0.151189443021499\\
18.4363	0.150251746253481\\
18.6363	0.149370910984761\\
18.8363	0.148749382925762\\
19.0363	0.148382601308905\\
19.2363	0.148223119803587\\
19.4363	0.148199728934306\\
19.6363	0.148296439944078\\
19.8363	0.148539422358443\\
20.0363	0.149043588002429\\
20.2363	0.149980880893586\\
20.4363	0.151594489061471\\
20.6363	0.154087823283202\\
20.8363	0.157313445953691\\
21.0363	0.16088760671985\\
21.2363	0.164392731730113\\
21.4363	0.167495196268321\\
21.6363	0.170080609459504\\
21.8363	0.172086847701117\\
22.0363	0.173522680806408\\
22.2363	0.174480594206112\\
22.4363	0.175259192705046\\
22.6363	0.176159895018861\\
22.8363	0.177388577951059\\
23.0363	0.179054270578402\\
23.2363	0.181275192531727\\
23.4363	0.183977619643069\\
23.6363	0.186921850826282\\
23.8363	0.189813815096226\\
24.0363	0.19231313953675\\
24.2363	0.194263666399894\\
24.4363	0.195624088715559\\
24.6363	0.196492362033952\\
24.8363	0.196927827288417\\
25.0363	0.196952759819604\\
25.2363	0.196627361158337\\
25.4363	0.196051693037952\\
25.6363	0.195414892348713\\
25.8363	0.194840918850807\\
26.0363	0.194351431311096\\
26.2363	0.193949275115546\\
26.4363	0.193588411479212\\
26.6363	0.193333092257947\\
26.8363	0.193162326192026\\
27.0363	0.1930814397022\\
27.2363	0.19310884269984\\
27.4363	0.193243718504035\\
27.6363	0.193399439496479\\
27.8363	0.193460965721761\\
28.0363	0.193265499292337\\
28.2363	0.192900782772525\\
28.4363	0.19254942717049\\
28.6363	0.192452159029352\\
28.8363	0.192703173458644\\
29.0363	0.19312101395293\\
29.2363	0.193285053041402\\
29.4363	0.192755110121339\\
29.6363	0.191317064091614\\
29.8363	0.189110428730578\\
30.0363	0.186506811942895\\
30.2363	0.183885681838114\\
30.4363	0.181407244684306\\
30.6363	0.179129878865663\\
30.8363	0.176925333636204\\
31.0363	0.174757904094761\\
31.2363	0.172643404285891\\
31.4363	0.170618246702737\\
31.6363	0.168721720558157\\
31.8363	0.167017697778322\\
32.0363	0.165537650170838\\
32.2363	0.164310896183464\\
32.4363	0.163348248910084\\
32.6363	0.162565271734693\\
32.8363	0.161808937497728\\
33.0363	0.160947577264699\\
33.2363	0.15983980735318\\
33.4363	0.158566991113295\\
33.6363	0.157285448277383\\
33.8363	0.156170201725699\\
34.0363	0.155257230629286\\
34.2363	0.154575314618528\\
34.4363	0.15408693185072\\
34.6363	0.153627851254198\\
34.8363	0.153034138428636\\
35.0363	0.152180820172791\\
35.2363	0.151118660364123\\
35.4363	0.149984978781542\\
35.6363	0.148863607227883\\
35.8363	0.147786696748973\\
36.0363	0.146740651366349\\
36.2363	0.145643178783822\\
36.4363	0.144504742913766\\
36.6363	0.143410909057271\\
36.8363	0.142541141350505\\
37.0363	0.141965047783587\\
37.2363	0.141675082912152\\
37.4363	0.141581174137347\\
37.6363	0.141679520214538\\
37.8363	0.141789230041593\\
38.0363	0.141859405814204\\
38.2363	0.14192402959618\\
38.4363	0.142152804871986\\
38.6363	0.142578582718125\\
38.8363	0.143363331194632\\
39.0363	0.144838343500224\\
39.2363	0.147000732451194\\
39.4363	0.14960897913361\\
39.6363	0.152082934331467\\
39.8363	0.153700929224651\\
40.0363	0.154115224320458\\
40.2363	0.153205802611369\\
40.4363	0.151201153914969\\
40.6363	0.148614162653415\\
40.8363	0.145976795588704\\
41.0363	0.143639771082126\\
41.2363	0.141710201849361\\
41.4363	0.140441491579298\\
41.6363	0.139887609399898\\
41.8363	0.140053108846216\\
42.0363	0.140765520955533\\
42.2363	0.14163409981444\\
42.4363	0.142375503499122\\
42.6363	0.142576141502176\\
42.8363	0.142276531766539\\
43.0363	0.141344726006963\\
43.2363	0.139824347266511\\
43.4363	0.13793175344829\\
43.6363	0.135877472845675\\
};
\addlegendentry{LIVE}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
7.56830016275337	0.356579027908376\\
7.76830016275337	0.359942519490399\\
7.96830016275337	0.3639758039362\\
8.16830016275336	0.368633173507409\\
8.36830016275337	0.374063404821752\\
8.56830016275337	0.380087100606316\\
8.76830016275337	0.386461737449003\\
8.96830016275337	0.392518446320114\\
9.16830016275336	0.39804529920656\\
9.36830016275337	0.402181007180821\\
9.56830016275337	0.403777669712921\\
9.76830016275337	0.401592232087941\\
9.96830016275337	0.395269212347227\\
10.1683001627534	0.385362035461262\\
10.3683001627534	0.373026879075444\\
10.5683001627534	0.359335173905806\\
10.7683001627534	0.345642851406113\\
10.9683001627534	0.332835706741827\\
11.1683001627534	0.321219738571469\\
11.3683001627534	0.310790250984338\\
11.5683001627534	0.300983751437761\\
11.7683001627534	0.291693752182905\\
11.9683001627534	0.282960566658676\\
12.1683001627534	0.274713240359321\\
12.3683001627534	0.267029766358234\\
12.5683001627534	0.259820550370102\\
12.7683001627534	0.2530264541335\\
12.9683001627534	0.246526183000048\\
13.1683001627534	0.240362480976044\\
13.3683001627534	0.234412123738894\\
13.5683001627534	0.228585651638011\\
13.7683001627534	0.222886723710172\\
13.9683001627534	0.217354786389408\\
14.1683001627534	0.211973872082832\\
14.3683001627534	0.206729971374374\\
14.5683001627534	0.201579090610325\\
14.7683001627534	0.196603931394291\\
14.9683001627534	0.191816361130374\\
15.1683001627534	0.187178138021366\\
15.3683001627534	0.182621334225571\\
15.5683001627534	0.178176837481544\\
15.7683001627534	0.17407724832921\\
15.9683001627534	0.170481181234245\\
16.1683001627534	0.167494672270808\\
16.3683001627534	0.165200007258517\\
16.5683001627534	0.163575319106616\\
16.7683001627534	0.162473517154873\\
16.9683001627534	0.161761766715465\\
17.1683001627534	0.161271172410623\\
17.3683001627534	0.161014763200394\\
17.5683001627534	0.161059675434153\\
17.7683001627534	0.161514499690723\\
17.9683001627534	0.162444605342184\\
18.1683001627534	0.163811052225831\\
18.3683001627534	0.165549856004935\\
18.5683001627534	0.167588308182947\\
18.7683001627534	0.169962900549897\\
18.9683001627534	0.172803621293736\\
19.1683001627534	0.176280669475089\\
19.3683001627534	0.180593296086138\\
19.5683001627534	0.185834054686336\\
19.7683001627534	0.191933430263657\\
19.9683001627534	0.198599837392344\\
20.1683001627534	0.205344086526433\\
20.3683001627534	0.211616756361542\\
20.5683001627534	0.216915475041234\\
20.7683001627534	0.220949029197103\\
20.9683001627534	0.223643991810407\\
21.1683001627534	0.225128300336811\\
21.3683001627534	0.225645535046528\\
21.5683001627534	0.225498682290874\\
21.7683001627534	0.224980904150095\\
21.9683001627534	0.224349385257237\\
22.1683001627534	0.223773272063322\\
22.3683001627534	0.22336141787088\\
22.5683001627534	0.223163136810765\\
22.7683001627534	0.223184121896231\\
22.9683001627534	0.223396332730431\\
23.1683001627534	0.223740376410361\\
23.3683001627534	0.224155819002432\\
23.5683001627534	0.22451865800006\\
23.7683001627534	0.224729357013853\\
23.9683001627534	0.224740478204868\\
24.1683001627534	0.224559906509454\\
24.3683001627534	0.224213101528409\\
24.5683001627534	0.223728987694841\\
24.7683001627534	0.223133020912475\\
24.9683001627534	0.222451187991301\\
25.1683001627534	0.221693423959677\\
25.3683001627534	0.220877306973734\\
25.5683001627534	0.220000420716922\\
25.7683001627534	0.219080477026153\\
25.9683001627534	0.218130457245656\\
26.1683001627534	0.217116213693456\\
26.3683001627534	0.215961805389569\\
26.5683001627534	0.214582066690735\\
26.7683001627534	0.212841963240842\\
26.9683001627534	0.210579254058291\\
27.1683001627534	0.207716721712523\\
27.3683001627534	0.204335509942832\\
27.5683001627534	0.20067316354093\\
27.7683001627534	0.197017558708372\\
27.9683001627534	0.193564175786299\\
28.1683001627534	0.190422632728549\\
28.3683001627534	0.187647755058305\\
28.5683001627534	0.185242384823054\\
28.7683001627534	0.18311189728246\\
28.9683001627534	0.181205952162035\\
29.1683001627534	0.179411916872263\\
29.3683001627534	0.177638283855773\\
29.5683001627534	0.17576699537567\\
29.7683001627534	0.173660154217574\\
29.9683001627534	0.171252204263068\\
30.1683001627534	0.16862797479391\\
30.3683001627534	0.165978720137088\\
30.5683001627534	0.163519098847299\\
30.7683001627534	0.161356566898416\\
30.9683001627534	0.159417946741249\\
31.1683001627534	0.157516632049328\\
31.3683001627534	0.155484144031314\\
31.5683001627534	0.153175363891235\\
31.7683001627534	0.150612808553629\\
31.9683001627534	0.147979996286066\\
32.1683001627534	0.145502560054228\\
32.3683001627534	0.143378832477651\\
32.5683001627534	0.141680463593682\\
32.7683001627534	0.140363454960924\\
32.9683001627534	0.139313061077502\\
33.1683001627534	0.138419804837759\\
33.3683001627534	0.137545371226333\\
33.5683001627534	0.13661063840988\\
33.7683001627534	0.1355522907685\\
33.9683001627534	0.134312071925715\\
34.1683001627534	0.13289255360002\\
34.3683001627534	0.13135031501755\\
34.5683001627534	0.129744852075096\\
34.7683001627534	0.12815689231865\\
34.9683001627534	0.126647025127339\\
35.1683001627534	0.125215685555594\\
35.3683001627534	0.123878366182037\\
35.5683001627534	0.122711819518583\\
35.7683001627534	0.121737814478123\\
35.9683001627534	0.12091321594278\\
36.1683001627534	0.12012156266087\\
36.3683001627534	0.119211387572938\\
36.5683001627534	0.118078359382562\\
36.7683001627534	0.116713575848995\\
36.9683001627534	0.115188413729524\\
37.1683001627534	0.113643283725747\\
37.3683001627534	0.112268058656498\\
37.5683001627534	0.11117230946256\\
37.7683001627534	0.110332852921201\\
37.9683001627534	0.109678273714317\\
38.1683001627534	0.109045225497334\\
38.3683001627534	0.108317484582071\\
38.5683001627534	0.107454400093496\\
38.7683001627534	0.106521605154217\\
38.9683001627534	0.10562927387149\\
39.1683001627534	0.104927968887361\\
39.3683001627534	0.104485038217119\\
39.5683001627534	0.104402282016422\\
39.7683001627534	0.104613724129204\\
39.9683001627534	0.104999481313964\\
40.1683001627534	0.105419588271307\\
40.3683001627534	0.105708301838986\\
40.5683001627534	0.105818318404621\\
40.7683001627534	0.105807216930981\\
40.9683001627534	0.105775212227874\\
41.1683001627534	0.105791219751105\\
41.3683001627534	0.105817403269834\\
41.5683001627534	0.105807137930852\\
41.7683001627534	0.105673514518334\\
41.9683001627534	0.105433807199588\\
42.1683001627534	0.105130738478057\\
42.3683001627534	0.104840544826756\\
42.5683001627534	0.10460477766976\\
42.7683001627534	0.104346410863712\\
42.9683001627534	0.103911001428223\\
43.1683001627534	0.103199173897061\\
43.3683001627534	0.10215316435099\\
43.5683001627534	0.100943196688187\\
43.7683001627534	0.0996461592458745\\
43.9683001627534	0.0984667282851337\\
44.1683001627534	0.0975439946198407\\
44.3683001627534	0.0969040926747475\\
44.5683001627534	0.0964104144572035\\
44.7683001627534	0.0959192648866312\\
44.9683001627534	0.0952119998112705\\
45.1683001627534	0.0941314904975283\\
45.3683001627534	0.0925903883517587\\
45.5683001627534	0.090734090046828\\
45.7683001627534	0.0888015324728784\\
45.9683001627534	0.0871354184675118\\
46.1683001627534	0.0857956746638052\\
46.3683001627534	0.0847982849912392\\
46.5683001627534	0.0840792800830217\\
46.7683001627534	0.0835990846350907\\
46.9683001627534	0.0832760676673854\\
47.1683001627534	0.083007857862077\\
47.3683001627534	0.0827304450833226\\
47.5683001627534	0.0823030058564039\\
47.7683001627534	0.0816645296632565\\
47.9683001627534	0.0823062978206304\\
48.1683001627534	0.0850598357819966\\
48.3683001627534	0.092121047954974\\
48.5683001627534	0.105208834323687\\
48.7683001627534	0.124365990267611\\
48.9683001627534	0.14710332878758\\
49.1683001627534	0.16868917257355\\
49.3683001627534	0.186045318079829\\
49.5683001627534	0.197933748811039\\
49.7683001627534	0.205185404083222\\
49.9683001627534	0.209342901960527\\
};
\addlegendentry{KaDiD-10k}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
13.7563518456381	1.04002089117197\\
13.9563518456381	0.977978546394958\\
14.1563518456381	0.894044639618736\\
14.3563518456381	0.789612864411231\\
14.5563518456381	0.671186880541919\\
14.7563518456381	0.549689156295386\\
14.9563518456381	0.434622577829128\\
15.1563518456381	0.341995736423345\\
15.3563518456381	0.277043924740499\\
15.5563518456381	0.240967488803448\\
15.7563518456381	0.224353839406255\\
15.9563518456381	0.221162631059563\\
16.1563518456381	0.22717311574628\\
16.3563518456381	0.235930859523863\\
16.5563518456381	0.244933890055225\\
16.7563518456381	0.252977941165276\\
16.9563518456381	0.25938286171181\\
17.1563518456381	0.263885654929703\\
17.3563518456381	0.266530558328463\\
17.5563518456381	0.267761870749888\\
17.7563518456381	0.267934625998423\\
17.9563518456381	0.267281480310139\\
18.1563518456381	0.265645562703811\\
18.3563518456381	0.262816747310614\\
18.5563518456381	0.258890866087893\\
18.7563518456381	0.254674272784407\\
18.9563518456381	0.251362208334716\\
19.1563518456381	0.249940042311739\\
19.3563518456381	0.250633997874261\\
19.5563518456381	0.25300265550207\\
19.7563518456381	0.256335976144966\\
19.9563518456381	0.260396792414432\\
20.1563518456381	0.265067470369845\\
20.3563518456381	0.270684636419085\\
20.5563518456381	0.277654071376276\\
20.7563518456381	0.285997367595424\\
20.9563518456381	0.295098194665935\\
21.1563518456381	0.303722014420892\\
21.3563518456381	0.310637398437246\\
21.5563518456381	0.315148379758959\\
21.7563518456381	0.317184137804021\\
21.9563518456381	0.317196043804072\\
22.1563518456381	0.315850388175196\\
22.3563518456381	0.313917423605093\\
22.5563518456381	0.312024029954326\\
22.7563518456381	0.310424304975981\\
22.9563518456381	0.309171292143787\\
23.1563518456381	0.308250497231333\\
23.3563518456381	0.307684284847306\\
23.5563518456381	0.307459019085531\\
23.7563518456381	0.307569318363223\\
23.9563518456381	0.308005135511695\\
24.1563518456381	0.308678333823677\\
24.3563518456381	0.309436246461559\\
24.5563518456381	0.310007651799561\\
24.7563518456381	0.310181779766964\\
24.9563518456381	0.30984181561729\\
25.1563518456381	0.309060434647883\\
25.3563518456381	0.307996449880764\\
25.5563518456381	0.306852971215276\\
25.7563518456381	0.305748645714442\\
25.9563518456381	0.304710136145556\\
26.1563518456381	0.303688221149558\\
26.3563518456381	0.302545245073832\\
26.5563518456381	0.301151854126102\\
26.7563518456381	0.299546769032952\\
26.9563518456381	0.297840809700723\\
27.1563518456381	0.296244067726485\\
27.3563518456381	0.294898269956695\\
27.5563518456381	0.293821275816858\\
27.7563518456381	0.29297015223238\\
27.9563518456381	0.292356690269263\\
28.1563518456381	0.29198838603731\\
28.3563518456381	0.291784305537255\\
28.5563518456381	0.291589069191599\\
28.7563518456381	0.291249534554328\\
28.9563518456381	0.290660068749993\\
29.1563518456381	0.289935568364733\\
29.3563518456381	0.289213169267931\\
29.5563518456381	0.28873625595661\\
29.7563518456381	0.288766312513378\\
29.9563518456381	0.289414664654303\\
30.1563518456381	0.290555293773624\\
30.3563518456381	0.291932260111828\\
30.5563518456381	0.293300720649188\\
30.7563518456381	0.294559603584118\\
30.9563518456381	0.295712791180184\\
31.1563518456381	0.296820653292088\\
31.3563518456381	0.297889191998805\\
31.5563518456381	0.298970702967997\\
31.7563518456381	0.300086674150333\\
31.9563518456381	0.301222277978276\\
32.1563518456381	0.302081434689922\\
32.3563518456381	0.302359529368075\\
32.5563518456381	0.301532543481096\\
32.7563518456381	0.299031961409611\\
32.9563518456381	0.29466572314141\\
33.1563518456381	0.288941072228103\\
33.3563518456381	0.282802931182405\\
33.5563518456381	0.277454467073659\\
33.7563518456381	0.273668615882785\\
33.9563518456381	0.271563039855104\\
34.1563518456381	0.271055814291225\\
34.3563518456381	0.271883157293202\\
34.5563518456381	0.273721745104718\\
34.7563518456381	0.276388529364427\\
34.9563518456381	0.279661101096868\\
35.1563518456381	0.283108647342968\\
35.3563518456381	0.286169923955309\\
35.5563518456381	0.288227105505433\\
35.7563518456381	0.288660187188427\\
35.9563518456381	0.286873619611446\\
36.1563518456381	0.282618318486229\\
36.3563518456381	0.276170966169732\\
36.5563518456381	0.268347994466233\\
36.7563518456381	0.259901419857881\\
36.9563518456381	0.251212866765997\\
37.1563518456381	0.242669033415861\\
37.3563518456381	0.234709806938532\\
37.5563518456381	0.227767498414182\\
37.7563518456381	0.222185806725049\\
37.9563518456381	0.217858238971464\\
38.1563518456381	0.214654505355381\\
38.3563518456381	0.212295918786886\\
38.5563518456381	0.21051343073951\\
38.7563518456381	0.209239180053548\\
38.9563518456381	0.208375296067777\\
39.1563518456381	0.207920447944636\\
39.3563518456381	0.207678391240878\\
39.5563518456381	0.2075722182601\\
};
\addlegendentry{TID2013}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
8.14785	0.339311849136525\\
8.34785	0.345404727477847\\
8.54785	0.35222718445178\\
8.74785	0.358555056989309\\
8.94785	0.362955972056745\\
9.14785	0.364824067805958\\
9.34785	0.365254032360249\\
9.54785	0.364844349718402\\
9.74785	0.364075734373163\\
9.94785	0.361669460636016\\
10.14785	0.356378486709405\\
10.34785	0.347066723470559\\
10.54785	0.334192331517192\\
10.74785	0.318639255080896\\
10.94785	0.302023252554734\\
11.14785	0.2856257912204\\
11.34785	0.270479772015459\\
11.54785	0.257456979976966\\
11.74785	0.247481086123034\\
11.94785	0.240504941651662\\
12.14785	0.236220869808604\\
12.34785	0.233716428213268\\
12.54785	0.2322351481382\\
12.74785	0.231232716493307\\
12.94785	0.230505341834671\\
13.14785	0.229971807013294\\
13.34785	0.229653506670043\\
13.54785	0.229499059064395\\
13.74785	0.229528784371106\\
13.94785	0.229603355710246\\
14.14785	0.229481847879458\\
14.34785	0.22887322738875\\
14.54785	0.227233480128948\\
14.74785	0.224240211532135\\
14.94785	0.219862273710718\\
15.14785	0.214710084725397\\
15.34785	0.209788224959177\\
15.54785	0.205885728770736\\
15.74785	0.203302190844887\\
15.94785	0.201865712845794\\
16.14785	0.201484124132685\\
16.34785	0.202064893322029\\
16.54785	0.203557763814036\\
16.74785	0.205850992989039\\
16.94785	0.208517155605398\\
17.14785	0.211238575487864\\
17.34785	0.213888475083384\\
17.54785	0.216550880315628\\
17.74785	0.219512823217305\\
17.94785	0.222981911351107\\
18.14785	0.227057524990516\\
18.34785	0.231639178860939\\
18.54785	0.236726457239351\\
18.74785	0.242334499612809\\
18.94785	0.248316599563593\\
19.14785	0.254218600966077\\
19.34785	0.259055762428377\\
19.54785	0.262043000330545\\
19.74785	0.262990236473288\\
19.94785	0.26219699286855\\
20.14785	0.260293351782449\\
20.34785	0.258138831420214\\
20.54785	0.25654328300189\\
20.74785	0.25616431585217\\
20.94785	0.257408023422664\\
21.14785	0.259993932067801\\
21.34785	0.263362680629848\\
21.54785	0.266621597079971\\
21.74785	0.268858969975197\\
21.94785	0.269594650067595\\
22.14785	0.269173925960674\\
22.34785	0.267987738165474\\
22.54785	0.266161744578048\\
22.74785	0.263784454986186\\
22.94785	0.260974108853984\\
23.14785	0.257889654784942\\
23.34785	0.254609919453813\\
23.54785	0.250556442597095\\
23.74785	0.245233880773717\\
23.94785	0.238597062613257\\
24.14785	0.231195594803504\\
24.34785	0.223653027661216\\
24.54785	0.216623586091163\\
24.74785	0.210455688313097\\
24.94785	0.205333502148186\\
25.14785	0.20137181281077\\
25.34785	0.198546026228918\\
25.54785	0.19647725669573\\
25.74785	0.194698357422704\\
25.94785	0.19247519253966\\
26.14785	0.189289306512732\\
26.34785	0.184736352714114\\
26.54785	0.178449257042071\\
26.74785	0.170590122725293\\
26.94785	0.161943488352634\\
27.14785	0.153688432746225\\
27.34785	0.146835056006545\\
27.54785	0.141780162825879\\
27.74785	0.138360881119323\\
27.94785	0.136117926059992\\
28.14785	0.134680778063783\\
28.34785	0.13350331373458\\
28.54785	0.132314426859604\\
28.74785	0.130964593476563\\
28.94785	0.129323508464879\\
29.14785	0.127360845584235\\
29.34785	0.125177675855895\\
29.54785	0.122969263625919\\
29.74785	0.120946977139537\\
29.94785	0.119228305434709\\
30.14785	0.117796944214351\\
30.34785	0.116594578961334\\
30.54785	0.115444437846174\\
30.74785	0.114215935936573\\
30.94785	0.112850312538242\\
31.14785	0.111403005211077\\
31.34785	0.110014832841546\\
31.54785	0.108811382542796\\
31.74785	0.107848221255753\\
31.94785	0.107114573520192\\
32.14785	0.106582287390084\\
32.34785	0.106180874310562\\
32.54785	0.105771890394034\\
32.74785	0.105266417762165\\
32.94785	0.104604528117535\\
33.14785	0.103782539022028\\
33.34785	0.102867669123868\\
33.54785	0.101955161013904\\
33.74785	0.101094723420978\\
33.94785	0.100323210156732\\
34.14785	0.0996251875810269\\
34.34785	0.0989409872869016\\
34.54785	0.0982628674668316\\
34.74785	0.0976274399417623\\
34.94785	0.0971322454552349\\
35.14785	0.0968521987699749\\
35.34785	0.0968170341385021\\
35.54785	0.0970026076250716\\
35.74785	0.0973298209534205\\
35.94785	0.0976984784385696\\
36.14785	0.0980154138769557\\
36.34785	0.0982093003493834\\
36.54785	0.0982475324724074\\
36.74785	0.0981499256046904\\
36.94785	0.0979752741588986\\
37.14785	0.0977919749036741\\
37.34785	0.0976508642633974\\
37.54785	0.0975502648004941\\
37.74785	0.0974338686407741\\
37.94785	0.0972780901122512\\
38.14785	0.0971757537243657\\
38.34785	0.09726591867663\\
38.54785	0.0977748806916645\\
38.74785	0.0987889861062106\\
38.94785	0.100241847249827\\
39.14785	0.101803559147087\\
39.34785	0.103038154846586\\
39.54785	0.103699628969563\\
39.74785	0.103778625468538\\
39.94785	0.103493568301195\\
40.14785	0.103084715444511\\
40.34785	0.102665441085154\\
40.54785	0.102257343502106\\
40.74785	0.101782558265759\\
40.94785	0.101248993716878\\
41.14785	0.10064471178194\\
41.34785	0.100042040444448\\
41.54785	0.0994875346111857\\
41.74785	0.0990252453116643\\
41.94785	0.0987430731494783\\
42.14785	0.0986962795503033\\
42.34785	0.0989774672730253\\
42.54785	0.0996179556863442\\
42.74785	0.100597391789966\\
42.94785	0.101769406840922\\
43.14785	0.102922166807585\\
43.34785	0.103745444422203\\
43.54785	0.104004419555456\\
43.74785	0.103561951308938\\
43.94785	0.10239855072116\\
44.14785	0.1008306693702\\
44.34785	0.0991383046802198\\
44.54785	0.0977473551211194\\
44.74785	0.0969020097865545\\
44.94785	0.0965050981002392\\
45.14785	0.096269782694361\\
45.34785	0.0959275644026801\\
45.54785	0.095496024459772\\
45.74785	0.0950539540941098\\
45.94785	0.0947118265071229\\
46.14785	0.0945061767148155\\
46.34785	0.0943313167394066\\
};
\addlegendentry{VCL@FER}
\end{axis}
\end{tikzpicture}%

==> imtexfile/ciscore_500times_new3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.75in,
height=2in,
at={(0in,0.699in)},
scale only axis,
xmode=log,
xmin=50,
xmax=10000,
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xtick={50,100,200,300,400,1000,2000,4000,10000},
xticklabels={{50},{100},{200},{300},{400},{1000},{2000},{4000},{10000}},
ytick={0.01,0.1,1,10,100},
yticklabels={$\text{10}^{\text\tiny{-2}}$,$\text{10}^{\text\tiny{-1}}$,$\text{10}^{\text\tiny{0}}$,$\text{10}^{\text\tiny{1}}$,$\text{10}^{\text\tiny{2}}$},
%yticklabels={$\text{10}^\text{-2}$,$\text{10}^\text{-1}$,$\text{10}^\text{0}$,$\text{10}^\text{1}$,$\text{10}^\text{2}$},
xminorticks=true,
xticklabel style={rotate=45},
%xlabel style={font=\color{white!15!black}},
xlabel={Number of TC responses per sequence},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Normalised CI of impairment [JND]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Distortion Level 5},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font =\sffamily\scriptsize}
]
\addplot [color=blue, line width=0.8pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
50	38.8355318590566\\
100	12.9145946185694\\
200	3.20032550927974\\
300	2.26879244864159\\
400	1.9030278525539\\
1000	1.12150909855805\\
2000	0.779638362186285\\
4000	0.535154128950137\\
10000	0.321961595745545\\
};
\addlegendentry{Plain triplets}

\addplot [color=red, line width=0.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
50	5.00770687923475\\
100	2.88754199481072\\
200	0.592579845642784\\
300	0.41368317207964\\
400	0.336527625872291\\
1000	0.11611256211974\\
2000	0.077583194298745\\
4000	0.0541434454642638\\
10000	0.0339250630645099\\
};
\addlegendentry{Boosted triplets}

\addplot [color=black, dashdotted, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
50	0.321961595745545\\
100	0.321961595745545\\
200	0.321961595745545\\
300	0.321961595745545\\
400	0.321961595745545\\
1000	0.321961595745545\\
2000	0.321961595745545\\
4000	0.321961595745545\\
10000	0.321961595745545\\
};
\end{axis}

\begin{axis}[%
width=1.75in,
height=2in,
at={(2.3in,0.699in)},
scale only axis,
xmode=log,
xmin=50,
xmax=10000,
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xtick={50,100,200,300,400,1000,2000,4000,10000},
xticklabels={{50},{100},{200},{300},{400},{1000},{2000},{4000},{10000}},
ytick={0.01,0.1,1,10,100},
yticklabels={$\text{10}^{\text\tiny{-2}}$,$\text{10}^{\text\tiny{-1}}$,$\text{10}^{\text\tiny{0}}$,$\text{10}^{\text\tiny{1}}$,$\text{10}^{\text\tiny{2}}$},
xminorticks=true,
xticklabel style={rotate=45},
%xlabel style={font=\color{white!15!black}},
xlabel={Number of TC responses per sequence},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Normalised CI of impairment [JND]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Distortion Level 15},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\sffamily\scriptsize}
]
\addplot [color=blue, line width=0.8pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
50	42.9976905692996\\
100	12.5495520229011\\
200	3.53584386907744\\
300	2.54374722718153\\
400	2.19033566797909\\
1000	1.52919198372412\\
2000	1.07829453713992\\
4000	0.806032187486585\\
10000	0.519361832823028\\
};
\addlegendentry{Plain triplets}

\addplot [color=red, line width=0.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
50	5.86744271717886\\
100	4.99940373906189\\
200	0.84031337845114\\
300	0.549010536339738\\
400	0.432182966045707\\
1000	0.175123816854119\\
2000	0.11719636617198\\
4000	0.082745056906216\\
10000	0.0504718290049216\\
};
\addlegendentry{Boosted triplets}

\addplot [color=black, dashdotted, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
50	0.519361832823028\\
100	0.519361832823028\\
200	0.519361832823028\\
300	0.519361832823028\\
400	0.519361832823028\\
1000	0.519361832823028\\
2000	0.519361832823028\\
4000	0.519361832823028\\
10000	0.519361832823028\\
};
\end{axis}

\begin{axis}[%
width=1.75in,
height=2in,
at={(4.6in,0.699in)},
scale only axis,
xmode=log,
xmin=50,
xmax=10000,
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xtick={50,100,200,300,400,1000,2000,4000,10000},
xticklabels={{50},{100},{200},{300},{400},{1000},{2000},{4000},{10000}},
ytick={0.01,0.1,1,10,100},
yticklabels={$\text{10}^{\text\tiny{-2}}$,$\text{10}^{\text\tiny{-1}}$,$\text{10}^{\text\tiny{0}}$,$\text{10}^{\text\tiny{1}}$,$\text{10}^{\text\tiny{2}}$},
xminorticks=true,
xticklabel style={rotate=45},
%xlabel style={font=\color{white!15!black}},
xlabel={Number of TC responses per sequence},
ymode=log,
ymin=0.01,
ymax=100,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
ylabel={Normalised CI of impairment [JND]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Distortion Level 25},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font=\sffamily\scriptsize}
]
\addplot [color=blue, line width=0.8pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
50	57.1623710505734\\
100	15.3527376856739\\
200	4.44299170667002\\
300	3.16752726721091\\
400	2.71517077624422\\
1000	2.01379027472007\\
2000	1.52357976958787\\
4000	1.1316425643835\\
10000	0.728652325501689\\
};
\addlegendentry{Plain triplets}

\addplot [color=red, line width=0.8pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
50	10.185511495807\\
100	8.93253923654134\\
200	1.87940170504633\\
300	1.00987987738442\\
400	0.737177405326869\\
1000	0.333105690244685\\
2000	0.22203147028291\\
4000	0.15375624788652\\
10000	0.0928617533668582\\
};
\addlegendentry{Boosted triplets}

\addplot [color=black, dashdotted, line width=0.5pt, forget plot]
  table[row sep=crcr]{%
50	0.728652325501689\\
100	0.728652325501689\\
200	0.728652325501689\\
300	0.728652325501689\\
400	0.728652325501689\\
1000	0.728652325501689\\
2000	0.728652325501689\\
4000	0.728652325501689\\
10000	0.728652325501689\\
};
\end{axis}
\end{tikzpicture}%


==> imtexfile/conceptgain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

% ------- yaxis left 
\begin{axis}[%
width=2.85in,
height=2.6in,
at={(0in,0in)},
scale only axis,
axis line style={draw=none},
xmin=0,
xmax=12,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick = {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5},
yticklabels = {{0}, {0.5}, {1}, {1.5}, {2}, {2.5}, {3}, {3.5}, {4}, {4.5}},
xticklabel style={font=\color{white!15!white}\sffamily\scriptsize},
xlabel style={font=\color{white!15!white}\scriptsize\sffamily},
%xlabel={Distortion Level},
separate axis lines,
every outer y axis line/.append style={black!50!black},
every y tick label/.append style={font=\color{black!50!black}\scriptsize\sffamily},
every y tick/.append style={black!50!black},
ymin=0,
ymax=4.5,
ylabel style={font=\color{black!50!black}\scriptsize\sffamily, yshift = -1ex},
ylabel={Impairment [JND]},
axis background/.style={fill=white},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
title={Example of Sensitivity Gain},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize, fill = white}
]
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Plain triplets}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{AZ-boosted triplets$~~~~~~~~~~~$}
\addplot [color=black!50!black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5.388	0\\
5.388	4.5\\
};
% ---- virtual
\addplot [color=white, mark=o, mark options={solid, white}]
  table[row sep=crcr]{%
0	0.3\\
};
\addlegendentry{ }
% ---- virtual
\addplot [color=white, mark=o, mark options={solid, white}]
  table[row sep=crcr]{%
0	0.3\\
};
\addlegendentry{ }
%---
\addplot [color=blue, line width=1.0pt, only marks, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.249239961108294\\
2	0.529838968565233\\
3	0.8087021855847\\
4	1.09470970667619\\
5	1.35950619329395\\
6	1.64425578495864\\
7	1.96021522138968\\
8	2.18085171875008\\
9	2.41887626147279\\
10	2.70709959913946\\
11	2.91718698151299\\
12	3.11501041817669\\
};
\addplot [color=red, line width=1.0pt, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.736805927670893\\
2	1.49946373391861\\
3	2.0535542080172\\
4	2.47069532118887\\
5	2.7694737619148\\
6	3.05857579031971\\
7	3.35930675595318\\
8	3.50815306326633\\
9	3.67196890576876\\
10	3.83569550033255\\
11	3.98687882951444\\
12	4.09115228161582\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.012012012012012	0.00303336344965366\\
0.024024024024024	0.00606858397366139\\
0.036036036036036	0.00910565875238223\\
0.048048048048048	0.0121445849500648\\
0.0600600600600601	0.015185359714848\\
0.0720720720720721	0.0182279801787592\\
0.0840840840840841	0.0212724434577136\\
0.0960960960960961	0.0243187466515146\\
0.108108108108108	0.0273668868438531\\
0.12012012012012	0.030416861102308\\
0.132132132132132	0.0334686664783452\\
0.144144144144144	0.0365223000073216\\
0.156156156156156	0.0395777587084817\\
0.168168168168168	0.0426350395849622\\
0.18018018018018	0.0456941396237925\\
0.192192192192192	0.0487550557958969\\
0.204204204204204	0.0518177850560928\\
0.216216216216216	0.0548823243431008\\
0.228228228228228	0.0579486705795387\\
0.24024024024024	0.06101682067193\\
0.252252252252252	0.0640867715107054\\
0.264264264264264	0.0671585199702049\\
0.276276276276276	0.0702320629086844\\
0.288288288288288	0.0733073971683141\\
0.3003003003003	0.0763845195751901\\
0.312312312312312	0.0794634269393335\\
0.324324324324324	0.0825441160546955\\
0.336336336336336	0.0856265836991645\\
0.348348348348348	0.0887108266345707\\
0.36036036036036	0.0917968416066911\\
0.372372372372372	0.094884625345254\\
0.384384384384384	0.0979741745639482\\
0.396396396396396	0.101065485960427\\
0.408408408408408	0.104158556216317\\
0.42042042042042	0.10725338199722\\
0.432432432432432	0.110349959952728\\
0.444444444444444	0.113448286716423\\
0.456456456456456	0.116548358905891\\
0.468468468468468	0.119650173122725\\
0.48048048048048	0.122753725952536\\
0.492492492492492	0.125859013964962\\
0.504504504504504	0.128966033713674\\
0.516516516516517	0.13207478173639\\
0.528528528528528	0.13518525455488\\
0.540540540540541	0.138297448674975\\
0.552552552552553	0.141411360586584\\
0.564564564564565	0.144526986763696\\
0.576576576576577	0.147644323664394\\
0.588588588588589	0.150763367730868\\
0.600600600600601	0.153884115389423\\
0.612612612612613	0.157006563050493\\
0.624624624624625	0.160130707108647\\
0.636636636636637	0.163256543942609\\
0.648648648648649	0.166384069915265\\
0.660660660660661	0.169513281373679\\
0.672672672672673	0.172644174649101\\
0.684684684684685	0.175776746056984\\
0.696696696696697	0.178910991896998\\
0.708708708708709	0.182046908453039\\
0.720720720720721	0.185184491993249\\
0.732732732732733	0.188323738770027\\
0.744744744744745	0.191464645020042\\
0.756756756756757	0.194607206964252\\
0.768768768768769	0.197751420807917\\
0.780780780780781	0.200897282740613\\
0.792792792792793	0.20404478893625\\
0.804804804804805	0.207193935553088\\
0.816816816816817	0.210344718733751\\
0.828828828828829	0.213497134605247\\
0.840840840840841	0.216651179278981\\
0.852852852852853	0.219806848850778\\
0.864864864864865	0.22296413940089\\
0.876876876876877	0.226123046994029\\
0.888888888888889	0.22928356767937\\
0.900900900900901	0.232445697490579\\
0.912912912912913	0.235609432445828\\
0.924924924924925	0.238774768547815\\
0.936936936936937	0.241941701783782\\
0.948948948948949	0.245110228125538\\
0.960960960960961	0.248280343529471\\
0.972972972972973	0.251452043936579\\
0.984984984984985	0.254625325272481\\
0.996996996996997	0.257800183447443\\
1.00900900900901	0.260976614356399\\
1.02102102102102	0.264154613878967\\
1.03303303303303	0.267334177879477\\
1.04504504504505	0.270515302206991\\
1.05705705705706	0.273697982695322\\
1.06906906906907	0.276882215163061\\
1.08108108108108	0.280067995413598\\
1.09309309309309	0.283255319235143\\
1.10510510510511	0.286444182400752\\
1.11711711711712	0.289634580668352\\
1.12912912912913	0.292826509780758\\
1.14114114114114	0.296019965465708\\
1.15315315315315	0.299214943435876\\
1.16516516516517	0.302411439388908\\
1.17717717717718	0.305609449007437\\
1.18918918918919	0.308808967959117\\
1.2012012012012	0.312009991896641\\
1.21321321321321	0.315212516457774\\
1.22522522522523	0.318416537265375\\
1.23723723723724	0.321622049927425\\
1.24924924924925	0.324829050037052\\
1.26126126126126	0.328037533172564\\
1.27327327327327	0.331247494897469\\
1.28528528528529	0.334458930760507\\
1.2972972972973	0.33767183629568\\
1.30930930930931	0.340886207022273\\
1.32132132132132	0.344102038444891\\
1.33333333333333	0.347319326053486\\
1.34534534534535	0.35053806532338\\
1.35735735735736	0.353758251715303\\
1.36936936936937	0.356979880675418\\
1.38138138138138	0.360202947635353\\
1.39339339339339	0.363427448012229\\
1.40540540540541	0.366653377208697\\
1.41741741741742	0.369880730612959\\
1.42942942942943	0.373109503598809\\
1.44144144144144	0.376339691525661\\
1.45345345345345	0.379571289738577\\
1.46546546546547	0.382804293568307\\
1.47747747747748	0.386038698331315\\
1.48948948948949	0.389274499329815\\
1.5015015015015	0.392511691851803\\
1.51351351351351	0.39575027117109\\
1.52552552552553	0.39899023254734\\
1.53753753753754	0.402231571226095\\
1.54954954954955	0.405474282438819\\
1.56156156156156	0.408718361402927\\
1.57357357357357	0.411963803321821\\
1.58558558558559	0.415210603384924\\
1.5975975975976	0.41845875676772\\
1.60960960960961	0.421708258631784\\
1.62162162162162	0.42495910412482\\
1.63363363363363	0.4282112883807\\
1.64564564564565	0.431464806519497\\
1.65765765765766	0.434719653647524\\
1.66966966966967	0.437975824857371\\
1.68168168168168	0.441233315227941\\
1.69369369369369	0.444492119824489\\
1.70570570570571	0.447752233698659\\
1.71771771771772	0.451013651888526\\
1.72972972972973	0.454276369418629\\
1.74174174174174	0.457540381300015\\
1.75375375375375	0.460805682530272\\
1.76576576576577	0.464072268093578\\
1.77777777777778	0.46734013296073\\
1.78978978978979	0.470609272089193\\
1.8018018018018	0.473879680423134\\
1.81381381381381	0.477151352893466\\
1.82582582582583	0.480424284417889\\
1.83783783783784	0.483698469900929\\
1.84984984984985	0.486973904233982\\
1.86186186186186	0.490250582295354\\
1.87387387387387	0.493528498950302\\
1.88588588588589	0.496807649051079\\
1.8978978978979	0.500088027436977\\
1.90990990990991	0.503369628934367\\
1.92192192192192	0.506652448356742\\
1.93393393393393	0.509936480504764\\
1.94594594594595	0.513221720166306\\
1.95795795795796	0.516508162116492\\
1.96996996996997	0.519795801117749\\
1.98198198198198	0.523084631919846\\
1.99399399399399	0.52637464925994\\
2.00600600600601	0.52966584786262\\
2.01801801801802	0.532958222439955\\
2.03003003003003	0.53625176769154\\
2.04204204204204	0.539546478304536\\
2.05405405405405	0.542842348953725\\
2.06606606606607	0.546139374301548\\
2.07807807807808	0.549437548998158\\
2.09009009009009	0.552736867681464\\
2.1021021021021	0.556037324977178\\
2.11411411411411	0.559338915498863\\
2.12612612612613	0.562641633847983\\
2.13813813813814	0.56594547461395\\
2.15015015015015	0.569250432374167\\
2.16216216216216	0.572556501694085\\
2.17417417417417	0.575863677127248\\
2.18618618618619	0.579171953215339\\
2.1981981981982	0.582481324488236\\
2.21021021021021	0.585791785464056\\
2.22222222222222	0.589103330649208\\
2.23423423423423	0.592415954538442\\
2.24624624624625	0.595729651614901\\
2.25825825825826	0.599044416350167\\
2.27027027027027	0.602360243204319\\
2.28228228228228	0.605677126625979\\
2.29429429429429	0.608995061052364\\
2.30630630630631	0.612314040909339\\
2.31831831831832	0.615634060611471\\
2.33033033033033	0.618955114562077\\
2.34234234234234	0.622277197153278\\
2.35435435435435	0.625600302766052\\
2.36636636636637	0.628924425770291\\
2.37837837837838	0.632249560524843\\
2.39039039039039	0.63557570137758\\
2.4024024024024	0.638902842665441\\
2.41441441441441	0.64223097871449\\
2.42642642642643	0.645560103839969\\
2.43843843843844	0.648890212346354\\
2.45045045045045	0.652221298527411\\
2.46246246246246	0.655553356666244\\
2.47447447447447	0.65888638103536\\
2.48648648648649	0.662220365896717\\
2.4984984984985	0.665555305501783\\
2.51051051051051	0.668891194091589\\
2.52252252252252	0.672228025896791\\
2.53453453453453	0.675565795137719\\
2.54654654654655	0.678904496024441\\
2.55855855855856	0.682244122756812\\
2.57057057057057	0.685584669524538\\
2.58258258258258	0.688926130507231\\
2.59459459459459	0.692268499874463\\
2.60660660660661	0.69561177178583\\
2.61861861861862	0.698955940391006\\
2.63063063063063	0.702300999829802\\
2.64264264264264	0.705646944232225\\
2.65465465465465	0.708993767718535\\
2.66666666666667	0.712341464399306\\
2.67867867867868	0.715690028375487\\
2.69069069069069	0.719039453738454\\
2.7027027027027	0.722389734570079\\
2.71471471471471	0.725740864942781\\
2.72672672672673	0.729092838919595\\
2.73873873873874	0.732445650554222\\
2.75075075075075	0.735799293891099\\
2.76276276276276	0.739153762965454\\
2.77477477477477	0.74250905180337\\
2.78678678678679	0.745865154421842\\
2.7987987987988	0.749222064828844\\
2.81081081081081	0.752579777023383\\
2.82282282282282	0.75593828499557\\
2.83483483483483	0.759297582726675\\
2.84684684684685	0.762657664189192\\
2.85885885885886	0.766018523346897\\
2.87087087087087	0.76938015415492\\
2.88288288288288	0.772742550559798\\
2.89489489489489	0.776105706499543\\
2.90690690690691	0.779469615903704\\
2.91891891891892	0.78283427269343\\
2.93093093093093	0.786199670781534\\
2.94294294294294	0.789565804072558\\
2.95495495495495	0.792932666462834\\
2.96696696696697	0.79630025184055\\
2.97897897897898	0.799668554085815\\
2.99099099099099	0.803037567070722\\
3.003003003003	0.806407284659413\\
3.01501501501502	0.809777700708145\\
3.02702702702703	0.813148809065355\\
3.03903903903904	0.816520603571721\\
3.05105105105105	0.819893078060234\\
3.06306306306306	0.823266226356261\\
3.07507507507508	0.82664004227761\\
3.08708708708709	0.830014519634594\\
3.0990990990991	0.833389652230103\\
3.11111111111111	0.836765433859664\\
3.12312312312312	0.840141858311512\\
3.13513513513514	0.843518919366656\\
3.14714714714715	0.846896610798943\\
3.15915915915916	0.850274926375128\\
3.17117117117117	0.853653859854939\\
3.18318318318318	0.857033404991148\\
3.1951951951952	0.860413555529633\\
3.20720720720721	0.863794305209453\\
3.21921921921922	0.867175647762906\\
3.23123123123123	0.870557576915607\\
3.24324324324324	0.873940086386551\\
3.25525525525526	0.877323169888179\\
3.26726726726727	0.880706821126455\\
3.27927927927928	0.884091033800925\\
3.29129129129129	0.887475801604793\\
3.3033033033033	0.890861118224982\\
3.31531531531532	0.894246977342215\\
3.32732732732733	0.897633372631073\\
3.33933933933934	0.901020297760068\\
3.35135135135135	0.904407746391717\\
3.36336336336336	0.907795712182604\\
3.37537537537538	0.911184188783457\\
3.38738738738739	0.914573169839213\\
3.3993993993994	0.91796264898909\\
3.41141141141141	0.921352619866656\\
3.42342342342342	0.924743076099904\\
3.43543543543544	0.928134011311314\\
3.44744744744745	0.931525419117934\\
3.45945945945946	0.93491729313144\\
3.47147147147147	0.938309626958216\\
3.48348348348348	0.94170241419942\\
3.4954954954955	0.945095648451057\\
3.50750750750751	0.948489323304048\\
3.51951951951952	0.951883432344306\\
3.53153153153153	0.955277969152801\\
3.54354354354354	0.958672927305639\\
3.55555555555556	0.962068300374127\\
3.56756756756757	0.965464081924849\\
3.57957957957958	0.968860265519739\\
3.59159159159159	0.972256844716147\\
3.6036036036036	0.975653813066918\\
3.61561561561562	0.97905116412046\\
3.62762762762763	0.98244889142082\\
3.63963963963964	0.985846988507752\\
3.65165165165165	0.989245448916793\\
3.66366366366366	0.992644266179337\\
3.67567567567568	0.996043433822701\\
3.68768768768769	0.999442945370206\\
3.6996996996997	1.00284279434125\\
3.71171171171171	1.00624297425136\\
3.72372372372372	1.00964347861232\\
3.73573573573574	1.01304430093216\\
3.74774774774775	1.01644543471532\\
3.75975975975976	1.01984687346264\\
3.77177177177177	1.02324861067151\\
3.78378378378378	1.02665063983589\\
3.7957957957958	1.0300529544464\\
3.80780780780781	1.0334555479904\\
3.81981981981982	1.03685841395206\\
3.83183183183183	1.04026154581242\\
3.84384384384384	1.04366493704949\\
3.85585585585586	1.04706858113832\\
3.86786786786787	1.05047247155103\\
3.87987987987988	1.05387660175696\\
3.89189189189189	1.05728096522268\\
3.9039039039039	1.0606855554121\\
3.91591591591592	1.06409036578652\\
3.92792792792793	1.06749538980472\\
3.93993993993994	1.07090062092305\\
3.95195195195195	1.07430605259547\\
3.96396396396396	1.07771167827364\\
3.97597597597598	1.08111749140699\\
3.98798798798799	1.08452348544283\\
4	1.08792965382637\\
4.01201201201201	1.09133599000082\\
4.02402402402402	1.09474248740748\\
4.03603603603604	1.09814913948579\\
4.04804804804805	1.10155593967343\\
4.06006006006006	1.10496288140635\\
4.07207207207207	1.10836995811891\\
4.08408408408408	1.1117771632439\\
4.0960960960961	1.11518449021265\\
4.10810810810811	1.11859193245509\\
4.12012012012012	1.1219994833998\\
4.13213213213213	1.12540713647416\\
4.14414414414414	1.12881488510433\\
4.15615615615616	1.13222272271541\\
4.16816816816817	1.13563064273146\\
4.18018018018018	1.1390386385756\\
4.19219219219219	1.14244670367007\\
4.2042042042042	1.14585483143632\\
4.21621621621622	1.14926301529509\\
4.22822822822823	1.15267124866646\\
4.24024024024024	1.15607952496995\\
4.25225225225225	1.1594878376246\\
4.26426426426426	1.162896180049\\
4.27627627627628	1.16630454566143\\
4.28828828828829	1.16971292787988\\
4.3003003003003	1.17312132012216\\
4.31231231231231	1.17652971580598\\
4.32432432432432	1.17993810834898\\
4.33633633633634	1.18334649116885\\
4.34834834834835	1.1867548576834\\
4.36036036036036	1.19016320131062\\
4.37237237237237	1.19357151546876\\
4.38438438438438	1.19697979357642\\
4.3963963963964	1.20038802905259\\
4.40840840840841	1.20379621531677\\
4.42042042042042	1.20720434578903\\
4.43243243243243	1.21061241389006\\
4.44444444444444	1.21402041304128\\
4.45645645645646	1.2174283366649\\
4.46846846846847	1.22083617818399\\
4.48048048048048	1.22424393102258\\
4.49249249249249	1.2276515886057\\
4.5045045045045	1.23105914435948\\
4.51651651651652	1.23446659171122\\
4.52852852852853	1.23787392408946\\
4.54054054054054	1.24128113492406\\
4.55255255255255	1.2446882176463\\
4.56456456456456	1.24809516568888\\
4.57657657657658	1.25150197248609\\
4.58858858858859	1.25490863147382\\
4.6006006006006	1.25831513608965\\
4.61261261261261	1.26172147977296\\
4.62462462462462	1.26512765596495\\
4.63663663663664	1.26853365810874\\
4.64864864864865	1.27193947964945\\
4.66066066066066	1.27534511403429\\
4.67267267267267	1.2787505547126\\
4.68468468468468	1.28215579513593\\
4.6966966966967	1.28556082875813\\
4.70870870870871	1.28896564903545\\
4.72072072072072	1.29237024942654\\
4.73273273273273	1.29577462339259\\
4.74474474474474	1.2991787643974\\
4.75675675675676	1.30258266590742\\
4.76876876876877	1.30598632139183\\
4.78078078078078	1.30938972432266\\
4.79279279279279	1.3127928681748\\
4.8048048048048	1.31619574642613\\
4.81681681681682	1.31959835255755\\
4.82882882882883	1.32300068005309\\
4.84084084084084	1.32640272239995\\
4.85285285285285	1.32980447308862\\
4.86486486486486	1.33320592561289\\
4.87687687687688	1.33660707346999\\
4.88888888888889	1.34000791016061\\
4.9009009009009	1.34340842918901\\
4.91291291291291	1.34680862406308\\
4.92492492492492	1.3502084882944\\
4.93693693693694	1.35360801539835\\
4.94894894894895	1.35700719889414\\
4.96096096096096	1.36040603230491\\
4.97297297297297	1.36380450915779\\
4.98498498498498	1.36720262298398\\
4.996996996997	1.37060036731885\\
5.00900900900901	1.37399773570193\\
5.02102102102102	1.37739472167709\\
5.03303303303303	1.38079131879253\\
5.04504504504505	1.3841875206009\\
5.05705705705706	1.38758332065932\\
5.06906906906907	1.39097871252954\\
5.08108108108108	1.39437368977791\\
5.09309309309309	1.39776824597553\\
5.10510510510511	1.40116237469828\\
5.11711711711712	1.4045560695269\\
5.12912912912913	1.4079493240471\\
5.14114114114114	1.41134213184954\\
5.15315315315315	1.41473448653002\\
5.16516516516517	1.41812638168944\\
5.17717717717718	1.42151781093394\\
5.18918918918919	1.42490876787498\\
5.2012012012012	1.42829924612933\\
5.21321321321321	1.43168923931925\\
5.22522522522523	1.43507874107245\\
5.23723723723724	1.43846774502226\\
5.24924924924925	1.44185624480764\\
5.26126126126126	1.44524423407326\\
5.27327327327327	1.44863170646957\\
5.28528528528529	1.4520186556529\\
5.2972972972973	1.45540507528549\\
5.30930930930931	1.45879095903557\\
5.32132132132132	1.46217630057746\\
5.33333333333333	1.46556109359158\\
5.34534534534535	1.46894533176459\\
5.35735735735736	1.47232900878938\\
5.36936936936937	1.47571211836522\\
5.38138138138138	1.47909465419778\\
5.39339339339339	1.48247660999921\\
5.40540540540541	1.48585797948818\\
5.41741741741742	1.48923875639002\\
5.42942942942943	1.49261893443672\\
5.44144144144144	1.49599850736703\\
5.45345345345345	1.4993774689265\\
5.46546546546547	1.50275581286761\\
5.47747747747748	1.50613353294975\\
5.48948948948949	1.50951062293935\\
5.5015015015015	1.51288707660995\\
5.51351351351351	1.51626288774221\\
5.52552552552553	1.51963805012405\\
5.53753753753754	1.52301255755065\\
5.54954954954955	1.52638640382457\\
5.56156156156156	1.52975958275578\\
5.57357357357357	1.53313208816175\\
5.58558558558559	1.53650391386749\\
5.5975975975976	1.53987505370564\\
5.60960960960961	1.54324550151654\\
5.62162162162162	1.54661525114826\\
5.63363363363363	1.5499842964567\\
5.64564564564565	1.55335263130564\\
5.65765765765766	1.55672024956681\\
5.66966966966967	1.56008714511995\\
5.68168168168168	1.56345331185288\\
5.69369369369369	1.56681874366155\\
5.70570570570571	1.57018343445014\\
5.71771771771772	1.57354737813107\\
5.72972972972973	1.57691056862512\\
5.74174174174174	1.58027299986144\\
5.75375375375375	1.58363466577767\\
5.76576576576577	1.58699556031994\\
5.77777777777778	1.59035567744299\\
5.78978978978979	1.5937150111102\\
5.8018018018018	1.59707355529368\\
5.81381381381381	1.60043130397427\\
5.82582582582583	1.6037882511417\\
5.83783783783784	1.60714439079456\\
5.84984984984985	1.61049971694041\\
5.86186186186186	1.61385422359583\\
5.87387387387387	1.61720790478649\\
5.88588588588589	1.62056075454721\\
5.8978978978979	1.62391276692199\\
5.90990990990991	1.62726393596411\\
5.92192192192192	1.63061425573617\\
5.93393393393393	1.63396372031018\\
5.94594594594595	1.63731232376756\\
5.95795795795796	1.64066006019925\\
5.96996996996997	1.64400692370578\\
5.98198198198198	1.64735290839726\\
5.99399399399399	1.65069800839352\\
6.00600600600601	1.65404221782411\\
6.01801801801802	1.65738553082841\\
6.03003003003003	1.66072794155562\\
6.04204204204204	1.6640694441649\\
6.05405405405405	1.66741003282535\\
6.06606606606607	1.67074970171613\\
6.07807807807808	1.67408844502649\\
6.09009009009009	1.6774262569558\\
6.1021021021021	1.68076313171368\\
6.11411411411411	1.68409906351999\\
6.12612612612613	1.6874340466049\\
6.13813813813814	1.69076807520897\\
6.15015015015015	1.69410114358319\\
6.16216216216216	1.69743324598904\\
6.17417417417417	1.70076437669854\\
6.18618618618619	1.70409452999432\\
6.1981981981982	1.70742370016964\\
6.21021021021021	1.7107518815285\\
6.22222222222222	1.71407906838565\\
6.23423423423423	1.71740525506664\\
6.24624624624625	1.72073043590793\\
6.25825825825826	1.72405460525688\\
6.27027027027027	1.72737775747185\\
6.28228228228228	1.73069988692221\\
6.29429429429429	1.73402098798843\\
6.30630630630631	1.73734105506214\\
6.31831831831832	1.74066008254612\\
6.33033033033033	1.74397806485444\\
6.34234234234234	1.74729499641244\\
6.35435435435435	1.75061087165682\\
6.36636636636637	1.75392568503568\\
6.37837837837838	1.75723943100857\\
6.39039039039039	1.76055210404655\\
6.4024024024024	1.76386369863223\\
6.41441441441441	1.76717420925984\\
6.42642642642643	1.77048363043524\\
6.43843843843844	1.77379195667601\\
6.45045045045045	1.7770991825115\\
6.46246246246246	1.78040530248285\\
6.47447447447447	1.78371031114307\\
6.48648648648649	1.78701420305704\\
6.4984984984985	1.79031697280164\\
6.51051051051051	1.79361861496573\\
6.52252252252252	1.79691912415021\\
6.53453453453453	1.8002184949681\\
6.54654654654655	1.80351672204455\\
6.55855855855856	1.80681380001691\\
6.57057057057057	1.81010972353478\\
6.58258258258258	1.81340448726003\\
6.59459459459459	1.81669808586688\\
6.60660660660661	1.81999051404193\\
6.61861861861862	1.8232817664842\\
6.63063063063063	1.82657183790519\\
6.64264264264264	1.82986072302892\\
6.65465465465465	1.83314841659196\\
6.66666666666667	1.83643491334352\\
6.67867867867868	1.83972020804543\\
6.69069069069069	1.84300429547224\\
6.7027027027027	1.84628717041124\\
6.71471471471471	1.8495688276625\\
6.72672672672673	1.85284926203894\\
6.73873873873874	1.85612846836634\\
6.75075075075075	1.85940644148338\\
6.76276276276276	1.86268317624175\\
6.77477477477477	1.86595866750609\\
6.78678678678679	1.86923291015411\\
6.7987987987988	1.87250589907662\\
6.81081081081081	1.87577762917754\\
6.82282282282282	1.87904809537396\\
6.83483483483483	1.88231729259619\\
6.84684684684685	1.88558521578781\\
6.85885885885886	1.88885185990565\\
6.87087087087087	1.89211721991991\\
6.88288288288288	1.89538129081415\\
6.89489489489489	1.89864406758535\\
6.90690690690691	1.90190554524394\\
6.91891891891892	1.90516571881385\\
6.93093093093093	1.90842458333252\\
6.94294294294294	1.91168213385098\\
6.95495495495495	1.91493836543386\\
6.96696696696697	1.91819327315945\\
6.97897897897898	1.9214468521197\\
6.99099099099099	1.9246990974203\\
7.003003003003	1.92795000418069\\
7.01501501501502	1.93119956753412\\
7.02702702702703	1.93444778262766\\
7.03903903903904	1.93769464462224\\
7.05105105105105	1.94094014869272\\
7.06306306306306	1.94418429002788\\
7.07507507507508	1.94742706383048\\
7.08708708708709	1.9506684653173\\
7.0990990990991	1.95390848971915\\
7.11111111111111	1.95714713228095\\
7.12312312312312	1.96038438826169\\
7.13513513513514	1.96362025293456\\
7.14714714714715	1.96685472158689\\
7.15915915915916	1.97008778952025\\
7.17117117117117	1.97331945205045\\
7.18318318318318	1.97654970450759\\
7.1951951951952	1.97977854223607\\
7.20720720720721	1.98300596059466\\
7.21921921921922	1.98623195495649\\
7.23123123123123	1.9894565207091\\
7.24324324324324	1.99267965325448\\
7.25525525525526	1.9959013480091\\
7.26726726726727	1.99912160040391\\
7.27927927927928	2.00234040588441\\
7.29129129129129	2.00555775991068\\
7.3033033033033	2.00877365795736\\
7.31531531531532	2.01198809551374\\
7.32732732732733	2.01520106808374\\
7.33933933933934	2.018412571186\\
7.35135135135135	2.02162260035383\\
7.36336336336336	2.02483115113529\\
7.37537537537538	2.02803821909324\\
7.38738738738739	2.03124379980528\\
7.3993993993994	2.03444788886388\\
7.41141141141141	2.03765048187634\\
7.42342342342342	2.04085157446483\\
7.43543543543544	2.04405116226644\\
7.44744744744745	2.04724924093318\\
7.45945945945946	2.05044580613202\\
7.47147147147147	2.05364085354491\\
7.48348348348348	2.0568343788688\\
7.4954954954955	2.06002637781569\\
7.50750750750751	2.06321684611262\\
7.51951951951952	2.06640577950171\\
7.53153153153153	2.06959317374022\\
7.54354354354354	2.07277902460049\\
7.55555555555556	2.07596332787005\\
7.56756756756757	2.07914607935159\\
7.57957957957958	2.08232727486301\\
7.59159159159159	2.08550691023743\\
7.6036036036036	2.0886849813232\\
7.61561561561562	2.09186148398397\\
7.62762762762763	2.09503641409865\\
7.63963963963964	2.09820976756147\\
7.65165165165165	2.10138154028201\\
7.66366366366366	2.10455172818517\\
7.67567567567568	2.10772032721126\\
7.68768768768769	2.11088733331595\\
7.6996996996997	2.11405274247035\\
7.71171171171171	2.117216550661\\
7.72372372372372	2.12037875388989\\
7.73573573573574	2.12353934817448\\
7.74774774774775	2.12669832954774\\
7.75975975975976	2.12985569405812\\
7.77177177177177	2.13301143776963\\
7.78378378378378	2.13616555676181\\
7.7957957957958	2.13931804712978\\
7.80780780780781	2.14246890498422\\
7.81981981981982	2.14561812645143\\
7.83183183183183	2.14876570767333\\
7.84384384384384	2.15191164480745\\
7.85585585585586	2.155055934027\\
7.86786786786787	2.15819857152083\\
7.87987987987988	2.16133955349348\\
7.89189189189189	2.1644788761652\\
7.9039039039039	2.16761653577193\\
7.91591591591592	2.17075252856536\\
7.92792792792793	2.17388685081291\\
7.93993993993994	2.17701949879776\\
7.95195195195195	2.18015046881884\\
7.96396396396396	2.18327975719091\\
7.97597597597598	2.18640736024448\\
7.98798798798799	2.18953327432589\\
8	2.19265749579731\\
8.01201201201201	2.19578002103674\\
8.02402402402402	2.19890084643802\\
8.03603603603604	2.20201996841087\\
8.04804804804805	2.20513738338085\\
8.06006006006006	2.20825308778945\\
8.07207207207207	2.211367078094\\
8.08408408408408	2.21447935076778\\
8.0960960960961	2.21758990229996\\
8.10810810810811	2.22069872919565\\
8.12012012012012	2.2238058279759\\
8.13213213213213	2.22691119517768\\
8.14414414414414	2.23001482735395\\
8.15615615615616	2.2331167210736\\
8.16816816816817	2.23621687292153\\
8.18018018018018	2.23931527949859\\
8.19219219219219	2.24241193742165\\
8.2042042042042	2.24550684332354\\
8.21621621621622	2.24859999385313\\
8.22822822822823	2.25169138567529\\
8.24024024024024	2.25478101547092\\
8.25225225225225	2.25786887993694\\
8.26426426426426	2.2609549757863\\
8.27627627627628	2.26403929974799\\
8.28828828828829	2.26712184856707\\
8.3003003003003	2.27020261900463\\
8.31231231231231	2.27328160783782\\
8.32432432432432	2.27635881185986\\
8.33633633633634	2.27943422788003\\
8.34834834834835	2.28250785272371\\
8.36036036036036	2.28557968323232\\
8.37237237237237	2.28864971626338\\
8.38438438438438	2.29171794869051\\
8.3963963963964	2.29478437740339\\
8.40840840840841	2.29784899930781\\
8.42042042042042	2.30091181132567\\
8.43243243243243	2.30397281039493\\
8.44444444444444	2.30703199346969\\
8.45645645645646	2.31008935752013\\
8.46846846846847	2.31314489953254\\
8.48048048048048	2.31619861650933\\
8.49249249249249	2.31925050546901\\
8.5045045045045	2.32230056344619\\
8.51651651651652	2.32534878749161\\
8.52852852852853	2.32839517467211\\
8.54054054054054	2.33143972207064\\
8.55255255255255	2.33448242678627\\
8.56456456456456	2.33752328593418\\
8.57657657657658	2.34056229664566\\
8.58858858858859	2.34359945606811\\
8.6006006006006	2.34663476136505\\
8.61261261261261	2.34966820971611\\
8.62462462462462	2.352699798317\\
8.63663663663664	2.35572952437956\\
8.64864864864865	2.35875738513175\\
8.66066066066066	2.36178337781759\\
8.67267267267267	2.36480749969724\\
8.68468468468468	2.36782974804693\\
8.6966966966967	2.370850120159\\
8.70870870870871	2.37386861334188\\
8.72072072072072	2.37688522492006\\
8.73273273273273	2.37989995223417\\
8.74474474474474	2.38291279264086\\
8.75675675675676	2.3859237435129\\
8.76876876876877	2.3889328022391\\
8.78078078078078	2.39193996622436\\
8.79279279279279	2.39494523288964\\
8.8048048048048	2.39794859967193\\
8.81681681681682	2.40095006402431\\
8.82882882882883	2.40394962341587\\
8.84084084084084	2.40694727533176\\
8.85285285285285	2.40994301727317\\
8.86486486486486	2.41293684675729\\
8.87687687687688	2.41592876131736\\
8.88888888888889	2.41891875850261\\
8.9009009009009	2.42190683587829\\
8.91291291291291	2.42489299102566\\
8.92492492492492	2.42787722154193\\
8.93693693693694	2.43085952504035\\
8.94894894894895	2.43383989915009\\
8.96096096096096	2.43681834151634\\
8.97297297297297	2.4397948498002\\
8.98498498498498	2.44276942167875\\
8.996996996997	2.44574205484502\\
9.00900900900901	2.44871274700793\\
9.02102102102102	2.45168149589237\\
9.03303303303303	2.4546482992391\\
9.04504504504505	2.45761315480482\\
9.05705705705706	2.4605760603621\\
9.06906906906907	2.46353701369939\\
9.08108108108108	2.46649601262104\\
9.09309309309309	2.46945305494722\\
9.10510510510511	2.47240813851397\\
9.11711711711712	2.47536126117319\\
9.12912912912913	2.47831242079256\\
9.14114114114114	2.48126161525561\\
9.15315315315315	2.48420884246166\\
9.16516516516517	2.48715410032583\\
9.17717717717718	2.49009738677901\\
9.18918918918919	2.49303869976786\\
9.2012012012012	2.49597803725479\\
9.21321321321321	2.49891539721795\\
9.22522522522523	2.50185077765122\\
9.23723723723724	2.50478417656419\\
9.24924924924925	2.50771559198216\\
9.26126126126126	2.5106450219461\\
9.27327327327327	2.51357246451265\\
9.28528528528529	2.51649791775414\\
9.2972972972973	2.5194213797585\\
9.30930930930931	2.52234284862931\\
9.32132132132132	2.52526232248576\\
9.33333333333333	2.52817979946264\\
9.34534534534535	2.53109527771033\\
9.35735735735736	2.53400875539475\\
9.36936936936937	2.5369202306974\\
9.38138138138138	2.5398297018153\\
9.39339339339339	2.542737166961\\
9.40540540540541	2.54564262436253\\
9.41741741741742	2.54854607226343\\
9.42942942942943	2.5514475089227\\
9.44144144144144	2.5543469326148\\
9.45345345345345	2.55724434162961\\
9.46546546546547	2.56013973427244\\
9.47747747747748	2.56303310886399\\
9.48948948948949	2.56592446374035\\
9.5015015015015	2.56881379725297\\
9.51351351351351	2.57170110776866\\
9.52552552552553	2.57458639366954\\
9.53753753753754	2.57746965335305\\
9.54954954954955	2.58035088523191\\
9.56156156156156	2.58323008773412\\
9.57357357357357	2.58610725930293\\
9.58558558558559	2.58898239839683\\
9.5975975975976	2.59185550348952\\
9.60960960960961	2.59472657306989\\
9.62162162162162	2.597595605642\\
9.63363363363363	2.60046259972508\\
9.64564564564565	2.60332755385349\\
9.65765765765766	2.60619046657669\\
9.66966966966967	2.60905133645924\\
9.68168168168168	2.61191016208079\\
9.69369369369369	2.61476694203602\\
9.70570570570571	2.61762167493464\\
9.71771771771772	2.62047435940138\\
9.72972972972973	2.62332499407596\\
9.74174174174174	2.62617357761306\\
9.75375375375375	2.62902010868231\\
9.76576576576577	2.63186458596824\\
9.77777777777778	2.63470700817031\\
9.78978978978979	2.63754737400285\\
9.8018018018018	2.64038568219503\\
9.81381381381381	2.64322193149087\\
9.82582582582583	2.6460561206492\\
9.83783783783784	2.64888824844363\\
9.84984984984985	2.65171831366252\\
9.86186186186186	2.65454631510901\\
9.87387387387387	2.65737225160093\\
9.88588588588589	2.66019612197079\\
9.8978978978979	2.6630179250658\\
9.90990990990991	2.66583765974781\\
9.92192192192192	2.66865532489328\\
9.93393393393393	2.67147091939327\\
9.94594594594595	2.67428444215342\\
9.95795795795796	2.67709589209391\\
9.96996996996997	2.67990526814947\\
9.98198198198198	2.68271256926928\\
9.99399399399399	2.68551779441705\\
10.006006006006	2.6883209425709\\
10.018018018018	2.69112201272338\\
10.03003003003	2.69392100388146\\
10.042042042042	2.69671791506646\\
10.0540540540541	2.69951274531405\\
10.0660660660661	2.70230549367424\\
10.0780780780781	2.70509615921131\\
10.0900900900901	2.70788474100382\\
10.1021021021021	2.71067123814457\\
10.1141141141141	2.71345564974059\\
10.1261261261261	2.71623797491308\\
10.1381381381381	2.71901821279741\\
10.1501501501502	2.7217963625431\\
10.1621621621622	2.72457242331375\\
10.1741741741742	2.72734639428707\\
10.1861861861862	2.73011827465481\\
10.1981981981982	2.73288806362274\\
10.2102102102102	2.73565576041066\\
10.2222222222222	2.73842136425231\\
10.2342342342342	2.74118487439538\\
10.2462462462462	2.74394629010149\\
10.2582582582583	2.74670561064615\\
10.2702702702703	2.7494628353187\\
10.2822822822823	2.75221796342235\\
10.2942942942943	2.75497099427409\\
10.3063063063063	2.75772192720469\\
10.3183183183183	2.76047076155867\\
10.3303303303303	2.76321749669426\\
10.3423423423423	2.76596213198338\\
10.3543543543544	2.76870466681162\\
10.3663663663664	2.77144510057819\\
10.3783783783784	2.7741834326959\\
10.3903903903904	2.77691966259113\\
10.4024024024024	2.77965378970382\\
10.4144144144144	2.7823858134874\\
10.4264264264264	2.7851157334088\\
10.4384384384384	2.78784354894838\\
10.4504504504505	2.79056925959995\\
10.4624624624625	2.7932928648707\\
10.4744744744745	2.79601436428117\\
10.4864864864865	2.79873375736527\\
10.4984984984985	2.80145104367016\\
10.5105105105105	2.80416622275632\\
10.5225225225225	2.80687929419744\\
10.5345345345345	2.80959025758044\\
10.5465465465465	2.8122991125054\\
10.5585585585586	2.81500585858556\\
10.5705705705706	2.81771049544727\\
10.5825825825826	2.82041302272999\\
10.5945945945946	2.8231134400862\\
10.6066066066066	2.82581174718143\\
10.6186186186186	2.8285079436942\\
10.6306306306306	2.83120202931597\\
10.6426426426426	2.83389400375115\\
10.6546546546547	2.83658386671704\\
10.6666666666667	2.83927161794382\\
10.6786786786787	2.84195725717448\\
10.6906906906907	2.84464078416483\\
10.7027027027027	2.84732219868344\\
10.7147147147147	2.85000150051162\\
10.7267267267267	2.8526786894434\\
10.7387387387387	2.85535376528546\\
10.7507507507508	2.85802672785714\\
10.7627627627628	2.86069757699038\\
10.7747747747748	2.86336631252969\\
10.7867867867868	2.86603293433214\\
10.7987987987988	2.8686974422673\\
10.8108108108108	2.87135983621721\\
10.8228228228228	2.87402011607637\\
10.8348348348348	2.87667828175169\\
10.8468468468468	2.87933433316245\\
10.8588588588589	2.88198827024028\\
10.8708708708709	2.88464009292912\\
10.8828828828829	2.88728980118521\\
10.8948948948949	2.889937394977\\
10.9069069069069	2.89258287428517\\
10.9189189189189	2.8952262391026\\
10.9309309309309	2.89786748943428\\
10.9429429429429	2.90050662529733\\
10.954954954955	2.90314364672095\\
10.966966966967	2.90577855374637\\
10.978978978979	2.90841134642686\\
10.990990990991	2.91104202482763\\
11.003003003003	2.91367058902586\\
11.015015015015	2.91629703911062\\
11.027027027027	2.91892137518288\\
11.039039039039	2.92154359735543\\
11.0510510510511	2.92416370575286\\
11.0630630630631	2.92678170051154\\
11.0750750750751	2.9293975817796\\
11.0870870870871	2.93201134971684\\
11.0990990990991	2.93462300449475\\
11.1111111111111	2.93723254629644\\
11.1231231231231	2.93983997531663\\
11.1351351351351	2.9424452917616\\
11.1471471471471	2.94504849584916\\
11.1591591591592	2.94764958780863\\
11.1711711711712	2.95024856788076\\
11.1831831831832	2.95284543631776\\
11.1951951951952	2.95544019338322\\
11.2072072072072	2.95803283935207\\
11.2192192192192	2.96062337451058\\
11.2312312312312	2.96321179915629\\
11.2432432432432	2.96579811359802\\
11.2552552552553	2.96838231815578\\
11.2672672672673	2.97096441316077\\
11.2792792792793	2.97354439895533\\
11.2912912912913	2.97612227589292\\
11.3033033033033	2.97869804433807\\
11.3153153153153	2.98127170466636\\
11.3273273273273	2.98384325726435\\
11.3393393393393	2.98641270252959\\
11.3513513513514	2.98898004087055\\
11.3633633633634	2.99154527270663\\
11.3753753753754	2.99410839846805\\
11.3873873873874	2.99666941859588\\
11.3993993993994	2.99922833354199\\
11.4114114114114	3.00178514376897\\
11.4234234234234	3.00433984975018\\
11.4354354354354	3.00689245196962\\
11.4474474474474	3.00944295092198\\
11.4594594594595	3.01199134711251\\
11.4714714714715	3.0145376410571\\
11.4834834834835	3.01708183328213\\
11.4954954954955	3.01962392432451\\
11.5075075075075	3.02216391473162\\
11.5195195195195	3.02470180506127\\
11.5315315315315	3.02723759588167\\
11.5435435435435	3.02977128777138\\
11.5555555555556	3.0323028813193\\
11.5675675675676	3.03483237712462\\
11.5795795795796	3.03735977579678\\
11.5915915915916	3.03988507795544\\
11.6036036036036	3.04240828423044\\
11.6156156156156	3.04492939526176\\
11.6276276276276	3.0474484116995\\
11.6396396396396	3.04996533420383\\
11.6516516516517	3.05248016344496\\
11.6636636636637	3.05499290010311\\
11.6756756756757	3.05750354486843\\
11.6876876876877	3.06001209844104\\
11.6996996996997	3.06251856153094\\
11.7117117117117	3.06502293485797\\
11.7237237237237	3.06752521915182\\
11.7357357357357	3.07002541515194\\
11.7477477477477	3.07252352360753\\
11.7597597597598	3.07501954527752\\
11.7717717717718	3.0775134809305\\
11.7837837837838	3.08000533134471\\
11.7957957957958	3.08249509730797\\
11.8078078078078	3.0849827796177\\
11.8198198198198	3.08746837908082\\
11.8318318318318	3.08995189651377\\
11.8438438438438	3.09243333274243\\
11.8558558558559	3.0949126886021\\
11.8678678678679	3.09738996493748\\
11.8798798798799	3.09986516260261\\
11.8918918918919	3.10233828246084\\
11.9039039039039	3.10480932538481\\
11.9159159159159	3.10727829225638\\
11.9279279279279	3.10974518396662\\
11.9399399399399	3.11221000141579\\
11.951951951952	3.11467274551324\\
11.963963963964	3.11713341717745\\
11.975975975976	3.11959201733593\\
11.987987987988	3.12204854692525\\
12	3.12450300689092\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.012012012012012	0.00999842137233742\\
0.024024024024024	0.0199871247929032\\
0.036036036036036	0.0299660058501795\\
0.048048048048048	0.0399349606552809\\
0.0600600600600601	0.0498938858465371\\
0.0720720720720721	0.0598426785940139\\
0.0840840840840841	0.0697812366039802\\
0.0960960960960961	0.0797094581233132\\
0.108108108108108	0.0896272419438473\\
0.12012012012012	0.099534487406662\\
0.132132132132132	0.109431094406311\\
0.144144144144144	0.119316963394994\\
0.156156156156156	0.129191995386661\\
0.168168168168168	0.139056091961068\\
0.18018018018018	0.14890915526776\\
0.192192192192192	0.158751088030003\\
0.204204204204204	0.168581793548648\\
0.216216216216216	0.178401175705938\\
0.228228228228228	0.188209138969255\\
0.24024024024024	0.198005588394796\\
0.252252252252252	0.207790429631197\\
0.264264264264264	0.217563568923095\\
0.276276276276276	0.227324913114616\\
0.288288288288288	0.237074369652819\\
0.3003003003003	0.246811846591061\\
0.312312312312312	0.256537252592302\\
0.324324324324324	0.266250496932362\\
0.336336336336336	0.275951489503095\\
0.348348348348348	0.28564014081551\\
0.36036036036036	0.295316362002832\\
0.372372372372372	0.304980064823489\\
0.384384384384384	0.314631161664046\\
0.396396396396396	0.324269565542074\\
0.408408408408408	0.333895190108946\\
0.42042042042042	0.343507949652583\\
0.432432432432432	0.353107759100127\\
0.444444444444444	0.362694534020554\\
0.456456456456456	0.372268190627223\\
0.468468468468468	0.381828645780361\\
0.48048048048048	0.391375816989487\\
0.492492492492492	0.400909622415762\\
0.504504504504504	0.410429980874297\\
0.516516516516517	0.41993681183637\\
0.528528528528528	0.4294300354316\\
0.540540540540541	0.438909572450053\\
0.552552552552553	0.448375344344276\\
0.564564564564565	0.45782727323128\\
0.576576576576577	0.46726528189445\\
0.588588588588589	0.476689293785396\\
0.600600600600601	0.486099233025744\\
0.612612612612613	0.495495024408854\\
0.624624624624625	0.50487659340149\\
0.636636636636637	0.514243866145411\\
0.648648648648649	0.523596769458911\\
0.660660660660661	0.532935230838295\\
0.672672672672673	0.542259178459284\\
0.684684684684685	0.551568541178372\\
0.696696696696697	0.560863248534108\\
0.708708708708709	0.570143230748323\\
0.720720720720721	0.579408418727294\\
0.732732732732733	0.588658744062847\\
0.744744744744745	0.597894139033399\\
0.756756756756757	0.607114536604933\\
0.768768768768769	0.616319870431925\\
0.780780780780781	0.625510074858197\\
0.792792792792793	0.634685084917719\\
0.804804804804805	0.643844836335344\\
0.816816816816817	0.652989265527488\\
0.828828828828829	0.662118309602751\\
0.840840840840841	0.671231906362472\\
0.852852852852853	0.680329994301234\\
0.864864864864865	0.689412512607302\\
0.876876876876877	0.698479401163007\\
0.888888888888889	0.707530600545074\\
0.900900900900901	0.716566052024883\\
0.912912912912913	0.725585697568684\\
0.924924924924925	0.734589479837746\\
0.936936936936937	0.743577342188452\\
0.948948948948949	0.75254922867234\\
0.960960960960961	0.761505084036081\\
0.972972972972973	0.77044485372141\\
0.984984984984985	0.779368483864989\\
0.996996996996997	0.788275921298234\\
1.00900900900901	0.797167113547062\\
1.02102102102102	0.806042008831604\\
1.03303303303303	0.814900556065859\\
1.04504504504505	0.823742704857283\\
1.05705705705706	0.83256840550634\\
1.06906906906907	0.841377609005992\\
1.08108108108108	0.850170267041135\\
1.09309309309309	0.858946331987988\\
1.10510510510511	0.867705756913423\\
1.11711711711712	0.876448495574255\\
1.12912912912913	0.885174502416467\\
1.14114114114114	0.893883732574392\\
1.15315315315315	0.902576141869848\\
1.16516516516517	0.911251686811213\\
1.17717717717718	0.919910324592464\\
1.18918918918919	0.928552013092153\\
1.2012012012012	0.937176710872341\\
1.21321321321321	0.94578437717749\\
1.22522522522523	0.954374971933297\\
1.23723723723724	0.962948455745488\\
1.24924924924925	0.971504789898557\\
1.26126126126126	0.98004393635447\\
1.27327327327327	0.988565857751314\\
1.28528528528529	0.997070517401907\\
1.2972972972973	1.00555787929236\\
1.30930930930931	1.01402790808058\\
1.32132132132132	1.02248056909477\\
1.33333333333333	1.03091582833184\\
1.34534534534535	1.03933365245581\\
1.35735735735736	1.04773400879612\\
1.36936936936937	1.05611686534599\\
1.38138138138138	1.06448219076061\\
1.39339339339339	1.07282995435543\\
1.40540540540541	1.08116012610428\\
1.41741741741742	1.08947267663756\\
1.42942942942943	1.09776757724029\\
1.44144144144144	1.10604479985021\\
1.45345345345345	1.1143043170558\\
1.46546546546547	1.12254610209422\\
1.47747747747748	1.1307701288493\\
1.48948948948949	1.13897637184943\\
1.5015015015015	1.14716480626545\\
1.51351351351351	1.15533540790846\\
1.52552552552553	1.16348815322763\\
1.53753753753754	1.17162301930798\\
1.54954954954955	1.17973998386808\\
1.56156156156156	1.18783902525777\\
1.57357357357357	1.19592012245582\\
1.58558558558559	1.20398325506756\\
1.5975975975976	1.21202840332245\\
1.60960960960961	1.2200555480717\\
1.62162162162162	1.22806467078573\\
1.63363363363363	1.23605575355173\\
1.64564564564565	1.24402877907113\\
1.65765765765766	1.25198373065699\\
1.66966966966967	1.25992059223146\\
1.68168168168168	1.26783934832314\\
1.69369369369369	1.27573998406446\\
1.70570570570571	1.28362248518896\\
1.71771771771772	1.29148683802863\\
1.72972972972973	1.29933302951115\\
1.74174174174174	1.30716104715718\\
1.75375375375375	1.3149708790775\\
1.76576576576577	1.32276251397029\\
1.77777777777778	1.33053594111824\\
1.78978978978979	1.33829115038571\\
1.8018018018018	1.34602813221586\\
1.81381381381381	1.35374687762772\\
1.82582582582583	1.36144737821329\\
1.83783783783784	1.36912962613457\\
1.84984984984985	1.37679361412059\\
1.86186186186186	1.38443933546442\\
1.87387387387387	1.39206678402018\\
1.88588588588589	1.39967595419994\\
1.8978978978979	1.40726684097072\\
1.90990990990991	1.41483943985142\\
1.92192192192192	1.42239374690965\\
1.93393393393393	1.42992975875873\\
1.94594594594595	1.43744747255445\\
1.95795795795796	1.44494688599199\\
1.96996996996997	1.45242799730273\\
1.98198198198198	1.45989080525105\\
1.99399399399399	1.46733530913118\\
2.00600600600601	1.47476150876392\\
2.01801801801802	1.48216940449346\\
2.03003003003003	1.48955899718411\\
2.04204204204204	1.49693028821704\\
2.05405405405405	1.50428327948702\\
2.06606606606607	1.51161797339911\\
2.07807807807808	1.51893437286538\\
2.09009009009009	1.52623248130157\\
2.1021021021021	1.53351230262382\\
2.11411411411411	1.54077384124525\\
2.12612612612613	1.54801710207267\\
2.13813813813814	1.55524209050322\\
2.15015015015015	1.56244881242097\\
2.16216216216216	1.56963727419355\\
2.17417417417417	1.57680748266878\\
2.18618618618619	1.58395944517124\\
2.1981981981982	1.59109316949888\\
2.21021021021021	1.5982086639196\\
2.22222222222222	1.60530593716786\\
2.23423423423423	1.61238499844117\\
2.24624624624625	1.61944585739672\\
2.25825825825826	1.62648852414791\\
2.2702702702  1.63351300926092\\
2.28228228228228	1.64051932375121\\
2.29429429429429	1.6475074790801\\
2.30630630630631	1.65447748715128\\
2.31831831831832	1.66142936030733\\
2.33033033033033	1.66836311132629\\
2.34234234234234	1.67527875341812\\
2.35435435435435	1.68217630022125\\
2.36636636636637	1.68905576579909\\
2.37837837837838	1.69591716463655\\
2.39039039039039	1.7027605116365\\
2.4024024024024	1.70958582211636\\
2.41441441441441	1.71639311180453\\
2.42642642642643	1.72318239683691\\
2.43843843843844	1.72995369375343\\
2.45045045045045	1.73670701949453\\
2.46246246246246	1.74344239139768\\
2.47447447447447	1.75015982719385\\
2.48648648648649	1.75685934500404\\
2.4984984984985	1.76354096333576\\
2.51051051051051	1.77020470107957\\
2.52252252252252	1.77685057750556\\
2.53453453453453	1.78347861225984\\
2.54654654654655	1.79008882536112\\
2.55855855855856	1.79668123719711\\
2.57057057057057	1.80325586852117\\
2.58258258258258	1.80981274044869\\
2.59459459459459	1.81635187445374\\
2.60660660660661	1.8228732923655\\
2.61861861861862	1.82937701636483\\
2.63063063063063	1.83586306898081\\
2.64264264264264	1.84233147308724\\
2.65465465465465	1.84878225189926\\
2.66666666666667	1.85521542896979\\
2.67867867867868	1.86163102818619\\
2.69069069069069	1.86802907376674\\
2.7027027027027	1.87440959025726\\
2.71471471471471	1.88077260252765\\
2.72672672672673	1.88711813576848\\
2.73873873873874	1.89344621548757\\
2.75075075075075	1.89975686750659\\
2.76276276276276	1.90605011795765\\
2.77477477477477	1.91232599327993\\
2.78678678678679	1.91858452021626\\
2.7987987987988	1.92482572580978\\
2.81081081081081	1.93104963740053\\
2.82282282282282	1.93725628262212\\
2.83483483483483	1.9434456893984\\
2.84684684684685	1.94961788594006\\
2.85885885885886	1.95577290074133\\
2.87087087087087	1.96191076257667\\
2.88288288288288	1.96803150049743\\
2.89489489489489	1.97413514382856\\
2.90690690690691	1.98022172216531\\
2.91891891891892	1.98629126536995\\
2.93093093093093	1.99234380356851\\
2.94294294294294	1.99837936714748\\
2.95495495495495	2.00439798675062\\
2.96696696696697	2.01039969327564\\
2.97897897897898	2.01638451787105\\
2.99099099099099	2.0223524919329\\
3.003003003003	2.02830364710158\\
3.01501501501502	2.03423801525862\\
3.02702702702703	2.04015562852353\\
3.03903903903904	2.04605651925061\\
3.05105105105105	2.05194072002581\\
3.06306306306306	2.05780826366356\\
3.07507507507508	2.06365918320367\\
3.08708708708709	2.06949351190819\\
3.0990990990991	2.0753112832583\\
3.11111111111111	2.08111253095123\\
3.12312312312312	2.08689728889718\\
3.13513513513514	2.09266559121626\\
3.14714714714715	2.0984174722354\\
3.15915915915916	2.10415296648536\\
3.17117117117117	2.10987210869768\\
3.18318318318318	2.11557493380167\\
3.1951951951952	2.1212614769214\\
3.20720720720721	2.12693177337277\\
3.21921921921922	2.13258585866046\\
3.23123123123123	2.13822376847506\\
3.24324324324324	2.14384553869006\\
3.25525525525526	2.14945120535897\\
3.26726726726727	2.1550408047124\\
3.27927927927928	2.16061437315515\\
3.29129129129129	2.16617194726336\\
3.3033033033033	2.17171356378161\\
3.31531531531532	2.17723925962009\\
3.32732732732733	2.18274907185177\\
3.33933933933934	2.18824303770958\\
3.35135135135135	2.19372119458358\\
3.36336336336336	2.19918358001822\\
3.37537537537538	2.20463023170952\\
3.38738738738739	2.21006118750235\\
3.3993993993994	2.21547648538766\\
3.41141141141141	2.22087616349978\\
3.42342342342342	2.22626026011371\\
3.43543543543544	2.23162881364239\\
3.44744744744745	2.23698186263409\\
3.45945945945946	2.24231944576968\\
3.47147147147147	2.24764160186004\\
3.48348348348348	2.25294836984338\\
3.4954954954955	2.25823978878269\\
3.50750750750751	2.26351589786311\\
3.51951951951952	2.26877673638932\\
3.53153153153153	2.27402234378306\\
3.54354354354354	2.27925275958049\\
3.55555555555556	2.28446802342974\\
3.56756756756757	2.28966817508835\\
3.57957957957958	2.29485325442079\\
3.59159159159159	2.30002330139598\\
3.6036036036036	2.30517835608482\\
3.61561561561562	2.31031845865776\\
3.62762762762763	2.31544364938235\\
3.63963963963964	2.32055396862084\\
3.65165165165165	2.3256494568278\\
3.66366366366366	2.33073015454772\\
3.67567567567568	2.33579610241262\\
3.68768768768769	2.34084734113979\\
3.6996996996997	2.34588391152936\\
3.71171171171171	2.35090585446209\\
3.72372372372372	2.35591321089697\\
3.73573573573574	2.36090602186905\\
3.74774774774775	2.36588432848708\\
3.75975975975976	2.37084817193135\\
3.77177177177177	2.37579759345142\\
3.78378378378378	2.38073263436389\\
3.7957957957958	2.38565333605028\\
3.80780780780781	2.39055973995477\\
3.81981981981982	2.39545188758211\\
3.83183183183183	2.40032982049542\\
3.84384384384384	2.40519358031413\\
3.85585585585586	2.4100432087118\\
3.86786786786787	2.4148787474141\\
3.87987987987988	2.41970023819668\\
3.89189189189189	2.42450772288312\\
3.9039039039039	2.42930124334295\\
3.91591591591592	2.43408084148953\\
3.92792792792793	2.43884655927813\\
3.93993993993994	2.44359843870388\\
3.95195195195195	2.44833652179983\\
3.96396396396396	2.45306085063497\\
3.97597597597598	2.45777146731234\\
3.98798798798799	2.46246841396702\\
4	2.46715173276432\\
4.01201201201201	2.47182146589781\\
4.02402402402402	2.47647765558751\\
4.03603603603604	2.48112034407797\\
4.04804804804805	2.4857495736365\\
4.06006006006006	2.49036538655129\\
4.07207207207207	2.49496782512964\\
4.08408408408408	2.49955693169612\\
4.0960960960961	2.50413274859087\\
4.10810810810811	2.50869531816778\\
4.12012012012012	2.51324468279277\\
4.13213213213213	2.51778088484205\\
4.14414414414414	2.52230396670046\\
4.15615615615616	2.5268139707597\\
4.16816816816817	2.53131093941673\\
4.18018018018018	2.53579491507204\\
4.19219219219219	2.54026594012807\\
4.2042042042042	2.54472405698753\\
4.21621621621622	2.54916930805181\\
4.22822822822823	2.55360173571938\\
4.24024024024024	2.55802138238421\\
4.25225225225225	2.5624282904342\\
4.26426426426426	2.56682250224963\\
4.27627627627628	2.57120406020163\\
4.28828828828829	2.57557300665066\\
4.3003003003003	2.579929383945\\
4.31231231231231	2.58427323441928\\
4.32432432432432	2.588604600393\\
4.33633633633634	2.59292352416904\\
4.34834834834835	2.59723004803228\\
4.36036036036036	2.60152421424812\\
4.37237237237237	2.6058060650611\\
4.38438438438438	2.6100756426935\\
4.3963963963964	2.61433298934393\\
4.40840840840841	2.618578147186\\
4.42042042042042	2.62281115836696\\
4.43243243243243	2.62703206500636\\
4.44444444444444	2.63124090919471\\
4.45645645645646	2.63543773299221\\
4.46846846846847	2.63962257842741\\
4.48048048048048	2.64379548749599\\
4.49249249249249	2.64795650215946\\
4.5045045045045	2.65210566434389\\
4.51651651651652	2.65624301593875\\
4.52852852852853	2.66036859879559\\
4.54054054054054	2.66448245472693\\
4.55255255255255	2.66858462550501\\
4.56456456456456	2.67267515286061\\
4.57657657657658	2.67675407848193\\
4.58858858858859	2.68082144401341\\
4.6006006006006	2.68487729105457\\
4.61261261261261	2.68892166115894\\
4.62462462462462	2.69295459583292\\
4.63663663663664	2.6969761365347\\
4.64864864864865	2.70098632467314\\
4.66066066066066	2.70498520160677\\
4.67267267267267	2.70897280864268\\
4.68468468468468	2.71294918703548\\
4.6966966966967	2.71691437798631\\
4.70870870870871	2.7208684226418\\
4.72072072072072	2.72481136209306\\
4.73273273273273	2.72874323737472\\
4.74474474474474	2.73266408946391\\
4.75675675675676	2.73657395927934\\
4.76876876876877	2.74047288768034\\
4.78078078078078	2.74436091546591\\
4.79279279279279	2.74823808337378\\
4.8048048048048	2.75210443207955\\
4.81681681681682	2.75596000219575\\
4.82882882882883	2.75980483427093\\
4.84084084084084	2.76363896878886\\
4.85285285285285	2.76746244616759\\
4.86486486486486	2.77127530675865\\
4.87687687687688	2.77507759084618\\
4.88888888888889	2.77886933864612\\
4.9009009009009	2.7826505903054\\
4.91291291291291	2.78642138590111\\
4.92492492492492	2.79018176543973\\
4.93693693693694	2.79393176885635\\
4.94894894894895	2.79767143601391\\
4.96096096096096	2.8014008067024\\
4.97297297297297	2.80511992063818\\
4.98498498498498	2.80882881746319\\
4.996996996997	2.81252753674424\\
5.00900900900901	2.81621611797234\\
5.02102102102102	2.81989460056193\\
5.03303303303303	2.82356302385027\\
5.04504504504505	2.82722142709667\\
5.05705705705706	2.83086984948191\\
5.06906906906907	2.83450833010752\\
5.08108108108108	2.83813690799518\\
5.09309309309309	2.84175562208603\\
5.10510510510511	2.84536451124012\\
5.11711711711712	2.84896361423571\\
5.12912912912913	2.85255296976875\\
5.14114114114114	2.8561326164522\\
5.15315315315315	2.85970259281553\\
5.16516516516517	2.86326293730408\\
5.17717717717718	2.86681368827854\\
5.18918918918919	2.87035488401438\\
5.2012012012012	2.8738865627013\\
5.21321321321321	2.87740876244269\\
5.22522522522523	2.88092152125515\\
5.23723723723724	2.88442487706791\\
5.24924924924925	2.88791886772239\\
5.26126126126126	2.89140353097165\\
5.27327327327327	2.89487890447993\\
5.28528528528529	2.89834502582219\\
5.2972972972973	2.9018019324836\\
5.30930930930931	2.90524966185913\\
5.32132132132132	2.90868825125305\\
5.33333333333333	2.91211773787853\\
5.34534534534535	2.9155381588572\\
5.35735735735736	2.91894955121872\\
5.36936936936937	2.92235195190036\\
5.38138138138138	2.92574539774662\\
5.39339339339339	2.92912992550881\\
5.40540540540541	2.93250557184468\\
5.41741741741742	2.93587237331802\\
5.42942942942943	2.93923036639831\\
5.44144144144144	2.94257958746036\\
5.45345345345345	2.94592007278392\\
5.46546546546547	2.9492518585534\\
5.47747747747748	2.95257498085746\\
5.48948948948949	2.95588947568873\\
5.5015015015015	2.95919537894346\\
5.51351351351351	2.96249272642124\\
5.52552552552553	2.96578155382466\\
5.53753753753754	2.96906189675902\\
5.54954954954955	2.97233379073205\\
5.56156156156156	2.97559727115363\\
5.57357357357357	2.97885237333551\\
5.58558558558559	2.98209913249101\\
5.5975975975976	2.98533758373484\\
5.60960960960961	2.98856776208274\\
5.62162162162162	2.99178970245135\\
5.63363363363363	2.99500343965785\\
5.64564564564565	2.99820900841986\\
5.65765765765766	3.00140644335508\\
5.66966966966967	3.00459577898119\\
5.68168168168168	3.00777704971556\\
5.69369369369369	3.01095028987511\\
5.70570570570571	3.01411553367603\\
5.71771771771772	3.01727281523368\\
5.72972972972973	3.02042216856236\\
5.74174174174174	3.02356362757512\\
5.75375375375375	3.02669722608364\\
5.76576576576577	3.029822997798\\
5.77777777777778	3.03294097632658\\
5.78978978978979	3.03605119517589\\
5.8018018018018	3.0391536877504\\
5.81381381381381	3.04224848735246\\
5.82582582582583	3.0453356271821\\
5.83783783783784	3.04841514033694\\
5.84984984984985	3.05148705981206\\
5.86186186186186	3.05455141849991\\
5.87387387387387	3.05760824919017\\
5.88588588588589	3.06065758456964\\
5.8978978978979	3.06369945722217\\
5.90990990990991	3.06673389962859\\
5.92192192192192	3.06976094416654\\
5.93393393393393	3.07278062311048\\
5.94594594594595	3.07579296863156\\
5.95795795795796	3.07879801279758\\
5.96996996996997	3.0817957875729\\
5.98198198198198	3.08478632481842\\
5.99399399399399	3.08776965629146\\
6.00600600600601	3.0907458136458\\
6.01801801801802	3.09371482843155\\
6.03003003003003	3.09667673209519\\
6.04204204204204	3.09963155597946\\
6.05405405405405	3.1025793313234\\
6.06606606606607	3.10552008926229\\
6.07807807807808	3.10845386082763\\
6.09009009009009	3.11138067694715\\
6.1021021021021	3.11430056844477\\
6.11411411411411	3.11721356604062\\
6.12612612612613	3.12011970035103\\
6.13813813813814	3.12301900188856\\
6.15015015015015	3.12591150106195\\
6.16216216216216	3.12879722817619\\
6.17417417417417	3.13167621343253\\
6.18618618618619	3.13454848692847\\
6.1981981981982	3.13741407865783\\
6.21021021021021	3.14027301851074\\
6.22222222222222	3.1431253362737\\
6.23423423423423	3.14597106162964\\
6.24624624624625	3.1488102241579\\
6.25825825825826	3.15164285333434\\
6.27027027027027	3.15446897853137\\
6.28228228228228	3.157288629018\\
6.29429429429429	3.16010183395988\\
6.30630630630631	3.16290862241943\\
6.31831831831832	3.16570902335583\\
6.33033033033033	3.16850306562513\\
6.34234234234234	3.17129077798032\\
6.35435435435435	3.17407218907142\\
6.36636636636637	3.17684732744553\\
6.37837837837838	3.17961622154695\\
6.39039039039039	3.18237889971723\\
6.4024024024024	3.18513539019531\\
6.41441441441441	3.18788572111758\\
6.42642642642643	3.19062992051797\\
6.43843843843844	3.19336801632811\\
6.45045045045045	3.19610003637737\\
6.46246246246246	3.198826008393\\
6.47447447447447	3.20154596000024\\
6.48648648648649	3.20425991872244\\
6.4984984984985	3.20696791198115\\
6.51051051051051	3.20966996709628\\
6.52252252252252	3.21236611128621\\
6.53453453453453	3.21505637166789\\
6.54654654654655	3.21774077525702\\
6.55855855855856	3.22041934896815\\
6.57057057057057	3.2230921196148\\
6.58258258258258	3.22575911390964\\
6.59459459459459	3.22842035846462\\
6.60660660660661	3.23107587979108\\
6.61861861861862	3.23372570429995\\
6.63063063063063	3.23636985830185\\
6.64264264264264	3.23900836800728\\
6.65465465465465	3.24164125952674\\
6.66666666666667	3.24426855887092\\
6.67867867867868	3.24689029195084\\
6.69069069069069	3.24950648457803\\
6.7027027027027	3.25211716246464\\
6.71471471471471	3.25472235122368\\
6.72672672672673	3.25732207636916\\
6.73873873873874	3.25991636331625\\
6.75075075075075	3.26250523738143\\
6.76276276276276	3.26508872378275\\
6.77477477477477	3.2676668476399\\
6.78678678678679	3.27023963397449\\
6.7987987987988	3.27280710771016\\
6.81081081081081	3.2753692936728\\
6.82282282282282	3.27792621659071\\
6.83483483483483	3.28047790109481\\
6.84684684684685	3.28302437171885\\
6.85885885885886	3.28556565289954\\
6.87087087087087	3.28810176897681\\
6.88288288288288	3.29063274419394\\
6.89489489489489	3.29315860269783\\
6.90690690690691	3.29567936853914\\
6.91891891891892	3.29819506567252\\
6.93093093093093	3.30070571795682\\
6.94294294294294	3.30321134915526\\
6.95495495495495	3.30571198293567\\
6.96696696696697	3.30820764287069\\
6.97897897897898	3.31069835243795\\
6.99099099099099	3.31318413502033\\
7.003003003003	3.31566501390615\\
7.01501501501502	3.31814101228938\\
7.02702702702703	3.32061215326984\\
7.03903903903904	3.32307845985345\\
7.05105105105105	3.32553995495245\\
7.06306306306306	3.32799666138556\\
7.07507507507508	3.33044860187831\\
7.08708708708709	3.33289579906312\\
7.0990990990991	3.33533827547968\\
7.11111111111111	3.33777605357503\\
7.12312312312312	3.34020915570391\\
7.13513513513514	3.34263760412888\\
7.14714714714715	3.34506142102064\\
7.15915915915916	3.3474806284582\\
7.17117117117117	3.34989524842914\\
7.18318318318318	3.35230530282983\\
7.1951951951952	3.35471081346567\\
7.20720720720721	3.35711180205132\\
7.21921921921922	3.35950829021094\\
7.23123123123123	3.36190029947842\\
7.24324324324324	3.36428785129762\\
7.25525525525526	3.36667096702263\\
7.26726726726727	3.36904966791796\\
7.27927927927928	3.37142397515885\\
7.29129129129129	3.37379390983142\\
7.3033033033033	3.37615949293302\\
7.31531531531532	3.37852074537238\\
7.32732732732733	3.38087768796991\\
7.33933933933934	3.38323034145791\\
7.35135135135135	3.38557872648086\\
7.36336336336336	3.38792286359561\\
7.37537537537538	3.39026277327166\\
7.38738738738739	3.39259847589144\\
7.3993993993994	3.39492999175047\\
7.41141141141141	3.39725734105769\\
7.42342342342342	3.39958054393568\\
7.43543543543544	3.40189962042092\\
7.44744744744745	3.40421459046401\\
7.45945945945946	3.40652547392996\\
7.47147147147147	3.40883229059844\\
7.48348348348348	3.411135060164\\
7.4954954954955	3.41343380223634\\
7.50750750750751	3.4157285363406\\
7.51951951951952	3.41801928191755\\
7.53153153153153	3.4203060583239\\
7.54354354354354	3.42258888483251\\
7.55555555555556	3.4248677806327\\
7.56756756756757	3.42714276483045\\
7.57957957957958	3.42941385644869\\
7.59159159159159	3.43168107442756\\
7.6036036036036	3.43394443762464\\
7.61561561561562	3.43620396481524\\
7.62762762762763	3.43845967469264\\
7.63963963963964	3.44071158586835\\
7.65165165165165	3.44295971687236\\
7.66366366366366	3.44520408615343\\
7.67567567567568	3.44744471207933\\
7.68768768768769	3.44968161293708\\
7.6996996996997	3.45191480693324\\
7.71171171171171	3.45414431219417\\
7.72372372372372	3.45637014676626\\
7.73573573573574	3.45859232861624\\
7.74774774774775	3.46081087563138\\
7.75975975975976	3.4630258056198\\
7.77177177177177	3.46523713631071\\
7.78378378378378	3.46744488535468\\
7.7957957957958	3.46964907032389\\
7.80780780780781	3.47184970871241\\
7.81981981981982	3.47404681793644\\
7.83183183183183	3.47624041533458\\
7.84384384384384	3.4784305181681\\
7.85585585585586	3.4806171436212\\
7.86786786786787	3.48280030880125\\
7.87987987987988	3.48498003073909\\
7.89189189189189	3.48715632638925\\
7.9039039039039	3.48932921263025\\
7.91591591591592	3.49149870626485\\
7.92792792792793	3.49366482402029\\
7.93993993993994	3.49582758254858\\
7.95195195195195	3.49798699842674\\
7.96396396396396	3.50014308815709\\
7.97597597597598	3.50229586816747\\
7.98798798798799	3.50444535481156\\
8	3.50659156436908\\
8.01201201201201	3.50873451304609\\
8.02402402402402	3.51087421697525\\
8.03603603603604	3.51301069221604\\
8.04804804804805	3.51514395475508\\
8.06006006006006	3.51727402050637\\
8.07207207207207	3.51940090531152\\
8.08408408408408	3.52152462494005\\
8.0960960960961	3.52364519508964\\
8.10810810810811	3.52576263138638\\
8.12012012012012	3.52787694938503\\
8.13213213213213	3.52998816456928\\
8.14414414414414	3.53209629235205\\
8.15615615615616	3.53420134807569\\
8.16816816816817	3.53630334701224\\
8.18018018018018	3.53840230436377\\
8.19219219219219	3.54049823526254\\
8.2042042042042	3.5425911547713\\
8.21621621621622	3.54468107788358\\
8.22822822822823	3.54676801952388\\
8.24024024024024	3.54885199454799\\
8.25225225225225	3.5509330177432\\
8.26426426426426	3.5530111038286\\
8.27627627627628	3.55508626745529\\
8.28828828828829	3.55715852320668\\
8.3003003003003	3.55922788559872\\
8.31231231231231	3.56129436908017\\
8.32432432432432	3.56335798803284\\
8.33633633633634	3.56541875677184\\
8.34834834834835	3.56747668954588\\
8.36036036036036	3.56953180053747\\
8.37237237237237	3.57158410386318\\
8.38438438438438	3.57363361357395\\
8.3963963963964	3.57568034365527\\
8.40840840840841	3.57772430802748\\
8.42042042042042	3.57976552054599\\
8.43243243243243	3.58180399500157\\
8.44444444444444	3.58383974512057\\
8.45645645645646	3.58587278456518\\
8.46846846846847	3.58790312693368\\
8.48048048048048	3.58993078576071\\
8.49249249249249	3.59195577451747\\
8.5045045045045	3.59397810661203\\
8.51651651651652	3.59599779538954\\
8.52852852852853	3.59801485413247\\
8.54054054054054	3.60002929606092\\
8.55255255255255	3.60204113433277\\
8.56456456456456	3.60405038204403\\
8.57657657657658	3.606057052229\\
8.58858858858859	3.60806115786057\\
8.6006006006006	3.61006271185045\\
8.61261261261261	3.6120617270494\\
8.62462462462462	3.6140582162475\\
8.63663663663664	3.61605219217438\\
8.64864864864865	3.61804366749946\\
8.66066066066066	3.62003265483221\\
8.67267267267267	3.62201916672237\\
8.68468468468468	3.6240032156602\\
8.6966966966967	3.62598481407673\\
8.70870870870871	3.627963974344\\
8.72072072072072	3.62994070877528\\
8.73273273273273	3.63191502962533\\
8.74474474474474	3.63388694909065\\
8.75675675675676	3.63585647930968\\
8.76876876876877	3.63782363236307\\
8.78078078078078	3.63978842027392\\
8.79279279279279	3.64175085500798\\
8.8048048048048	3.64371094847394\\
8.81681681681682	3.6456687125236\\
8.82882882882883	3.64762415895219\\
8.84084084084084	3.64957729949852\\
8.85285285285285	3.65152814584526\\
8.86486486486486	3.65347670961917\\
8.87687687687688	3.65542300239133\\
8.88888888888889	3.65736703567737\\
8.9009009009009	3.65930882093769\\
8.91291291291291	3.66124836957772\\
8.92492492492492	3.66318569294812\\
8.93693693693694	3.66512080234503\\
8.94894894894895	3.66705370901028\\
8.96096096096096	3.66898442413166\\
8.97297297297297	3.67091295884309\\
8.98498498498498	3.6728393242249\\
8.996996996997	3.67476353130401\\
9.00900900900901	3.67668559105419\\
9.02102102102102	3.6786055143963\\
9.03303303303303	3.68052331219846\\
9.04504504504505	3.68243899527631\\
9.05705705705706	3.68435257439323\\
9.06906906906907	3.68626406026059\\
9.08108108108108	3.68817346353789\\
9.09309309309309	3.69008079483309\\
9.10510510510511	3.69198606470274\\
9.11711711711712	3.69388928365227\\
9.12912912912913	3.69579046213614\\
9.14114114114114	3.69768961055814\\
9.15315315315315	3.69958673927154\\
9.16516516516517	3.70148185857933\\
9.17717717717718	3.70337497873445\\
9.18918918918919	3.70526610994002\\
9.2012012012012	3.70715526234949\\
9.21321321321321	3.70904244606694\\
9.22522522522523	3.71092767114722\\
9.23723723723724	3.71281094759624\\
9.24924924924925	3.7146922853711\\
9.26126126126126	3.71657169438037\\
9.27327327327327	3.71844918448428\\
9.28528528528529	3.7203247654949\\
9.2972972972973	3.72219844717641\\
9.30930930930931	3.72407023924527\\
9.32132132132132	3.72594015137043\\
9.33333333333333	3.72780819317356\\
9.34534534534535	3.72967437422924\\
9.35735735735736	3.73153870406517\\
9.36936936936937	3.73340119216239\\
9.38138138138138	3.73526184795547\\
9.39339339339339	3.73712068083272\\
9.40540540540541	3.7389777001364\\
9.41741741741742	3.74083291516293\\
9.42942942942943	3.74268633516306\\
9.44144144144144	3.74453796934212\\
9.45345345345345	3.74638782686019\\
9.46546546546547	3.74823591683232\\
9.47747747747748	3.75008224832871\\
9.48948948948949	3.75192683037493\\
9.5015015015015	3.7537696719521\\
9.51351351351351	3.75561078199711\\
9.52552552552553	3.75745016940282\\
9.53753753753754	3.75928784301821\\
9.54954954954955	3.76112381164866\\
9.56156156156156	3.76295808405605\\
9.57357357357357	3.76479066895905\\
9.58558558558559	3.76662157503323\\
9.5975975975976	3.76845081091131\\
9.60960960960961	3.77027838518335\\
9.62162162162162	3.7721043063969\\
9.63363363363363	3.77392858305724\\
9.64564564564565	3.77575122362754\\
9.65765765765766	3.77757223652909\\
9.66966966966967	3.77939163014144\\
9.68168168168168	3.78120941280261\\
9.69369369369369	3.78302559280929\\
9.70570570570571	3.78484017841703\\
9.71771771771772	3.78665317784039\\
9.72972972972973	3.78846459925317\\
9.74174174174174	3.79027445078859\\
9.75375375375375	3.79208274053945\\
9.76576576576577	3.79388947655832\\
9.77777777777778	3.79569466685776\\
9.78978978978979	3.79749831941045\\
9.8018018018018	3.79930044214942\\
9.81381381381381	3.80110104296821\\
9.82582582582583	3.80290012972103\\
9.83783783783784	3.80469771022298\\
9.84984984984985	3.80649379225023\\
9.86186186186186	3.80828838354015\\
9.87387387387387	3.81008149179155\\
9.88588588588589	3.81187312466481\\
9.8978978978979	3.81366328978207\\
9.90990990990991	3.81545199472745\\
9.92192192192192	3.81723924704715\\
9.93393393393393	3.81902505424968\\
9.94594594594595	3.82080942380603\\
9.95795795795796	3.82259236314982\\
9.96996996996997	3.82437387967748\\
9.98198198198198	3.82615398074844\\
9.99399399399399	3.82793267368531\\
10.006006006006	3.82970996577399\\
10.018018018018	3.83148586426392\\
10.03003003003	3.83326037636819\\
10.042042042042	3.83503350926375\\
10.0540540540541	3.83680527009156\\
10.0660660660661	3.83857566595675\\
10.0780780780781	3.84034470392879\\
10.0900900900901	3.8421123910417\\
10.1021021021021	3.84387873429414\\
10.1141141141141	3.84564374064964\\
10.1261261261261	3.84740741703672\\
10.1381381381381	3.8491697703491\\
10.1501501501502	3.85093080744583\\
10.1621621621622	3.85269053515144\\
10.1741741741742	3.85444896025615\\
10.1861861861862	3.856206089516\\
10.1981981981982	3.857961929653\\
10.2102102102102	3.85971648735533\\
10.2222222222222	3.86146976927746\\
10.2342342342342	3.86322178204033\\
10.2462462462462	3.86497253223151\\
10.2582582582583	3.86672202640533\\
10.2702702702703	3.86847027108308\\
10.2822822822823	3.87021727275315\\
10.2942942942943	3.87196303787116\\
10.3063063063063	3.87370757286014\\
10.3183183183183	3.87545088411069\\
10.3303303303303	3.87719297798114\\
10.3423423423423	3.87893386079765\\
10.3543543543544	3.88067353885443\\
10.3663663663664	3.88241201841386\\
10.3783783783784	3.88414930570663\\
10.3903903903904	3.88588540693193\\
10.4024024024024	3.88762032825754\\
10.4144144144144	3.88935407582007\\
10.4264264264264	3.89108665572499\\
10.4384384384384	3.8928180740469\\
10.4504504504505	3.89454833682958\\
10.4624624624625	3.89627745008621\\
10.4744744744745	3.89800541979946\\
10.4864864864865	3.89973225192167\\
10.4984984984985	3.90145795237499\\
10.5105105105105	3.90318252705153\\
10.5225225225225	3.90490598181347\\
10.5345345345345	3.90662832249324\\
10.5465465465465	3.90834955489366\\
10.5585585585586	3.91006968478808\\
10.5705705705706	3.91178871792048\\
10.5825825825826	3.91350666000569\\
10.5945945945946	3.91522351672946\\
10.6066066066066	3.91693929374863\\
10.6186186186186	3.91865399669129\\
10.6306306306306	3.92036763115688\\
10.6426426426426	3.92208020271633\\
10.6546546546547	3.92379171691223\\
10.6666666666667	3.92550217925894\\
10.6786786786787	3.92721159524276\\
10.6906906906907	3.92891997032199\\
10.7027027027027	3.93062730992717\\
10.7147147147147	3.93233361946113\\
10.7267267267267	3.93403890429916\\
10.7387387387387	3.93574316978915\\
10.7507507507508	3.9374464212517\\
10.7627627627628	3.93914866398027\\
10.7747747747748	3.9408499032413\\
10.7867867867868	3.94255014427436\\
10.7987987987988	3.94424939229225\\
10.8108108108108	3.94594765248116\\
10.8228228228228	3.9476449300008\\
10.8348348348348	3.94934122998449\\
10.8468468468468	3.95103655753933\\
10.8588588588589	3.95273091774632\\
10.8708708708709	3.95442431566046\\
10.8828828828829	3.95611675631091\\
10.8948948948949	3.95780824470112\\
10.9069069069069	3.95949878580891\\
10.9189189189189	3.96118838458664\\
10.9309309309309	3.96287704596131\\
10.9429429429429	3.96456477483471\\
10.954954954955	3.96625157608351\\
10.966966966967	3.9679374545594\\
10.978978978979	3.96962241508923\\
10.990990990991	3.97130646247509\\
11.003003003003	3.97298960149448\\
11.015015015015	3.97467183690037\\
11.027027027027	3.9763531734214\\
11.039039039039	3.97803361576193\\
11.0510510510511	3.97971316860218\\
11.0630630630631	3.98139183659837\\
11.0750750750751	3.98306962438281\\
11.0870870870871	3.98474653656404\\
11.0990990990991	3.98642257772692\\
11.1111111111111	3.98809775243279\\
11.1231231231231	3.98977206521954\\
11.1351351351351	3.99144552060174\\
11.1471471471471	3.99311812307077\\
11.1591591591592	3.99478987709493\\
11.1711711711712	3.99646078711953\\
11.1831831831832	3.99813085756703\\
11.1951951951952	3.99980009283716\\
11.2072072072072	4.00146849730699\\
11.2192192192192	4.00313607533108\\
11.2312312312312	4.0048028312416\\
11.2432432432432	4.00646876934839\\
11.2552552552553	4.00813389393912\\
11.2672672672673	4.00979820927937\\
11.2792792792793	4.01146171961277\\
11.2912912912913	4.01312442916106\\
11.3033033033033	4.01478634212427\\
11.3153153153153	4.01644746268075\\
11.3273273273273	4.01810779498732\\
11.3393393393393	4.01976734317939\\
11.3513513513514	4.02142611137103\\
11.3633633633634	4.0230841036551\\
11.3753753753754	4.02474132410334\\
11.3873873873874	4.02639777676649\\
11.3993993993994	4.0280534656744\\
11.4114114114114	4.0297083948361\\
11.4234234234234	4.03136256823994\\
11.4354354354354	4.03301598985367\\
11.4474474474474	4.03466866362457\\
11.4594594594595	4.03632059347951\\
11.4714714714715	4.03797178332509\\
11.4834834834835	4.03962223704772\\
11.4954954954955	4.04127195851374\\
11.5075075075075	4.04292095156949\\
11.5195195195195	4.04456922004143\\
11.5315315315315	4.04621676773626\\
11.5435435435435	4.04786359844097\\
11.5555555555556	4.04950971592297\\
11.5675675675676	4.05115512393019\\
11.5795795795796	4.05279982619116\\
11.5915915915916	4.05444382641512\\
11.6036036036036	4.05608712829213\\
11.6156156156156	4.05772973549312\\
11.6276276276276	4.05937165167003\\
11.6396396396396	4.06101288045589\\
11.6516516516517	4.06265342546493\\
11.6636636636637	4.06429329029264\\
11.6756756756757	4.06593247851588\\
11.6876876876877	4.067570993693\\
11.6996996996997	4.06920883936389\\
11.7117117117117	4.0708460190501\\
11.7237237237237	4.07248253625494\\
11.7357357357357	4.07411839446353\\
11.7477477477477	4.07575359714294\\
11.7597597597598	4.07738814774224\\
11.7717717717718	4.07902204969263\\
11.7837837837838	4.0806553064075\\
11.7957957957958	4.08228792128253\\
11.8078078078078	4.08391989769578\\
11.8198198198198	4.08555123900777\\
11.8318318318318	4.08718194856159\\
11.8438438438438	4.08881202968296\\
11.8558558558559	4.09044148568035\\
11.8678678678679	4.09207031984502\\
11.8798798798799	4.09369853545116\\
11.8918918918919	4.09532613575595\\
11.9039039039039	4.09695312399963\\
11.9159159159159	4.09857950340561\\
11.9279279279279	4.10020527718057\\
11.9399399399399	4.10183044851448\\
11.951951951952	4.10345502058077\\
11.963963963964	4.10507899653635\\
11.975975975976	4.10670237952171\\
11.987987987988	4.10832517266101\\
12	4.10994737906217\\
};
\end{axis}

%-----------------------HERE
% -------- yaxis right 
\begin{axis}[%
width=2.85in,
height=2.6in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=12,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick = {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5},
yticklabels = {{0}, {0.5}, {1}, {1.5}, {2}, {2.5}, {3}, {3.5}, {4}, {4.5}},
xticklabel style={font=\color{white!15!black}\sffamily\scriptsize},
xlabel style={font=\color{white!15!black}\sffamily\scriptsize},
xlabel={Distortion level},
separate axis lines,
every outer y axis line/.append style={black!50!black},
every y tick label/.append style={font=\color{black!50!black}\scriptsize\sffamily},
every y tick/.append style={black!50!black},
ymin=0,
ymax=4.5,
ylabel style={font=\color{black!50!black}\sffamily\scriptsize, yshift = 1ex},
ylabel={Sensitivity gain},
axis background/.style={fill=none},
title style={font=\bfseries\sffamily\scriptsize,yshift = -0.5ex},
%title={Concept of Gain Factor for Boosting},
yticklabel pos=right,
%xmajorgrids,
%ymajorgrids,
legend image post style={scale=1},
legend style={at={(0.024,0.858)}, anchor=north west, legend cell align=left, align=left, draw=none, font = \sffamily\scriptsize, fill = none}
]%draw=white!15!white,
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
0	3.29875126441913\\
0.012012012012012	3.29354536139514\\
0.024024024024024	3.28831440171548\\
0.036036036036036	3.2830586054516\\
0.048048048048048	3.27777819340608\\
0.0600600600600601	3.27247338709189\\
0.0720720720720721	3.2671444087117\\
0.0840840840840841	3.26179148113713\\
0.0960960960960961	3.25641482788808\\
0.108108108108108	3.25101467311196\\
0.12012012012012	3.24559124156302\\
0.132132132132132	3.24014475858165\\
0.144144144144144	3.2346754500737\\
0.156156156156156	3.22918354248984\\
0.168168168168168	3.22366926280487\\
0.18018018018018	3.21813283849718\\
0.192192192192192	3.21257449752811\\
0.204204204204204	3.20699446832139\\
0.216216216216216	3.20139297974267\\
0.228228228228228	3.19577026107896\\
0.24024024024024	3.19012654201827\\
0.252252252252252	3.18446205262911\\
0.264264264264264	3.17877702334021\\
0.276276276276276	3.17307168492019\\
0.288288288288288	3.16734626845726\\
0.3003003003003	3.16160100533908\\
0.312312312312312	3.15583612723255\\
0.324324324324324	3.15005186606378\\
0.336336336336336	3.14424845399803\\
0.348348348348348	3.13842612341976\\
0.36036036036036	3.13258510691274\\
0.372372372372372	3.12672563724023\\
0.384384384384384	3.12084794732523\\
0.396396396396396	3.11495227023083\\
0.408408408408408	3.1090388391406\\
0.42042042042042	3.10310788733907\\
0.432432432432432	3.09715964819233\\
0.444444444444444	3.09119435512871\\
0.456456456456456	3.08521224161945\\
0.468468468468468	3.07921354115965\\
0.48048048048048	3.07319848724912\\
0.492492492492492	3.06716731337346\\
0.504504504504504	3.06112025298519\\
0.516516516516517	3.05505753948495\\
0.528528528528528	3.04897940620287\\
0.540540540540541	3.04288608638\\
0.552552552552553	3.03677781314988\\
0.564564564564565	3.03065481952016\\
0.576576576576577	3.0245173383544\\
0.588588588588589	3.01836560235396\\
0.600600600600601	3.01219984403999\\
0.612612612612613	3.00602029573558\\
0.624624624624625	2.99982718954796\\
0.636636636636637	2.99362075735088\\
0.648648648648649	2.98740123076713\\
0.660660660660661	2.98116884115113\\
0.672672672672673	2.97492381957167\\
0.684684684684685	2.96866639679478\\
0.696696696696697	2.96239680326678\\
0.708708708708709	2.95611526909735\\
0.720720720720721	2.94982202404287\\
0.732732732732733	2.94351729748979\\
0.744744744744745	2.93720131843819\\
0.756756756756757	2.93087431548548\\
0.768768768768769	2.92453651681024\\
0.780780780780781	2.91818815015615\\
0.792792792792793	2.91182944281615\\
0.804804804804805	2.90546062161671\\
0.816816816816817	2.89908191290221\\
0.828828828828829	2.89269354251953\\
0.840840840840841	2.88629573580275\\
0.852852852852853	2.879888717558\\
0.864864864864865	2.87347271204851\\
0.876876876876877	2.86704794297975\\
0.888888888888889	2.86061463348477\\
0.900900900900901	2.85417300610966\\
0.912912912912913	2.84772328279922\\
0.924924924924925	2.84126568488273\\
0.936936936936937	2.8348004330599\\
0.948948948948949	2.82832774738703\\
0.960960960960961	2.82184784726322\\
0.972972972972973	2.81536095141686\\
0.984984984984985	2.80886727789222\\
0.996996996996997	2.80236704403617\\
1.00900900900901	2.79586046648521\\
1.02102102102102	2.78934776115243\\
1.03303303303303	2.7828291432149\\
1.04504504504505	2.77630482710099\\
1.05705705705706	2.76977502647803\\
1.06906906906907	2.76323995424007\\
1.08108108108108	2.75669982249575\\
1.09309309309309	2.75015484255645\\
1.10510510510511	2.74360522492457\\
1.11711711711712	2.73705117928191\\
1.12912912912913	2.73049291447832\\
1.14114114114114	2.72393063852047\\
1.15315315315315	2.71736455856077\\
1.16516516516517	2.71079488088654\\
1.17717717717718	2.70422181090925\\
1.18918918918919	2.69764555315401\\
1.2012012012012	2.6910663112492\\
1.21321321321321	2.68448428791627\\
1.22522522522523	2.6778996849597\\
1.23723723723724	2.6713127032572\\
1.24924924924925	2.66472354274996\\
1.26126126126126	2.65813240243322\\
1.27327327327327	2.65153948034686\\
1.28528528528529	2.6449449735663\\
1.2972972972973	2.63834907819346\\
1.30930930930931	2.631751989348\\
1.32132132132132	2.62515390115861\\
1.33333333333333	2.61855500675456\\
1.34534534534535	2.61195549825741\\
1.35735735735736	2.60535556677288\\
1.36936936936937	2.59875540238283\\
1.38138138138138	2.59215519413756\\
1.39339339339339	2.58555513004811\\
1.40540540540541	2.57895539707886\\
1.41741741741742	2.57235618114021\\
1.42942942942943	2.5657576670815\\
1.44144144144144	2.55916003868405\\
1.45345345345345	2.55256347865439\\
1.46546546546547	2.54596816861763\\
1.47747747747748	2.53937428911108\\
1.48948948948949	2.5327820195779\\
1.5015015015015	2.52619153836104\\
1.51351351351351	2.51960302269728\\
1.52552552552553	2.51301664871148\\
1.53753753753754	2.50643259141093\\
1.54954954954955	2.49985102467992\\
1.56156156156156	2.49327212127446\\
1.57357357357357	2.48669605281715\\
1.58558558558559	2.4801229897922\\
1.5975975975976	2.47355310154068\\
1.60960960960961	2.46698655625581\\
1.62162162162162	2.46042352097853\\
1.63363363363363	2.45386416159317\\
1.64564564564565	2.44730864282326\\
1.65765765765766	2.44075712822752\\
1.66966966966967	2.43420978019607\\
1.68168168168168	2.42766675994663\\
1.69369369369369	2.42112822752106\\
1.70570570570571	2.41459434178193\\
1.71771771771772	2.40806526040929\\
1.72972972972973	2.40154113989758\\
1.74174174174174	2.39502213555269\\
1.75375375375375	2.38850840148918\\
1.76576576576577	2.38200009062764\\
1.77777777777778	2.37549735469218\\
1.78978978978979	2.36900034420809\\
1.8018018018018	2.36250920849965\\
1.81381381381381	2.35602409568808\\
1.82582582582583	2.34954515268958\\
1.83783783783784	2.34307252521359\\
1.84984984984985	2.33660635776117\\
1.86186186186186	2.33014679362348\\
1.87387387387387	2.32369397488041\\
1.88588588588589	2.31724804239943\\
1.8978978978979	2.31080913583442\\
1.90990990990991	2.30437739362479\\
1.92192192192192	2.29795295299463\\
1.93393393393393	2.29153594995205\\
1.94594594594595	2.28512651928862\\
1.95795795795796	2.27872479457893\\
1.96996996996997	2.27233090818034\\
1.98198198198198	2.26594499123279\\
1.99399399399399	2.25956717365876\\
2.00600600600601	2.25319758416338\\
2.01801801801802	2.2468363502346\\
2.03003003003003	2.24048359814358\\
2.04204204204204	2.23413945294507\\
2.05405405405405	2.22780403847807\\
2.06606606606607	2.22147747736645\\
2.07807807807808	2.21515989101981\\
2.09009009009009	2.20885139963436\\
2.1021021021021	2.20255212219401\\
2.11411411411411	2.19626217647149\\
2.12612612612613	2.18998167902963\\
2.13813813813814	2.18371074522271\\
2.15015015015015	2.17744948919801\\
2.16216216216216	2.17119802389732\\
2.17417417417417	2.1649564610587\\
2.18618618618619	2.15872491121827\\
2.1981981981982	2.15250348371211\\
2.21021021021021	2.14629228667828\\
2.22222222222222	2.14009142705893\\
2.23423423423423	2.13390101060253\\
2.24624624624625	2.12772114186615\\
2.25825825825826	2.1215519242179\\
2.27027027027027	2.1153934598394\\
2.28228228228228	2.10924584972843\\
2.29429429429429	2.10310919370158\\
2.30630630630631	2.09698359039703\\
2.31831831831832	2.09086913727748\\
2.33033033033033	2.08476593063303\\
2.34234234234234	2.07867406558433\\
2.35435435435435	2.07259363608561\\
2.36636636636637	2.06652473492801\\
2.37837837837838	2.06046745374279\\
2.39039039039039	2.0544218830048\\
2.4024024024024	2.04838811203589\\
2.41441441441441	2.04236622900849\\
2.42642642642643	2.03635632094923\\
2.43843843843844	2.03035847374265\\
2.45045045045045	2.02437277213498\\
2.46246246246246	2.01839929973797\\
2.47447447447447	2.01243813903286\\
2.48648648648649	2.00648937137435\\
2.4984984984985	2.00055307699467\\
2.51051051051051	1.99462933500774\\
2.52252252252252	1.98871822341335\\
2.53453453453453	1.98281981910146\\
2.54654654654655	1.97693419785652\\
2.55855855855856	1.97106143436186\\
2.57057057057057	1.96520160220419\\
2.58258258258258	1.9593547738781\\
2.59459459459459	1.95352102079065\\
2.60660660660661	1.94770041326601\\
2.61861861861862	1.9418930205502\\
2.63063063063063	1.93609891081577\\
2.64264264264264	1.93031815116671\\
2.65465465465465	1.92455080764322\\
2.66666666666667	1.91879694522671\\
2.67867867867868	1.91305662784473\\
2.69069069069069	1.907329918376\\
2.7027027027027	1.90161687865547\\
2.71471471471471	1.89591756947945\\
2.72672672672673	1.89023205061078\\
2.73873873873874	1.88456038078402\\
2.75075075075075	1.8789026177107\\
2.76276276276276	1.87325881808466\\
2.77477477477477	1.86762903758733\\
2.78678678678679	1.86201333089314\\
2.7987987987988	1.85641175167493\\
2.81081081081081	1.85082435260942\\
2.82282282282282	1.84525118538268\\
2.83483483483483	1.83969230069567\\
2.84684684684685	1.83414774826981\\
2.85885885885886	1.82861757685258\\
2.87087087087087	1.82310183422312\\
2.88288288288288	1.81760056719794\\
2.89489489489489	1.81211382163658\\
2.90690690690691	1.80664164244734\\
2.91891891891892	1.80118407359302\\
2.93093093093093	1.79574115809674\\
2.94294294294294	1.79031293804767\\
2.95495495495495	1.78489945460695\\
2.96696696696697	1.77950074801348\\
2.97897897897898	1.77411685758979\\
2.99099099099099	1.768747821748\\
3.003003003003	1.76339367799569\\
3.01501501501502	1.75805446294185\\
3.02702702702703	1.75273021230287\\
3.03903903903904	1.74742096090847\\
3.05105105105105	1.74212674270774\\
3.06306306306306	1.73684759077512\\
3.07507507507508	1.73158353731644\\
3.08708708708709	1.72633461367499\\
3.0990990990991	1.72110085033752\\
3.11111111111111	1.71588227694036\\
3.12312312312312	1.71067892227548\\
3.13513513513514	1.70549081429658\\
3.14714714714715	1.7003179801252\\
3.15915915915916	1.69516044605681\\
3.17117117117117	1.69001823756697\\
3.18318318318318	1.68489137931743\\
3.1951951951952	1.67977989516225\\
3.20720720720721	1.674683808154\\
3.21921921921922	1.66960314054981\\
3.23123123123123	1.66453791381762\\
3.24324324324324	1.65948814864227\\
3.25525525525526	1.65445386493167\\
3.26726726726727	1.64943508182297\\
3.27927927927928	1.6444318176887\\
3.29129129129129	1.63944409014296\\
3.3033033033033	1.63447191604754\\
3.31531531531532	1.6295153115181\\
3.32732732732733	1.62457429193034\\
3.33933933933934	1.61964887192612\\
3.35135135135135	1.61473906541965\\
3.36336336336336	1.60984488560362\\
3.37537537537538	1.6049663449553\\
3.38738738738739	1.60010345524278\\
3.3993993993994	1.595256227531\\
3.41141141141141	1.59042467218793\\
3.42342342342342	1.58560879889068\\
3.43543543543544	1.58080861663159\\
3.44744744744745	1.57602413372436\\
3.45945945945946	1.57125535781015\\
3.47147147147147	1.56650229586362\\
3.48348348348348	1.56176495419905\\
3.4954954954955	1.55704333847637\\
3.50750750750751	1.55233745370723\\
3.51951951951952	1.54764730426105\\
3.53153153153153	1.54297289387103\\
3.54354354354354	1.53831422564016\\
3.55555555555556	1.53367130204724\\
3.56756756756757	1.52904412495286\\
3.57957957957958	1.52443269560537\\
3.59159159159159	1.51983701464686\\
3.6036036036036	1.51525708211905\\
3.61561561561562	1.51069289746928\\
3.62762762762763	1.50614445955638\\
3.63963963963964	1.50161176665658\\
3.65165165165165	1.49709481646938\\
3.66366366366366	1.49259360612342\\
3.67567567567568	1.4881081321823\\
3.68768768768769	1.48363839065042\\
3.6996996996997	1.47918437697877\\
3.71171171171171	1.47474608607072\\
3.72372372372372	1.47032351228781\\
3.73573573573574	1.46591664945542\\
3.74774774774775	1.46152549086857\\
3.75975975975976	1.45715002929758\\
3.77177177177177	1.45279025699378\\
3.78378378378378	1.44844616569513\\
3.7957957957958	1.44411774663187\\
3.80780780780781	1.43980499053216\\
3.81981981981982	1.43550788762765\\
3.83183183183183	1.43122642765902\\
3.84384384384384	1.4269605998816\\
3.85585585585586	1.4227103930708\\
3.86786786786787	1.41847579552769\\
3.87987987987988	1.41425679508441\\
3.89189189189189	1.41005337910966\\
3.9039039039039	1.40586553451409\\
3.91591591591592	1.40169324775573\\
3.92792792792793	1.39753650484534\\
3.93993993993994	1.39339529135176\\
3.95195195195195	1.38926959240724\\
3.96396396396396	1.38515939271273\\
3.97597597597598	1.38106467654315\\
3.98798798798799	1.37698542775263\\
4	1.37292162977972\\
4.01201201201201	1.36887326565259\\
4.02402402402402	1.36484031799418\\
4.03603603603604	1.36082276902735\\
4.04804804804805	1.35682060057996\\
4.06006006006006	1.35283379408996\\
4.07207207207207	1.34886233061044\\
4.08408408408408	1.34490619081468\\
4.0960960960961	1.34096535500107\\
4.10810810810811	1.33703980309815\\
4.12012012012012	1.33312951466952\\
4.13213213213213	1.32923446891872\\
4.14414414414414	1.32535464469416\\
4.15615615615616	1.3214900204939\\
4.16816816816817	1.31764057447056\\
4.18018018018018	1.31380628443603\\
4.19219219219219	1.30998712786626\\
4.2042042042042	1.30618308190601\\
4.21621621621622	1.30239412337352\\
4.22822822822823	1.29862022876522\\
4.24024024024024	1.29486137426032\\
4.25225225225225	1.29111753572547\\
4.26426426426426	1.28738868871931\\
4.27627627627628	1.28367480849706\\
4.28828828828829	1.27997587001499\\
4.3003003003003	1.27629184793495\\
4.31231231231231	1.27262271662882\\
4.32432432432432	1.26896845018294\\
4.33633633633634	1.2653290224025\\
4.34834834834835	1.26170440681593\\
4.36036036036036	1.25809457667924\\
4.37237237237237	1.25449950498028\\
4.38438438438438	1.2509191644431\\
4.3963963963964	1.24735352753213\\
4.40840840840841	1.24380256645641\\
4.42042042042042	1.24026625317381\\
4.43243243243243	1.23674455939513\\
4.44444444444444	1.23323745658828\\
4.45645645645646	1.22974491598234\\
4.46846846846847	1.22626690857162\\
4.48048048048048	1.22280340511972\\
4.49249249249249	1.2193543761635\\
4.5045045045045	1.21591979201708\\
4.51651651651652	1.21249962277575\\
4.52852852852853	1.2090938383199\\
4.54054054054054	1.2057024083189\\
4.55255255255255	1.20232530223494\\
4.56456456456456	1.19896248932682\\
4.57657657657658	1.19561393865381\\
4.58858858858859	1.19227961907934\\
4.6006006006006	1.18895949927472\\
4.61261261261261	1.18565354772291\\
4.62462462462462	1.18236173272211\\
4.63663663663664	1.17908402238941\\
4.64864864864865	1.17582038466443\\
4.66066066066066	1.17257078731285\\
4.67267267267267	1.16933519792997\\
4.68468468468468	1.16611358394424\\
4.6966966966967	1.1629059126207\\
4.70870870870871	1.1597121510645\\
4.72072072072072	1.15653226622424\\
4.73273273273273	1.15336622489544\\
4.74474474474474	1.15021399372385\\
4.75675675675676	1.14707553920881\\
4.76876876876877	1.14395082770655\\
4.78078078078078	1.14083982543345\\
4.79279279279279	1.1377424984693\\
4.8048048048048	1.13465881276051\\
4.81681681681682	1.13158873412332\\
4.82882882882883	1.12853222824689\\
4.84084084084084	1.1254892606965\\
4.85285285285285	1.12245979691662\\
4.86486486486486	1.11944380223396\\
4.87687687687688	1.11644124186055\\
4.88888888888889	1.11345208089671\\
4.9009009009009	1.11047628433408\\
4.91291291291291	1.10751381705852\\
4.92492492492492	1.10456464385308\\
4.93693693693694	1.10162872940089\\
4.94894894894895	1.098706038288\\
4.96096096096096	1.09579653500627\\
4.97297297297297	1.09290018395614\\
4.98498498498498	1.09001694944944\\
4.996996996997	1.08714679571213\\
5.00900900900901	1.08428968688706\\
5.02102102102102	1.08144558703663\\
5.03303303303303	1.0786144601455\\
5.04504504504505	1.07579627012324\\
5.05705705705706	1.07299098080691\\
5.06906906906907	1.0701985559637\\
5.08108108108108	1.06741895929348\\
5.09309309309309	1.06465215443133\\
5.10510510510511	1.06189810495005\\
5.11711711711712	1.0591567743627\\
5.12912912912913	1.05642812612497\\
5.14114114114114	1.0537121236377\\
5.15315315315315	1.05100873024923\\
5.16516516516517	1.04831790925781\\
5.17717717717718	1.04563962391397\\
5.18918918918919	1.04297383742281\\
5.2012012012012	1.04032051294632\\
5.21321321321321	1.0376796136057\\
5.22522522522523	1.03505110248356\\
5.23723723723724	1.03243494262616\\
5.24924924924925	1.02983109704566\\
5.26126126126126	1.02723952872223\\
5.27327327327327	1.02466020060626\\
5.28528528528529	1.02209307562047\\
5.2972972972973	1.01953811666201\\
5.30930930930931	1.01699528660455\\
5.32132132132132	1.01446454830034\\
5.33333333333333	1.01194586458224\\
5.34534534534535	1.00943919826573\\
5.35735735735736	1.00694451215089\\
5.36936936936937	1.00446176902437\\
5.38138138138138	1.00199093166133\\
5.39339339339339	0.999531962827365\\
5.40540540540541	0.997084825280365\\
5.41741741741742	0.994649481772422\\
5.42942942942943	0.992225895051658\\
5.44144144144144	0.989814027864056\\
5.45345345345345	0.987413842955258\\
5.46546546546547	0.985025303072346\\
5.47747747747748	0.982648370965604\\
5.48948948948949	0.980283009390249\\
5.5015015015015	0.977929181108146\\
5.51351351351351	0.975586848889501\\
5.52552552552553	0.973255975514528\\
5.53753753753754	0.970936523775105\\
5.54954954954955	0.968628456476395\\
5.56156156156156	0.966331736438458\\
5.57357357357357	0.964046326497834\\
5.58558558558559	0.961772189509105\\
5.5975975975976	0.959509288346446\\
5.60960960960961	0.957257585905147\\
5.62162162162162	0.955017045103111\\
5.63363363363363	0.952787628882344\\
5.64564564564565	0.950569300210415\\
5.65765765765766	0.9483620220819\\
5.66966966966967	0.946165757519807\\
5.68168168168168	0.943980469576978\\
5.69369369369369	0.941806121337472\\
5.70570570570571	0.939642675917937\\
5.71771771771772	0.937490096468947\\
5.72972972972973	0.935348346176338\\
5.74174174174174	0.933217388262511\\
5.75375375375375	0.931097185987723\\
5.76576576576577	0.928987702651358\\
5.77777777777778	0.92688890159318\\
5.78978978978979	0.924800746194568\\
5.8018018018018	0.922723199879731\\
5.81381381381381	0.920656226116909\\
5.82582582582583	0.918599788419552\\
5.83783783783784	0.91655385034748\\
5.84984984984985	0.914518375508035\\
5.86186186186186	0.912493327557206\\
5.87387387387387	0.910478670200738\\
5.88588588588589	0.908474367195228\\
5.8978978978979	0.906480382349205\\
5.90990990990991	0.904496679524184\\
5.92192192192192	0.902523222635714\\
5.93393393393393	0.900559975654403\\
5.94594594594595	0.898606902606932\\
5.95795795795796	0.896663967577046\\
5.96996996996997	0.894731134706534\\
5.98198198198198	0.892808368196193\\
5.99399399399399	0.890895632306773\\
6.00600600600601	0.888992891359909\\
6.01801801801802	0.887100109739037\\
6.03003003003003	0.885217251890295\\
6.04204204204204	0.883344282323407\\
6.05405405405405	0.881481165612554\\
6.06606606606607	0.87962786639723\\
6.07807807807808	0.87778434938308\\
6.09009009009009	0.875950579342731\\
6.1021021021021	0.874126521116596\\
6.11411411411411	0.872312139613678\\
6.12612612612613	0.870507399812348\\
6.13813813813814	0.868712266761115\\
6.15015015015015	0.866926705579383\\
6.16216216216216	0.865150681458189\\
6.17417417417417	0.86338415966093\\
6.18618618618619	0.861627105524079\\
6.1981981981982	0.859879484457882\\
6.21021021021021	0.858141261947048\\
6.22222222222222	0.856412403551419\\
6.23423423423423	0.854692874906635\\
6.24624624624625	0.852982641724777\\
6.25825825825826	0.851281669795007\\
6.27027027027027	0.849589924984183\\
6.28228228228228	0.847907373237476\\
6.29429429429429	0.846233980578963\\
6.30630630630631	0.844569713112214\\
6.31831831831832	0.842914537020862\\
6.33033033033033	0.841268418569168\\
6.34234234234234	0.839631324102564\\
6.35435435435435	0.838003220048197\\
6.36636636636637	0.836384072915448\\
6.37837837837838	0.834773849296449\\
6.39039039039039	0.833172515866586\\
6.4024024024024	0.831580039384989\\
6.41441441441441	0.829996386695009\\
6.42642642642643	0.828421524724693\\
6.43843843843844	0.826855420487237\\
6.45045045045045	0.825298041081434\\
6.46246246246246	0.823749353692111\\
6.47447447447447	0.822209325590554\\
6.48648648648649	0.820677924134924\\
6.4984984984985	0.819155116770662\\
6.51051051051051	0.817640871030881\\
6.52252252252252	0.816135154536754\\
6.53453453453453	0.814637934997885\\
6.54654654654655	0.813149180212675\\
6.55855855855856	0.811668858068678\\
6.57057057057057	0.810196936542942\\
6.58258258258258	0.808733383702349\\
6.59459459459459	0.807278167703937\\
6.60660660660661	0.805831256795217\\
6.61861861861862	0.804392619314482\\
6.63063063063063	0.802962223691103\\
6.64264264264264	0.801540038445819\\
6.65465465465465	0.800126032191016\\
6.66666666666667	0.798720173630998\\
6.67867867867868	0.79732243156225\\
6.69069069069069	0.795932774873691\\
6.7027027027027	0.79455117254692\\
6.71471471471471	0.793177593656449\\
6.72672672672673	0.791812007369938\\
6.73873873873874	0.790454382948407\\
6.75075075075075	0.789104689746454\\
6.76276276276276	0.787762897212456\\
6.77477477477477	0.786428974888763\\
6.78678678678679	0.78510289241189\\
6.7987987987988	0.783784619512695\\
6.81081081081081	0.782474126016549\\
6.82282282282282	0.781171381843507\\
6.83483483483483	0.779876357008456\\
6.84684684684685	0.778589021621277\\
6.85885885885886	0.777309345886975\\
6.87087087087087	0.776037300105824\\
6.88288288288288	0.774772854673488\\
6.89489489489489	0.773515980081151\\
6.90690690690691	0.77226664691562\\
6.91891891891892	0.771024825859442\\
6.93093093093093	0.769790487691001\\
6.94294294294294	0.76856360328461\\
6.95495495495495	0.767344143610599\\
6.96696696696697	0.766132079735401\\
6.97897897897898	0.764927382821617\\
6.99099099099099	0.763730024128092\\
7.003003003003	0.762539975009974\\
7.01501501501502	0.761357206918768\\
7.02702702702703	0.760181691402387\\
7.03903903903904	0.759013400105193\\
7.05105105105105	0.757852304768041\\
7.06306306306306	0.7566983772283\\
7.07507507507508	0.75555158941989\\
7.08708708708709	0.754411913373292\\
7.0990990990991	0.753279321215571\\
7.11111111111111	0.752153785170377\\
7.12312312312312	0.751035277557956\\
7.13513513513514	0.749923770795141\\
7.14714714714715	0.748819237395349\\
7.15915915915916	0.747721649968568\\
7.17117117117117	0.746630981221336\\
7.18318318318318	0.745547203956723\\
7.1951951951952	0.744470291074297\\
7.20720720720721	0.743400215570097\\
7.21921921921922	0.742336950536593\\
7.23123123123123	0.741280469162638\\
7.24324324324324	0.740230744733432\\
7.25525525525526	0.739187750630457\\
7.26726726726727	0.738151460331431\\
7.27927927927928	0.737121847410238\\
7.29129129129129	0.736098885536871\\
7.3033033033033	0.735082548477351\\
7.31531531531532	0.734072810093663\\
7.32732732732733	0.733069644343672\\
7.33933933933934	0.732073025281036\\
7.35135135135135	0.73108292705513\\
7.36336336336336	0.730099323910941\\
7.37537537537538	0.729122190188982\\
7.38738738738739	0.728151500325192\\
7.3993993993994	0.727187228850825\\
7.41141141141141	0.726229350392352\\
7.42342342342342	0.725277839671347\\
7.43543543543544	0.724332671504367\\
7.44744744744745	0.723393820802843\\
7.45945945945946	0.72246126257295\\
7.47147147147147	0.721534971915485\\
7.48348348348348	0.720614924025738\\
7.4954954954955	0.719701094193358\\
7.50750750750751	0.718793457802219\\
7.51951951951952	0.717891990330277\\
7.53153153153153	0.716996667349432\\
7.54354354354354	0.716107464525381\\
7.55555555555556	0.715224357617466\\
7.56756756756757	0.714347322478525\\
7.57957957957958	0.713476335054736\\
7.59159159159159	0.712611371385459\\
7.6036036036036	0.711752407603074\\
7.61561561561562	0.710899419932818\\
7.62762762762763	0.710052384692618\\
7.63963963963964	0.709211278292919\\
7.65165165165165	0.708376077236517\\
7.66366366366366	0.707546758118376\\
7.67567567567568	0.706723297625456\\
7.68768768768769	0.705905672536532\\
7.6996996996997	0.705093859722008\\
7.71171171171171	0.704287836143733\\
7.72372372372372	0.703487578854814\\
7.73573573573574	0.702693064999424\\
7.74774774774775	0.701904271812609\\
7.75975975975976	0.701121176620093\\
7.77177177177177	0.700343756838082\\
7.78378378378378	0.699571989973062\\
7.7957957957958	0.698805853621599\\
7.80780780780781	0.69804532547013\\
7.81981981981982	0.697290383294765\\
7.83183183183183	0.69654100496107\\
7.84384384384384	0.695797168423864\\
7.85585585585586	0.695058851727\\
7.86786786786787	0.694326033003155\\
7.87987987987988	0.693598690473611\\
7.89189189189189	0.692876802448041\\
7.9039039039039	0.692160347324282\\
7.91591591591592	0.691449303588119\\
7.92792792792793	0.69074364981306\\
7.93993993993994	0.690043364660109\\
7.95195195195195	0.689348426877541\\
7.96396396396396	0.688658815300671\\
7.97597597597598	0.687974508851626\\
7.98798798798799	0.687295486539111\\
8	0.686621727458177\\
8.01201201201201	0.685953210789988\\
8.02402402402402	0.685289915801577\\
8.03603603603604	0.68463182184562\\
8.04804804804805	0.683978908360183\\
8.06006006006006	0.683331154868494\\
8.07207207207207	0.682688540978693\\
8.08408408408408	0.68205104638359\\
8.0960960960961	0.681418650860424\\
8.10810810810811	0.680791334270614\\
8.12012012012012	0.680169076559511\\
8.13213213213213	0.679551857756153\\
8.14414414414414	0.678939657973014\\
8.15615615615616	0.678332457405753\\
8.16816816816817	0.677730236332963\\
8.18018018018018	0.677132975115921\\
8.19219219219219	0.676540654198327\\
8.2042042042042	0.675953254106058\\
8.21621621621622	0.675370755446909\\
8.22822822822823	0.674793138910332\\
8.24024024024024	0.674220385267186\\
8.25225225225225	0.673652475369475\\
8.26426426426426	0.673089390150088\\
8.27627627627628	0.672531110622539\\
8.28828828828829	0.67197761788071\\
8.3003003003003	0.671428893098583\\
8.31231231231231	0.670884917529985\\
8.32432432432432	0.670345672508317\\
8.33633633633634	0.669811139446298\\
8.34834834834835	0.669281299835694\\
8.36036036036036	0.668756135247057\\
8.37237237237237	0.668235627329458\\
8.38438438438438	0.667719757810219\\
8.3963963963964	0.667208508494649\\
8.40840840840841	0.666701861265775\\
8.42042042042042	0.666199798084073\\
8.43243243243243	0.665702300987203\\
8.44444444444444	0.665209352089735\\
8.45645645645646	0.664720933582883\\
8.46846846846847	0.664237027734235\\
8.48048048048048	0.66375761688748\\
8.49249249249249	0.66328268346214\\
8.5045045045045	0.662812209953298\\
8.51651651651652	0.662346178931327\\
8.52852852852853	0.661884573041616\\
8.54054054054054	0.661427375004302\\
8.55255255255255	0.660974567613993\\
8.56456456456456	0.660526133739498\\
8.57657657657658	0.660082056323553\\
8.58858858858859	0.659642318382548\\
8.6006006006006	0.659206903006256\\
8.61261261261261	0.658775793357555\\
8.62462462462462	0.658348972672155\\
8.63663663663664	0.657926424258329\\
8.64864864864865	0.657508131496634\\
8.66066066066066	0.657094077839635\\
8.67267267267267	0.656684246811638\\
8.68468468468468	0.656278622008408\\
8.6966966966967	0.6558771870969\\
8.70870870870871	0.65547992581498\\
8.72072072072072	0.655086821971153\\
8.73273273273273	0.654697859444289\\
8.74474474474474	0.654313022183345\\
8.75675675675676	0.653932294207094\\
8.76876876876877	0.653555659603849\\
8.78078078078078	0.653183102531185\\
8.79279279279279	0.652814607215672\\
8.8048048048048	0.652450157952593\\
8.81681681681682	0.652089739105672\\
8.82882882882883	0.651733335106803\\
8.84084084084084	0.651380930455771\\
8.85285285285285	0.65103250971998\\
8.86486486486486	0.650688057534179\\
8.87687687687688	0.650347558600189\\
8.88888888888889	0.650010997686626\\
8.9009009009009	0.649678359628633\\
8.91291291291291	0.649349629327601\\
8.92492492492492	0.6490247917509\\
8.93693693693694	0.648703831931602\\
8.94894894894895	0.648386734968214\\
8.96096096096096	0.648073486024401\\
8.97297297297297	0.647764070328715\\
8.98498498498498	0.647458473174322\\
8.996996996997	0.647156679918735\\
9.00900900900901	0.646858675983535\\
9.02102102102102	0.646564446854107\\
9.03303303303303	0.646273978079367\\
9.04504504504505	0.645987255271486\\
9.05705705705706	0.645704264105631\\
9.06906906906907	0.645424990319684\\
9.08108108108108	0.645149419713981\\
9.09309309309309	0.644877538151035\\
9.10510510510511	0.644609331555276\\
9.11711711711712	0.644344785912776\\
9.12912912912913	0.644083887270984\\
9.14114114114114	0.643826621738456\\
9.15315315315315	0.643572975484592\\
9.16516516516517	0.643322934739365\\
9.17717717717718	0.643076485793057\\
9.18918918918919	0.642833614995991\\
9.2012012012012	0.64259430875827\\
9.21321321321321	0.642358553549507\\
9.22522522522523	0.642126335898562\\
9.23723723723724	0.641897642393281\\
9.24924924924925	0.641672459680226\\
9.26126126126126	0.641450774464418\\
9.27327327327327	0.641232573509072\\
9.28528528528529	0.641017843635333\\
9.2972972972973	0.64080657172202\\
9.30930930930931	0.640598744705356\\
9.32132132132132	0.640394349578715\\
9.33333333333333	0.640193373392361\\
9.34534534534535	0.639995803253183\\
9.35735735735736	0.639801626324443\\
9.36936936936937	0.639610829825513\\
9.38138138138138	0.639423401031617\\
9.39339339339339	0.639239327273578\\
9.40540540540541	0.639058595937556\\
9.41741741741742	0.638881194464794\\
9.42942942942943	0.638707110351363\\
9.44144144144144	0.638536331147907\\
9.45345345345345	0.638368844459387\\
9.46546546546547	0.638204637944828\\
9.47747747747748	0.638043699317065\\
9.48948948948949	0.637886016342492\\
9.5015015015015	0.637731576840809\\
9.51351351351351	0.63758036868477\\
9.52552552552553	0.637432379799934\\
9.53753753753754	0.637287598164411\\
9.54954954954955	0.637146011808618\\
9.56156156156156	0.637007608815024\\
9.57357357357357	0.636872377317907\\
9.58558558558559	0.636740305503104\\
9.5975975975976	0.636611381607764\\
9.60960960960961	0.6364855939201\\
9.62162162162162	0.636362930779148\\
9.63363363363363	0.636243380574518\\
9.64564564564565	0.63612693174615\\
9.65765765765766	0.636013572784072\\
9.66966966966967	0.635903292228157\\
9.68168168168168	0.635796078667879\\
9.69369369369369	0.635691920742072\\
9.70570570570571	0.63559080713869\\
9.71771771771772	0.635492726594566\\
9.72972972972973	0.635397667895171\\
9.74174174174174	0.63530561987438\\
9.75375375375375	0.635216571414228\\
9.76576576576577	0.635130511444675\\
9.77777777777778	0.63504742894337\\
9.78978978978979	0.634967312935416\\
9.8018018018018	0.634890152493129\\
9.81381381381381	0.63481593673581\\
9.82582582582583	0.634744654829509\\
9.83783783783784	0.63467629598679\\
9.84984984984985	0.634610849466499\\
9.86186186186186	0.634548304573537\\
9.87387387387387	0.63448865065862\\
9.88588588588589	0.634431877118056\\
9.8978978978979	0.634377973393516\\
9.90990990990991	0.634326928971798\\
9.92192192192192	0.634278733384607\\
9.93393393393393	0.634233376208322\\
9.94594594594595	0.634190847063772\\
9.95795795795796	0.63415113561601\\
9.96996996996997	0.634114231574089\\
9.98198198198198	0.634080124690835\\
9.99399399399399	0.634048804762623\\
10.006006006006	0.634020261629159\\
10.018018018018	0.633994485173254\\
10.03003003003	0.633971465320601\\
10.042042042042	0.63395119203956\\
10.0540540540541	0.633933655340934\\
10.0660660660661	0.63391884527775\\
10.0780780780781	0.633906751945043\\
10.0900900900901	0.633897365479637\\
10.1021021021021	0.633890676059926\\
10.1141141141141	0.633886673905664\\
10.1261261261261	0.633885349277743\\
10.1381381381381	0.633886692477984\\
10.1501501501502	0.633890693848919\\
10.1621621621622	0.63389734377358\\
10.1741741741742	0.633906632675288\\
10.1861861861862	0.633918551017438\\
10.1981981981982	0.633933089303294\\
10.2102102102102	0.633950238075772\\
10.2222222222222	0.633969987917237\\
10.2342342342342	0.633992329449292\\
10.2462462462462	0.634017253332569\\
10.2582582582583	0.634044750266525\\
10.2702702702703	0.634074810989236\\
10.2822822822823	0.634107426277189\\
10.2942942942943	0.634142586945079\\
10.3063063063063	0.634180283845607\\
10.3183183183183	0.634220507869273\\
10.3303303303303	0.634263249944179\\
10.3423423423423	0.634308501035823\\
10.3543543543544	0.634356252146902\\
10.3663663663664	0.634406494317107\\
10.3783783783784	0.634459218622933\\
10.3903903903904	0.63451441617747\\
10.4024024024024	0.634572078130212\\
10.4144144144144	0.634632195666861\\
10.4264264264264	0.634694760009127\\
10.4384384384384	0.634759762414535\\
10.4504504504505	0.634827194176231\\
10.4624624624625	0.634897046622786\\
10.4744744744745	0.634969311118007\\
10.4864864864865	0.635043979060741\\
10.4984984984985	0.635121041884687\\
10.5105105105105	0.635200491058202\\
10.5225225225225	0.635282318084115\\
10.5345345345345	0.635366514499535\\
10.5465465465465	0.635453071875664\\
10.5585585585586	0.63554198181761\\
10.5705705705706	0.635633235964199\\
10.5825825825826	0.63572682598779\\
10.5945945945946	0.63582274359409\\
10.6066066066066	0.635920980521969\\
10.6186186186186	0.636021528543277\\
10.6306306306306	0.636124379462661\\
10.6426426426426	0.636229525117383\\
10.6546546546547	0.636336957377137\\
10.6666666666667	0.636446668143872\\
10.6786786786787	0.636558649351609\\
10.6906906906907	0.636672892966262\\
10.7027027027027	0.636789390985464\\
10.7147147147147	0.636908135438385\\
10.7267267267267	0.637029118385555\\
10.7387387387387	0.637152331918693\\
10.7507507507508	0.637277768160525\\
10.7627627627628	0.637405419264617\\
10.7747747747748	0.637535277415194\\
10.7867867867868	0.637667334826973\\
10.7987987987988	0.637801583744986\\
10.8108108108108	0.637938016444414\\
10.8228228228228	0.63807662523041\\
10.8348348348348	0.638217402437935\\
10.8468468468468	0.638360340431585\\
10.8588588588589	0.638505431605423\\
10.8708708708709	0.638652668382814\\
10.8828828828829	0.638802043216255\\
10.8948948948949	0.63895354858721\\
10.9069069069069	0.639107177005946\\
10.9189189189189	0.639262921011365\\
10.9309309309309	0.639420773170843\\
10.9429429429429	0.639580726080067\\
10.954954954955	0.63974277236287\\
10.966966966967	0.639906904671071\\
10.978978978979	0.640073115684313\\
10.990990990991	0.640241398109906\\
11.003003003003	0.640411744682662\\
11.015015015015	0.640584148164742\\
11.027027027027	0.640758601345492\\
11.039039039039	0.640935097041293\\
11.0510510510511	0.641113628095397\\
11.0630630630631	0.641294187377777\\
11.0750750750751	0.641476767784967\\
11.0870870870871	0.641661362239912\\
11.0990990990991	0.641847963691811\\
11.1111111111111	0.642036565115967\\
11.1231231231231	0.642227159513632\\
11.1351351351351	0.642419739911858\\
11.1471471471471	0.642614299363343\\
11.1591591591592	0.642810830946285\\
11.1711711711712	0.64300932776423\\
11.1831831831832	0.643209782945922\\
11.1951951951952	0.64341218964516\\
11.2072072072072	0.643616541040646\\
11.2192192192192	0.643822830335841\\
11.2312312312312	0.644031050758819\\
11.2432432432432	0.64424119556212\\
11.2552552552553	0.644453258022607\\
11.2672672672673	0.644667231441325\\
11.2792792792793	0.644883109143353\\
11.2912912912913	0.645100884477665\\
11.3033033033033	0.645320550816987\\
11.3153153153153	0.645542101557658\\
11.3273273273273	0.645765530119486\\
11.3393393393393	0.645990829945615\\
11.3513513513514	0.646217994502377\\
11.3633633633634	0.646447017279165\\
11.3753753753754	0.646677891788284\\
11.3873873873874	0.646910611564824\\
11.3993993993994	0.647145170166518\\
11.4114114114114	0.647381561173608\\
11.4234234234234	0.647619778188713\\
11.4354354354354	0.647859814836691\\
11.4474474474474	0.648101664764508\\
11.4594594594595	0.648345321641105\\
11.4714714714715	0.648590779157265\\
11.4834834834835	0.648838031025483\\
11.4954954954955	0.649087070979835\\
11.5075075075075	0.649337892775848\\
11.5195195195195	0.649590490190371\\
11.5315315315315	0.649844857021444\\
11.5435435435435	0.650100987088174\\
11.5555555555556	0.650358874230605\\
11.5675675675676	0.650618512309591\\
11.5795795795796	0.650879895206674\\
11.5915915915916	0.651143016823951\\
11.6036036036036	0.651407871083957\\
11.6156156156156	0.651674451929539\\
11.6276276276276	0.651942753323728\\
11.6396396396396	0.652212769249623\\
11.6516516516517	0.652484493710263\\
11.6636636636637	0.652757920728512\\
11.6756756756757	0.653033044346929\\
11.6876876876877	0.653309858627659\\
11.6996996996997	0.653588357652304\\
11.7117117117117	0.65386853552181\\
11.7237237237237	0.654150386356344\\
11.7357357357357	0.654433904295183\\
11.7477477477477	0.654719083496589\\
11.7597597597598	0.655005918137699\\
11.7717717717718	0.655294402414407\\
11.7837837837838	0.655584530541249\\
11.7957957957958	0.655876296751286\\
11.8078078078078	0.656169695295996\\
11.8198198198198	0.656464720445156\\
11.8318318318318	0.656761366486729\\
11.8438438438438	0.657059627726757\\
11.8558558558559	0.657359498489244\\
11.8678678678679	0.657660973116049\\
11.8798798798799	0.657964045966773\\
11.8918918918919	0.658268711418653\\
11.9039039039039	0.658574963866448\\
11.9159159159159	0.658882797722338\\
11.9279279279279	0.659192207415808\\
11.9399399399399	0.659503187393547\\
11.951951951952	0.659815732119339\\
11.963963963964	0.660129836073957\\
11.975975975976	0.660445493755059\\
11.987987987988	0.660762699677081\\
12	0.661081448371136\\
};
\addlegendentry{Gain of AZ-boosted triplets}

\addplot [color=black!50!black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
%0	1\\
%0.012012012012012	1\\
%0.024024024024024	1\\
%0.036036036036036	1\\
%0.048048048048048	1\\
%0.0600600600600601	1\\
%0.0720720720720721	1\\
%0.0840840840840841	1\\
%0.0960960960960961	1\\
%0.108108108108108	1\\
%0.12012012012012	1\\
%0.132132132132132	1\\
%0.144144144144144	1\\
%0.156156156156156	1\\
%0.168168168168168	1\\
%0.18018018018018	1\\
%0.192192192192192	1\\
%0.204204204204204	1\\
%0.216216216216216	1\\
%0.228228228228228	1\\
%0.24024024024024	1\\
%0.252252252252252	1\\
%0.264264264264264	1\\
%0.276276276276276	1\\
%0.288288288288288	1\\
%0.3003003003003	1\\
%0.312312312312312	1\\
%0.324324324324324	1\\
%0.336336336336336	1\\
%0.348348348348348	1\\
%0.36036036036036	1\\
%0.372372372372372	1\\
%0.384384384384384	1\\
%0.396396396396396	1\\
%0.408408408408408	1\\
%0.42042042042042	1\\
%0.432432432432432	1\\
%0.444444444444444	1\\
%0.456456456456456	1\\
%0.468468468468468	1\\
%0.48048048048048	1\\
%0.492492492492492	1\\
%0.504504504504504	1\\
%0.516516516516517	1\\
%0.528528528528528	1\\
%0.540540540540541	1\\
%0.552552552552553	1\\
%0.564564564564565	1\\
%0.576576576576577	1\\
%0.588588588588589	1\\
%0.600600600600601	1\\
%0.612612612612613	1\\
%0.624624624624625	1\\
%0.636636636636637	1\\
%0.648648648648649	1\\
%0.660660660660661	1\\
%0.672672672672673	1\\
%0.684684684684685	1\\
%0.696696696696697	1\\
%0.708708708708709	1\\
%0.720720720720721	1\\
%0.732732732732733	1\\
%0.744744744744745	1\\
%0.756756756756757	1\\
%0.768768768768769	1\\
%0.780780780780781	1\\
%0.792792792792793	1\\
%0.804804804804805	1\\
%0.816816816816817	1\\
%0.828828828828829	1\\
%0.840840840840841	1\\
%0.852852852852853	1\\
%0.864864864864865	1\\
%0.876876876876877	1\\
%%0.888888888888889	1\\
%0.900900900900901	1\\
%0.912912912912913	1\\
%0.924924924924925	1\\
%0.936936936936937	1\\
%0.948948948948949	1\\
%0.960960960960961	1\\
%0.972972972972973	1\\
%0.984984984984985	1\\
%0.996996996996997	1\\
%1.00900900900901	1\\
%1.02102102102102	1\\
%1.03303303303303	1\\
%1.04504504504505	1\\
%1.05705705705706	1\\
%1.06906906906907	1\\
%1.08108108108108	1\\
%1.09309309309309	1\\
%1.10510510510511	1\\
%1.11711711711712	1\\
%1.12912912912913	1\\
%1.14114114114114	1\\
%1.15315315315315	1\\
%1.16516516516517	1\\
%%1.17717717717718	1\\
%1.18918918918919	1\\
%1.2012012012012	1\\
%1.21321321321321	1\\
%1.22522522522523	1\\
%1.23723723723724	1\\
%1.24924924924925	1\\
%1.26126126126126	1\\
%1.27327327327327	1\\
%%1.28528528528529	1\\
%1.2972972972973	1\\
%1.30930930930931	1\\
%1.32132132132132	1\\
%1.33333333333333	1\\
%1.34534534534535	1\\
%1.35735735735736	1\\
%1.36936936936937	1\\
%1.38138138138138	1\\
%1.39339339339339	1\\
%1.40540540540541	1\\
%%1.41741741741742	1\\
%1.42942942942943	1\\
%1.44144144144144	1\\
%1.45345345345345	1\\
%1.46546546546547	1\\
%1.47747747747748	1\\
%1.48948948948949	1\\
%1.5015015015015	1\\
%1.51351351351351	1\\
%1.52552552552553	1\\
%1.53753753753754	1\\
%1.54954954954955	1\\
%1.56156156156156	1\\
%1.57357357357357	1\\
%1.58558558558559	1\\
%1.5975975975976	1\\
%1.60960960960961	1\\
%1.62162162162162	1\\
%1.63363363363363	1\\
%1.64564564564565	1\\
%1.65765765765766	1\\
%1.66966966966967	1\\
%1.68168168168168	1\\
%1.69369369369369	1\\
%1.70570570570571	1\\
%1.71771771771772	1\\
%1.72972972972973	1\\
%1.74174174174174	1\\
%1.75375375375375	1\\
%1.76576576576577	1\\
%1.77777777777778	1\\
%1.78978978978979	1\\
%1.8018018018018	1\\
%1.81381381381381	1\\
%1.82582582582583	1\\
%1.83783783783784	1\\
%1.84984984984985	1\\
%1.86186186186186	1\\
%1.87387387387387	1\\
%1.88588588588589	1\\
%1.8978978978979	1\\
%1.90990990990991	1\\
%1.92192192192192	1\\
%1.93393393393393	1\\
%1.94594594594595	1\\
%1.95795795795796	1\\
%1.96996996996997	1\\
%1.98198198198198	1\\
%1.99399399399399	1\\
2.00600600600601	1\\
2.01801801801802	1\\
2.03003003003003	1\\
2.04204204204204	1\\
2.05405405405405	1\\
2.06606606606607	1\\
2.07807807807808	1\\
2.09009009009009	1\\
2.1021021021021	1\\
2.11411411411411	1\\
2.12612612612613	1\\
2.13813813813814	1\\
2.15015015015015	1\\
2.16216216216216	1\\
2.17417417417417	1\\
2.18618618618619	1\\
2.1981981981982	1\\
2.21021021021021	1\\
2.22222222222222	1\\
2.23423423423423	1\\
2.24624624624625	1\\
2.25825825825826	1\\
2.27027027027027	1\\
2.28228228228228	1\\
2.29429429429429	1\\
2.30630630630631	1\\
2.31831831831832	1\\
2.33033033033033	1\\
2.34234234234234	1\\
2.35435435435435	1\\
2.36636636636637	1\\
2.37837837837838	1\\
2.39039039039039	1\\
2.4024024024024	1\\
2.41441441441441	1\\
2.42642642642643	1\\
2.43843843843844	1\\
2.45045045045045	1\\
2.46246246246246	1\\
2.47447447447447	1\\
2.48648648648649	1\\
2.4984984984985	1\\
2.51051051051051	1\\
2.52252252252252	1\\
2.53453453453453	1\\
2.54654654654655	1\\
2.55855855855856	1\\
2.57057057057057	1\\
2.58258258258258	1\\
2.59459459459459	1\\
2.60660660660661	1\\
2.61861861861862	1\\
2.63063063063063	1\\
2.64264264264264	1\\
2.65465465465465	1\\
2.66666666666667	1\\
2.67867867867868	1\\
2.69069069069069	1\\
2.7027027027027	1\\
2.71471471471471	1\\
2.72672672672673	1\\
2.73873873873874	1\\
2.75075075075075	1\\
2.76276276276276	1\\
2.77477477477477	1\\
2.78678678678679	1\\
2.7987987987988	1\\
2.81081081081081	1\\
2.82282282282282	1\\
2.83483483483483	1\\
2.84684684684685	1\\
2.85885885885886	1\\
2.87087087087087	1\\
2.88288288288288	1\\
2.89489489489489	1\\
2.90690690690691	1\\
2.91891891891892	1\\
2.93093093093093	1\\
2.94294294294294	1\\
2.95495495495495	1\\
2.96696696696697	1\\
2.97897897897898	1\\
2.99099099099099	1\\
3.003003003003	1\\
3.01501501501502	1\\
3.02702702702703	1\\
3.03903903903904	1\\
3.05105105105105	1\\
3.06306306306306	1\\
3.07507507507508	1\\
3.08708708708709	1\\
3.0990990990991	1\\
3.11111111111111	1\\
3.12312312312312	1\\
3.13513513513514	1\\
3.14714714714715	1\\
3.15915915915916	1\\
3.17117117117117	1\\
3.18318318318318	1\\
3.1951951951952	1\\
3.20720720720721	1\\
3.21921921921922	1\\
3.23123123123123	1\\
3.24324324324324	1\\
3.25525525525526	1\\
3.26726726726727	1\\
3.27927927927928	1\\
3.29129129129129	1\\
3.3033033033033	1\\
3.31531531531532	1\\
3.32732732732733	1\\
3.33933933933934	1\\
3.35135135135135	1\\
3.36336336336336	1\\
3.37537537537538	1\\
3.38738738738739	1\\
3.3993993993994	1\\
3.41141141141141	1\\
3.42342342342342	1\\
3.43543543543544	1\\
3.44744744744745	1\\
3.45945945945946	1\\
3.47147147147147	1\\
3.48348348348348	1\\
3.4954954954955	1\\
3.50750750750751	1\\
3.51951951951952	1\\
3.53153153153153	1\\
3.54354354354354	1\\
3.55555555555556	1\\
3.56756756756757	1\\
3.57957957957958	1\\
3.59159159159159	1\\
3.6036036036036	1\\
3.61561561561562	1\\
3.62762762762763	1\\
3.63963963963964	1\\
3.65165165165165	1\\
3.66366366366366	1\\
3.67567567567568	1\\
3.68768768768769	1\\
3.6996996996997	1\\
3.71171171171171	1\\
3.72372372372372	1\\
3.73573573573574	1\\
3.74774774774775	1\\
3.75975975975976	1\\
3.77177177177177	1\\
3.78378378378378	1\\
3.7957957957958	1\\
3.80780780780781	1\\
3.81981981981982	1\\
3.83183183183183	1\\
3.84384384384384	1\\
3.85585585585586	1\\
3.86786786786787	1\\
3.87987987987988	1\\
3.89189189189189	1\\
3.9039039039039	1\\
3.91591591591592	1\\
3.92792792792793	1\\
3.93993993993994	1\\
3.95195195195195	1\\
3.96396396396396	1\\
3.97597597597598	1\\
3.98798798798799	1\\
4	1\\
4.01201201201201	1\\
4.02402402402402	1\\
4.03603603603604	1\\
4.04804804804805	1\\
4.06006006006006	1\\
4.07207207207207	1\\
4.08408408408408	1\\
4.0960960960961	1\\
4.10810810810811	1\\
4.12012012012012	1\\
4.13213213213213	1\\
4.14414414414414	1\\
4.15615615615616	1\\
4.16816816816817	1\\
4.18018018018018	1\\
4.19219219219219	1\\
4.2042042042042	1\\
4.21621621621622	1\\
4.22822822822823	1\\
4.24024024024024	1\\
4.25225225225225	1\\
4.26426426426426	1\\
4.27627627627628	1\\
4.28828828828829	1\\
4.3003003003003	1\\
4.31231231231231	1\\
4.32432432432432	1\\
4.33633633633634	1\\
4.34834834834835	1\\
4.36036036036036	1\\
4.37237237237237	1\\
4.38438438438438	1\\
4.3963963963964	1\\
4.40840840840841	1\\
4.42042042042042	1\\
4.43243243243243	1\\
4.44444444444444	1\\
4.45645645645646	1\\
4.46846846846847	1\\
4.48048048048048	1\\
4.49249249249249	1\\
4.5045045045045	1\\
4.51651651651652	1\\
4.52852852852853	1\\
4.54054054054054	1\\
4.55255255255255	1\\
4.56456456456456	1\\
4.57657657657658	1\\
4.58858858858859	1\\
4.6006006006006	1\\
4.61261261261261	1\\
4.62462462462462	1\\
4.63663663663664	1\\
4.64864864864865	1\\
4.66066066066066	1\\
4.67267267267267	1\\
4.68468468468468	1\\
4.6966966966967	1\\
4.70870870870871	1\\
4.72072072072072	1\\
4.73273273273273	1\\
4.74474474474474	1\\
4.75675675675676	1\\
4.76876876876877	1\\
4.78078078078078	1\\
4.79279279279279	1\\
4.8048048048048	1\\
4.81681681681682	1\\
4.82882882882883	1\\
4.84084084084084	1\\
4.85285285285285	1\\
4.86486486486486	1\\
4.87687687687688	1\\
4.88888888888889	1\\
4.9009009009009	1\\
4.91291291291291	1\\
4.92492492492492	1\\
4.93693693693694	1\\
4.94894894894895	1\\
4.96096096096096	1\\
4.97297297297297	1\\
4.98498498498498	1\\
4.996996996997	1\\
5.00900900900901	1\\
5.02102102102102	1\\
5.03303303303303	1\\
5.04504504504505	1\\
5.05705705705706	1\\
5.06906906906907	1\\
5.08108108108108	1\\
5.09309309309309	1\\
5.10510510510511	1\\
5.11711711711712	1\\
5.12912912912913	1\\
5.14114114114114	1\\
5.15315315315315	1\\
5.16516516516517	1\\
5.17717717717718	1\\
5.18918918918919	1\\
5.2012012012012	1\\
5.21321321321321	1\\
5.22522522522523	1\\
5.23723723723724	1\\
5.24924924924925	1\\
5.26126126126126	1\\
5.27327327327327	1\\
5.28528528528529	1\\
5.2972972972973	1\\
5.30930930930931	1\\
5.32132132132132	1\\
5.33333333333333	1\\
5.34534534534535	1\\
5.35735735735736	1\\
5.36936936936937	1\\
5.38138138138138	1\\
5.39339339339339	1\\
5.40540540540541	1\\
5.41741741741742	1\\
5.42942942942943	1\\
5.44144144144144	1\\
5.45345345345345	1\\
5.46546546546547	1\\
5.47747747747748	1\\
5.48948948948949	1\\
5.5015015015015	1\\
5.51351351351351	1\\
5.52552552552553	1\\
5.53753753753754	1\\
5.54954954954955	1\\
5.56156156156156	1\\
5.57357357357357	1\\
5.58558558558559	1\\
5.5975975975976	1\\
5.60960960960961	1\\
5.62162162162162	1\\
5.63363363363363	1\\
5.64564564564565	1\\
5.65765765765766	1\\
5.66966966966967	1\\
5.68168168168168	1\\
5.69369369369369	1\\
5.70570570570571	1\\
5.71771771771772	1\\
5.72972972972973	1\\
5.74174174174174	1\\
5.75375375375375	1\\
5.76576576576577	1\\
5.77777777777778	1\\
5.78978978978979	1\\
5.8018018018018	1\\
5.81381381381381	1\\
5.82582582582583	1\\
5.83783783783784	1\\
5.84984984984985	1\\
5.86186186186186	1\\
5.87387387387387	1\\
5.88588588588589	1\\
5.8978978978979	1\\
5.90990990990991	1\\
5.92192192192192	1\\
5.93393393393393	1\\
5.94594594594595	1\\
5.95795795795796	1\\
5.96996996996997	1\\
5.98198198198198	1\\
5.99399399399399	1\\
6.00600600600601	1\\
6.01801801801802	1\\
6.03003003003003	1\\
6.04204204204204	1\\
6.05405405405405	1\\
6.06606606606607	1\\
6.07807807807808	1\\
6.09009009009009	1\\
6.1021021021021	1\\
6.11411411411411	1\\
6.12612612612613	1\\
6.13813813813814	1\\
6.15015015015015	1\\
6.16216216216216	1\\
6.17417417417417	1\\
6.18618618618619	1\\
6.1981981981982	1\\
6.21021021021021	1\\
6.22222222222222	1\\
6.23423423423423	1\\
6.24624624624625	1\\
6.25825825825826	1\\
6.27027027027027	1\\
6.28228228228228	1\\
6.29429429429429	1\\
6.30630630630631	1\\
6.31831831831832	1\\
6.33033033033033	1\\
6.34234234234234	1\\
6.35435435435435	1\\
6.36636636636637	1\\
6.37837837837838	1\\
6.39039039039039	1\\
6.4024024024024	1\\
6.41441441441441	1\\
6.42642642642643	1\\
6.43843843843844	1\\
6.45045045045045	1\\
6.46246246246246	1\\
6.47447447447447	1\\
6.48648648648649	1\\
6.4984984984985	1\\
6.51051051051051	1\\
6.52252252252252	1\\
6.53453453453453	1\\
6.54654654654655	1\\
6.55855855855856	1\\
6.57057057057057	1\\
6.58258258258258	1\\
6.59459459459459	1\\
6.60660660660661	1\\
6.61861861861862	1\\
6.63063063063063	1\\
6.64264264264264	1\\
6.65465465465465	1\\
6.66666666666667	1\\
6.67867867867868	1\\
6.69069069069069	1\\
6.7027027027027	1\\
6.71471471471471	1\\
6.72672672672673	1\\
6.73873873873874	1\\
6.75075075075075	1\\
6.76276276276276	1\\
6.77477477477477	1\\
6.78678678678679	1\\
6.7987987987988	1\\
6.81081081081081	1\\
6.82282282282282	1\\
6.83483483483483	1\\
6.84684684684685	1\\
6.85885885885886	1\\
6.87087087087087	1\\
6.88288288288288	1\\
6.89489489489489	1\\
6.90690690690691	1\\
6.91891891891892	1\\
6.93093093093093	1\\
6.94294294294294	1\\
6.95495495495495	1\\
6.96696696696697	1\\
6.97897897897898	1\\
6.99099099099099	1\\
7.003003003003	1\\
7.01501501501502	1\\
7.02702702702703	1\\
7.03903903903904	1\\
7.05105105105105	1\\
7.06306306306306	1\\
7.07507507507508	1\\
7.08708708708709	1\\
7.0990990990991	1\\
7.11111111111111	1\\
7.12312312312312	1\\
7.13513513513514	1\\
7.14714714714715	1\\
7.15915915915916	1\\
7.17117117117117	1\\
7.18318318318318	1\\
7.1951951951952	1\\
7.20720720720721	1\\
7.21921921921922	1\\
7.23123123123123	1\\
7.24324324324324	1\\
7.25525525525526	1\\
7.26726726726727	1\\
7.27927927927928	1\\
7.29129129129129	1\\
7.3033033033033	1\\
7.31531531531532	1\\
7.32732732732733	1\\
7.33933933933934	1\\
7.35135135135135	1\\
7.36336336336336	1\\
7.37537537537538	1\\
7.38738738738739	1\\
7.3993993993994	1\\
7.41141141141141	1\\
7.42342342342342	1\\
7.43543543543544	1\\
7.44744744744745	1\\
7.45945945945946	1\\
7.47147147147147	1\\
7.48348348348348	1\\
7.4954954954955	1\\
7.50750750750751	1\\
7.51951951951952	1\\
7.53153153153153	1\\
7.54354354354354	1\\
7.55555555555556	1\\
7.56756756756757	1\\
7.57957957957958	1\\
7.59159159159159	1\\
7.6036036036036	1\\
7.61561561561562	1\\
7.62762762762763	1\\
7.63963963963964	1\\
7.65165165165165	1\\
7.66366366366366	1\\
7.67567567567568	1\\
7.68768768768769	1\\
7.6996996996997	1\\
7.71171171171171	1\\
7.72372372372372	1\\
7.73573573573574	1\\
7.74774774774775	1\\
7.75975975975976	1\\
7.77177177177177	1\\
7.78378378378378	1\\
7.7957957957958	1\\
7.80780780780781	1\\
7.81981981981982	1\\
7.83183183183183	1\\
7.84384384384384	1\\
7.85585585585586	1\\
7.86786786786787	1\\
7.87987987987988	1\\
7.89189189189189	1\\
7.9039039039039	1\\
7.91591591591592	1\\
7.92792792792793	1\\
7.93993993993994	1\\
7.95195195195195	1\\
7.96396396396396	1\\
7.97597597597598	1\\
7.98798798798799	1\\
8	1\\
8.01201201201201	1\\
8.02402402402402	1\\
8.03603603603604	1\\
8.04804804804805	1\\
8.06006006006006	1\\
8.07207207207207	1\\
8.08408408408408	1\\
8.0960960960961	1\\
8.10810810810811	1\\
8.12012012012012	1\\
8.13213213213213	1\\
8.14414414414414	1\\
8.15615615615616	1\\
8.16816816816817	1\\
8.18018018018018	1\\
8.19219219219219	1\\
8.2042042042042	1\\
8.21621621621622	1\\
8.22822822822823	1\\
8.24024024024024	1\\
8.25225225225225	1\\
8.26426426426426	1\\
8.27627627627628	1\\
8.28828828828829	1\\
8.3003003003003	1\\
8.31231231231231	1\\
8.32432432432432	1\\
8.33633633633634	1\\
8.34834834834835	1\\
8.36036036036036	1\\
8.37237237237237	1\\
8.38438438438438	1\\
8.3963963963964	1\\
8.40840840840841	1\\
8.42042042042042	1\\
8.43243243243243	1\\
8.44444444444444	1\\
8.45645645645646	1\\
8.46846846846847	1\\
8.48048048048048	1\\
8.49249249249249	1\\
8.5045045045045	1\\
8.51651651651652	1\\
8.52852852852853	1\\
8.54054054054054	1\\
8.55255255255255	1\\
8.56456456456456	1\\
8.57657657657658	1\\
8.58858858858859	1\\
8.6006006006006	1\\
8.61261261261261	1\\
8.62462462462462	1\\
8.63663663663664	1\\
8.64864864864865	1\\
8.66066066066066	1\\
8.67267267267267	1\\
8.68468468468468	1\\
8.6966966966967	1\\
8.70870870870871	1\\
8.72072072072072	1\\
8.73273273273273	1\\
8.74474474474474	1\\
8.75675675675676	1\\
8.76876876876877	1\\
8.78078078078078	1\\
8.79279279279279	1\\
8.8048048048048	1\\
8.81681681681682	1\\
8.82882882882883	1\\
8.84084084084084	1\\
8.85285285285285	1\\
8.86486486486486	1\\
8.87687687687688	1\\
8.88888888888889	1\\
8.9009009009009	1\\
8.91291291291291	1\\
8.92492492492492	1\\
8.93693693693694	1\\
8.94894894894895	1\\
8.96096096096096	1\\
8.97297297297297	1\\
8.98498498498498	1\\
8.996996996997	1\\
9.00900900900901	1\\
9.02102102102102	1\\
9.03303303303303	1\\
9.04504504504505	1\\
9.05705705705706	1\\
9.06906906906907	1\\
9.08108108108108	1\\
9.09309309309309	1\\
9.10510510510511	1\\
9.11711711711712	1\\
9.12912912912913	1\\
9.14114114114114	1\\
9.15315315315315	1\\
9.16516516516517	1\\
9.17717717717718	1\\
9.18918918918919	1\\
9.2012012012012	1\\
9.21321321321321	1\\
9.22522522522523	1\\
9.23723723723724	1\\
9.24924924924925	1\\
9.26126126126126	1\\
9.27327327327327	1\\
9.28528528528529	1\\
9.2972972972973	1\\
9.30930930930931	1\\
9.32132132132132	1\\
9.33333333333333	1\\
9.34534534534535	1\\
9.35735735735736	1\\
9.36936936936937	1\\
9.38138138138138	1\\
9.39339339339339	1\\
9.40540540540541	1\\
9.41741741741742	1\\
9.42942942942943	1\\
9.44144144144144	1\\
9.45345345345345	1\\
9.46546546546547	1\\
9.47747747747748	1\\
9.48948948948949	1\\
9.5015015015015	1\\
9.51351351351351	1\\
9.52552552552553	1\\
9.53753753753754	1\\
9.54954954954955	1\\
9.56156156156156	1\\
9.57357357357357	1\\
9.58558558558559	1\\
9.5975975975976	1\\
9.60960960960961	1\\
9.62162162162162	1\\
9.63363363363363	1\\
9.64564564564565	1\\
9.65765765765766	1\\
9.66966966966967	1\\
9.68168168168168	1\\
9.69369369369369	1\\
9.70570570570571	1\\
9.71771771771772	1\\
9.72972972972973	1\\
9.74174174174174	1\\
9.75375375375375	1\\
9.76576576576577	1\\
9.77777777777778	1\\
9.78978978978979	1\\
9.8018018018018	1\\
9.81381381381381	1\\
9.82582582582583	1\\
9.83783783783784	1\\
9.84984984984985	1\\
9.86186186186186	1\\
9.87387387387387	1\\
9.88588588588589	1\\
9.8978978978979	1\\
9.90990990990991	1\\
9.92192192192192	1\\
9.93393393393393	1\\
9.94594594594595	1\\
9.95795795795796	1\\
9.96996996996997	1\\
9.98198198198198	1\\
9.99399399399399	1\\
10.006006006006	1\\
10.018018018018	1\\
10.03003003003	1\\
10.042042042042	1\\
10.0540540540541	1\\
10.0660660660661	1\\
10.0780780780781	1\\
10.0900900900901	1\\
10.1021021021021	1\\
10.1141141141141	1\\
10.1261261261261	1\\
10.1381381381381	1\\
10.1501501501502	1\\
10.1621621621622	1\\
10.1741741741742	1\\
10.1861861861862	1\\
10.1981981981982	1\\
10.2102102102102	1\\
10.2222222222222	1\\
10.2342342342342	1\\
10.2462462462462	1\\
10.2582582582583	1\\
10.2702702702703	1\\
10.2822822822823	1\\
10.2942942942943	1\\
10.3063063063063	1\\
10.3183183183183	1\\
10.3303303303303	1\\
10.3423423423423	1\\
10.3543543543544	1\\
10.3663663663664	1\\
10.3783783783784	1\\
10.3903903903904	1\\
10.4024024024024	1\\
10.4144144144144	1\\
10.4264264264264	1\\
10.4384384384384	1\\
10.4504504504505	1\\
10.4624624624625	1\\
10.4744744744745	1\\
10.4864864864865	1\\
10.4984984984985	1\\
10.5105105105105	1\\
10.5225225225225	1\\
10.5345345345345	1\\
10.5465465465465	1\\
10.5585585585586	1\\
10.5705705705706	1\\
10.5825825825826	1\\
10.5945945945946	1\\
10.6066066066066	1\\
10.6186186186186	1\\
10.6306306306306	1\\
10.6426426426426	1\\
10.6546546546547	1\\
10.6666666666667	1\\
10.6786786786787	1\\
10.6906906906907	1\\
10.7027027027027	1\\
10.7147147147147	1\\
10.7267267267267	1\\
10.7387387387387	1\\
10.7507507507508	1\\
10.7627627627628	1\\
10.7747747747748	1\\
10.7867867867868	1\\
10.7987987987988	1\\
10.8108108108108	1\\
10.8228228228228	1\\
10.8348348348348	1\\
10.8468468468468	1\\
10.8588588588589	1\\
10.8708708708709	1\\
10.8828828828829	1\\
10.8948948948949	1\\
10.9069069069069	1\\
10.9189189189189	1\\
10.9309309309309	1\\
10.9429429429429	1\\
10.954954954955	1\\
10.966966966967	1\\
10.978978978979	1\\
10.990990990991	1\\
11.003003003003	1\\
11.015015015015	1\\
11.027027027027	1\\
11.039039039039	1\\
11.0510510510511	1\\
11.0630630630631	1\\
11.0750750750751	1\\
11.0870870870871	1\\
11.0990990990991	1\\
11.1111111111111	1\\
11.1231231231231	1\\
11.1351351351351	1\\
11.1471471471471	1\\
11.1591591591592	1\\
11.1711711711712	1\\
11.1831831831832	1\\
11.1951951951952	1\\
11.2072072072072	1\\
11.2192192192192	1\\
11.2312312312312	1\\
11.2432432432432	1\\
11.2552552552553	1\\
11.2672672672673	1\\
11.2792792792793	1\\
11.2912912912913	1\\
11.3033033033033	1\\
11.3153153153153	1\\
11.3273273273273	1\\
11.3393393393393	1\\
11.3513513513514	1\\
11.3633633633634	1\\
11.3753753753754	1\\
11.3873873873874	1\\
11.3993993993994	1\\
11.4114114114114	1\\
11.4234234234234	1\\
11.4354354354354	1\\
11.4474474474474	1\\
11.4594594594595	1\\
11.4714714714715	1\\
11.4834834834835	1\\
11.4954954954955	1\\
11.5075075075075	1\\
11.5195195195195	1\\
11.5315315315315	1\\
11.5435435435435	1\\
11.5555555555556	1\\
11.5675675675676	1\\
11.5795795795796	1\\
11.5915915915916	1\\
11.6036036036036	1\\
11.6156156156156	1\\
11.6276276276276	1\\
11.6396396396396	1\\
11.6516516516517	1\\
11.6636636636637	1\\
11.6756756756757	1\\
11.6876876876877	1\\
11.6996996996997	1\\
11.7117117117117	1\\
11.7237237237237	1\\
11.7357357357357	1\\
11.7477477477477	1\\
11.7597597597598	1\\
11.7717717717718	1\\
11.7837837837838	1\\
11.7957957957958	1\\
11.8078078078078	1\\
11.8198198198198	1\\
11.8318318318318	1\\
11.8438438438438	1\\
11.8558558558559	1\\
11.8678678678679	1\\
11.8798798798799	1\\
11.8918918918919	1\\
11.9039039039039	1\\
11.9159159159159	1\\
11.9279279279279	1\\
11.9399399399399	1\\
11.951951951952	1\\
11.963963963964	1\\
11.975975975976	1\\
11.987987987988	1\\
12	1\\
};
\end{axis}


% ----- figure on the right

\begin{axis}[%
width=2.8in,
height=2.6in,
at={(3.7in,0in)},
scale only axis,
xmin=0,
xmax=12,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick = {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4, 4.5},
yticklabels = {{0}, {0.5}, {1}, {1.5}, {2}, {2.5}, {3}, {3.5}, {4}, {4.5}},
xticklabel style={font=\color{white!15!black}\sffamily\scriptsize},
yticklabel style={font=\color{white!15!black}\sffamily\scriptsize},
xlabel style={font=\color{white!15!black}\sffamily\scriptsize},
xlabel={Distortion level},
ymin=0,
ymax=4.5,
ylabel style={font=\color{white!15!black}\sffamily\scriptsize, yshift = -1ex},
ylabel={Sensitivity gain},
axis background/.style={fill=white},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
title={Sensitivity Gain for all Types of Boosting},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font= \scriptsize\sffamily}
]
\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1\\
0.012012012012012	1\\
0.024024024024024	1\\
0.036036036036036	1\\
0.048048048048048	1\\
0.0600600600600601	1\\
0.0720720720720721	1\\
0.0840840840840841	1\\
0.0960960960960961	1\\
0.108108108108108	1\\
0.12012012012012	1\\
0.132132132132132	1\\
0.144144144144144	1\\
0.156156156156156	1\\
0.168168168168168	1\\
0.18018018018018	1\\
0.192192192192192	1\\
0.204204204204204	1\\
0.216216216216216	1\\
0.228228228228228	1\\
0.24024024024024	1\\
0.252252252252252	1\\
0.264264264264264	1\\
0.276276276276276	1\\
0.288288288288288	1\\
0.3003003003003	1\\
0.312312312312312	1\\
0.324324324324324	1\\
0.336336336336336	1\\
0.348348348348348	1\\
0.36036036036036	1\\
0.372372372372372	1\\
0.384384384384384	1\\
0.396396396396396	1\\
0.408408408408408	1\\
0.42042042042042	1\\
0.432432432432432	1\\
0.444444444444444	1\\
0.456456456456456	1\\
0.468468468468468	1\\
0.48048048048048	1\\
0.492492492492492	1\\
0.504504504504504	1\\
0.516516516516517	1\\
0.528528528528528	1\\
0.540540540540541	1\\
0.552552552552553	1\\
0.564564564564565	1\\
0.576576576576577	1\\
0.588588588588589	1\\
0.600600600600601	1\\
0.612612612612613	1\\
0.624624624624625	1\\
0.636636636636637	1\\
0.648648648648649	1\\
0.660660660660661	1\\
0.672672672672673	1\\
0.684684684684685	1\\
0.696696696696697	1\\
0.708708708708709	1\\
0.720720720720721	1\\
0.732732732732733	1\\
0.744744744744745	1\\
0.756756756756757	1\\
0.768768768768769	1\\
0.780780780780781	1\\
0.792792792792793	1\\
0.804804804804805	1\\
0.816816816816817	1\\
0.828828828828829	1\\
0.840840840840841	1\\
0.852852852852853	1\\
0.864864864864865	1\\
0.876876876876877	1\\
0.888888888888889	1\\
0.900900900900901	1\\
0.912912912912913	1\\
0.924924924924925	1\\
0.936936936936937	1\\
0.948948948948949	1\\
0.960960960960961	1\\
0.972972972972973	1\\
0.984984984984985	1\\
0.996996996996997	1\\
1.00900900900901	1\\
1.02102102102102	1\\
1.03303303303303	1\\
1.04504504504505	1\\
1.05705705705706	1\\
1.06906906906907	1\\
1.08108108108108	1\\
1.09309309309309	1\\
1.10510510510511	1\\
1.11711711711712	1\\
1.12912912912913	1\\
1.14114114114114	1\\
1.15315315315315	1\\
1.16516516516517	1\\
1.17717717717718	1\\
1.18918918918919	1\\
1.2012012012012	1\\
1.21321321321321	1\\
1.22522522522523	1\\
1.23723723723724	1\\
1.24924924924925	1\\
1.26126126126126	1\\
1.27327327327327	1\\
1.28528528528529	1\\
1.2972972972973	1\\
1.30930930930931	1\\
1.32132132132132	1\\
1.33333333333333	1\\
1.34534534534535	1\\
1.35735735735736	1\\
1.36936936936937	1\\
1.38138138138138	1\\
1.39339339339339	1\\
1.40540540540541	1\\
1.41741741741742	1\\
1.42942942942943	1\\
1.44144144144144	1\\
1.45345345345345	1\\
1.46546546546547	1\\
1.47747747747748	1\\
1.48948948948949	1\\
1.5015015015015	1\\
1.51351351351351	1\\
1.52552552552553	1\\
1.53753753753754	1\\
1.54954954954955	1\\
1.56156156156156	1\\
1.57357357357357	1\\
1.58558558558559	1\\
1.5975975975976	1\\
1.60960960960961	1\\
1.62162162162162	1\\
1.63363363363363	1\\
1.64564564564565	1\\
1.65765765765766	1\\
1.66966966966967	1\\
1.68168168168168	1\\
1.69369369369369	1\\
1.70570570570571	1\\
1.71771771771772	1\\
1.72972972972973	1\\
1.74174174174174	1\\
1.75375375375375	1\\
1.76576576576577	1\\
1.77777777777778	1\\
1.78978978978979	1\\
1.8018018018018	1\\
1.81381381381381	1\\
1.82582582582583	1\\
1.83783783783784	1\\
1.84984984984985	1\\
1.86186186186186	1\\
1.87387387387387	1\\
1.88588588588589	1\\
1.8978978978979	1\\
1.90990990990991	1\\
1.92192192192192	1\\
1.93393393393393	1\\
1.94594594594595	1\\
1.95795795795796	1\\
1.96996996996997	1\\
1.98198198198198	1\\
1.99399399399399	1\\
2.00600600600601	1\\
2.01801801801802	1\\
2.03003003003003	1\\
2.04204204204204	1\\
2.05405405405405	1\\
2.06606606606607	1\\
2.07807807807808	1\\
2.09009009009009	1\\
2.1021021021021	1\\
2.11411411411411	1\\
2.12612612612613	1\\
2.13813813813814	1\\
2.15015015015015	1\\
2.16216216216216	1\\
2.17417417417417	1\\
2.18618618618619	1\\
2.1981981981982	1\\
2.21021021021021	1\\
2.22222222222222	1\\
2.23423423423423	1\\
2.24624624624625	1\\
2.25825825825826	1\\
2.27027027027027	1\\
2.28228228228228	1\\
2.29429429429429	1\\
2.30630630630631	1\\
2.31831831831832	1\\
2.33033033033033	1\\
2.34234234234234	1\\
2.35435435435435	1\\
2.36636636636637	1\\
2.37837837837838	1\\
2.39039039039039	1\\
2.4024024024024	1\\
2.41441441441441	1\\
2.42642642642643	1\\
2.43843843843844	1\\
2.45045045045045	1\\
2.46246246246246	1\\
2.47447447447447	1\\
2.48648648648649	1\\
2.4984984984985	1\\
2.51051051051051	1\\
2.52252252252252	1\\
2.53453453453453	1\\
2.54654654654655	1\\
2.55855855855856	1\\
2.57057057057057	1\\
2.58258258258258	1\\
2.59459459459459	1\\
2.60660660660661	1\\
2.61861861861862	1\\
2.63063063063063	1\\
2.64264264264264	1\\
2.65465465465465	1\\
2.66666666666667	1\\
2.67867867867868	1\\
2.69069069069069	1\\
2.7027027027027	1\\
2.71471471471471	1\\
2.72672672672673	1\\
2.73873873873874	1\\
2.75075075075075	1\\
2.76276276276276	1\\
2.77477477477477	1\\
2.78678678678679	1\\
2.7987987987988	1\\
2.81081081081081	1\\
2.82282282282282	1\\
2.83483483483483	1\\
2.84684684684685	1\\
2.85885885885886	1\\
2.87087087087087	1\\
2.88288288288288	1\\
2.89489489489489	1\\
2.90690690690691	1\\
2.91891891891892	1\\
2.93093093093093	1\\
2.94294294294294	1\\
2.95495495495495	1\\
2.96696696696697	1\\
2.97897897897898	1\\
2.99099099099099	1\\
3.003003003003	1\\
3.01501501501502	1\\
3.02702702702703	1\\
3.03903903903904	1\\
3.05105105105105	1\\
3.06306306306306	1\\
3.07507507507508	1\\
3.08708708708709	1\\
3.0990990990991	1\\
3.11111111111111	1\\
3.12312312312312	1\\
3.13513513513514	1\\
3.14714714714715	1\\
3.15915915915916	1\\
3.17117117117117	1\\
3.18318318318318	1\\
3.1951951951952	1\\
3.20720720720721	1\\
3.21921921921922	1\\
3.23123123123123	1\\
3.24324324324324	1\\
3.25525525525526	1\\
3.26726726726727	1\\
3.27927927927928	1\\
3.29129129129129	1\\
3.3033033033033	1\\
3.31531531531532	1\\
3.32732732732733	1\\
3.33933933933934	1\\
3.35135135135135	1\\
3.36336336336336	1\\
3.37537537537538	1\\
3.38738738738739	1\\
3.3993993993994	1\\
3.41141141141141	1\\
3.42342342342342	1\\
3.43543543543544	1\\
3.44744744744745	1\\
3.45945945945946	1\\
3.47147147147147	1\\
3.48348348348348	1\\
3.4954954954955	1\\
3.50750750750751	1\\
3.51951951951952	1\\
3.53153153153153	1\\
3.54354354354354	1\\
3.55555555555556	1\\
3.56756756756757	1\\
3.57957957957958	1\\
3.59159159159159	1\\
3.6036036036036	1\\
3.61561561561562	1\\
3.62762762762763	1\\
3.63963963963964	1\\
3.65165165165165	1\\
3.66366366366366	1\\
3.67567567567568	1\\
3.68768768768769	1\\
3.6996996996997	1\\
3.71171171171171	1\\
3.72372372372372	1\\
3.73573573573574	1\\
3.74774774774775	1\\
3.75975975975976	1\\
3.77177177177177	1\\
3.78378378378378	1\\
3.7957957957958	1\\
3.80780780780781	1\\
3.81981981981982	1\\
3.83183183183183	1\\
3.84384384384384	1\\
3.85585585585586	1\\
3.86786786786787	1\\
3.87987987987988	1\\
3.89189189189189	1\\
3.9039039039039	1\\
3.91591591591592	1\\
3.92792792792793	1\\
3.93993993993994	1\\
3.95195195195195	1\\
3.96396396396396	1\\
3.97597597597598	1\\
3.98798798798799	1\\
4	1\\
4.01201201201201	1\\
4.02402402402402	1\\
4.03603603603604	1\\
4.04804804804805	1\\
4.06006006006006	1\\
4.07207207207207	1\\
4.08408408408408	1\\
4.0960960960961	1\\
4.10810810810811	1\\
4.12012012012012	1\\
4.13213213213213	1\\
4.14414414414414	1\\
4.15615615615616	1\\
4.16816816816817	1\\
4.18018018018018	1\\
4.19219219219219	1\\
4.2042042042042	1\\
4.21621621621622	1\\
4.22822822822823	1\\
4.24024024024024	1\\
4.25225225225225	1\\
4.26426426426426	1\\
4.27627627627628	1\\
4.28828828828829	1\\
4.3003003003003	1\\
4.31231231231231	1\\
4.32432432432432	1\\
4.33633633633634	1\\
4.34834834834835	1\\
4.36036036036036	1\\
4.37237237237237	1\\
4.38438438438438	1\\
4.3963963963964	1\\
4.40840840840841	1\\
4.42042042042042	1\\
4.43243243243243	1\\
4.44444444444444	1\\
4.45645645645646	1\\
4.46846846846847	1\\
4.48048048048048	1\\
4.49249249249249	1\\
4.5045045045045	1\\
4.51651651651652	1\\
4.52852852852853	1\\
4.54054054054054	1\\
4.55255255255255	1\\
4.56456456456456	1\\
4.57657657657658	1\\
4.58858858858859	1\\
4.6006006006006	1\\
4.61261261261261	1\\
4.62462462462462	1\\
4.63663663663664	1\\
4.64864864864865	1\\
4.66066066066066	1\\
4.67267267267267	1\\
4.68468468468468	1\\
4.6966966966967	1\\
4.70870870870871	1\\
4.72072072072072	1\\
4.73273273273273	1\\
4.74474474474474	1\\
4.75675675675676	1\\
4.76876876876877	1\\
4.78078078078078	1\\
4.79279279279279	1\\
4.8048048048048	1\\
4.81681681681682	1\\
4.82882882882883	1\\
4.84084084084084	1\\
4.85285285285285	1\\
4.86486486486486	1\\
4.87687687687688	1\\
4.88888888888889	1\\
4.9009009009009	1\\
4.91291291291291	1\\
4.92492492492492	1\\
4.93693693693694	1\\
4.94894894894895	1\\
4.96096096096096	1\\
4.97297297297297	1\\
4.98498498498498	1\\
4.996996996997	1\\
5.00900900900901	1\\
5.02102102102102	1\\
5.03303303303303	1\\
5.04504504504505	1\\
5.05705705705706	1\\
5.06906906906907	1\\
5.08108108108108	1\\
5.09309309309309	1\\
5.10510510510511	1\\
5.11711711711712	1\\
5.12912912912913	1\\
5.14114114114114	1\\
5.15315315315315	1\\
5.16516516516517	1\\
5.17717717717718	1\\
5.18918918918919	1\\
5.2012012012012	1\\
5.21321321321321	1\\
5.22522522522523	1\\
5.23723723723724	1\\
5.24924924924925	1\\
5.26126126126126	1\\
5.27327327327327	1\\
5.28528528528529	1\\
5.2972972972973	1\\
5.30930930930931	1\\
5.32132132132132	1\\
5.33333333333333	1\\
5.34534534534535	1\\
5.35735735735736	1\\
5.36936936936937	1\\
5.38138138138138	1\\
5.39339339339339	1\\
5.40540540540541	1\\
5.41741741741742	1\\
5.42942942942943	1\\
5.44144144144144	1\\
5.45345345345345	1\\
5.46546546546547	1\\
5.47747747747748	1\\
5.48948948948949	1\\
5.5015015015015	1\\
5.51351351351351	1\\
5.52552552552553	1\\
5.53753753753754	1\\
5.54954954954955	1\\
5.56156156156156	1\\
5.57357357357357	1\\
5.58558558558559	1\\
5.5975975975976	1\\
5.60960960960961	1\\
5.62162162162162	1\\
5.63363363363363	1\\
5.64564564564565	1\\
5.65765765765766	1\\
5.66966966966967	1\\
5.68168168168168	1\\
5.69369369369369	1\\
5.70570570570571	1\\
5.71771771771772	1\\
5.72972972972973	1\\
5.74174174174174	1\\
5.75375375375375	1\\
5.76576576576577	1\\
5.77777777777778	1\\
5.78978978978979	1\\
5.8018018018018	1\\
5.81381381381381	1\\
5.82582582582583	1\\
5.83783783783784	1\\
5.84984984984985	1\\
5.86186186186186	1\\
5.87387387387387	1\\
5.88588588588589	1\\
5.8978978978979	1\\
5.90990990990991	1\\
5.92192192192192	1\\
5.93393393393393	1\\
5.94594594594595	1\\
5.95795795795796	1\\
5.96996996996997	1\\
5.98198198198198	1\\
5.99399399399399	1\\
6.00600600600601	1\\
6.01801801801802	1\\
6.03003003003003	1\\
6.04204204204204	1\\
6.05405405405405	1\\
6.06606606606607	1\\
6.07807807807808	1\\
6.09009009009009	1\\
6.1021021021021	1\\
6.11411411411411	1\\
6.12612612612613	1\\
6.13813813813814	1\\
6.15015015015015	1\\
6.16216216216216	1\\
6.17417417417417	1\\
6.18618618618619	1\\
6.1981981981982	1\\
6.21021021021021	1\\
6.22222222222222	1\\
6.23423423423423	1\\
6.24624624624625	1\\
6.25825825825826	1\\
6.27027027027027	1\\
6.28228228228228	1\\
6.29429429429429	1\\
6.30630630630631	1\\
6.31831831831832	1\\
6.33033033033033	1\\
6.34234234234234	1\\
6.35435435435435	1\\
6.36636636636637	1\\
6.37837837837838	1\\
6.39039039039039	1\\
6.4024024024024	1\\
6.41441441441441	1\\
6.42642642642643	1\\
6.43843843843844	1\\
6.45045045045045	1\\
6.46246246246246	1\\
6.47447447447447	1\\
6.48648648648649	1\\
6.4984984984985	1\\
6.51051051051051	1\\
6.52252252252252	1\\
6.53453453453453	1\\
6.54654654654655	1\\
6.55855855855856	1\\
6.57057057057057	1\\
6.58258258258258	1\\
6.59459459459459	1\\
6.60660660660661	1\\
6.61861861861862	1\\
6.63063063063063	1\\
6.64264264264264	1\\
6.65465465465465	1\\
6.66666666666667	1\\
6.67867867867868	1\\
6.69069069069069	1\\
6.7027027027027	1\\
6.71471471471471	1\\
6.72672672672673	1\\
6.73873873873874	1\\
6.75075075075075	1\\
6.76276276276276	1\\
6.77477477477477	1\\
6.78678678678679	1\\
6.7987987987988	1\\
6.81081081081081	1\\
6.82282282282282	1\\
6.83483483483483	1\\
6.84684684684685	1\\
6.85885885885886	1\\
6.87087087087087	1\\
6.88288288288288	1\\
6.89489489489489	1\\
6.90690690690691	1\\
6.91891891891892	1\\
6.93093093093093	1\\
6.94294294294294	1\\
6.95495495495495	1\\
6.96696696696697	1\\
6.97897897897898	1\\
6.99099099099099	1\\
7.003003003003	1\\
7.01501501501502	1\\
7.02702702702703	1\\
7.03903903903904	1\\
7.05105105105105	1\\
7.06306306306306	1\\
7.07507507507508	1\\
7.08708708708709	1\\
7.0990990990991	1\\
7.11111111111111	1\\
7.12312312312312	1\\
7.13513513513514	1\\
7.14714714714715	1\\
7.15915915915916	1\\
7.17117117117117	1\\
7.18318318318318	1\\
7.1951951951952	1\\
7.20720720720721	1\\
7.21921921921922	1\\
7.23123123123123	1\\
7.24324324324324	1\\
7.25525525525526	1\\
7.26726726726727	1\\
7.27927927927928	1\\
7.29129129129129	1\\
7.3033033033033	1\\
7.31531531531532	1\\
7.32732732732733	1\\
7.33933933933934	1\\
7.35135135135135	1\\
7.36336336336336	1\\
7.37537537537538	1\\
7.38738738738739	1\\
7.3993993993994	1\\
7.41141141141141	1\\
7.42342342342342	1\\
7.43543543543544	1\\
7.44744744744745	1\\
7.45945945945946	1\\
7.47147147147147	1\\
7.48348348348348	1\\
7.4954954954955	1\\
7.50750750750751	1\\
7.51951951951952	1\\
7.53153153153153	1\\
7.54354354354354	1\\
7.55555555555556	1\\
7.56756756756757	1\\
7.57957957957958	1\\
7.59159159159159	1\\
7.6036036036036	1\\
7.61561561561562	1\\
7.62762762762763	1\\
7.63963963963964	1\\
7.65165165165165	1\\
7.66366366366366	1\\
7.67567567567568	1\\
7.68768768768769	1\\
7.6996996996997	1\\
7.71171171171171	1\\
7.72372372372372	1\\
7.73573573573574	1\\
7.74774774774775	1\\
7.75975975975976	1\\
7.77177177177177	1\\
7.78378378378378	1\\
7.7957957957958	1\\
7.80780780780781	1\\
7.81981981981982	1\\
7.83183183183183	1\\
7.84384384384384	1\\
7.85585585585586	1\\
7.86786786786787	1\\
7.87987987987988	1\\
7.89189189189189	1\\
7.9039039039039	1\\
7.91591591591592	1\\
7.92792792792793	1\\
7.93993993993994	1\\
7.95195195195195	1\\
7.96396396396396	1\\
7.97597597597598	1\\
7.98798798798799	1\\
8	1\\
8.01201201201201	1\\
8.02402402402402	1\\
8.03603603603604	1\\
8.04804804804805	1\\
8.06006006006006	1\\
8.07207207207207	1\\
8.08408408408408	1\\
8.0960960960961	1\\
8.10810810810811	1\\
8.12012012012012	1\\
8.13213213213213	1\\
8.14414414414414	1\\
8.15615615615616	1\\
8.16816816816817	1\\
8.18018018018018	1\\
8.19219219219219	1\\
8.2042042042042	1\\
8.21621621621622	1\\
8.22822822822823	1\\
8.24024024024024	1\\
8.25225225225225	1\\
8.26426426426426	1\\
8.27627627627628	1\\
8.28828828828829	1\\
8.3003003003003	1\\
8.31231231231231	1\\
8.32432432432432	1\\
8.33633633633634	1\\
8.34834834834835	1\\
8.36036036036036	1\\
8.37237237237237	1\\
8.38438438438438	1\\
8.3963963963964	1\\
8.40840840840841	1\\
8.42042042042042	1\\
8.43243243243243	1\\
8.44444444444444	1\\
8.45645645645646	1\\
8.46846846846847	1\\
8.48048048048048	1\\
8.49249249249249	1\\
8.5045045045045	1\\
8.51651651651652	1\\
8.52852852852853	1\\
8.54054054054054	1\\
8.55255255255255	1\\
8.56456456456456	1\\
8.57657657657658	1\\
8.58858858858859	1\\
8.6006006006006	1\\
8.61261261261261	1\\
8.62462462462462	1\\
8.63663663663664	1\\
8.64864864864865	1\\
8.66066066066066	1\\
8.67267267267267	1\\
8.68468468468468	1\\
8.6966966966967	1\\
8.70870870870871	1\\
8.72072072072072	1\\
8.73273273273273	1\\
8.74474474474474	1\\
8.75675675675676	1\\
8.76876876876877	1\\
8.78078078078078	1\\
8.79279279279279	1\\
8.8048048048048	1\\
8.81681681681682	1\\
8.82882882882883	1\\
8.84084084084084	1\\
8.85285285285285	1\\
8.86486486486486	1\\
8.87687687687688	1\\
8.88888888888889	1\\
8.9009009009009	1\\
8.91291291291291	1\\
8.92492492492492	1\\
8.93693693693694	1\\
8.94894894894895	1\\
8.96096096096096	1\\
8.97297297297297	1\\
8.98498498498498	1\\
8.996996996997	1\\
9.00900900900901	1\\
9.02102102102102	1\\
9.03303303303303	1\\
9.04504504504505	1\\
9.05705705705706	1\\
9.06906906906907	1\\
9.08108108108108	1\\
9.09309309309309	1\\
9.10510510510511	1\\
9.11711711711712	1\\
9.12912912912913	1\\
9.14114114114114	1\\
9.15315315315315	1\\
9.16516516516517	1\\
9.17717717717718	1\\
9.18918918918919	1\\
9.2012012012012	1\\
9.21321321321321	1\\
9.22522522522523	1\\
9.23723723723724	1\\
9.24924924924925	1\\
9.26126126126126	1\\
9.27327327327327	1\\
9.28528528528529	1\\
9.2972972972973	1\\
9.30930930930931	1\\
9.32132132132132	1\\
9.33333333333333	1\\
9.34534534534535	1\\
9.35735735735736	1\\
9.36936936936937	1\\
9.38138138138138	1\\
9.39339339339339	1\\
9.40540540540541	1\\
9.41741741741742	1\\
9.42942942942943	1\\
9.44144144144144	1\\
9.45345345345345	1\\
9.46546546546547	1\\
9.47747747747748	1\\
9.48948948948949	1\\
9.5015015015015	1\\
9.51351351351351	1\\
9.52552552552553	1\\
9.53753753753754	1\\
9.54954954954955	1\\
9.56156156156156	1\\
9.57357357357357	1\\
9.58558558558559	1\\
9.5975975975976	1\\
9.60960960960961	1\\
9.62162162162162	1\\
9.63363363363363	1\\
9.64564564564565	1\\
9.65765765765766	1\\
9.66966966966967	1\\
9.68168168168168	1\\
9.69369369369369	1\\
9.70570570570571	1\\
9.71771771771772	1\\
9.72972972972973	1\\
9.74174174174174	1\\
9.75375375375375	1\\
9.76576576576577	1\\
9.77777777777778	1\\
9.78978978978979	1\\
9.8018018018018	1\\
9.81381381381381	1\\
9.82582582582583	1\\
9.83783783783784	1\\
9.84984984984985	1\\
9.86186186186186	1\\
9.87387387387387	1\\
9.88588588588589	1\\
9.8978978978979	1\\
9.90990990990991	1\\
9.92192192192192	1\\
9.93393393393393	1\\
9.94594594594595	1\\
9.95795795795796	1\\
9.96996996996997	1\\
9.98198198198198	1\\
9.99399399399399	1\\
10.006006006006	1\\
10.018018018018	1\\
10.03003003003	1\\
10.042042042042	1\\
10.0540540540541	1\\
10.0660660660661	1\\
10.0780780780781	1\\
10.0900900900901	1\\
10.1021021021021	1\\
10.1141141141141	1\\
10.1261261261261	1\\
10.1381381381381	1\\
10.1501501501502	1\\
10.1621621621622	1\\
10.1741741741742	1\\
10.1861861861862	1\\
10.1981981981982	1\\
10.2102102102102	1\\
10.2222222222222	1\\
10.2342342342342	1\\
10.2462462462462	1\\
10.2582582582583	1\\
10.2702702702703	1\\
10.2822822822823	1\\
10.2942942942943	1\\
10.3063063063063	1\\
10.3183183183183	1\\
10.3303303303303	1\\
10.3423423423423	1\\
10.3543543543544	1\\
10.3663663663664	1\\
10.3783783783784	1\\
10.3903903903904	1\\
10.4024024024024	1\\
10.4144144144144	1\\
10.4264264264264	1\\
10.4384384384384	1\\
10.4504504504505	1\\
10.4624624624625	1\\
10.4744744744745	1\\
10.4864864864865	1\\
10.4984984984985	1\\
10.5105105105105	1\\
10.5225225225225	1\\
10.5345345345345	1\\
10.5465465465465	1\\
10.5585585585586	1\\
10.5705705705706	1\\
10.5825825825826	1\\
10.5945945945946	1\\
10.6066066066066	1\\
10.6186186186186	1\\
10.6306306306306	1\\
10.6426426426426	1\\
10.6546546546547	1\\
10.6666666666667	1\\
10.6786786786787	1\\
10.6906906906907	1\\
10.7027027027027	1\\
10.7147147147147	1\\
10.7267267267267	1\\
10.7387387387387	1\\
10.7507507507508	1\\
10.7627627627628	1\\
10.7747747747748	1\\
10.7867867867868	1\\
10.7987987987988	1\\
10.8108108108108	1\\
10.8228228228228	1\\
10.8348348348348	1\\
10.8468468468468	1\\
10.8588588588589	1\\
10.8708708708709	1\\
10.8828828828829	1\\
10.8948948948949	1\\
10.9069069069069	1\\
10.9189189189189	1\\
10.9309309309309	1\\
10.9429429429429	1\\
10.954954954955	1\\
10.966966966967	1\\
10.978978978979	1\\
10.990990990991	1\\
11.003003003003	1\\
11.015015015015	1\\
11.027027027027	1\\
11.039039039039	1\\
11.0510510510511	1\\
11.0630630630631	1\\
11.0750750750751	1\\
11.0870870870871	1\\
11.0990990990991	1\\
11.1111111111111	1\\
11.1231231231231	1\\
11.1351351351351	1\\
11.1471471471471	1\\
11.1591591591592	1\\
11.1711711711712	1\\
11.1831831831832	1\\
11.1951951951952	1\\
11.2072072072072	1\\
11.2192192192192	1\\
11.2312312312312	1\\
11.2432432432432	1\\
11.2552552552553	1\\
11.2672672672673	1\\
11.2792792792793	1\\
11.2912912912913	1\\
11.3033033033033	1\\
11.3153153153153	1\\
11.3273273273273	1\\
11.3393393393393	1\\
11.3513513513514	1\\
11.3633633633634	1\\
11.3753753753754	1\\
11.3873873873874	1\\
11.3993993993994	1\\
11.4114114114114	1\\
11.4234234234234	1\\
11.4354354354354	1\\
11.4474474474474	1\\
11.4594594594595	1\\
11.4714714714715	1\\
11.4834834834835	1\\
11.4954954954955	1\\
11.5075075075075	1\\
11.5195195195195	1\\
11.5315315315315	1\\
11.5435435435435	1\\
11.5555555555556	1\\
11.5675675675676	1\\
11.5795795795796	1\\
11.5915915915916	1\\
11.6036036036036	1\\
11.6156156156156	1\\
11.6276276276276	1\\
11.6396396396396	1\\
11.6516516516517	1\\
11.6636636636637	1\\
11.6756756756757	1\\
11.6876876876877	1\\
11.6996996996997	1\\
11.7117117117117	1\\
11.7237237237237	1\\
11.7357357357357	1\\
11.7477477477477	1\\
11.7597597597598	1\\
11.7717717717718	1\\
11.7837837837838	1\\
11.7957957957958	1\\
11.8078078078078	1\\
11.8198198198198	1\\
11.8318318318318	1\\
11.8438438438438	1\\
11.8558558558559	1\\
11.8678678678679	1\\
11.8798798798799	1\\
11.8918918918919	1\\
11.9039039039039	1\\
11.9159159159159	1\\
11.9279279279279	1\\
11.9399399399399	1\\
11.951951951952	1\\
11.963963963964	1\\
11.975975975976	1\\
11.987987987988	1\\
12	1\\
};
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	1.66749755458439\\
0.012012012012012	1.66893421129426\\
0.024024024024024	1.67038846166356\\
0.036036036036036	1.67186031402169\\
0.048048048048048	1.6733497744775\\
0.0600600600600601	1.67485684687275\\
0.0720720720720721	1.67638153273503\\
0.0840840840840841	1.6779238312304\\
0.0960960960960961	1.6794837391157\\
0.108108108108108	1.68106125069048\\
0.12012012012012	1.68265635774858\\
0.132132132132132	1.68426904952944\\
0.144144144144144	1.6858993126691\\
0.156156156156156	1.68754713115088\\
0.168168168168168	1.6892124862558\\
0.18018018018018	1.69089535651274\\
0.192192192192192	1.69259571764838\\
0.204204204204204	1.69431354253684\\
0.216216216216216	1.6960488011492\\
0.228228228228228	1.69780146050276\\
0.24024024024024	1.69957148461011\\
0.252252252252252	1.70135883442812\\
0.264264264264264	1.70316346780674\\
0.276276276276276	1.70498533943763\\
0.288288288288288	1.70682440080282\\
0.3003003003003	1.70868060012316\\
0.312312312312312	1.71055388230681\\
0.324324324324324	1.71244418889761\\
0.336336336336336	1.71435145802358\\
0.348348348348348	1.71627562434526\\
0.36036036036036	1.7182166190042\\
0.372372372372372	1.72017436957154\\
0.384384384384384	1.72214879999657\\
0.396396396396396	1.72413983055548\\
0.408408408408408	1.7261473778003\\
0.42042042042042	1.72817135450792\\
0.432432432432432	1.73021166962933\\
0.444444444444444	1.7322682282392\\
0.456456456456456	1.73434093148557\\
0.468468468468468	1.73642967653995\\
0.48048048048048	1.73853435654768\\
0.492492492492492	1.74065486057871\\
0.504504504504504	1.74279107357872\\
0.516516516516517	1.74494287632068\\
0.528528528528528	1.74711014535691\\
0.540540540540541	1.74929275297158\\
0.552552552552553	1.75149056713382\\
0.564564564564565	1.7537034514513\\
0.576576576576577	1.75593126512451\\
0.588588588588589	1.75817386290166\\
0.600600600600601	1.76043109503424\\
0.612612612612613	1.76270280723334\\
0.624624624624625	1.76498884062672\\
0.636636636636637	1.76728903171671\\
0.648648648648649	1.76960321233892\\
0.660660660660661	1.77193120962186\\
0.672672672672673	1.77427284594754\\
0.684684684684685	1.77662793891295\\
0.696696696696697	1.77899630129267\\
0.708708708708709	1.78137774100245\\
0.720720720720721	1.78377206106399\\
0.732732732732733	1.7861790595708\\
0.744744744744745	1.7885985296553\\
0.756756756756757	1.79103025945718\\
0.768768768768769	1.79347403209303\\
0.780780780780781	1.79592962562733\\
0.792792792792793	1.79839681304481\\
0.804804804804805	1.80087536222427\\
0.816816816816817	1.8033650359139\\
0.828828828828829	1.80586559170806\\
0.840840840840841	1.80837678202577\\
0.852852852852853	1.81089835409069\\
0.864864864864865	1.81343004991291\\
0.876876876876877	1.81597160627237\\
0.888888888888889	1.81852275470413\\
0.900900900900901	1.82108322148543\\
0.912912912912913	1.82365272762463\\
0.924924924924925	1.82623098885212\\
0.936936936936937	1.82881771561313\\
0.948948948948949	1.83141261306268\\
0.960960960960961	1.83401538106245\\
0.972972972972973	1.83662571417992\\
0.984984984984985	1.83924330168962\\
0.996996996996997	1.84186782757656\\
1.00900900900901	1.84449897054202\\
1.02102102102102	1.84713640401156\\
1.03303303303303	1.84977979614548\\
1.04504504504505	1.85242880985159\\
1.05705705705706	1.85508310280055\\
1.06906906906907	1.85774232744358\\
1.08108108108108	1.86040613103282\\
1.09309309309309	1.86307415564422\\
1.10510510510511	1.86574603820307\\
1.11711711711712	1.86842141051222\\
1.12912912912913	1.87109989928293\\
1.14114114114114	1.87378112616862\\
1.15315315315315	1.87646470780128\\
1.16516516516517	1.87915025583071\\
1.17717717717718	1.88183737696673\\
1.18918918918919	1.88452567302418\\
1.2012012012012	1.8872147409709\\
1.21321321321321	1.88990417297867\\
1.22522522522523	1.89259355647709\\
1.23723723723724	1.89528247421063\\
1.24924924924925	1.89797050429853\\
1.26126126126126	1.90065722029792\\
1.27327327327327	1.90334219127004\\
1.28528528528529	1.90602498184947\\
1.2972972972973	1.90870515231661\\
1.30930930930931	1.9113822586733\\
1.32132132132132	1.91405585272158\\
1.33333333333333	1.91672548214571\\
1.34534534534535	1.9193906905973\\
1.35735735735736	1.92205101778373\\
1.36936936936937	1.92470599955978\\
1.38138138138138	1.92735516802247\\
1.39339339339339	1.92999805160915\\
1.40540540540541	1.93263417519879\\
1.41741741741742	1.93526306021652\\
1.42942942942943	1.93788422474141\\
1.44144144144144	1.94049718361744\\
1.45345345345345	1.9431014485677\\
1.46546546546547	1.94569652831175\\
1.47747747747748	1.94828192868621\\
1.48948948948949	1.95085715276846\\
1.5015015015015	1.95342170100352\\
1.51351351351351	1.95597507133405\\
1.52552552552553	1.95851675933337\\
1.53753753753754	1.96104625834164\\
1.54954954954955	1.96356305960499\\
1.56156156156156	1.96606665241767\\
1.57357357357357	1.96855652426717\\
1.58558558558559	1.97103216098223\\
1.5975975975976	1.97349304688367\\
1.60960960960961	1.97593866493814\\
1.62162162162162	1.97836849691454\\
1.63363363363363	1.98078202354322\\
1.64564564564565	1.98317872467775\\
1.65765765765766	1.98555807945936\\
1.66966966966967	1.98791956648391\\
1.68168168168168	1.9902626639712\\
1.69369369369369	1.99258684993685\\
1.70570570570571	1.99489160236634\\
1.71771771771772	1.99717639939141\\
1.72972972972973	1.99944071946848\\
1.74174174174174	2.00168404155931\\
1.75375375375375	2.00390584531352\\
1.76576576576577	2.00610561125307\\
1.77777777777778	2.00828282095855\\
1.78978978978979	2.01043695725714\\
1.8018018018018	2.01256750441227\\
1.81381381381381	2.0146739483147\\
1.82582582582583	2.0167557766751\\
1.83783783783784	2.01881247921784\\
1.84984984984985	2.02084354787608\\
1.86186186186186	2.02284847698789\\
1.87387387387387	2.02482676349333\\
1.88588588588589	2.02677790713242\\
1.8978978978979	2.02870141064383\\
1.90990990990991	2.03059677996421\\
1.92192192192192	2.03246352442796\\
1.93393393393393	2.03430115696744\\
1.94594594594595	2.03610919431335\\
1.95795795795796	2.03788715719528\\
1.96996996996997	2.03963457054222\\
1.98198198198198	2.04135096368289\\
1.99399399399399	2.04303587054586\\
2.00600600600601	2.04468882985916\\
2.01801801801802	2.0463093853494\\
2.03003003003003	2.04789708594018\\
2.04204204204204	2.04945148594966\\
2.05405405405405	2.05097214528715\\
2.06606606606607	2.05245862964863\\
2.07807807807808	2.05391051071094\\
2.09009009009009	2.05532736632468\\
2.1021021021021	2.0567087807055\\
2.11411411411411	2.05805434462372\\
2.12612612612613	2.05936365559215\\
2.13813813813814	2.06063631805198\\
2.15015015015015	2.06187194355649\\
2.16216216216216	2.06307015095259\\
2.17417417417417	2.06423056655995\\
2.18618618618619	2.06535282434763\\
2.1981981981982	2.06643656610799\\
2.21021021021021	2.06748144162789\\
2.22222222222222	2.06848710885691\\
2.23423423423423	2.06945323407247\\
2.24624624624625	2.07037949204187\\
2.25825825825826	2.07126556618082\\
2.27027027027027	2.0721111487087\\
2.28228228228228	2.07291594080008\\
2.29429429429429	2.07367965273261\\
2.30630630630631	2.07440200403106\\
2.31831831831832	2.0750827236074\\
2.33033033033033	2.0757215498968\\
2.34234234234234	2.07631823098944\\
2.35435435435435	2.07687252475804\\
2.36636636636637	2.07738419898099\\
2.37837837837838	2.07785303146089\\
2.39039039039039	2.07827881013862\\
2.4024024024024	2.07866133320251\\
2.41441441441441	2.07900040919289\\
2.42642642642643	2.07929585710159\\
2.43843843843844	2.07954750646653\\
2.45045045045045	2.07975519746124\\
2.46246246246246	2.07991878097918\\
2.47447447447447	2.08003811871291\\
2.48648648648649	2.08011308322787\\
2.4984984984985	2.08014355803089\\
2.51051051051051	2.08012943763324\\
2.52252252252252	2.08007062760815\\
2.53453453453453	2.07996704464292\\
2.54654654654655	2.0798186165853\\
2.55855855855856	2.07962528248435\\
2.57057057057057	2.07938699262562\\
2.58258258258258	2.07910370856061\\
2.59459459459459	2.07877540313051\\
2.60660660660661	2.07840206048421\\
2.61861861861862	2.07798367609053\\
2.63063063063063	2.07752025674471\\
2.64264264264264	2.07701182056903\\
2.65465465465465	2.07645839700773\\
2.66666666666667	2.07586002681609\\
2.67867867867868	2.07521676204374\\
2.69069069069069	2.07452866601225\\
2.7027027027027	2.07379581328685\\
2.71471471471471	2.07301828964256\\
2.72672672672673	2.07219619202454\\
2.73873873873874	2.07132962850277\\
2.75075075075075	2.07041871822113\\
2.76276276276276	2.06946359134089\\
2.77477477477477	2.06846438897862\\
2.78678678678679	2.06742126313865\\
2.7987987987988	2.06633437664009\\
2.81081081081081	2.06520390303844\\
2.82282282282282	2.06403002654196\\
2.83483483483483	2.06281294192272\\
2.84684684684685	2.06155285442259\\
2.85885885885886	2.06024997965404\\
2.87087087087087	2.05890454349601\\
2.88288288288288	2.05751678198488\\
2.89489489489489	2.05608694120052\\
2.90690690690691	2.05461527714777\\
2.91891891891892	2.05310205563311\\
2.93093093093093	2.05154755213696\\
2.94294294294294	2.04995205168151\\
2.95495495495495	2.04831584869418\\
2.96696696696697	2.04663924686695\\
2.97897897897898	2.04492255901163\\
2.99099099099099	2.04316610691106\\
3.003003003003	2.04137022116661\\
3.01501501501502	2.0395352410418\\
3.02702702702703	2.0376615143025\\
3.03903903903904	2.03574939705351\\
3.05105105105105	2.03379925357193\\
3.06306306306306	2.03181145613724\\
3.07507507507508	2.02978638485836\\
3.08708708708709	2.02772442749778\\
3.0990990990991	2.02562597929289\\
3.11111111111111	2.02349144277465\\
3.12312312312312	2.02132122758377\\
3.13513513513514	2.01911575028447\\
3.14714714714715	2.01687543417611\\
3.15915915915916	2.0146007091026\\
3.17117117117117	2.01229201126\\
3.18318318318318	2.00994978300223\\
3.1951951951952	2.00757447264518\\
3.20720720720721	2.00516653426927\\
3.21921921921922	2.00272642752068\\
3.23123123123123	2.00025461741132\\
3.24324324324324	1.99775157411781\\
3.25525525525526	1.99521777277937\\
3.26726726726727	1.99265369329511\\
3.27927927927928	1.99005982012048\\
3.29129129129129	1.98743664206336\\
3.3033033033033	1.9847846520797\\
3.31531531531532	1.98210434706894\\
3.32732732732733	1.97939622766937\\
3.33933933933934	1.97666079805348\\
3.35135135135135	1.97389856572348\\
3.36336336336336	1.97111004130724\\
3.37537537537538	1.96829573835447\\
3.38738738738739	1.96545617313366\\
3.3993993993994	1.96259186442958\\
3.41141141141141	1.95970333334166\\
3.42342342342342	1.95679110308325\\
3.43543543543544	1.95385569878201\\
3.44744744744745	1.95089764728143\\
3.45945945945946	1.9479174769436\\
3.47147147147147	1.94491571745346\\
3.48348348348348	1.9418928996245\\
3.4954954954955	1.93884955520608\\
3.50750750750751	1.93578621669249\\
3.51951951951952	1.93270341713382\\
3.53153153153153	1.92960168994871\\
3.54354354354354	1.92648156873916\\
3.55555555555556	1.92334358710742\\
3.56756756756757	1.92018827847505\\
3.57957957957958	1.9170161759043\\
3.59159159159159	1.9138278119218\\
3.6036036036036	1.91062371834471\\
3.61561561561562	1.90740442610937\\
3.62762762762763	1.90417046510255\\
3.63963963963964	1.90092236399533\\
3.65165165165165	1.89766065007972\\
3.66366366366366	1.89438584910805\\
3.67567567567568	1.89109848513517\\
3.68768768768769	1.88779908036363\\
3.6996996996997	1.88448815499171\\
3.71171171171171	1.88116622706451\\
3.72372372372372	1.87783381232805\\
3.73573573573574	1.8744914240865\\
3.74774774774775	1.87113957306249\\
3.75975975975976	1.86777876726061\\
3.77177177177177	1.86440951183407\\
3.78378378378378	1.86103230895468\\
3.7957957957958	1.85764765768594\\
3.80780780780781	1.85425605385955\\
3.81981981981982	1.85085798995513\\
3.83183183183183	1.84745395498325\\
3.84384384384384	1.8440444343719\\
3.85585585585586	1.84062990985613\\
3.86786786786787	1.83721085937123\\
3.87987987987988	1.83378775694912\\
3.89189189189189	1.83036107261816\\
3.9039039039039	1.82693127230637\\
3.91591591591592	1.82349881774794\\
3.92792792792793	1.82006416639313\\
3.93993993993994	1.8166277713215\\
3.95195195195195	1.81319008115855\\
3.96396396396396	1.8097515399956\\
3.97597597597598	1.80631258731304\\
3.98798798798799	1.80287365790691\\
4	1.79943518181866\\
4.01201201201201	1.79599758426831\\
4.02402402402402	1.79256128559071\\
4.03603603603604	1.78912670117517\\
4.04804804804805	1.7856942414081\\
4.06006006006006	1.78226431161901\\
4.07207207207207	1.77883731202946\\
4.08408408408408	1.77541363770524\\
4.0960960960961	1.77199367851157\\
4.10810810810811	1.76857781907131\\
4.12012012012012	1.76516643872619\\
4.13213213213213	1.76175991150105\\
4.14414414414414	1.75835860607089\\
4.15615615615616	1.75496288573089\\
4.16816816816817	1.75157310836923\\
4.18018018018018	1.74818962644276\\
4.19219219219219	1.74481278695529\\
4.2042042042042	1.74144293143877\\
4.21621621621622	1.73808039593699\\
4.22822822822823	1.73472551099193\\
4.24024024024024	1.73137860163276\\
4.25225225225225	1.72803998736722\\
4.26426426426426	1.7247099821756\\
4.27627627627628	1.72138889450709\\
4.28828828828829	1.71807702727845\\
4.3003003003003	1.71477467787513\\
4.31231231231231	1.71148213815453\\
4.32432432432432	1.70819969445159\\
4.33633633633634	1.70492762758645\\
4.34834834834835	1.70166621287433\\
4.36036036036036	1.69841572013737\\
4.37237237237237	1.69517641371858\\
4.38438438438438	1.6919485524977\\
4.3963963963964	1.68873238990895\\
4.40840840840841	1.68552817396071\\
4.42042042042042	1.68233614725693\\
4.43243243243243	1.67915654702033\\
4.44444444444444	1.67598960511728\\
4.45645645645646	1.67283554808439\\
4.46846846846847	1.66969459715658\\
4.48048048048048	1.6665669682968\\
4.49249249249249	1.66345287222723\\
4.5045045045045	1.66035251446184\\
4.51651651651652	1.65726609534044\\
4.52852852852853	1.65419381006406\\
4.54054054054054	1.65113584873152\\
4.55255255255255	1.6480923963774\\
4.56456456456456	1.64506363301106\\
4.57657657657658	1.64204973365693\\
4.58858858858859	1.63905086839577\\
4.6006006006006	1.6360672024071\\
4.61261261261261	1.63309889601253\\
4.62462462462462	1.63014610472017\\
4.63663663663664	1.62720897926978\\
4.64864864864865	1.62428766567899\\
4.66066066066066	1.62138230529014\\
4.67267267267267	1.61849303481807\\
4.68468468468468	1.61561998639853\\
4.6966966966967	1.61276328763734\\
4.70870870870871	1.60992306166017\\
4.72072072072072	1.60709942716297\\
4.73273273273273	1.60429249846294\\
4.74474474474474	1.60150238555001\\
4.75675675675676	1.59872919413891\\
4.76876876876877	1.59597302572152\\
4.78078078078078	1.59323397761985\\
4.79279279279279	1.59051214303924\\
4.8048048048048	1.58780761112195\\
4.81681681681682	1.5851204670011\\
4.82882882882883	1.58245079185484\\
4.84084084084084	1.57979866296078\\
4.85285285285285	1.57716415375065\\
4.86486486486486	1.5745473338651\\
4.87687687687688	1.57194826920866\\
4.88888888888889	1.56936702200486\\
4.9009009009009	1.56680365085138\\
4.91291291291291	1.56425821077529\\
4.92492492492492	1.56173075328833\\
4.93693693693694	1.55922132644216\\
4.94894894894895	1.55672997488365\\
4.96096096096096	1.55425673991004\\
4.97297297297297	1.55180165952412\\
4.98498498498498	1.54936476848925\\
4.996996996997	1.54694609838428\\
5.00900900900901	1.54454567765835\\
5.02102102102102	1.54216353168549\\
5.03303303303303	1.53979968281905\\
5.04504504504505	1.53745415044599\\
5.05705705705706	1.53512695104082\\
5.06906906906907	1.53281809821941\\
5.08108108108108	1.53052760279249\\
5.09309309309309	1.52825547281887\\
5.10510510510511	1.5260017136584\\
5.11711711711712	1.52376632802457\\
5.12912912912913	1.52154931603683\\
5.14114114114114	1.51935067527253\\
5.15315315315315	1.51717040081855\\
5.16516516516517	1.5150084853225\\
5.17717717717718	1.51286491904362\\
5.18918918918919	1.5107396899032\\
5.2012012012012	1.50863278353465\\
5.21321321321321	1.50654418333312\\
5.22522522522523	1.50447387050474\\
5.23723723723724	1.50242182411538\\
5.24924924924925	1.50038802113895\\
5.26126126126126	1.4983724365053\\
5.27327327327327	1.49637504314761\\
5.28528528528529	1.49439581204931\\
5.2972972972973	1.49243471229056\\
5.30930930930931	1.49049171109416\\
5.32132132132132	1.48856677387109\\
5.33333333333333	1.48665986426542\\
5.34534534534535	1.4847709441988\\
5.35735735735736	1.48289997391444\\
5.36936936936937	1.48104691202047\\
5.38138138138138	1.47921171553294\\
5.39339339339339	1.4773943399182\\
5.40540540540541	1.47559473913474\\
5.41741741741742	1.47381286567453\\
5.42942942942943	1.47204867060388\\
5.44144144144144	1.47030210360365\\
5.45345345345345	1.46857311300902\\
5.46546546546547	1.46686164584869\\
5.47747747747748	1.4651676478835\\
5.48948948948949	1.46349106364461\\
5.5015015015015	1.461831836471\\
5.51351351351351	1.46018990854657\\
5.52552552552553	1.45856522093658\\
5.53753753753754	1.45695771362363\\
5.54954954954955	1.45536732554306\\
5.56156156156156	1.4537939946178\\
5.57357357357357	1.45223765779274\\
5.58558558558559	1.45069825106846\\
5.5975975975976	1.44917570953454\\
5.60960960960961	1.44766996740221\\
5.62162162162162	1.44618095803662\\
5.63363363363363	1.4447086139884\\
5.64564564564565	1.44325286702486\\
5.65765765765766	1.44181364816052\\
5.66966966966967	1.44039088768723\\
5.68168168168168	1.43898451520371\\
5.69369369369369	1.43759445964458\\
5.70570570570571	1.43622064930885\\
5.71771771771772	1.43486301188799\\
5.72972972972973	1.43352147449336\\
5.74174174174174	1.43219596368326\\
5.75375375375375	1.4308864054894\\
5.76576576576577	1.42959272544289\\
5.77777777777778	1.42831484859976\\
5.78978978978979	1.42705269956596\\
5.8018018018018	1.42580620252193\\
5.81381381381381	1.42457528124659\\
5.82582582582583	1.42335985914098\\
5.83783783783784	1.42215985925133\\
5.84984984984985	1.42097520429168\\
5.86186186186186	1.41980581666613\\
5.87387387387387	1.41865161849046\\
5.88588588588589	1.41751253161349\\
5.8978978978979	1.41638847763783\\
5.90990990990991	1.41527937794032\\
5.92192192192192	1.4141851536919\\
5.93393393393393	1.41310572587718\\
5.94594594594595	1.41204101531347\\
5.95795795795796	1.4109909426695\\
5.96996996996997	1.40995542848357\\
5.98198198198198	1.40893439318146\\
5.99399399399399	1.40792775709381\\
6.00600600600601	1.40693544047315\\
6.01801801801802	1.40595736351052\\
6.03003003003003	1.40499344635168\\
6.04204204204204	1.40404360911301\\
6.05405405405405	1.40310777189691\\
6.06606606606607	1.40218585480693\\
6.07807807807808	1.40127777796247\\
6.09009009009009	1.40038346151314\\
6.1021021021021	1.39950282565275\\
6.11411411411411	1.39863579063295\\
6.12612612612613	1.39778227677651\\
6.13813813813814	1.39694220449029\\
6.15015015015015	1.39611549427782\\
6.16216216216216	1.39530206675157\\
6.17417417417417	1.39450184264491\\
6.18618618618619	1.39371474282375\\
6.1981981981982	1.39294068829778\\
6.21021021021021	1.39217960023151\\
6.22222222222222	1.39143139995496\\
6.23423423423423	1.39069600897397\\
6.24624624624625	1.38997334898037\\
6.25825825825826	1.38926334186168\\
6.27027027027027	1.38856590971068\\
6.28228228228228	1.38788097483458\\
6.29429429429429	1.38720845976398\\
6.30630630630631	1.38654828726152\\
6.31831831831832	1.38590038033028\\
6.33033033033033	1.38526466222193\\
6.34234234234234	1.38464105644456\\
6.35435435435435	1.38402948677034\\
6.36636636636637	1.38342987724287\\
6.37837837837838	1.3828421521843\\
6.39039039039039	1.38226623620222\\
6.4024024024024	1.38170205419629\\
6.41441441441441	1.38114953136468\\
6.42642642642643	1.38060859321025\\
6.43843843843844	1.38007916554649\\
6.45045045045045	1.37956117450331\\
6.46246246246246	1.37905454653252\\
6.47447447447447	1.37855920841319\\
6.48648648648649	1.37807508725677\\
6.4984984984985	1.37760211051196\\
6.51051051051051	1.37714020596947\\
6.52252252252252	1.37668930176653\\
6.53453453453453	1.37624932639122\\
6.54654654654655	1.37582020868662\\
6.55855855855856	1.37540187785477\\
6.57057057057057	1.37499426346045\\
6.58258258258258	1.37459729543484\\
6.59459459459459	1.3742109040789\\
6.60660660660661	1.37383502006669\\
6.61861861861862	1.37346957444846\\
6.63063063063063	1.37311449865362\\
6.64264264264264	1.37276972449353\\
6.65465465465465	1.37243518416414\\
6.66666666666667	1.37211081024849\\
6.67867867867868	1.37179653571907\\
6.69069069069069	1.37149229394\\
6.7027027027027	1.37119801866914\\
6.71471471471471	1.37091364405999\\
6.72672672672673	1.37063910466349\\
6.73873873873874	1.37037433542971\\
6.75075075075075	1.37011927170937\\
6.76276276276276	1.36987384925528\\
6.77477477477477	1.36963800422362\\
6.78678678678679	1.36941167317516\\
6.7987987987988	1.36919479307626\\
6.81081081081081	1.36898730129989\\
6.82282282282282	1.36878913562643\\
6.83483483483483	1.36860023424446\\
6.84684684684685	1.36842053575132\\
6.85885885885886	1.36824997915371\\
6.87087087087087	1.36808850386812\\
6.88288288288288	1.36793604972113\\
6.89489489489489	1.36779255694967\\
6.90690690690691	1.36765796620123\\
6.91891891891892	1.36753221853383\\
6.93093093093093	1.3674152554161\\
6.94294294294294	1.3673070187271\\
6.95495495495495	1.36720745075619\\
6.96696696696697	1.36711649420272\\
6.97897897897898	1.36703409217574\\
6.99099099099099	1.36696018819354\\
7.003003003003	1.36689472618318\\
7.01501501501502	1.36683765047994\\
7.02702702702703	1.36678890582669\\
7.03903903903904	1.36674843737318\\
7.05105105105105	1.36671619067529\\
7.06306306306306	1.36669211169422\\
7.07507507507508	1.36667614679561\\
7.08708708708709	1.36666824274856\\
7.0990990990991	1.3666683467247\\
7.11111111111111	1.36667640629707\\
7.12312312312312	1.36669236943905\\
7.13513513513514	1.36671618452321\\
7.14714714714715	1.36674780032006\\
7.15915915915916	1.36678716599685\\
7.17117117117117	1.36683423111621\\
7.18318318318318	1.36688894563485\\
7.1951951951952	1.36695125990211\\
7.20720720720721	1.36702112465859\\
7.21921921921922	1.36709849103465\\
7.23123123123123	1.36718331054885\\
7.24324324324324	1.36727553510647\\
7.25525525525526	1.36737511699787\\
7.26726726726727	1.36748200889689\\
7.27927927927928	1.36759616385919\\
7.29129129129129	1.36771753532052\\
7.3033033033033	1.36784607709506\\
7.31531531531532	1.36798174337363\\
7.32732732732733	1.36812448872193\\
7.33933933933934	1.36827426807868\\
7.35135135135135	1.36843103675387\\
7.36336336336336	1.36859475042682\\
7.37537537537538	1.36876536514435\\
7.38738738738739	1.36894283731884\\
7.3993993993994	1.3691271237263\\
7.41141141141141	1.36931818150446\\
7.42342342342342	1.36951596815075\\
7.43543543543544	1.36972044152033\\
7.44744744744745	1.3699315598241\\
7.45945945945946	1.37014928162663\\
7.47147147147147	1.37037356584416\\
7.48348348348348	1.37060437174254\\
7.4954954954955	1.37084165893513\\
7.50750750750751	1.37108538738076\\
7.51951951951952	1.37133551738157\\
7.53153153153153	1.37159200958097\\
7.54354354354354	1.37185482496147\\
7.55555555555556	1.37212392484257\\
7.56756756756757	1.37239927087862\\
7.57957957957958	1.37268082505665\\
7.59159159159159	1.37296854969426\\
7.6036036036036	1.37326240743738\\
7.61561561561562	1.37356236125817\\
7.62762762762763	1.3738683744528\\
7.63963963963964	1.3741804106393\\
7.65165165165165	1.37449843375531\\
7.66366366366366	1.37482240805595\\
7.67567567567568	1.3751522981116\\
7.68768768768769	1.37548806880569\\
7.6996996996997	1.3758296853325\\
7.71171171171171	1.37617711319499\\
7.72372372372372	1.37653031820253\\
7.73573573573574	1.37688926646873\\
7.74774774774775	1.37725392440925\\
7.75975975975976	1.37762425873956\\
7.77177177177177	1.37800023647273\\
7.78378378378378	1.37838182491724\\
7.7957957957958	1.37876899167479\\
7.80780780780781	1.37916170463804\\
7.81981981981982	1.37955993198849\\
7.83183183183183	1.37996364219418\\
7.84384384384384	1.38037280400759\\
7.85585585585586	1.38078738646338\\
7.86786786786787	1.38120735887625\\
7.87987987987988	1.38163269083871\\
7.89189189189189	1.38206335221893\\
7.9039039039039	1.38249931315854\\
7.91591591591592	1.38294054407048\\
7.92792792792793	1.38338701563684\\
7.93993993993994	1.38383869880667\\
7.95195195195195	1.38429556479383\\
7.96396396396396	1.38475758507487\\
7.97597597597598	1.38522473138688\\
7.98798798798799	1.38569697572532\\
8	1.38617429034195\\
8.01201201201201	1.38665664774265\\
8.02402402402402	1.38714402068534\\
8.03603603603604	1.38763638217789\\
8.04804804804805	1.38813370547598\\
8.06006006006006	1.38863596408105\\
8.07207207207207	1.38914313173818\\
8.08408408408408	1.38965518243406\\
8.0960960960961	1.3901720903949\\
8.10810810810811	1.39069383008436\\
8.12012012012012	1.39122037620156\\
8.13213213213213	1.39175170367898\\
8.14414414414414	1.39228778768048\\
8.15615615615616	1.39282860359924\\
8.16816816816817	1.3933741270558\\
8.18018018018018	1.39392433389602\\
8.19219219219219	1.39447920018912\\
8.2042042042042	1.39503870222568\\
8.21621621621622	1.39560281651569\\
8.22822822822823	1.39617151978659\\
8.24024024024024	1.39674478898131\\
8.25225225225225	1.39732260125635\\
8.26426426426426	1.39790493397983\\
8.27627627627628	1.39849176472961\\
8.28828828828829	1.39908307129136\\
8.3003003003003	1.39967883165667\\
8.31231231231231	1.40027902402116\\
8.32432432432432	1.40088362678264\\
8.33633633633634	1.40149261853921\\
8.34834834834835	1.40210597808745\\
8.36036036036036	1.40272368442054\\
8.37237237237237	1.40334571672647\\
8.38438438438438	1.40397205438619\\
8.3963963963964	1.40460267697184\\
8.40840840840841	1.40523756424496\\
8.42042042042042	1.40587669615464\\
8.43243243243243	1.40652005283586\\
8.44444444444444	1.40716761460763\\
8.45645645645646	1.40781936197131\\
8.46846846846847	1.40847527560886\\
8.48048048048048	1.40913533638108\\
8.49249249249249	1.40979952532595\\
8.5045045045045	1.4104678236569\\
8.51651651651652	1.41114021276114\\
8.52852852852853	1.41181667419796\\
8.54054054054054	1.41249718969708\\
8.55255255255255	1.41318174115699\\
8.56456456456456	1.41387031064333\\
8.57657657657658	1.41456288038723\\
8.58858858858859	1.41525943278369\\
8.6006006006006	1.41595995039003\\
8.61261261261261	1.4166644159242\\
8.62462462462462	1.41737281226329\\
8.63663663663664	1.41808512244189\\
8.64864864864865	1.41880132965058\\
8.66066066066066	1.41952141723435\\
8.67267267267267	1.42024536869106\\
8.68468468468468	1.42097316766995\\
8.6966966966967	1.42170479797008\\
8.70870870870871	1.42244024353885\\
8.72072072072072	1.42317948847054\\
8.73273273273273	1.42392251700476\\
8.74474474474474	1.42466931352505\\
8.75675675675676	1.42541986255738\\
8.76876876876877	1.42617414876873\\
8.78078078078078	1.42693215696564\\
8.79279279279279	1.42769387209279\\
8.8048048048048	1.4284592792316\\
8.81681681681682	1.42922836359881\\
8.82882882882883	1.43000111054511\\
8.84084084084084	1.43077750555377\\
8.85285285285285	1.43155753423921\\
8.86486486486486	1.43234118234575\\
8.87687687687688	1.43312843574617\\
8.88888888888889	1.43391928044042\\
8.9009009009009	1.43471370255429\\
8.91291291291291	1.43551168833809\\
8.92492492492492	1.43631322416539\\
8.93693693693694	1.43711829653165\\
8.94894894894895	1.437926892053\\
8.96096096096096	1.43873899746498\\
8.97297297297297	1.43955459962123\\
8.98498498498498	1.44037368549227\\
8.996996996997	1.44119624216429\\
9.00900900900901	1.44202225683785\\
9.02102102102102	1.44285171682674\\
9.03303303303303	1.44368460955673\\
9.04504504504505	1.44452092256439\\
9.05705705705706	1.44536064349589\\
9.06906906906907	1.44620376010584\\
9.08108108108108	1.4470502602561\\
9.09309309309309	1.44790013191467\\
9.10510510510511	1.44875336315448\\
9.11711711711712	1.44960994215232\\
9.12912912912913	1.45046985718765\\
9.14114114114114	1.45133309664156\\
9.15315315315315	1.45219964899557\\
9.16516516516517	1.45306950283062\\
9.17717717717718	1.45394264682594\\
9.18918918918919	1.45481906975795\\
9.2012012012012	1.45569876049925\\
9.21321321321321	1.45658170801753\\
9.22522522522523	1.45746790137449\\
9.23723723723724	1.45835732972487\\
9.24924924924925	1.45924998231536\\
9.26126126126126	1.4601458484836\\
9.27327327327327	1.46104491765717\\
9.28528528528529	1.46194717935258\\
9.2972972972973	1.46285262317427\\
9.30930930930931	1.46376123881365\\
9.32132132132132	1.46467301604809\\
9.33333333333333	1.46558794473998\\
9.34534534534535	1.46650601483574\\
9.35735735735736	1.46742721636492\\
9.36936936936937	1.46835153943919\\
9.38138138138138	1.46927897425147\\
9.39339339339339	1.47020951107497\\
9.40540540540541	1.47114314026227\\
9.41741741741742	1.47207985224443\\
9.42942942942943	1.47301963753011\\
9.44144144144144	1.47396248670461\\
9.45345345345345	1.47490839042906\\
9.46546546546547	1.4758573394395\\
9.47747747747748	1.47680932454604\\
9.48948948948949	1.47776433663198\\
9.5015015015015	1.47872236665296\\
9.51351351351351	1.47968340563614\\
9.52552552552553	1.48064744467933\\
9.53753753753754	1.48161447495021\\
9.54954954954955	1.48258448768545\\
9.56156156156156	1.48355747418995\\
9.57357357357357	1.48453342583601\\
9.58558558558559	1.48551233406252\\
9.5975975975976	1.48649419037421\\
9.60960960960961	1.48747898634083\\
9.62162162162162	1.48846671359641\\
9.63363363363363	1.48945736383844\\
9.64564564564565	1.49045092882718\\
9.65765765765766	1.49144740038483\\
9.66966966966967	1.49244677039485\\
9.68168168168168	1.49344903080118\\
9.69369369369369	1.49445417360752\\
9.70570570570571	1.49546219087662\\
9.71771771771772	1.49647307472954\\
9.72972972972973	1.49748681734493\\
9.74174174174174	1.49850341095836\\
9.75375375375375	1.49952284786159\\
9.76576576576577	1.50054512040191\\
9.77777777777778	1.50157022098141\\
9.78978978978979	1.50259814205636\\
9.8018018018018	1.50362887613646\\
9.81381381381381	1.50466241578428\\
9.82582582582583	1.50569875361449\\
9.83783783783784	1.50673788229328\\
9.84984984984985	1.5077797945377\\
9.86186186186186	1.50882448311499\\
9.87387387387387	1.509871940842\\
9.88588588588589	1.51092216058451\\
9.8978978978979	1.51197513525662\\
9.90990990990991	1.51303085782015\\
9.92192192192192	1.51408932128403\\
9.93393393393393	1.51515051870369\\
9.94594594594595	1.51621444318044\\
9.95795795795796	1.51728108786092\\
9.96996996996997	1.51835044593647\\
9.98198198198198	1.51942251064258\\
9.99399399399399	1.52049727525832\\
10.006006006006	1.52157473310571\\
10.018018018018	1.52265487754925\\
10.03003003003	1.52373770199528\\
10.042042042042	1.52482319989147\\
10.0540540540541	1.52591136472626\\
10.0660660660661	1.5270021900283\\
10.0780780780781	1.52809566936595\\
10.0900900900901	1.52919179634673\\
10.1021021021021	1.53029056461677\\
10.1141141141141	1.53139196786033\\
10.1261261261261	1.53249599979925\\
10.1381381381381	1.53360265419247\\
10.1501501501502	1.53471192483547\\
10.1621621621622	1.53582380555985\\
10.1741741741742	1.53693829023274\\
10.1861861861862	1.53805537275638\\
10.1981981981982	1.53917504706761\\
10.2102102102102	1.54029730713739\\
10.2222222222222	1.54142214697029\\
10.2342342342342	1.54254956060409\\
10.2462462462462	1.54367954210923\\
10.2582582582583	1.5448120855884\\
10.2702702702703	1.54594718517607\\
10.2822822822823	1.54708483503804\\
10.2942942942943	1.54822502937096\\
10.3063063063063	1.54936776240193\\
10.3183183183183	1.55051302838802\\
10.3303303303303	1.55166082161586\\
10.3423423423423	1.5528111364012\\
10.3543543543544	1.55396396708848\\
10.3663663663664	1.5551193080504\\
10.3783783783784	1.55627715368751\\
10.3903903903904	1.5574374984278\\
10.4024024024024	1.55860033672628\\
10.4144144144144	1.55976566306457\\
10.4264264264264	1.56093347195051\\
10.4384384384384	1.56210375791775\\
10.4504504504505	1.56327651552536\\
10.4624624624625	1.56445173935744\\
10.4744744744745	1.56562942402272\\
10.4864864864865	1.56680956415421\\
10.4984984984985	1.56799215440879\\
10.5105105105105	1.56917718946683\\
10.5225225225225	1.57036466403185\\
10.5345345345345	1.57155457283013\\
10.5465465465465	1.57274691061036\\
10.5585585585586	1.57394167214325\\
10.5705705705706	1.57513885222122\\
10.5825825825826	1.57633844565799\\
10.5945945945946	1.57754044728829\\
10.6066066066066	1.57874485196747\\
10.6186186186186	1.57995165457118\\
10.6306306306306	1.58116084999502\\
10.6426426426426	1.5823724331542\\
10.6546546546547	1.58358639898323\\
10.6666666666667	1.58480274243556\\
10.6786786786787	1.58602145848331\\
10.6906906906907	1.58724254211686\\
10.7027027027027	1.5884659883446\\
10.7147147147147	1.58969179219262\\
10.7267267267267	1.59091994870433\\
10.7387387387387	1.59215045294023\\
10.7507507507508	1.59338329997755\\
10.7627627627628	1.59461848490996\\
10.7747747747748	1.59585600284729\\
10.7867867867868	1.5970958489152\\
10.7987987987988	1.59833801825493\\
10.8108108108108	1.59958250602297\\
10.8228228228228	1.60082930739077\\
10.8348348348348	1.60207841754451\\
10.8468468468468	1.60332983168474\\
10.8588588588589	1.60458354502618\\
10.8708708708709	1.60583955279736\\
10.8828828828829	1.60709785024045\\
10.8948948948949	1.60835843261087\\
10.9069069069069	1.60962129517714\\
10.9189189189189	1.61088643322052\\
10.9309309309309	1.61215384203481\\
10.9429429429429	1.61342351692607\\
10.954954954955	1.61469545321235\\
10.966966966967	1.61596964622345\\
10.978978978979	1.61724609130069\\
10.990990990991	1.61852478379661\\
11.003003003003	1.61980571907477\\
11.015015015015	1.6210888925095\\
11.027027027027	1.62237429948562\\
11.039039039039	1.62366193539825\\
11.0510510510511	1.62495179565257\\
11.0630630630631	1.62624387566355\\
11.0750750750751	1.62753817085574\\
11.0870870870871	1.62883467666306\\
11.0990990990991	1.63013338852855\\
11.1111111111111	1.63143430190416\\
11.1231231231231	1.63273741225051\\
11.1351351351351	1.6340427150367\\
11.1471471471471	1.63535020574006\\
11.1591591591592	1.63665987984598\\
11.1711711711712	1.63797173284764\\
11.1831831831832	1.63928576024587\\
11.1951951951952	1.64060195754886\\
11.2072072072072	1.64192032027205\\
11.2192192192192	1.64324084393783\\
11.2312312312312	1.64456352407543\\
11.2432432432432	1.64588835622064\\
11.2552552552553	1.64721533591569\\
11.2672672672673	1.64854445870897\\
11.2792792792793	1.64987572015494\\
11.2912912912913	1.65120911581385\\
11.3033033033033	1.6525446412516\\
11.3153153153153	1.65388229203952\\
11.3273273273273	1.65522206375425\\
11.3393393393393	1.65656395197749\\
11.3513513513514	1.65790795229584\\
11.3633633633634	1.65925406030064\\
11.3753753753754	1.66060227158778\\
11.3873873873874	1.66195258175753\\
11.3993993993994	1.66330498641438\\
11.4114114114114	1.66465948116682\\
11.4234234234234	1.66601606162725\\
11.4354354354354	1.66737472341174\\
11.4474474474474	1.66873546213991\\
11.4594594594595	1.67009827343477\\
11.4714714714715	1.67146315292252\\
11.4834834834835	1.67283009623242\\
11.4954954954955	1.67419909899665\\
11.5075075075075	1.6755701568501\\
11.5195195195195	1.67694326543026\\
11.5315315315315	1.67831842037708\\
11.5435435435435	1.67969561733277\\
11.5555555555556	1.68107485194168\\
11.5675675675676	1.68245611985016\\
11.5795795795796	1.68383941670642\\
11.5915915915916	1.68522473816034\\
11.6036036036036	1.68661207986339\\
11.6156156156156	1.68800143746844\\
11.6276276276276	1.68939280662967\\
11.6396396396396	1.69078618300238\\
11.6516516516517	1.69218156224289\\
11.6636636636637	1.6935789400084\\
11.6756756756757	1.69497831195685\\
11.6876876876877	1.69637967374681\\
11.6996996996997	1.69778302103731\\
11.7117117117117	1.69918834948775\\
11.7237237237237	1.70059565475778\\
11.7357357357357	1.70200493250713\\
11.7477477477477	1.70341617839552\\
11.7597597597598	1.70482938808256\\
11.7717717717718	1.70624455722756\\
11.7837837837838	1.7076616814895\\
11.7957957957958	1.70908075652683\\
11.8078078078078	1.71050177799742\\
11.8198198198198	1.7119247415584\\
11.8318318318318	1.71334964286608\\
11.8438438438438	1.71477647757581\\
11.8558558558559	1.71620524134189\\
11.8678678678679	1.71763592981745\\
11.8798798798799	1.71906853865436\\
11.8918918918919	1.72050306350311\\
11.9039039039039	1.72193950001269\\
11.9159159159159	1.72337784383053\\
11.9279279279279	1.72481809060235\\
11.9399399399399	1.72626023597209\\
11.951951951952	1.7277042755818\\
11.963963963964	1.72915020507155\\
11.975975975976	1.73059802007932\\
11.987987987988	1.73204771624092\\
12	1.73349928918988\\
};
\addlegendentry{F}

\addplot [color=green, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	2.0145596817751\\
0.012012012012012	2.01309534313909\\
0.024024024024024	2.01162642508734\\
0.036036036036036	2.01015294745642\\
0.048048048048048	2.0086749301453\\
0.0600600600600601	2.00719239311476\\
0.0720720720720721	2.00570535638671\\
0.0840840840840841	2.00421384004358\\
0.0960960960960961	2.00271786422766\\
0.108108108108108	2.00121744914046\\
0.12012012012012	1.99971261504208\\
0.132132132132132	1.99820338225054\\
0.144144144144144	1.99668977114116\\
0.156156156156156	1.99517180214589\\
0.168168168168168	1.99364949575266\\
0.18018018018018	1.99212287250476\\
0.192192192192192	1.99059195300013\\
0.204204204204204	1.98905675789078\\
0.216216216216216	1.98751730788207\\
0.228228228228228	1.9859736237321\\
0.24024024024024	1.98442572625102\\
0.252252252252252	1.9828736363004\\
0.264264264264264	1.98131737479254\\
0.276276276276276	1.97975696268986\\
0.288288288288288	1.97819242100417\\
0.3003003003003	1.97662377079609\\
0.312312312312312	1.97505103317432\\
0.324324324324324	1.973474229295\\
0.336336336336336	1.97189338036105\\
0.348348348348348	1.97030850762153\\
0.36036036036036	1.96871963237092\\
0.372372372372372	1.9671267759485\\
0.384384384384384	1.96552995973766\\
0.396396396396396	1.96392920516523\\
0.408408408408408	1.96232453370085\\
0.42042042042042	1.96071596685626\\
0.432432432432432	1.95910352618464\\
0.444444444444444	1.95748723327995\\
0.456456456456456	1.95586710977628\\
0.468468468468468	1.95424317734713\\
0.48048048048048	1.95261545770479\\
0.492492492492492	1.95098397259963\\
0.504504504504504	1.94934874381947\\
0.516516516516517	1.94770979318886\\
0.528528528528528	1.94606714256848\\
0.540540540540541	1.94442081385438\\
0.552552552552553	1.94277082897738\\
0.564564564564565	1.94111720990238\\
0.576576576576577	1.93945997862766\\
0.588588588588589	1.93779915718425\\
0.600600600600601	1.93613476763524\\
0.612612612612613	1.9344668320751\\
0.624624624624625	1.93279537262902\\
0.636636636636637	1.93112041145225\\
0.648648648648649	1.92944197072942\\
0.660660660660661	1.92776007267384\\
0.672672672672673	1.92607473952689\\
0.684684684684685	1.92438599355731\\
0.696696696696697	1.92269385706052\\
0.708708708708709	1.920998352358\\
0.720720720720721	1.91929950179655\\
0.732732732732733	1.91759732774772\\
0.744744744744745	1.91589185260703\\
0.756756756756757	1.9141830987934\\
0.768768768768769	1.91247108874841\\
0.780780780780781	1.91075584493568\\
0.792792792792793	1.9090373898402\\
0.804804804804805	1.90731574596764\\
0.816816816816817	1.90559093584371\\
0.828828828828829	1.90386298201349\\
0.840840840840841	1.90213190704075\\
0.852852852852853	1.90039773350733\\
0.864864864864865	1.89866048401243\\
0.876876876876877	1.89692018117197\\
0.888888888888889	1.89517684761797\\
0.900900900900901	1.89343050599782\\
0.912912912912913	1.89168117897365\\
0.924924924924925	1.88992888922173\\
0.936936936936937	1.88817365943171\\
0.948948948948949	1.88641551230606\\
0.960960960960961	1.88465447055936\\
0.972972972972973	1.88289055691768\\
0.984984984984985	1.8811237941179\\
0.996996996996997	1.87935420490708\\
1.00900900900901	1.87758181204182\\
1.02102102102102	1.87580663828759\\
1.03303303303303	1.87402870641808\\
1.04504504504505	1.8722480392146\\
1.05705705705706	1.87046465946537\\
1.06906906906907	1.86867858996495\\
1.08108108108108	1.86688985351353\\
1.09309309309309	1.86509847291635\\
1.10510510510511	1.86330447098301\\
1.11711711711712	1.86150787052689\\
1.12912912912913	1.85970869436445\\
1.14114114114114	1.85790696531466\\
1.15315315315315	1.85610270619832\\
1.16516516516517	1.85429593983747\\
1.17717717717718	1.85248668905473\\
1.18918918918919	1.85067497667268\\
1.2012012012012	1.84886082551325\\
1.21321321321321	1.84704425839707\\
1.22522522522523	1.84522529814289\\
1.23723723723724	1.84340396756692\\
1.24924924924925	1.84158028948223\\
1.26126126126126	1.83975428669812\\
1.27327327327327	1.83792598201953\\
1.28528528528529	1.83609539824642\\
1.2972972972973	1.83426255817314\\
1.30930930930931	1.83242748458784\\
1.32132132132132	1.83059020027185\\
1.33333333333333	1.82875072799912\\
1.34534534534535	1.82690909053553\\
1.35735735735736	1.82506531063837\\
1.36936936936937	1.82321941105573\\
1.38138138138138	1.82137141452585\\
1.39339339339339	1.81952134377658\\
1.40540540540541	1.81766922152477\\
1.41741741741742	1.81581507047569\\
1.42942942942943	1.81395891332242\\
1.44144144144144	1.81210077274528\\
1.45345345345345	1.81024067141124\\
1.46546546546547	1.80837863197336\\
1.47747747747748	1.80651467707018\\
1.48948948948949	1.80464882932516\\
1.5015015015015	1.80278111134611\\
1.51351351351351	1.80091154572461\\
1.52552552552553	1.79904015503545\\
1.53753753753754	1.79716696183605\\
1.54954954954955	1.7952919886659\\
1.56156156156156	1.79341525804602\\
1.57357357357357	1.79153679247835\\
1.58558558558559	1.78965661444526\\
1.5975975975976	1.78777474640894\\
1.60960960960961	1.78589121081086\\
1.62162162162162	1.78400603007125\\
1.63363363363363	1.78211922658852\\
1.64564564564565	1.78023082273874\\
1.65765765765766	1.77834084087507\\
1.66966966966967	1.77644930332726\\
1.68168168168168	1.77455623240106\\
1.69369369369369	1.77266165037775\\
1.70570570570571	1.77076557951356\\
1.71771771771772	1.76886804203917\\
1.72972972972973	1.76696906015916\\
1.74174174174174	1.76506865605152\\
1.75375375375375	1.7631668518671\\
1.76576576576577	1.7612636697291\\
1.77777777777778	1.75935913173257\\
1.78978978978979	1.75745325994389\\
1.8018018018018	1.75554607640026\\
1.81381381381381	1.75363760310918\\
1.82582582582583	1.75172786204799\\
1.83783783783784	1.74981687516331\\
1.84984984984985	1.74790466437059\\
1.86186186186186	1.74599125155362\\
1.87387387387387	1.74407665856398\\
1.88588588588589	1.74216090722062\\
1.8978978978979	1.74024401930935\\
1.90990990990991	1.73832601658232\\
1.92192192192192	1.73640692075762\\
1.93393393393393	1.73448675351872\\
1.94594594594595	1.73256553651406\\
1.95795795795796	1.73064329135653\\
1.96996996996997	1.72872003962306\\
1.98198198198198	1.72679580285409\\
1.99399399399399	1.72487060255317\\
2.00600600600601	1.72294446018645\\
2.01801801801802	1.72101739718228\\
2.03003003003003	1.7190894349307\\
2.04204204204204	1.71716059478302\\
2.05405405405405	1.71523089805139\\
2.06606606606607	1.71330036600834\\
2.07807807807808	1.71136901988633\\
2.09009009009009	1.70943688087733\\
2.1021021021021	1.70750397013238\\
2.11411411411411	1.70557030876117\\
2.12612612612613	1.70363591783161\\
2.13813813813814	1.70170081836939\\
2.15015015015015	1.69976503135759\\
2.16216216216216	1.69782857773624\\
2.17417417417417	1.69589147840189\\
2.18618618618619	1.69395375420727\\
2.1981981981982	1.6920154259608\\
2.21021021021021	1.69007651442622\\
2.22222222222222	1.68813704032222\\
2.23423423423423	1.68619702432198\\
2.24624624624625	1.68425648705283\\
2.25825825825826	1.68231544909583\\
2.27027027027027	1.6803739309854\\
2.28228228228228	1.67843195320891\\
2.29429429429429	1.67648953620635\\
2.30630630630631	1.67454670036988\\
2.31831831831832	1.67260346604351\\
2.33033033033033	1.67065985352271\\
2.34234234234234	1.66871588305406\\
2.35435435435435	1.66677157483486\\
2.36636636636637	1.66482694901278\\
2.37837837837838	1.66288202568549\\
2.39039039039039	1.66093682490034\\
2.4024024024024	1.65899136665399\\
2.41441441441441	1.65704567089204\\
2.42642642642643	1.65509975750871\\
2.43843843843844	1.65315364634651\\
2.45045045045045	1.65120735719587\\
2.46246246246246	1.64926090979483\\
2.47447447447447	1.6473143238287\\
2.48648648648649	1.64536761892975\\
2.4984984984985	1.64342081467684\\
2.51051051051051	1.64147393059516\\
2.52252252252252	1.63952698615587\\
2.53453453453453	1.6375800007758\\
2.54654654654655	1.63563299381714\\
2.55855855855856	1.63368598458712\\
2.57057057057057	1.63173899233773\\
2.58258258258258	1.62979203626541\\
2.59459459459459	1.62784513551073\\
2.60660660660661	1.62589830915815\\
2.61861861861862	1.62395157623566\\
2.63063063063063	1.62200495571455\\
2.64264264264264	1.62005846650909\\
2.65465465465465	1.61811212747629\\
2.66666666666667	1.61616595741558\\
2.67867867867868	1.61421997506854\\
2.69069069069069	1.61227419911869\\
2.7027027027027	1.61032864819112\\
2.71471471471471	1.60838334085235\\
2.72672672672673	1.60643829560994\\
2.73873873873874	1.60449353091235\\
2.75075075075075	1.6025490651486\\
2.76276276276276	1.60060491664808\\
2.77477477477477	1.59866110368025\\
2.78678678678679	1.59671764445446\\
2.7987987987988	1.59477455711965\\
2.81081081081081	1.59283185976414\\
2.82282282282282	1.59088957041541\\
2.83483483483483	1.58894770703985\\
2.84684684684685	1.58700628754253\\
2.85885885885886	1.585065329767\\
2.87087087087087	1.58312485149504\\
2.88288288288288	1.58118487044647\\
2.89489489489489	1.57924540427893\\
2.90690690690691	1.57730647058766\\
2.91891891891892	1.5753680869053\\
2.93093093093093	1.57343027070169\\
2.94294294294294	1.57149303938366\\
2.95495495495495	1.56955641029484\\
2.96696696696697	1.56762040071547\\
2.97897897897898	1.5656850278622\\
2.99099099099099	1.56375030888792\\
3.003003003003	1.56181626088155\\
3.01501501501502	1.55988290086789\\
3.02702702702703	1.55795024580741\\
3.03903903903904	1.5560183125961\\
3.05105105105105	1.55408711806529\\
3.06306306306306	1.5521566789815\\
3.07507507507508	1.55022701204623\\
3.08708708708709	1.54829813389586\\
3.0990990990991	1.54637006110144\\
3.11111111111111	1.54444281016856\\
3.12312312312312	1.5425163975372\\
3.13513513513514	1.54059083958157\\
3.14714714714715	1.53866615260996\\
3.15915915915916	1.53674235286465\\
3.17117117117117	1.53481945652167\\
3.18318318318318	1.53289747969076\\
3.1951951951952	1.53097643841521\\
3.20720720720721	1.52905634867168\\
3.21921921921922	1.52713722637015\\
3.23123123123123	1.52521908735374\\
3.24324324324324	1.52330194739863\\
3.25525525525526	1.5213858222139\\
3.26726726726727	1.51947072744145\\
3.27927927927928	1.51755667865587\\
3.29129129129129	1.51564369136436\\
3.3033033033033	1.51373178100657\\
3.31531531531532	1.51182096295457\\
3.32732732732733	1.50991125251267\\
3.33933933933934	1.50800266491741\\
3.35135135135135	1.50609521533738\\
3.36336336336336	1.5041889188732\\
3.37537537537538	1.50228379055741\\
3.38738738738739	1.50037984535435\\
3.3993993993994	1.49847709816015\\
3.41141141141141	1.49657556380257\\
3.42342342342342	1.494675257041\\
3.43543543543544	1.49277619256633\\
3.44744744744745	1.49087838500092\\
3.45945945945946	1.4889818488985\\
3.47147147147147	1.48708659874414\\
3.48348348348348	1.48519264895415\\
3.4954954954955	1.48330001387606\\
3.50750750750751	1.48140870778853\\
3.51951951951952	1.47951874490134\\
3.53153153153153	1.47763013935529\\
3.54354354354354	1.47574290522219\\
3.55555555555556	1.4738570565048\\
3.56756756756757	1.47197260713679\\
3.57957957957958	1.4700895709827\\
3.59159159159159	1.46820796183791\\
3.6036036036036	1.4663277934286\\
3.61561561561562	1.46444907941172\\
3.62762762762763	1.46257183337498\\
3.63963963963964	1.46069606883679\\
3.65165165165165	1.45882179924626\\
3.66366366366366	1.45694903798317\\
3.67567567567568	1.45507779835799\\
3.68768768768769	1.45320809361178\\
3.6996996996997	1.45133993691629\\
3.71171171171171	1.44947334137384\\
3.72372372372372	1.44760832001739\\
3.73573573573574	1.44574488581052\\
3.74774774774775	1.4438830516474\\
3.75975975975976	1.44202283035281\\
3.77177177177177	1.44016423468215\\
3.78378378378378	1.43830727732144\\
3.7957957957958	1.43645197088731\\
3.80780780780781	1.43459832792703\\
3.81981981981982	1.43274636091854\\
3.83183183183183	1.43089608227043\\
3.84384384384384	1.42904750432196\\
3.85585585585586	1.4272006393431\\
3.86786786786787	1.42535549953457\\
3.87987987987988	1.4235120970278\\
3.89189189189189	1.42167044388504\\
3.9039039039039	1.4198305520993\\
3.91591591591592	1.41799243359448\\
3.92792792792793	1.41615610022531\\
3.93993993993994	1.41432156377747\\
3.95195195195195	1.41248883596756\\
3.96396396396396	1.41065792844318\\
3.97597597597598	1.40882885278297\\
3.98798798798799	1.40700162049664\\
4	1.40517624302505\\
4.01201201201201	1.40335273174022\\
4.02402402402402	1.40153109794539\\
4.03603603603604	1.39971135287512\\
4.04804804804805	1.39789350769529\\
4.06006006006006	1.39607757350317\\
4.07207207207207	1.39426356132753\\
4.08408408408408	1.39245148212862\\
4.0960960960961	1.39064134679832\\
4.10810810810811	1.38883316616014\\
4.12012012012012	1.38702695096932\\
4.13213213213213	1.38522271191293\\
4.14414414414414	1.38342045960986\\
4.15615615615616	1.381620204611\\
4.16816816816817	1.37982195739922\\
4.18018018018018	1.37802572838953\\
4.19219219219219	1.3762315279291\\
4.2042042042042	1.37443936629738\\
4.21621621621622	1.37264925370617\\
4.22822822822823	1.37086120029973\\
4.24024024024024	1.36907521615481\\
4.25225225225225	1.36729131128082\\
4.26426426426426	1.36550949561987\\
4.27627627627628	1.36372977904687\\
4.28828828828829	1.36195217136966\\
4.3003003003003	1.36017668232905\\
4.31231231231231	1.35840332159898\\
4.32432432432432	1.35663209878659\\
4.33633633633634	1.35486302343232\\
4.34834834834835	1.35309610501003\\
4.36036036036036	1.35133135292711\\
4.37237237237237	1.34956877652458\\
4.38438438438438	1.34780838507718\\
4.3963963963964	1.34605018779352\\
4.40840840840841	1.34429419381619\\
4.42042042042042	1.34254041222185\\
4.43243243243243	1.34078885202135\\
4.44444444444444	1.33903952215988\\
4.45645645645646	1.33729243151706\\
4.46846846846847	1.33554758890707\\
4.48048048048048	1.33380500307878\\
4.49249249249249	1.33206468271586\\
4.5045045045045	1.33032663643694\\
4.51651651651652	1.3285908727957\\
4.52852852852853	1.32685740028102\\
4.54054054054054	1.3251262273171\\
4.55255255255255	1.32339736226361\\
4.56456456456456	1.32167081341581\\
4.57657657657658	1.31994658900468\\
4.58858858858859	1.31822469719709\\
4.6006006006006	1.3165051460959\\
4.61261261261261	1.3147879437401\\
4.62462462462462	1.313073098105\\
4.63663663663664	1.31136061710231\\
4.64864864864865	1.30965050858033\\
4.66066066066066	1.30794278032408\\
4.67267267267267	1.30623744005543\\
4.68468468468468	1.30453449543327\\
4.6966966966967	1.30283395405365\\
4.70870870870871	1.30113582344995\\
4.72072072072072	1.29944011109299\\
4.73273273273273	1.29774682439121\\
4.74474474474474	1.29605597069085\\
4.75675675675676	1.29436755727605\\
4.76876876876877	1.29268159136903\\
4.78078078078078	1.29099808013027\\
4.79279279279279	1.28931703065865\\
4.8048048048048	1.28763844999159\\
4.81681681681682	1.28596234510525\\
4.82882882882883	1.28428872291467\\
4.84084084084084	1.28261759027394\\
4.85285285285285	1.28094895397636\\
4.86486486486486	1.2792828207546\\
4.87687687687688	1.27761919728088\\
4.88888888888889	1.27595809016715\\
4.9009009009009	1.2742995059652\\
4.91291291291291	1.27264345116692\\
4.92492492492492	1.27098993220438\\
4.93693693693694	1.26933895545007\\
4.94894894894895	1.26769052721702\\
4.96096096096096	1.26604465375904\\
4.97297297297297	1.26440134127081\\
4.98498498498498	1.26276059588812\\
4.996996996997	1.26112242368802\\
5.00900900900901	1.25948683068902\\
5.02102102102102	1.25785382285123\\
5.03303303303303	1.25622340607657\\
5.04504504504505	1.25459558620894\\
5.05705705705706	1.2529703690344\\
5.06906906906907	1.25134776028135\\
5.08108108108108	1.24972776562071\\
5.09309309309309	1.24811039066612\\
5.10510510510511	1.24649564097411\\
5.11711711711712	1.24488352204427\\
5.12912912912913	1.24327403931947\\
5.14114114114114	1.24166719818603\\
5.15315315315315	1.24006300397388\\
5.16516516516517	1.2384614619568\\
5.17717717717718	1.23686257735256\\
5.18918918918919	1.23526635532314\\
5.2012012012012	1.23367280097491\\
5.21321321321321	1.23208191935882\\
5.22522522522523	1.23049371547058\\
5.23723723723724	1.22890819425086\\
5.24924924924925	1.22732536058551\\
5.26126126126126	1.22574521930569\\
5.27327327327327	1.22416777518813\\
5.28528528528529	1.22259303295528\\
5.2972972972973	1.22102099727551\\
5.30930930930931	1.21945167276334\\
5.32132132132132	1.21788506397957\\
5.33333333333333	1.21632117543155\\
5.34534534534535	1.21476001157333\\
5.35735735735736	1.21320157680585\\
5.36936936936937	1.21164587547719\\
5.38138138138138	1.2100929118827\\
5.39339339339339	1.20854269026525\\
5.40540540540541	1.20699521481542\\
5.41741741741742	1.20545048967166\\
5.42942942942943	1.20390851892055\\
5.44144144144144	1.20236930659696\\
5.45345345345345	1.20083285668426\\
5.46546546546547	1.19929917311452\\
5.47747747747748	1.19776825976871\\
5.48948948948949	1.19624012047692\\
5.5015015015015	1.19471475901852\\
5.51351351351351	1.19319217912243\\
5.52552552552553	1.19167238446724\\
5.53753753753754	1.19015537868147\\
5.54954954954955	1.18864116534378\\
5.56156156156156	1.18712974798311\\
5.57357357357357	1.18562113007896\\
5.58558558558559	1.18411531506155\\
5.5975975975976	1.18261230631202\\
5.60960960960961	1.18111210716267\\
5.62162162162162	1.17961472089712\\
5.63363363363363	1.17812015075057\\
5.64564564564565	1.17662839990995\\
5.65765765765766	1.17513947151414\\
5.66966966966967	1.17365336865422\\
5.68168168168168	1.17217009437361\\
5.69369369369369	1.17068965166832\\
5.70570570570571	1.16921204348714\\
5.71771771771772	1.16773727273185\\
5.72972972972973	1.16626534225742\\
5.74174174174174	1.16479625487224\\
5.75375375375375	1.16333001333828\\
5.76576576576577	1.16186662037136\\
5.77777777777778	1.1604060786413\\
5.78978978978979	1.15894839077214\\
5.8018018018018	1.15749355934239\\
5.81381381381381	1.15604158688517\\
5.82582582582583	1.15459247588848\\
5.83783783783784	1.15314622879536\\
5.84984984984985	1.15170284800411\\
5.86186186186186	1.15026233586852\\
5.87387387387387	1.14882469469805\\
5.88588588588589	1.14738992675806\\
5.8978978978979	1.14595803426997\\
5.90990990990991	1.14452901941155\\
5.92192192192192	1.14310288431704\\
5.93393393393393	1.14167963107742\\
5.94594594594595	1.14025926174057\\
5.95795795795796	1.13884177831153\\
5.96996996996997	1.13742718275266\\
5.98198198198198	1.13601547698385\\
5.99399399399399	1.13460666288278\\
6.00600600600601	1.13320074228506\\
6.01801801801802	1.13179771698447\\
6.03003003003003	1.13039758873316\\
6.04204204204204	1.12900035924187\\
6.05405405405405	1.12760603018012\\
6.06606606606607	1.1262146031764\\
6.07807807807808	1.12482607981844\\
6.09009009009009	1.12344046165332\\
6.1021021021021	1.12205775018778\\
6.11411411411411	1.12067794688835\\
6.12612612612613	1.11930105318157\\
6.13813813813814	1.11792707045423\\
6.15015015015015	1.11655600005354\\
6.16216216216216	1.11518784328734\\
6.17417417417417	1.11382260142431\\
6.18618618618619	1.11246027569419\\
6.1981981981982	1.11110086728796\\
6.21021021021021	1.10974437735805\\
6.22222222222222	1.10839080701855\\
6.23423423423423	1.10704015734542\\
6.24624624624625	1.10569242937668\\
6.25825825825826	1.1043476241126\\
6.27027027027027	1.10300574251596\\
6.28228228228228	1.10166678551217\\
6.29429429429429	1.10033075398955\\
6.30630630630631	1.09899764879948\\
6.31831831831832	1.09766747075663\\
6.33033033033033	1.09634022063913\\
6.34234234234234	1.09501589918883\\
6.35435435435435	1.09369450711143\\
6.36636636636637	1.09237604507672\\
6.37837837837838	1.09106051371879\\
6.39039039039039	1.08974791363621\\
6.4024024024024	1.08843824539223\\
6.41441441441441	1.08713150951497\\
6.42642642642643	1.08582770649766\\
6.43843843843844	1.0845268367988\\
6.45045045045045	1.08322890084235\\
6.46246246246246	1.08193389901797\\
6.47447447447447	1.0806418316812\\
6.48648648648649	1.07935269915363\\
6.4984984984985	1.07806650172314\\
6.51051051051051	1.07678323964405\\
6.52252252252252	1.07550291313737\\
6.53453453453453	1.07422552239095\\
6.54654654654655	1.07295106755969\\
6.55855855855856	1.07167954876576\\
6.57057057057057	1.07041096609873\\
6.58258258258258	1.06914531961585\\
6.59459459459459	1.06788260934216\\
6.60660660660661	1.06662283527076\\
6.61861861861862	1.06536599736293\\
6.63063063063063	1.06411209554838\\
6.64264264264264	1.06286112972542\\
6.65465465465465	1.06161309976113\\
6.66666666666667	1.06036800549158\\
6.67867867867868	1.05912584672202\\
6.69069069069069	1.05788662322707\\
6.7027027027027	1.05665033475087\\
6.71471471471471	1.05541698100733\\
6.72672672672673	1.05418656168028\\
6.73873873873874	1.05295907642365\\
6.75075075075075	1.05173452486171\\
6.76276276276276	1.05051290658919\\
6.77477477477477	1.04929422117152\\
6.78678678678679	1.04807846814498\\
6.7987987987988	1.0468656470169\\
6.81081081081081	1.04565575726587\\
6.82282282282282	1.04444879834188\\
6.83483483483483	1.04324476966652\\
6.84684684684685	1.04204367063318\\
6.85885885885886	1.04084550060722\\
6.87087087087087	1.03965025892615\\
6.88288288288288	1.03845794489982\\
6.89489489489489	1.0372685578106\\
6.90690690690691	1.03608209691354\\
6.91891891891892	1.03489856143661\\
6.93093093093093	1.03371795058079\\
6.94294294294294	1.03254026352034\\
6.95495495495495	1.03136549940291\\
6.96696696696697	1.03019365734975\\
6.97897897897898	1.02902473645591\\
6.99099099099099	1.02785873579035\\
7.003003003003	1.02669565439619\\
7.01501501501502	1.02553549129083\\
7.02702702702703	1.02437824546617\\
7.03903903903904	1.02322391588875\\
7.05105105105105	1.02207250149994\\
7.06306306306306	1.02092400121613\\
7.07507507507508	1.01977841392885\\
7.08708708708709	1.018635738505\\
7.0990990990991	1.01749597378701\\
7.11111111111111	1.01635911859299\\
7.12312312312312	1.0152251717169\\
7.13513513513514	1.01409413192876\\
7.14714714714715	1.01296599797477\\
7.15915915915916	1.0118407685775\\
7.17117117117117	1.01071844243609\\
7.18318318318318	1.00959901822635\\
7.1951951951952	1.00848249460099\\
7.20720720720721	1.00736887018975\\
7.21921921921922	1.0062581435996\\
7.23123123123123	1.00515031341485\\
7.24324324324324	1.00404537819737\\
7.25525525525526	1.00294333648673\\
7.26726726726727	1.00184418680037\\
7.27927927927928	1.00074792763376\\
7.29129129129129	0.999654557460539\\
7.3033033033033	0.998564074732733\\
7.31531531531532	0.997476477880864\\
7.32732732732733	0.996391765314137\\
7.33933933933934	0.995309935420589\\
7.35135135135135	0.994230986567253\\
7.36336336336336	0.993154917100318\\
7.37537537537538	0.992081725345283\\
7.38738738738739	0.991011409607116\\
7.3993993993994	0.989943968170412\\
7.41141141141141	0.988879399299549\\
7.42342342342342	0.987817701238842\\
7.43543543543544	0.9867588722127\\
7.44744744744745	0.985702910425777\\
7.45945945945946	0.98464981406313\\
7.47147147147147	0.983599581290369\\
7.48348348348348	0.982552210253811\\
7.4954954954955	0.98150769908063\\
7.50750750750751	0.980466045879009\\
7.51951951951952	0.979427248738292\\
7.53153153153153	0.978391305729132\\
7.54354354354354	0.977358214903637\\
7.55555555555556	0.976327974295529\\
7.56756756756757	0.975300581920278\\
7.57957957957958	0.974276035775259\\
7.59159159159159	0.973254333839898\\
7.6036036036036	0.972235474075812\\
7.61561561561562	0.97121945442696\\
7.62762762762763	0.970206272819784\\
7.63963963963964	0.969195927163358\\
7.65165165165165	0.968188415349524\\
7.66366366366366	0.967183735253041\\
7.67567567567568	0.966181884731723\\
7.68768768768769	0.965182861626584\\
7.6996996996997	0.964186663761976\\
7.71171171171171	0.963193288945731\\
7.72372372372372	0.962202734969296\\
7.73573573573574	0.961214999607878\\
7.74774774774775	0.960230080620578\\
7.75975975975976	0.959247975750533\\
7.77177177177177	0.958268682725044\\
7.78378378378378	0.957292199255722\\
7.7957957957958	0.956318523038617\\
7.80780780780781	0.955347651754357\\
7.81981981981982	0.954379583068278\\
7.83183183183183	0.953414314630562\\
7.84384384384384	0.952451844076367\\
7.85585585585586	0.951492169025959\\
7.86786786786787	0.950535287084846\\
7.87987987987988	0.949581195843909\\
7.89189189189189	0.948629892879526\\
7.9039039039039	0.947681375753713\\
7.91591591591592	0.94673564201424\\
7.92792792792793	0.94579268919477\\
7.93993993993994	0.944852514814982\\
7.95195195195195	0.943915116380697\\
7.96396396396396	0.942980491384008\\
7.97597597597598	0.942048637303402\\
7.98798798798799	0.941119551603889\\
8	0.94019323173712\\
8.01201201201201	0.939269675141519\\
8.02402402402402	0.938348879242401\\
8.03603603603604	0.937430841452094\\
8.04804804804805	0.936515559170065\\
8.06006006006006	0.935603029783037\\
8.07207207207207	0.934693250665112\\
8.08408408408408	0.933786219177888\\
8.0960960960961	0.932881932670584\\
8.10810810810811	0.931980388480152\\
8.12012012012012	0.931081583931399\\
8.13213213213213	0.930185516337103\\
8.14414414414414	0.92929218299813\\
8.15615615615616	0.928401581203549\\
8.16816816816817	0.927513708230752\\
8.18018018018018	0.926628561345559\\
8.19219219219219	0.925746137802344\\
8.2042042042042	0.92486643484414\\
8.21621621621622	0.923989449702755\\
8.22822822822823	0.923115179598884\\
8.24024024024024	0.922243621742219\\
8.25225225225225	0.921374773331563\\
8.26426426426426	0.920508631554939\\
8.27627627627628	0.919645193589698\\
8.28828828828829	0.918784456602629\\
8.3003003003003	0.917926417750068\\
8.31231231231231	0.917071074178008\\
8.32432432432432	0.916218423022201\\
8.33633633633634	0.915368461408267\\
8.34834834834835	0.914521186451801\\
8.36036036036036	0.913676595258479\\
8.37237237237237	0.912834684924159\\
8.38438438438438	0.911995452534986\\
8.3963963963964	0.911158895167501\\
8.40840840840841	0.910325009888735\\
8.42042042042042	0.909493793756318\\
8.43243243243243	0.908665243818576\\
8.44444444444444	0.907839357114636\\
8.45645645645646	0.907016130674524\\
8.46846846846847	0.906195561519264\\
8.48048048048048	0.905377646660979\\
8.49249249249249	0.904562383102988\\
8.5045045045045	0.903749767839907\\
8.51651651651652	0.90293979785774\\
8.52852852852853	0.902132470133983\\
8.54054054054054	0.901327781637714\\
8.55255255255255	0.900525729329694\\
8.56456456456456	0.899726310162455\\
8.57657657657658	0.898929521080403\\
8.58858858858859	0.898135359019902\\
8.6006006006006	0.897343820909377\\
8.61261261261261	0.896554903669396\\
8.62462462462462	0.895768604212773\\
8.63663663663664	0.894984919444648\\
8.64864864864865	0.894203846262588\\
8.66066066066066	0.893425381556671\\
8.67267267267267	0.892649522209575\\
8.68468468468468	0.891876265096672\\
8.6966966966967	0.89110560708611\\
8.70870870870871	0.890337545038908\\
8.72072072072072	0.889572075809036\\
8.73273273273273	0.888809196243507\\
8.74474474474474	0.888048903182458\\
8.75675675675676	0.887291193459241\\
8.76876876876877	0.886536063900506\\
8.78078078078078	0.885783511326281\\
8.79279279279279	0.885033532550062\\
8.8048048048048	0.884286124378894\\
8.81681681681682	0.88354128361345\\
8.82882882882883	0.88279900704812\\
8.84084084084084	0.882059291471086\\
8.85285285285285	0.881322133664405\\
8.86486486486486	0.880587530404094\\
8.87687687687688	0.8798554784602\\
8.88888888888889	0.87912597459689\\
8.9009009009009	0.878399015572521\\
8.91291291291291	0.877674598139724\\
8.92492492492492	0.876952719045479\\
8.93693693693694	0.876233375031191\\
8.94894894894895	0.87551656283277\\
8.96096096096096	0.874802279180703\\
8.97297297297297	0.874090520800133\\
8.98498498498498	0.873381284410931\\
8.996996996997	0.87267456672777\\
9.00900900900901	0.871970364460205\\
9.02102102102102	0.871268674312735\\
9.03303303303303	0.870569492984889\\
9.04504504504505	0.869872817171286\\
9.05705705705706	0.869178643561715\\
9.06906906906907	0.868486968841201\\
9.08108108108108	0.86779778969008\\
9.09309309309309	0.867111102784067\\
9.10510510510511	0.866426904794322\\
9.11711711711712	0.865745192387527\\
9.12912912912913	0.865065962225948\\
9.14114114114114	0.864389210967503\\
9.15315315315315	0.863714935265836\\
9.16516516516517	0.863043131770375\\
9.17717717717718	0.862373797126406\\
9.18918918918919	0.861706927975134\\
9.2012012012012	0.861042520953752\\
9.21321321321321	0.860380572695503\\
9.22522522522523	0.859721079829748\\
9.23723723723724	0.859064038982025\\
9.24924924924925	0.858409446774116\\
9.26126126126126	0.857757299824111\\
9.27327327327327	0.857107594746467\\
9.28528528528529	0.856460328152071\\
9.2972972972973	0.855815496648304\\
9.30930930930931	0.8551730968391\\
9.32132132132132	0.854533125325004\\
9.33333333333333	0.853895578703238\\
9.34534534534535	0.853260453567756\\
9.35735735735736	0.852627746509304\\
9.36936936936937	0.851997454115479\\
9.38138138138138	0.851369572970787\\
9.39339339339339	0.850744099656702\\
9.40540540540541	0.85012103075172\\
9.41741741741742	0.849500362831419\\
9.42942942942943	0.848882092468513\\
9.44144144144144	0.84826621623291\\
9.45345345345345	0.847652730691764\\
9.46546546546547	0.847041632409533\\
9.47747747747748	0.846432917948033\\
9.48948948948949	0.84582658386649\\
9.5015015015015	0.845222626721595\\
9.51351351351351	0.844621043067557\\
9.52552552552553	0.844021829456155\\
9.53753753753754	0.843424982436792\\
9.54954954954955	0.842830498556542\\
9.56156156156156	0.842238374360209\\
9.57357357357357	0.841648606390368\\
9.58558558558559	0.841061191187426\\
9.5975975975976	0.840476125289663\\
9.60960960960961	0.839893405233288\\
9.62162162162162	0.839313027552481\\
9.63363363363363	0.838734988779451\\
9.64564564564565	0.838159285444476\\
9.65765765765766	0.837585914075954\\
9.66966966966967	0.837014871200453\\
9.68168168168168	0.836446153342752\\
9.69369369369369	0.835879757025892\\
9.70570570570571	0.835315678771221\\
9.71771771771772	0.834753915098442\\
9.72972972972973	0.834194462525652\\
9.74174174174174	0.833637317569393\\
9.75375375375375	0.833082476744694\\
9.76576576576577	0.832529936565116\\
9.77777777777778	0.831979693542794\\
9.78978978978979	0.831431744188483\\
9.8018018018018	0.830886085011597\\
9.81381381381381	0.830342712520254\\
9.82582582582583	0.829801623221321\\
9.83783783783784	0.829262813620448\\
9.84984984984985	0.828726280222116\\
9.86186186186186	0.828192019529677\\
9.87387387387387	0.827660028045389\\
9.88588588588589	0.827130302270465\\
9.8978978978979	0.826602838705104\\
9.90990990990991	0.826077633848537\\
9.92192192192192	0.825554684199062\\
9.93393393393393	0.825033986254086\\
9.94594594594595	0.824515536510158\\
9.95795795795796	0.823999331463013\\
9.96996996996997	0.823485367607606\\
9.98198198198198	0.822973641438147\\
9.99399399399399	0.822464149448145\\
10.006006006006	0.821956888130436\\
10.018018018018	0.821451853977226\\
10.03003003003	0.82094904348012\\
10.042042042042	0.820448453130165\\
10.0540540540541	0.819950079417877\\
10.0660660660661	0.819453918833284\\
10.0780780780781	0.818959967865951\\
10.0900900900901	0.818468223005022\\
10.1021021021021	0.817978680739249\\
10.1141141141141	0.817491337557027\\
10.1261261261261	0.817006189946425\\
10.1381381381381	0.816523234395222\\
10.1501501501502	0.816042467390936\\
10.1621621621622	0.815563885420858\\
10.1741741741742	0.815087484972079\\
10.1861861861862	0.81461326253153\\
10.1981981981982	0.814141214586004\\
10.2102102102102	0.813671337622191\\
10.2222222222222	0.813203628126708\\
10.2342342342342	0.812738082586127\\
10.2462462462462	0.812274697487008\\
10.2582582582583	0.811813469315923\\
10.2702702702703	0.811354394559492\\
10.2822822822823	0.810897469704404\\
10.2942942942943	0.810442691237451\\
10.3063063063063	0.809990055645553\\
10.3183183183183	0.809539559415787\\
10.3303303303303	0.809091199035415\\
10.3423423423423	0.808644970991909\\
10.3543543543544	0.808200871772979\\
10.3663663663664	0.807758897866599\\
10.3783783783784	0.807319045761035\\
10.3903903903904	0.806881311944868\\
10.4024024024024	0.806445692907022\\
10.4144144144144	0.806012185136788\\
10.4264264264264	0.805580785123849\\
10.4384384384384	0.805151489358305\\
10.4504504504505	0.804724294330697\\
10.4624624624625	0.804299196532033\\
10.4744744744745	0.803876192453809\\
10.4864864864865	0.803455278588036\\
10.4984984984985	0.803036451427258\\
10.5105105105105	0.802619707464581\\
10.5225225225225	0.802205043193692\\
10.5345345345345	0.801792455108884\\
10.5465465465465	0.801381939705074\\
10.5585585585586	0.800973493477829\\
10.5705705705706	0.800567112923387\\
10.5825825825826	0.800162794538677\\
10.5945945945946	0.799760534821341\\
10.6066066066066	0.799360330269755\\
10.6186186186186	0.798962177383048\\
10.6306306306306	0.798566072661125\\
10.6426426426426	0.798172012604686\\
10.6546546546547	0.797779993715244\\
10.6666666666667	0.797390012495148\\
10.6786786786787	0.7970020654476\\
10.6906906906907	0.796616149076673\\
10.7027027027027	0.796232259887334\\
10.7147147147147	0.795850394385458\\
10.7267267267267	0.795470549077851\\
10.7387387387387	0.795092720472263\\
10.7507507507508	0.794716905077409\\
10.7627627627628	0.794343099402987\\
10.7747747747748	0.793971299959694\\
10.7867867867868	0.793601503259244\\
10.7987987987988	0.793233705814384\\
10.8108108108108	0.792867904138912\\
10.8228228228228	0.792504094747693\\
10.8348348348348	0.792142274156673\\
10.8468468468468	0.7917824388829\\
10.8588588588589	0.791424585444536\\
10.8708708708709	0.791068710360873\\
10.8828828828829	0.790714810152349\\
10.8948948948949	0.790362881340563\\
10.9069069069069	0.790012920448291\\
10.9189189189189	0.789664923999499\\
10.9309309309309	0.789318888519359\\
10.9429429429429	0.788974810534261\\
10.954954954955	0.78863268657183\\
10.966966966967	0.788292513160939\\
10.978978978979	0.787954286831721\\
10.990990990991	0.787618004115586\\
11.003003003003	0.787283661545229\\
11.015015015015	0.786951255654648\\
11.027027027027	0.786620782979155\\
11.039039039039	0.78629224005539\\
11.0510510510511	0.785965623421329\\
11.0630630630631	0.785640929616303\\
11.0750750750751	0.785318155181004\\
11.0870870870871	0.784997296657503\\
11.0990990990991	0.784678350589254\\
11.1111111111111	0.784361313521114\\
11.1231231231231	0.784046181999349\\
11.1351351351351	0.783732952571645\\
11.1471471471471	0.783421621787124\\
11.1591591591592	0.783112186196346\\
11.1711711711712	0.782804642351332\\
11.1831831831832	0.782498986805561\\
11.1951951951952	0.782195216113992\\
11.2072072072072	0.781893326833067\\
11.2192192192192	0.781593315520721\\
11.2312312312312	0.781295178736397\\
11.2432432432432	0.780998913041051\\
11.2552552552553	0.780704514997163\\
11.2672672672673	0.780411981168747\\
11.2792792792793	0.780121308121358\\
11.2912912912913	0.779832492422103\\
11.3033033033033	0.779545530639649\\
11.3153153153153	0.779260419344233\\
11.3273273273273	0.778977155107668\\
11.3393393393393	0.778695734503353\\
11.3513513513514	0.778416154106281\\
11.3633633633634	0.778138410493048\\
11.3753753753754	0.777862500241859\\
11.3873873873874	0.777588419932535\\
11.3993993993994	0.777316166146526\\
11.4114114114114	0.777045735466911\\
11.4234234234234	0.776777124478412\\
11.4354354354354	0.776510329767397\\
11.4474474474474	0.776245347921888\\
11.4594594594595	0.775982175531568\\
11.4714714714715	0.775720809187789\\
11.4834834834835	0.775461245483576\\
11.4954954954955	0.775203481013638\\
11.5075075075075	0.774947512374369\\
11.5195195195195	0.774693336163856\\
11.5315315315315	0.774440948981889\\
11.5435435435435	0.77419034742996\\
11.5555555555556	0.773941528111275\\
11.5675675675676	0.773694487630758\\
11.5795795795796	0.773449222595054\\
11.5915915915916	0.773205729612536\\
11.6036036036036	0.772964005293313\\
11.6156156156156	0.772724046249231\\
11.6276276276276	0.772485849093883\\
11.6396396396396	0.772249410442607\\
11.6516516516517	0.772014726912498\\
11.6636636636637	0.771781795122409\\
11.6756756756757	0.771550611692956\\
11.6876876876877	0.771321173246524\\
11.6996996996997	0.771093476407269\\
11.7117117117117	0.770867517801125\\
11.7237237237237	0.770643294055806\\
11.7357357357357	0.770420801800812\\
11.7477477477477	0.770200037667431\\
11.7597597597598	0.769980998288745\\
11.7717717717718	0.769763680299633\\
11.7837837837838	0.769548080336773\\
11.7957957957958	0.769334195038649\\
11.8078078078078	0.769122021045551\\
11.8198198198198	0.768911554999582\\
11.8318318318318	0.768702793544657\\
11.8438438438438	0.76849573332651\\
11.8558558558559	0.768290370992696\\
11.8678678678679	0.768086703192593\\
11.8798798798799	0.767884726577406\\
11.8918918918919	0.76768443780017\\
11.9039039039039	0.767485833515751\\
11.9159159159159	0.767288910380852\\
11.9279279279279	0.767093665054012\\
11.9399399399399	0.766900094195611\\
11.951951951952	0.766708194467872\\
11.963963963964	0.766517962534862\\
11.975975975976	0.766329395062495\\
11.987987987988	0.766142488718536\\
12	0.765957240172601\\
};
\addlegendentry{A}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	4.11539672449521\\
0.012012012012012	4.10779418956946\\
0.024024024024024	4.1001967107781\\
0.036036036036036	4.09260437134488\\
0.048048048048048	4.08501725404729\\
0.0600600600600601	4.0774354412158\\
0.0720720720720721	4.06985901473301\\
0.0840840840840841	4.06228805603296\\
0.0960960960960961	4.0547226461004\\
0.108108108108108	4.04716286547005\\
0.12012012012012	4.039608794226\\
0.132132132132132	4.032060512001\\
0.144144144144144	4.0245180979759\\
0.156156156156156	4.01698163087903\\
0.168168168168168	4.00945118898563\\
0.18018018018018	4.00192685011734\\
0.192192192192192	3.99440869164167\\
0.204204204204204	3.98689679047152\\
0.216216216216216	3.97939122306471\\
0.228228228228228	3.97189206542357\\
0.24024024024024	3.96439939309449\\
0.252252252252252	3.95691328116758\\
0.264264264264264	3.94943380427629\\
0.276276276276276	3.94196103659705\\
0.288288288288288	3.93449505184901\\
0.3003003003003	3.92703592329375\\
0.312312312312312	3.91958372373496\\
0.324324324324324	3.91213852551828\\
0.336336336336336	3.90470040053104\\
0.348348348348348	3.8972694202021\\
0.36036036036036	3.88984565550168\\
0.372372372372372	3.88242917694119\\
0.384384384384384	3.87502005457317\\
0.396396396396396	3.86761835799115\\
0.408408408408408	3.86022415632963\\
0.42042042042042	3.85283751826397\\
0.432432432432432	3.84545851201043\\
0.444444444444444	3.83808720532614\\
0.456456456456456	3.83072366550912\\
0.468468468468468	3.82336795939834\\
0.48048048048048	3.8160201533738\\
0.492492492492492	3.80868031335658\\
0.504504504504504	3.801348504809\\
0.516516516516517	3.79402479273473\\
0.528528528528528	3.78670924167895\\
0.540540540540541	3.77940191572854\\
0.552552552552553	3.77210287851229\\
0.564564564564565	3.76481219320106\\
0.576576576576577	3.75752992250813\\
0.588588588588589	3.75025612868937\\
0.600600600600601	3.74299087354356\\
0.612612612612613	3.73573421841273\\
0.624624624624625	3.72848622418244\\
0.636636636636637	3.72124695128213\\
0.648648648648649	3.71401645968554\\
0.660660660660661	3.70679480891103\\
0.672672672672673	3.69958205802205\\
0.684684684684685	3.69237826562753\\
0.696696696696697	3.68518348988232\\
0.708708708708709	3.67799778848771\\
0.720720720720721	3.67082121869186\\
0.732732732732733	3.66365383729036\\
0.744744744744745	3.6564957006267\\
0.756756756756757	3.64934686459285\\
0.768768768768769	3.64220738462982\\
0.780780780780781	3.63507731572822\\
0.792792792792793	3.62795671242892\\
0.804804804804805	3.62084562882357\\
0.816816816816817	3.61374411855534\\
0.828828828828829	3.6066522348195\\
0.840840840840841	3.59957003036412\\
0.852852852852853	3.59249755749078\\
0.864864864864865	3.58543486805523\\
0.876876876876877	3.57838201346816\\
0.888888888888889	3.57133904469591\\
0.900900900900901	3.56430601226126\\
0.912912912912913	3.55728296624415\\
0.924924924924925	3.55026995628255\\
0.936936936936937	3.5432670315732\\
0.948948948948949	3.53627424087247\\
0.960960960960961	3.52929163249718\\
0.972972972972973	3.52231925432547\\
0.984984984984985	3.51535715379769\\
0.996996996996997	3.50840537791725\\
1.00900900900901	3.50146397325152\\
1.02102102102102	3.49453298593281\\
1.03303303303303	3.48761246165923\\
1.04504504504505	3.48070244569569\\
1.05705705705706	3.47380298287481\\
1.06906906906907	3.46691411759798\\
1.08108108108108	3.46003589383625\\
1.09309309309309	3.45316835513143\\
1.10510510510511	3.44631154459703\\
1.11711711711712	3.43946550491938\\
1.12912912912913	3.43263027835858\\
1.14114114114114	3.42580590674964\\
1.15315315315315	3.41899243150352\\
1.16516516516517	3.41218989360822\\
1.17717717717718	3.40539833362989\\
1.18918918918919	3.39861779171394\\
1.2012012012012	3.39184830758616\\
1.21321321321321	3.38508992055387\\
1.22522522522523	3.37834266950705\\
1.23723723723724	3.37160659291955\\
1.24924924924925	3.3648817288502\\
1.26126126126126	3.35816811494406\\
1.27327327327327	3.35146578843358\\
1.28528528528529	3.34477478613983\\
1.2972972972973	3.33809514447371\\
1.30930930930931	3.3314268994372\\
1.32132132132132	3.32477008662458\\
1.33333333333333	3.31812474122372\\
1.34534534534535	3.31149089801731\\
1.35735735735736	3.30486859138417\\
1.36936936936937	3.2982578553005\\
1.38138138138138	3.29165872334121\\
1.39339339339339	3.28507122868124\\
1.40540540540541	3.27849540409682\\
1.41741741741742	3.27193128196685\\
1.42942942942943	3.26537889427423\\
1.44144144144144	3.25883827260718\\
1.45345345345345	3.25230944816063\\
1.46546546546547	3.24579245173756\\
1.47747747747748	3.23928731375038\\
1.48948948948949	3.23279406422234\\
1.5015015015015	3.22631273278886\\
1.51351351351351	3.21984334869902\\
1.52552552552553	3.21338594081688\\
1.53753753753754	3.20694053762296\\
1.54954954954955	3.20050716721562\\
1.56156156156156	3.19408585731254\\
1.57357357357357	3.18767663525213\\
1.58558558558559	3.18127952799497\\
1.5975975975976	3.17489456212529\\
1.60960960960961	3.16852176385245\\
1.62162162162162	3.16216115901236\\
1.63363363363363	3.155812773069\\
1.64564564564565	3.14947663111586\\
1.65765765765766	3.14315275787751\\
1.66966966966967	3.13684117771102\\
1.68168168168168	3.1305419146075\\
1.69369369369369	3.1242549921936\\
1.70570570570571	3.11798043373306\\
1.71771771771772	3.11171826212818\\
1.72972972972973	3.10546849992139\\
1.74174174174174	3.09923116929677\\
1.75375375375375	3.09300629208158\\
1.76576576576577	3.08679388974786\\
1.77777777777778	3.08059398341388\\
1.78978978978979	3.07440659384582\\
1.8018018018018	3.06823174145923\\
1.81381381381381	3.06206944632065\\
1.82582582582583	3.05591972814917\\
1.83783783783784	3.04978260631801\\
1.84984984984985	3.04365809985607\\
1.86186186186186	3.03754622744958\\
1.87387387387387	3.03144700744364\\
1.88588588588589	3.0253604578438\\
1.8978978978979	3.01928659631771\\
1.90990990990991	3.01322544019669\\
1.92192192192192	3.00717700647735\\
1.93393393393393	3.00114131182317\\
1.94594594594595	2.99511837256613\\
1.95795795795796	2.98910820470837\\
1.96996996996997	2.98311082392371\\
1.98198198198198	2.97712624555938\\
1.99399399399399	2.97115448463758\\
2.00600600600601	2.9651955558571\\
2.01801801801802	2.95924947359502\\
2.03003003003003	2.95331625190826\\
2.04204204204204	2.94739590453529\\
2.05405405405405	2.9414884448977\\
2.06606606606607	2.93559388610191\\
2.07807807807808	2.92971224094076\\
2.09009009009009	2.92384352189518\\
2.1021021021021	2.91798774113582\\
2.11411411411411	2.91214491052472\\
2.12612612612613	2.90631504161696\\
2.13813813813814	2.9004981456623\\
2.15015015015015	2.89469423360682\\
2.16216216216216	2.88890331609461\\
2.17417417417417	2.88312540346941\\
2.18618618618619	2.87736050577626\\
2.1981981981982	2.87160863276317\\
2.21021021021021	2.86586979388278\\
2.22222222222222	2.86014399829399\\
2.23423423423423	2.85443125486368\\
2.24624624624625	2.84873157216832\\
2.25825825825826	2.84304495849567\\
2.27027027027027	2.8373714218464\\
2.28228228228228	2.83171096993578\\
2.29429429429429	2.82606361019537\\
2.30630630630631	2.82042934977461\\
2.31831831831832	2.81480819554256\\
2.33033033033033	2.80920015408952\\
2.34234234234234	2.8036052317287\\
2.35435435435435	2.7980234344979\\
2.36636636636637	2.79245476816114\\
2.37837837837838	2.78689923821035\\
2.39039039039039	2.78135684986702\\
2.4024024024024	2.77582760808389\\
2.41441441441441	2.77031151754653\\
2.42642642642643	2.76480858267511\\
2.43843843843844	2.75931880762595\\
2.45045045045045	2.75384219629327\\
2.46246246246246	2.74837875231079\\
2.47447447447447	2.74292847905339\\
2.48648648648649	2.73749137963878\\
2.4984984984985	2.73206745692915\\
2.51051051051051	2.72665671353282\\
2.52252252252252	2.72125915180587\\
2.53453453453453	2.71587477385381\\
2.54654654654655	2.71050358153324\\
2.55855855855856	2.70514557645345\\
2.57057057057057	2.69980075997809\\
2.58258258258258	2.69446913322682\\
2.59459459459459	2.68915069707693\\
2.60660660660661	2.68384545216497\\
2.61861861861862	2.67855339888841\\
2.63063063063063	2.67327453740725\\
2.64264264264264	2.66800886764567\\
2.65465465465465	2.66275638929363\\
2.66666666666667	2.65751710180853\\
2.67867867867868	2.65229100441678\\
2.69069069069069	2.64707809611549\\
2.7027027027027	2.64187837567401\\
2.71471471471471	2.63669184163561\\
2.72672672672673	2.63151849231907\\
2.73873873873874	2.62635832582025\\
2.75075075075075	2.62121134001375\\
2.76276276276276	2.6160775325545\\
2.77477477477477	2.61095690087933\\
2.78678678678679	2.60584944220858\\
2.7987987987988	2.60075515354774\\
2.81081081081081	2.59567403168895\\
2.82282282282282	2.59060607321267\\
2.83483483483483	2.5855512744892\\
2.84684684684685	2.58050963168032\\
2.85885885885886	2.57548114074081\\
2.87087087087087	2.57046579742006\\
2.88288288288288	2.56546359726361\\
2.89489489489489	2.56047453561473\\
2.90690690690691	2.55549860761601\\
2.91891891891892	2.55053580821086\\
2.93093093093093	2.54558613214511\\
2.94294294294294	2.54064957396851\\
2.95495495495495	2.53572612803635\\
2.96696696696697	2.53081578851094\\
2.97897897897898	2.52591854936317\\
2.99099099099099	2.52103440437403\\
3.003003003003	2.51616334713617\\
3.01501501501502	2.5113053710554\\
3.02702702702703	2.50646046935219\\
3.03903903903904	2.50162863506326\\
3.05105105105105	2.496809861043\\
3.06306306306306	2.49200413996505\\
3.07507507507508	2.48721146432378\\
3.08708708708709	2.48243182643576\\
3.0990990990991	2.47766521844129\\
3.11111111111111	2.47291163230589\\
3.12312312312312	2.46817105982176\\
3.13513513513514	2.46344349260928\\
3.14714714714715	2.45872892211848\\
3.15915915915916	2.45402733963051\\
3.17117117117117	2.4493387362591\\
3.18318318318318	2.44466310295204\\
3.1951951951952	2.44000043049262\\
3.20720720720721	2.43535070950109\\
3.21921921921922	2.43071393043608\\
3.23123123123123	2.4260900835961\\
3.24324324324324	2.42147915912091\\
3.25525525525526	2.41688114699299\\
3.26726726726727	2.41229603703897\\
3.27927927927928	2.40772381893104\\
3.29129129129129	2.40316448218834\\
3.3033033033033	2.39861801617842\\
3.31531531531532	2.39408441011862\\
3.32732732732733	2.38956365307747\\
3.33933933933934	2.38505573397609\\
3.35135135135135	2.38056064158958\\
3.36336336336336	2.37607836454839\\
3.37537537537538	2.37160889133973\\
3.38738738738739	2.36715221030892\\
3.3993993993994	2.36270830966076\\
3.41141141141141	2.3582771774609\\
3.42342342342342	2.3538588016372\\
3.43543543543544	2.34945316998108\\
3.44744744744745	2.34506027014884\\
3.45945945945946	2.34068008966306\\
3.47147147147147	2.33631261591388\\
3.48348348348348	2.33195783616035\\
3.4954954954955	2.32761573753176\\
3.50750750750751	2.32328630702895\\
3.51951951951952	2.31896953152564\\
3.53153153153153	2.31466539776971\\
3.54354354354354	2.31037389238452\\
3.55555555555556	2.3060950018702\\
3.56756756756757	2.30182871260495\\
3.57957957957958	2.2975750108463\\
3.59159159159159	2.29333388273244\\
3.6036036036036	2.28910531428342\\
3.61561561561562	2.28488929140247\\
3.62762762762763	2.28068579987727\\
3.63963963963964	2.27649482538115\\
3.65165165165165	2.2723163534744\\
3.66366366366366	2.26815036960547\\
3.67567567567568	2.26399685911224\\
3.68768768768769	2.25985580722323\\
3.6996996996997	2.25572719905883\\
3.71171171171171	2.25161101963254\\
3.72372372372372	2.24750725385216\\
3.73573573573574	2.24341588652102\\
3.74774774774775	2.23933690233916\\
3.75975975975976	2.23527028590454\\
3.77177177177177	2.23121602171424\\
3.78378378378378	2.22717409416563\\
3.7957957957958	2.22314448755755\\
3.80780780780781	2.2191271860915\\
3.81981981981982	2.21512217387278\\
3.83183183183183	2.21112943491167\\
3.84384384384384	2.2071489531246\\
3.85585585585586	2.20318071233527\\
3.86786786786787	2.19922469627578\\
3.87987987987988	2.19528088858782\\
3.89189189189189	2.19134927282378\\
3.9039039039039	2.18742983244785\\
3.91591591591592	2.18352255083716\\
3.92792792792793	2.17962741128289\\
3.93993993993994	2.1757443969914\\
3.95195195195195	2.17187349108527\\
3.96396396396396	2.16801467660448\\
3.97597597597598	2.16416793650743\\
3.98798798798799	2.16033325367205\\
4	2.15651061089687\\
4.01201201201201	2.15269999090212\\
4.02402402402402	2.14890137633074\\
4.03603603603604	2.1451147497495\\
4.04804804804805	2.14134009365001\\
4.06006006006006	2.13757739044978\\
4.07207207207207	2.13382662249327\\
4.08408408408408	2.13008777205292\\
4.0960960960961	2.12636082133017\\
4.10810810810811	2.1226457524565\\
4.12012012012012	2.11894254749443\\
4.13213213213213	2.11525118843854\\
4.14414414414414	2.11157165721648\\
4.15615615615616	2.10790393568995\\
4.16816816816817	2.10424800565573\\
4.18018018018018	2.10060384884664\\
4.19219219219219	2.0969714469325\\
4.2042042042042	2.09335078152117\\
4.21621621621622	2.08974183415944\\
4.22822822822823	2.08614458633408\\
4.24024024024024	2.08255901947271\\
4.25225225225225	2.07898511494481\\
4.26426426426426	2.07542285406266\\
4.27627627627628	2.07187221808226\\
4.28828828828829	2.06833318820427\\
4.3003003003003	2.06480574557494\\
4.31231231231231	2.06128987128704\\
4.32432432432432	2.05778554638077\\
4.33633633633634	2.05429275184466\\
4.34834834834835	2.05081146861649\\
4.36036036036036	2.04734167758418\\
4.37237237237237	2.04388335958669\\
4.38438438438438	2.0404364954149\\
4.3963963963964	2.03700106581249\\
4.40840840840841	2.03357705147682\\
4.42042042042042	2.0301644330598\\
4.43243243243243	2.02676319116874\\
4.44444444444444	2.02337330636725\\
4.45645645645646	2.01999475917602\\
4.46846846846847	2.01662753007375\\
4.48048048048048	2.0132715994979\\
4.49249249249249	2.00992694784562\\
4.5045045045045	2.00659355547451\\
4.51651651651652	2.00327140270346\\
4.52852852852853	1.99996046981349\\
4.54054054054054	1.99666073704852\\
4.55255255255255	1.99337218461624\\
4.56456456456456	1.99009479268884\\
4.57657657657658	1.98682854140386\\
4.58858858858859	1.98357341086492\\
4.6006006006006	1.98032938114259\\
4.61261261261261	1.97709643227509\\
4.62462462462462	1.97387454426909\\
4.63663663663664	1.97066369710049\\
4.64864864864865	1.96746387071517\\
4.66066066066066	1.96427504502973\\
4.67267267267267	1.96109719993228\\
4.68468468468468	1.95793031528316\\
4.6966966966967	1.95477437091564\\
4.70870870870871	1.95162934663676\\
4.72072072072072	1.94849522222794\\
4.73273273273273	1.94537197744578\\
4.74474474474474	1.94225959202275\\
4.75675675675676	1.93915804566791\\
4.76876876876877	1.93606731806762\\
4.78078078078078	1.9329873888862\\
4.79279279279279	1.92991823776671\\
4.8048048048048	1.92685984433156\\
4.81681681681682	1.92381218818323\\
4.82882882882883	1.92077524890496\\
4.84084084084084	1.9177490060614\\
4.85285285285285	1.91473343919929\\
4.86486486486486	1.91172852784813\\
4.87687687687688	1.90873425152085\\
4.88888888888889	1.90575058971443\\
4.9009009009009	1.90277752191056\\
4.91291291291291	1.89981502757632\\
4.92492492492492	1.89686308616477\\
4.93693693693694	1.8939216771156\\
4.94894894894895	1.89099077985576\\
4.96096096096096	1.8880703738001\\
4.97297297297297	1.88516043835196\\
4.98498498498498	1.88226095290379\\
4.996996996997	1.87937189683776\\
5.00900900900901	1.87649324952639\\
5.02102102102102	1.87362499033308\\
5.03303303303303	1.87076709861279\\
5.04504504504505	1.86791955371255\\
5.05705705705706	1.86508233497208\\
5.06906906906907	1.86225542172439\\
5.08108108108108	1.85943879329628\\
5.09309309309309	1.856632429009\\
5.10510510510511	1.85383630817873\\
5.11711711711712	1.85105041011722\\
5.12912912912913	1.84827471413224\\
5.14114114114114	1.84550919952825\\
5.15315315315315	1.84275384560684\\
5.16516516516517	1.84000863166732\\
5.17717717717718	1.83727353700726\\
5.18918918918919	1.83454854092298\\
5.2012012012012	1.83183362271013\\
5.21321321321321	1.82912876166416\\
5.22522522522523	1.82643393708085\\
5.23723723723724	1.82374912825685\\
5.24924924924925	1.82107431449015\\
5.26126126126126	1.81840947508059\\
5.27327327327327	1.81575458933037\\
5.28528528528529	1.81310963654453\\
5.2972972972973	1.81047459603145\\
5.30930930930931	1.80784944710331\\
5.32132132132132	1.8052341690766\\
5.33333333333333	1.80262874127257\\
5.34534534534535	1.80003314301773\\
5.35735735735736	1.79744735364426\\
5.36936936936937	1.79487135249054\\
5.38138138138138	1.79230511890155\\
5.39339339339339	1.78974863222935\\
5.40540540540541	1.78720187183354\\
5.41741741741742	1.78466481708167\\
5.42942942942943	1.7821374473497\\
5.44144144144144	1.77961974202243\\
5.45345345345345	1.77711168049395\\
5.46546546546547	1.77461324216802\\
5.47747747747748	1.77212440645854\\
5.48948948948949	1.76964515278995\\
5.5015015015015	1.76717546059765\\
5.51351351351351	1.76471530932838\\
5.52552552552553	1.76226467844068\\
5.53753753753754	1.75982354740523\\
5.54954954954955	1.75739189570531\\
5.56156156156156	1.75496970283713\\
5.57357357357357	1.75255694831028\\
5.58558558558559	1.75015361164807\\
5.5975975975976	1.74775967238793\\
5.60960960960961	1.74537511008179\\
5.62162162162162	1.74299990429644\\
5.63363363363363	1.74063403461393\\
5.64564564564565	1.73827748063188\\
5.65765765765766	1.7359302219639\\
5.66966966966967	1.73359223823991\\
5.68168168168168	1.73126350910652\\
5.69369369369369	1.72894401422736\\
5.70570570570571	1.72663373328342\\
5.71771771771772	1.72433264597343\\
5.72972972972973	1.72204073201414\\
5.74174174174174	1.71975797114073\\
5.75375375375375	1.71748434310707\\
5.76576576576577	1.71521982768607\\
5.77777777777778	1.71296440467005\\
5.78978978978979	1.71071805387098\\
5.8018018018018	1.70848075512085\\
5.81381381381381	1.70625248827199\\
5.82582582582583	1.70403323319733\\
5.83783783783784	1.70182296979074\\
5.84984984984985	1.69962167796734\\
5.86186186186186	1.69742933766377\\
5.87387387387387	1.69524592883852\\
5.88588588588589	1.69307143147217\\
5.8978978978979	1.69090582556774\\
5.90990990990991	1.68874909115092\\
5.92192192192192	1.6866012082704\\
5.93393393393393	1.68446215699808\\
5.94594594594595	1.68233191742943\\
5.95795795795796	1.6802104696837\\
5.96996996996997	1.6780977939042\\
5.98198198198198	1.67599387025856\\
5.99399399399399	1.67389867893903\\
6.00600600600601	1.67181220016267\\
6.01801801801802	1.66973441417167\\
6.03003003003003	1.66766530123356\\
6.04204204204204	1.66560484164147\\
6.05405405405405	1.66355301571437\\
6.06606606606607	1.66150980379733\\
6.07807807807808	1.65947518626172\\
6.09009009009009	1.65744914350549\\
6.1021021021021	1.65543165595337\\
6.11411411411411	1.65342270405711\\
6.12612612612613	1.65142226829571\\
6.13813813813814	1.64943032917564\\
6.15015015015015	1.64744686723104\\
6.16216216216216	1.64547186302396\\
6.17417417417417	1.64350529714459\\
6.18618618618619	1.64154715021141\\
6.1981981981982	1.63959740287147\\
6.21021021021021	1.63765603580052\\
6.22222222222222	1.6357230297033\\
6.23423423423423	1.63379836531364\\
6.24624624624625	1.63188202339474\\
6.25825825825826	1.62997398473932\\
6.27027027027027	1.6280742301698\\
6.28228228228228	1.62618274053854\\
6.29429429429429	1.62429949672796\\
6.30630630630631	1.62242447965076\\
6.31831831831832	1.6205576702501\\
6.33033033033033	1.61869904949975\\
6.34234234234234	1.6168485984043\\
6.35435435435435	1.61500629799929\\
6.36636636636637	1.61317212935141\\
6.37837837837838	1.61134607355866\\
6.39039039039039	1.60952811175049\\
6.4024024024024	1.60771822508798\\
6.41441441441441	1.605916394764\\
6.42642642642643	1.60412260200335\\
6.43843843843844	1.60233682806292\\
6.45045045045045	1.60055905423186\\
6.46246246246246	1.59878926183167\\
6.47447447447447	1.59702743221641\\
6.48648648648649	1.5952735467728\\
6.4984984984985	1.59352758692038\\
6.51051051051051	1.59178953411162\\
6.52252252252252	1.59005936983209\\
6.53453453453453	1.58833707560057\\
6.54654654654655	1.58662263296919\\
6.55855855855856	1.58491602352355\\
6.57057057057057	1.58321722888283\\
6.58258258258258	1.58152623069995\\
6.59459459459459	1.57984301066167\\
6.60660660660661	1.57816755048868\\
6.61861861861862	1.57649983193577\\
6.63063063063063	1.5748398367919\\
6.64264264264264	1.57318754688033\\
6.65465465465465	1.57154294405873\\
6.66666666666667	1.56990601021926\\
6.67867867867868	1.56827672728873\\
6.69069069069069	1.56665507722862\\
6.7027027027027	1.56504104203526\\
6.71471471471471	1.56343460373989\\
6.72672672672673	1.56183574440874\\
6.73873873873874	1.56024444614316\\
6.75075075075075	1.55866069107967\\
6.76276276276276	1.5570844613901\\
6.77477477477477	1.55551573928163\\
6.78678678678679	1.55395450699688\\
6.7987987987988	1.55240074681404\\
6.81081081081081	1.55085444104689\\
6.82282282282282	1.54931557204489\\
6.83483483483483	1.54778412219331\\
6.84684684684685	1.54626007391323\\
6.85885885885886	1.54474340966167\\
6.87087087087087	1.54323411193162\\
6.88288288288288	1.54173216325213\\
6.89489489489489	1.54023754618838\\
6.90690690690691	1.53875024334173\\
6.91891891891892	1.5372702373498\\
6.93093093093093	1.53579751088651\\
6.94294294294294	1.53433204666216\\
6.95495495495495	1.53287382742345\\
6.96696696696697	1.5314228359536\\
6.97897897897898	1.52997905507234\\
6.99099099099099	1.52854246763599\\
7.003003003003	1.52711305653753\\
7.01501501501502	1.52569080470659\\
7.02702702702703	1.52427569510955\\
7.03903903903904	1.52286771074956\\
7.05105105105105	1.5214668346666\\
7.06306306306306	1.5200730499375\\
7.07507507507508	1.51868633967598\\
7.08708708708709	1.51730668703272\\
7.0990990990991	1.51593407519535\\
7.11111111111111	1.51456848738852\\
7.12312312312312	1.5132099068739\\
7.13513513513514	1.51185831695026\\
7.14714714714715	1.51051370095345\\
7.15915915915916	1.50917604225644\\
7.17117117117117	1.50784532426938\\
7.18318318318318	1.50652153043958\\
7.1951951951952	1.50520464425154\\
7.20720720720721	1.503894649227\\
7.21921921921922	1.50259152892495\\
7.23123123123123	1.50129526694161\\
7.24324324324324	1.5000058469105\\
7.25525525525526	1.49872325250243\\
7.26726726726727	1.49744746742552\\
7.27927927927928	1.4961784754252\\
7.29129129129129	1.49491626028423\\
7.3033033033033	1.49366080582271\\
7.31531531531532	1.4924120958981\\
7.32732732732733	1.49117011440519\\
7.33933933933934	1.48993484527616\\
7.35135135135135	1.48870627248052\\
7.36336336336336	1.48748438002517\\
7.37537537537538	1.48626915195438\\
7.38738738738739	1.48506057234975\\
7.3993993993994	1.48385862533028\\
7.41141141141141	1.48266329505232\\
7.42342342342342	1.48147456570959\\
7.43543543543544	1.48029242153314\\
7.44744744744745	1.47911684679137\\
7.45945945945946	1.47794782579003\\
7.47147147147147	1.47678534287218\\
7.48348348348348	1.47562938241822\\
7.4954954954955	1.47447992884583\\
7.50750750750751	1.47333696661\\
7.51951951951952	1.47220048020298\\
7.53153153153153	1.4710704541543\\
7.54354354354354	1.46994687303072\\
7.55555555555556	1.46882972143623\\
7.56756756756757	1.46771898401204\\
7.57957957957958	1.46661464543654\\
7.59159159159159	1.46551669042527\\
7.6036036036036	1.46442510373094\\
7.61561561561562	1.46333987014337\\
7.62762762762763	1.46226097448945\\
7.63963963963964	1.46118840163319\\
7.65165165165165	1.4601221364756\\
7.66366366366366	1.45906216395471\\
7.67567567567568	1.45800846904556\\
7.68768768768769	1.45696103676011\\
7.6996996996997	1.45591985214727\\
7.71171171171171	1.45488490029282\\
7.72372372372372	1.45385616631941\\
7.73573573573574	1.45283363538652\\
7.74774774774775	1.4518172926904\\
7.75975975975976	1.45080712346407\\
7.77177177177177	1.44980311297724\\
7.78378378378378	1.44880524653632\\
7.7957957957958	1.44781350948435\\
7.80780780780781	1.44682788720095\\
7.81981981981982	1.44584836510231\\
7.83183183183183	1.44487492864115\\
7.84384384384384	1.44390756330661\\
7.85585585585586	1.44294625462432\\
7.86786786786787	1.44199098815623\\
7.87987987987988	1.44104174950066\\
7.89189189189189	1.44009852429223\\
7.9039039039039	1.43916129820176\\
7.91591591591592	1.4382300569363\\
7.92792792792793	1.43730478623903\\
7.93993993993994	1.43638547188922\\
7.95195195195195	1.43547209970219\\
7.96396396396396	1.43456465552924\\
7.97597597597598	1.43366312525763\\
7.98798798798799	1.43276749481048\\
8	1.43187775014676\\
8.01201201201201	1.4309938772612\\
8.02402402402402	1.43011586218428\\
8.03603603603604	1.42924369098211\\
8.04804804804805	1.42837734975642\\
8.06006006006006	1.4275168246445\\
8.07207207207207	1.42666210181911\\
8.08408408408408	1.42581316748846\\
8.0960960960961	1.42497000789611\\
8.10810810810811	1.42413260932096\\
8.12012012012012	1.42330095807714\\
8.13213213213213	1.42247504051395\\
8.14414414414414	1.42165484301584\\
8.15615615615616	1.4208403520023\\
8.16816816816817	1.42003155392784\\
8.18018018018018	1.41922843528188\\
8.19219219219219	1.41843098258871\\
8.2042042042042	1.4176391824074\\
8.21621621621622	1.41685302133179\\
8.22822822822823	1.41607248599036\\
8.24024024024024	1.41529756304618\\
8.25225225225225	1.41452823919686\\
8.26426426426426	1.41376450117447\\
8.27627627627628	1.41300633574545\\
8.28828828828829	1.41225372971057\\
8.3003003003003	1.41150666990484\\
8.31231231231231	1.41076514319746\\
8.32432432432432	1.41002913649171\\
8.33633633633634	1.40929863672492\\
8.34834834834835	1.40857363086835\\
8.36036036036036	1.40785410592716\\
8.37237237237237	1.40714004894032\\
8.38438438438438	1.40643144698053\\
8.3963963963964	1.40572828715413\\
8.40840840840841	1.40503055660106\\
8.42042042042042	1.40433824249475\\
8.43243243243243	1.40365133204208\\
8.44444444444444	1.40296981248326\\
8.45645645645646	1.40229367109177\\
8.46846846846847	1.40162289517429\\
8.48048048048048	1.40095747207063\\
8.49249249249249	1.4002973891536\\
8.5045045045045	1.39964263382899\\
8.51651651651652	1.39899319353546\\
8.52852852852853	1.39834905574446\\
8.54054054054054	1.39771020796016\\
8.55255255255255	1.39707663771936\\
8.56456456456456	1.39644833259139\\
8.57657657657658	1.39582528017808\\
8.58858858858859	1.39520746811362\\
8.6006006006006	1.3945948840645\\
8.61261261261261	1.39398751572944\\
8.62462462462462	1.39338535083928\\
8.63663663663664	1.39278837715693\\
8.64864864864865	1.39219658247723\\
8.66066066066066	1.39160995462693\\
8.67267267267267	1.39102848146455\\
8.68468468468468	1.39045215088034\\
8.6966966966967	1.38988095079614\\
8.70870870870871	1.38931486916536\\
8.72072072072072	1.38875389397283\\
8.73273273273273	1.38819801323474\\
8.74474474474474	1.38764721499858\\
8.75675675675676	1.38710148734299\\
8.76876876876877	1.38656081837774\\
8.78078078078078	1.38602519624357\\
8.79279279279279	1.38549460911217\\
8.8048048048048	1.38496904518606\\
8.81681681681682	1.38444849269846\\
8.82882882882883	1.3839329399133\\
8.84084084084084	1.38342237512503\\
8.85285285285285	1.38291678665858\\
8.86486486486486	1.38241616286926\\
8.87687687687688	1.38192049214268\\
8.88888888888889	1.38142976289464\\
8.9009009009009	1.38094396357103\\
8.91291291291291	1.38046308264779\\
8.92492492492492	1.37998710863075\\
8.93693693693694	1.3795160300556\\
8.94894894894895	1.37904983548776\\
8.96096096096096	1.37858851352228\\
8.97297297297297	1.37813205278378\\
8.98498498498498	1.37768044192635\\
8.996996996997	1.37723366963343\\
9.00900900900901	1.37679172461775\\
9.02102102102102	1.3763545956212\\
9.03303303303303	1.37592227141479\\
9.04504504504505	1.37549474079849\\
9.05705705705706	1.37507199260119\\
9.06906906906907	1.37465401568059\\
9.08108108108108	1.37424079892309\\
9.09309309309309	1.3738323312437\\
9.10510510510511	1.37342860158597\\
9.11711711711712	1.37302959892187\\
9.12912912912913	1.37263531225169\\
9.14114114114114	1.37224573060397\\
9.15315315315315	1.3718608430354\\
9.16516516516517	1.37148063863068\\
9.17717717717718	1.37110510650251\\
9.18918918918919	1.3707342357914\\
9.2012012012012	1.37036801566564\\
9.21321321321321	1.37000643532118\\
9.22522522522523	1.36964948398154\\
9.23723723723724	1.3692971508977\\
9.24924924924925	1.36894942534802\\
9.26126126126126	1.36860629663813\\
9.27327327327327	1.36826775410086\\
9.28528528528529	1.3679337870961\\
9.2972972972973	1.36760438501074\\
9.30930930930931	1.36727953725856\\
9.32132132132132	1.36695923328012\\
9.33333333333333	1.36664346254271\\
9.34534534534535	1.36633221454017\\
9.35735735735736	1.36602547879289\\
9.36936936936937	1.36572324484764\\
9.38138138138138	1.36542550227749\\
9.39339339339339	1.36513224068174\\
9.40540540540541	1.3648434496858\\
9.41741741741742	1.36455911894107\\
9.42942942942943	1.36427923812491\\
9.44144144144144	1.36400379694047\\
9.45345345345345	1.36373278511662\\
9.46546546546547	1.36346619240787\\
9.47747747747748	1.36320400859426\\
9.48948948948949	1.36294622348125\\
9.5015015015015	1.36269282689963\\
9.51351351351351	1.36244380870542\\
9.52552552552553	1.36219915877981\\
9.53753753753754	1.36195886702897\\
9.54954954954955	1.36172292338407\\
9.56156156156156	1.36149131780109\\
9.57357357357357	1.36126404026075\\
9.58558558558559	1.36104108076845\\
9.5975975975976	1.3608224293541\\
9.60960960960961	1.3606080760721\\
9.62162162162162	1.36039801100116\\
9.63363363363363	1.3601922242443\\
9.64564564564565	1.35999070592864\\
9.65765765765766	1.35979344620542\\
9.66966966966967	1.35960043524979\\
9.68168168168168	1.35941166326079\\
9.69369369369369	1.35922712046125\\
9.70570570570571	1.35904679709762\\
9.71771771771772	1.35887068343996\\
9.72972972972973	1.35869876978179\\
9.74174174174174	1.35853104644001\\
9.75375375375375	1.35836750375481\\
9.76576576576577	1.35820813208955\\
9.77777777777778	1.35805292183067\\
9.78978978978979	1.35790186338761\\
9.8018018018018	1.3577549471927\\
9.81381381381381	1.35761216370106\\
9.82582582582583	1.35747350339051\\
9.83783783783784	1.35733895676146\\
9.84984984984985	1.35720851433682\\
9.86186186186186	1.35708216666192\\
9.87387387387387	1.3569599043044\\
9.88588588588589	1.35684171785409\\
9.8978978978979	1.35672759792296\\
9.90990990990991	1.35661753514496\\
9.92192192192192	1.35651152017602\\
9.93393393393393	1.35640954369384\\
9.94594594594595	1.35631159639788\\
9.95795795795796	1.35621766900922\\
9.96996996996997	1.35612775227049\\
9.98198198198198	1.35604183694574\\
9.99399399399399	1.35595991382038\\
10.006006006006	1.35588197370107\\
10.018018018018	1.3558080074156\\
10.03003003003	1.35573800581285\\
10.042042042042	1.35567195976264\\
10.0540540540541	1.35560986015567\\
10.0660660660661	1.35555169790338\\
10.0780780780781	1.35549746393794\\
10.0900900900901	1.35544714921205\\
10.1021021021021	1.35540074469891\\
10.1141141141141	1.35535824139214\\
10.1261261261261	1.35531963030561\\
10.1381381381381	1.35528490247342\\
10.1501501501502	1.35525404894978\\
10.1621621621622	1.35522706080889\\
10.1741741741742	1.3552039291449\\
10.1861861861862	1.35518464507176\\
10.1981981981982	1.35516919972316\\
10.2102102102102	1.35515758425242\\
10.2222222222222	1.35514978983242\\
10.2342342342342	1.35514580765548\\
10.2462462462462	1.35514562893327\\
10.2582582582583	1.35514924489674\\
10.2702702702703	1.35515664679601\\
10.2822822822823	1.35516782590025\\
10.2942942942943	1.35518277349765\\
10.3063063063063	1.35520148089527\\
10.3183183183183	1.355223939419\\
10.3303303303303	1.3552501404134\\
10.3423423423423	1.35528007524167\\
10.3543543543544	1.35531373528553\\
10.3663663663664	1.35535111194514\\
10.3783783783784	1.35539219663898\\
10.3903903903904	1.35543698080382\\
10.4024024024024	1.35548545589454\\
10.4144144144144	1.35553761338413\\
10.4264264264264	1.35559344476352\\
10.4384384384384	1.35565294154157\\
10.4504504504505	1.35571609524491\\
10.4624624624625	1.35578289741787\\
10.4744744744745	1.35585333962241\\
10.4864864864865	1.35592741343802\\
10.4984984984985	1.35600511046162\\
10.5105105105105	1.35608642230747\\
10.5225225225225	1.3561713406071\\
10.5345345345345	1.35625985700921\\
10.5465465465465	1.35635196317957\\
10.5585585585586	1.35644765080095\\
10.5705705705706	1.35654691157301\\
10.5825825825826	1.35664973721226\\
10.5945945945946	1.3567561194519\\
10.6066066066066	1.35686605004178\\
10.6186186186186	1.3569795207483\\
10.6306306306306	1.35709652335434\\
10.6426426426426	1.35721704965913\\
10.6546546546547	1.35734109147823\\
10.6666666666667	1.35746864064335\\
10.6786786786787	1.35759968900236\\
10.6906906906907	1.35773422841915\\
10.7027027027027	1.35787225077354\\
10.7147147147147	1.35801374796122\\
10.7267267267267	1.35815871189366\\
10.7387387387387	1.358307134498\\
10.7507507507508	1.35845900771699\\
10.7627627627628	1.3586143235089\\
10.7747747747748	1.35877307384744\\
10.7867867867868	1.35893525072164\\
10.7987987987988	1.35910084613583\\
10.8108108108108	1.35926985210949\\
10.8228228228228	1.35944226067721\\
10.8348348348348	1.35961806388859\\
10.8468468468468	1.35979725380815\\
10.8588588588589	1.35997982251528\\
10.8708708708709	1.36016576210411\\
10.8828828828829	1.36035506468346\\
10.8948948948949	1.36054772237673\\
10.9069069069069	1.36074372732186\\
10.9189189189189	1.36094307167122\\
10.9309309309309	1.36114574759152\\
10.9429429429429	1.36135174726375\\
10.954954954955	1.36156106288308\\
10.966966966967	1.36177368665881\\
10.978978978979	1.36198961081423\\
10.990990990991	1.36220882758662\\
11.003003003003	1.3624313292271\\
11.015015015015	1.36265710800059\\
11.027027027027	1.36288615618571\\
11.039039039039	1.36311846607471\\
11.0510510510511	1.3633540299734\\
11.0630630630631	1.36359284020104\\
11.0750750750751	1.36383488909031\\
11.0870870870871	1.36408016898717\\
11.0990990990991	1.36432867225085\\
11.1111111111111	1.36458039125371\\
11.1231231231231	1.36483531838121\\
11.1351351351351	1.36509344603179\\
11.1471471471471	1.36535476661684\\
11.1591591591592	1.36561927256058\\
11.1711711711712	1.36588695630003\\
11.1831831831832	1.36615781028487\\
11.1951951951952	1.36643182697742\\
11.2072072072072	1.36670899885255\\
11.2192192192192	1.36698931839758\\
11.2312312312312	1.36727277811225\\
11.2432432432432	1.36755937050861\\
11.2552552552553	1.36784908811093\\
11.2672672672673	1.36814192345568\\
11.2792792792793	1.36843786909143\\
11.2912912912913	1.36873691757874\\
11.3033033033033	1.36903906149015\\
11.3153153153153	1.36934429341007\\
11.3273273273273	1.3696526059347\\
11.3393393393393	1.36996399167198\\
11.3513513513514	1.37027844324151\\
11.3633633633634	1.37059595327447\\
11.3753753753754	1.37091651441356\\
11.3873873873874	1.37124011931292\\
11.3993993993994	1.37156676063806\\
11.4114114114114	1.37189643106579\\
11.4234234234234	1.37222912328416\\
11.4354354354354	1.37256482999236\\
11.4474474474474	1.3729035439007\\
11.4594594594595	1.37324525773047\\
11.4714714714715	1.37358996421395\\
11.4834834834835	1.37393765609428\\
11.4954954954955	1.3742883261254\\
11.5075075075075	1.37464196707203\\
11.5195195195195	1.37499857170953\\
11.5315315315315	1.37535813282388\\
11.5435435435435	1.37572064321161\\
11.5555555555556	1.37608609567971\\
11.5675675675676	1.37645448304557\\
11.5795795795796	1.37682579813694\\
11.5915915915916	1.37720003379182\\
11.6036036036036	1.37757718285842\\
11.6156156156156	1.3779572381951\\
11.6276276276276	1.37834019267028\\
11.6396396396396	1.37872603916239\\
11.6516516516517	1.37911477055982\\
11.6636636636637	1.37950637976082\\
11.6756756756757	1.37990085967346\\
11.6876876876877	1.38029820321555\\
11.6996996996997	1.38069840331461\\
11.7117117117117	1.38110145290777\\
11.7237237237237	1.38150734494171\\
11.7357357357357	1.38191607237261\\
11.7477477477477	1.3823276281661\\
11.7597597597598	1.38274200529716\\
11.7717717717718	1.38315919675009\\
11.7837837837838	1.38357919551844\\
11.7957957957958	1.38400199460494\\
11.8078078078078	1.38442758702144\\
11.8198198198198	1.38485596578887\\
11.8318318318318	1.38528712393715\\
11.8438438438438	1.38572105450515\\
11.8558558558559	1.38615775054062\\
11.8678678678679	1.38659720510014\\
11.8798798798799	1.38703941124904\\
11.8918918918919	1.38748436206138\\
11.9039039039039	1.38793205061985\\
11.9159159159159	1.38838247001572\\
11.9279279279279	1.38883561334882\\
11.9399399399399	1.38929147372742\\
11.951951951952	1.38975004426823\\
11.963963963964	1.39021131809631\\
11.975975975976	1.39067528834502\\
11.987987987988	1.39114194815597\\
12	1.39161129067894\\
};
\addlegendentry{AF}

\addplot [color=blue, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	1.43095506348816\\
0.012012012012012	1.4319966913915\\
0.024024024024024	1.4330392689604\\
0.036036036036036	1.43408270469544\\
0.048048048048048	1.43512690637378\\
0.0600600600600601	1.43617178105469\\
0.0720720720720721	1.43721723508527\\
0.0840840840840841	1.43826317410636\\
0.0960960960960961	1.43930950305874\\
0.108108108108108	1.44035612618942\\
0.12012012012012	1.44140294705827\\
0.132132132132132	1.44244986854475\\
0.144144144144144	1.44349679285495\\
0.156156156156156	1.44454362152879\\
0.168168168168168	1.44559025544742\\
0.18018018018018	1.44663659484093\\
0.192192192192192	1.44768253929619\\
0.204204204204204	1.44872798776493\\
0.216216216216216	1.44977283857205\\
0.228228228228228	1.45081698942419\\
0.24024024024024	1.45186033741842\\
0.252252252252252	1.45290277905129\\
0.264264264264264	1.45394421022795\\
0.276276276276276	1.45498452627165\\
0.288288288288288	1.45602362193332\\
0.3003003003003	1.45706139140149\\
0.312312312312312	1.45809772831236\\
0.324324324324324	1.45913252576011\\
0.336336336336336	1.46016567630746\\
0.348348348348348	1.46119707199644\\
0.36036036036036	1.46222660435938\\
0.372372372372372	1.46325416443008\\
0.384384384384384	1.46427964275532\\
0.396396396396396	1.46530292940649\\
0.408408408408408	1.46632391399143\\
0.42042042042042	1.46734248566663\\
0.432432432432432	1.46835853314946\\
0.444444444444444	1.46937194473079\\
0.456456456456456	1.4703826082877\\
0.468468468468468	1.47139041129654\\
0.48048048048048	1.47239524084604\\
0.492492492492492	1.47339698365083\\
0.504504504504504	1.47439552606499\\
0.516516516516517	1.47539075409596\\
0.528528528528528	1.47638255341858\\
0.540540540540541	1.47737080938938\\
0.552552552552553	1.47835540706104\\
0.564564564564565	1.4793362311971\\
0.576576576576577	1.48031316628688\\
0.588588588588589	1.48128609656052\\
0.600600600600601	1.48225490600438\\
0.612612612612613	1.48321947837647\\
0.624624624624625	1.48417969722218\\
0.636636636636637	1.48513544589019\\
0.648648648648649	1.48608660754857\\
0.660660660660661	1.48703306520104\\
0.672672672672673	1.48797470170348\\
0.684684684684685	1.48891139978054\\
0.696696696696697	1.48984304204255\\
0.708708708708709	1.49076951100249\\
0.720720720720721	1.49169068909322\\
0.732732732732733	1.49260645868484\\
0.744744744744745	1.49351670210225\\
0.756756756756757	1.49442130164286\\
0.768768768768769	1.49532013959445\\
0.780780780780781	1.49621309825323\\
0.792792792792793	1.49710005994205\\
0.804804804804805	1.49798090702872\\
0.816816816816817	1.49885552194449\\
0.828828828828829	1.49972378720278\\
0.840840840840841	1.50058558541787\\
0.852852852852853	1.5014407993239\\
0.864864864864865	1.50228931179387\\
0.876876876876877	1.50313100585886\\
0.888888888888889	1.50396576472734\\
0.900900900900901	1.50479347180461\\
0.912912912912913	1.50561401071232\\
0.924924924924925	1.50642726530816\\
0.936936936936937	1.50723311970561\\
0.948948948948949	1.5080314582938\\
0.960960960960961	1.5088221657575\\
0.972972972972973	1.50960512709717\\
0.984984984984985	1.51038022764907\\
0.996996996996997	1.51114735310554\\
1.00900900900901	1.51190638953523\\
1.02102102102102	1.51265722340355\\
1.03303303303303	1.51339974159304\\
1.04504504504505	1.51413383142389\\
1.05705705705706	1.5148593806745\\
1.06906906906907	1.51557627760207\\
1.08108108108108	1.51628441096322\\
1.09309309309309	1.51698367003471\\
1.10510510510511	1.51767394463411\\
1.11711711711712	1.51835512514057\\
1.12912912912913	1.51902710251551\\
1.14114114114114	1.51968976832347\\
1.15315315315315	1.52034301475283\\
1.16516516516517	1.52098673463657\\
1.17717717717718	1.5216208214731\\
1.18918918918919	1.52224516944694\\
1.2012012012012	1.52285967344953\\
1.21321321321321	1.52346422909988\\
1.22522522522523	1.5240587327653\\
1.23723723723724	1.524643081582\\
1.24924924924925	1.52521717347575\\
1.26126126126126	1.52578090718237\\
1.27327327327327	1.52633418226825\\
1.28528528528529	1.52687689915078\\
1.2972972972973	1.52740895911871\\
1.30930930930931	1.5279302643524\\
1.32132132132132	1.52844071794408\\
1.33333333333333	1.52894022391788\\
1.34534534534535	1.52942868724991\\
1.35735735735736	1.52990601388811\\
1.36936936936937	1.53037211077208\\
1.38138138138138	1.53082688585275\\
1.39339339339339	1.53127024811189\\
1.40540540540541	1.53170210758162\\
1.41741741741742	1.5321223753636\\
1.42942942942943	1.53253096364824\\
1.44144144144144	1.53292778573364\\
1.45345345345345	1.53331275604444\\
1.46546546546547	1.53368579015048\\
1.47747747747748	1.53404680478532\\
1.48948948948949	1.5343957178645\\
1.5015015015015	1.53473244850372\\
1.51351351351351	1.53505691703677\\
1.52552552552553	1.53536904503325\\
1.53753753753754	1.53566875531613\\
1.54954954954955	1.53595597197907\\
1.56156156156156	1.53623062040352\\
1.57357357357357	1.53649262727562\\
1.58558558558559	1.53674192060285\\
1.5975975975976	1.53697842973045\\
1.60960960960961	1.5372020853576\\
1.62162162162162	1.53741281955334\\
1.63363363363363	1.53761056577225\\
1.64564564564565	1.53779525886987\\
1.65765765765766	1.53796683511784\\
1.66966966966967	1.53812523221877\\
1.68168168168168	1.53827038932083\\
1.69369369369369	1.53840224703211\\
1.70570570570571	1.53852074743456\\
1.71771771771772	1.5386258340978\\
1.72972972972973	1.5387174520925\\
1.74174174174174	1.5387955480035\\
1.75375375375375	1.53886006994266\\
1.76576576576577	1.53891096756131\\
1.77777777777778	1.53894819206245\\
1.78978978978979	1.53897169621259\\
1.8018018018018	1.53898143435325\\
1.81381381381381	1.53897736241219\\
1.82582582582583	1.53895943791419\\
1.83783783783784	1.53892761999159\\
1.84984984984985	1.53888186939443\\
1.86186186186186	1.53882214850023\\
1.87387387387387	1.53874842132343\\
1.88588588588589	1.53866065352449\\
1.8978978978979	1.53855881241858\\
1.90990990990991	1.53844286698394\\
1.92192192192192	1.53831278786983\\
1.93393393393393	1.53816854740415\\
1.94594594594595	1.53801011960064\\
1.95795795795796	1.53783748016573\\
1.96996996996997	1.537650606505\\
1.98198198198198	1.53744947772922\\
1.99399399399399	1.53723407466004\\
2.00600600600601	1.53700437983527\\
2.01801801801802	1.53676037751377\\
2.03003003003003	1.53650205367995\\
2.04204204204204	1.53622939604784\\
2.05405405405405	1.53594239406478\\
2.06606606606607	1.53564103891476\\
2.07807807807808	1.53532532352123\\
2.09009009009009	1.53499524254962\\
2.1021021021021	1.53465079240943\\
2.11411411411411	1.53429197125584\\
2.12612612612613	1.53391877899101\\
2.13813813813814	1.53353121726492\\
2.15015015015015	1.53312928947579\\
2.16216216216216	1.53271300077013\\
2.17417417417417	1.53228235804231\\
2.18618618618619	1.53183736993383\\
2.1981981981982	1.53137804683207\\
2.21021021021021	1.53090440086868\\
2.22222222222222	1.53041644591755\\
2.23423423423423	1.5299141975924\\
2.24624624624625	1.52939767324392\\
2.25825825825826	1.52886689195651\\
2.27027027027027	1.52832187454465\\
2.28228228228228	1.52776264354878\\
2.29429429429429	1.52718922323093\\
2.30630630630631	1.52660163956975\\
2.31831831831832	1.5259999202553\\
2.33033033033033	1.52538409468337\\
2.34234234234234	1.52475419394943\\
2.35435435435435	1.52411025084213\\
2.36636636636637	1.5234522998365\\
2.37837837837838	1.52278037708668\\
2.39039039039039	1.52209452041831\\
2.4024024024024	1.5213947693205\\
2.41441441441441	1.52068116493748\\
2.42642642642643	1.51995375005978\\
2.43843843843844	1.51921256911515\\
2.45045045045045	1.51845766815899\\
2.46246246246246	1.51768909486449\\
2.47447447447447	1.51690689851243\\
2.48648648648649	1.5161111299805\\
2.4984984984985	1.51530184173241\\
2.51051051051051	1.51447908780655\\
2.52252252252252	1.51364292380434\\
2.53453453453453	1.51279340687821\\
2.54654654654655	1.51193059571931\\
2.55855855855856	1.51105455054481\\
2.57057057057057	1.51016533308488\\
2.58258258258258	1.50926300656943\\
2.59459459459459	1.5083476357144\\
2.60660660660661	1.50741928670785\\
2.61861861861862	1.50647802719568\\
2.63063063063063	1.50552392626706\\
2.64264264264264	1.50455705443959\\
2.65465465465465	1.50357748364409\\
2.66666666666667	1.50258528720925\\
2.67867867867868	1.5015805398458\\
2.69069069069069	1.5005633176306\\
2.7027027027027	1.49953369799032\\
2.71471471471471	1.49849175968494\\
2.72672672672673	1.49743758279095\\
2.73873873873874	1.49637124868433\\
2.75075075075075	1.49529284002324\\
2.76276276276276	1.49420244073056\\
2.77477477477477	1.49310013597605\\
2.78678678678679	1.49198601215847\\
2.7987987987988	1.49086015688733\\
2.81081081081081	1.4897226589645\\
2.82282282282282	1.48857360836562\\
2.83483483483483	1.48741309622125\\
2.84684684684685	1.48624121479789\\
2.85885885885886	1.48505805747883\\
2.87087087087087	1.48386371874472\\
2.88288288288288	1.48265829415408\\
2.89489489489489	1.48144188032361\\
2.90690690690691	1.48021457490827\\
2.91891891891892	1.47897647658134\\
2.93093093093093	1.47772768501426\\
2.94294294294294	1.47646830085627\\
2.95495495495495	1.4751984257141\\
2.96696696696697	1.47391816213134\\
2.97897897897898	1.47262761356783\\
2.99099099099099	1.47132688437888\\
3.003003003003	1.47001607979438\\
3.01501501501502	1.4686953058979\\
3.02702702702703	1.46736466960556\\
3.03903903903904	1.46602427864497\\
3.05105105105105	1.46467424153396\\
3.06306306306306	1.46331466755937\\
3.07507507507508	1.46194566675567\\
3.08708708708709	1.4605673498836\\
3.0990990990991	1.45917982840872\\
3.11111111111111	1.45778321447996\\
3.12312312312312	1.45637762090809\\
3.13513513513514	1.45496316114422\\
3.14714714714715	1.45353994925823\\
3.15915915915916	1.45210809991722\\
3.17117117117117	1.45066772836392\\
3.18318318318318	1.44921895039517\\
3.1951951951952	1.44776188234031\\
3.20720720720721	1.44629664103967\\
3.21921921921922	1.44482334382302\\
3.23123123123123	1.44334210848809\\
3.24324324324324	1.44185305327911\\
3.25525525525526	1.44035629686537\\
3.26726726726727	1.43885195831982\\
3.27927927927928	1.4373401570978\\
3.29129129129129	1.43582101301571\\
3.3033033033033	1.43429464622982\\
3.31531531531532	1.43276117721516\\
3.32732732732733	1.43122072674441\\
3.33933933933934	1.42967341586696\\
3.35135135135135	1.42811936588797\\
3.36336336336336	1.42655869834761\\
3.37537537537538	1.42499153500033\\
3.38738738738739	1.42341799779427\\
3.3993993993994	1.42183820885074\\
3.41141141141141	1.42025229044387\\
3.42342342342342	1.41866036498033\\
3.43543543543544	1.4170625549792\\
3.44744744744745	1.41545898305194\\
3.45945945945946	1.41384977188255\\
3.47147147147147	1.4122350442078\\
3.48348348348348	1.41061492279763\\
3.4954954954955	1.40898953043575\\
3.50750750750751	1.40735898990027\\
3.51951951951952	1.40572342394463\\
3.53153153153153	1.40408295527857\\
3.54354354354354	1.40243770654933\\
3.55555555555556	1.40078780032303\\
3.56756756756757	1.39913335906614\\
3.57957957957958	1.39747450512722\\
3.59159159159159	1.39581136071881\\
3.6036036036036	1.39414404789945\\
3.61561561561562	1.39247268855597\\
3.62762762762763	1.39079740438592\\
3.63963963963964	1.3891183168802\\
3.65165165165165	1.38743554730589\\
3.66366366366366	1.3857492166893\\
3.67567567567568	1.38405944579919\\
3.68768768768769	1.38236635513018\\
3.6996996996997	1.38067006488648\\
3.71171171171171	1.37897069496565\\
3.72372372372372	1.37726836494275\\
3.73573573573574	1.37556319405457\\
3.74774774774775	1.37385530118418\\
3.75975975975976	1.37214480484564\\
3.77177177177177	1.37043182316892\\
3.78378378378378	1.36871647388514\\
3.7957957957958	1.36699887431187\\
3.80780780780781	1.36527914133886\\
3.81981981981982	1.36355739141382\\
3.83183183183183	1.36183374052853\\
3.84384384384384	1.36010830420519\\
3.85585585585586	1.35838119748291\\
3.86786786786787	1.35665253490455\\
3.87987987987988	1.35492243050372\\
3.89189189189189	1.35319099779204\\
3.9039039039039	1.35145834974665\\
3.91591591591592	1.34972459879794\\
3.92792792792793	1.34798985681751\\
3.93993993993994	1.34625423510643\\
3.95195195195195	1.34451784438366\\
3.96396396396396	1.34278079477477\\
3.97597597597598	1.34104319580085\\
3.98798798798799	1.33930515636773\\
4	1.33756678475539\\
4.01201201201201	1.33582818860762\\
4.02402402402402	1.33408947492193\\
4.03603603603604	1.33235075003972\\
4.04804804804805	1.33061211963663\\
4.06006006006006	1.32887368871321\\
4.07207207207207	1.32713556158579\\
4.08408408408408	1.32539784187758\\
4.0960960960961	1.32366063251004\\
4.10810810810811	1.32192403569447\\
4.12012012012012	1.32018815292382\\
4.13213213213213	1.31845308496482\\
4.14414414414414	1.31671893185023\\
4.15615615615616	1.31498579287143\\
4.16816816816817	1.31325376657115\\
4.18018018018018	1.31152295073655\\
4.19219219219219	1.30979344239242\\
4.2042042042042	1.30806533779468\\
4.21621621621622	1.3063387324241\\
4.22822822822823	1.30461372098021\\
4.24024024024024	1.30289039737552\\
4.25225225225225	1.30116885472986\\
4.26426426426426	1.29944918536506\\
4.27627627627628	1.29773148079976\\
4.28828828828829	1.29601583174448\\
4.3003003003003	1.29430232809692\\
4.31231231231231	1.29259105893747\\
4.32432432432432	1.29088211252494\\
4.33633633633634	1.28917557629246\\
4.34834834834835	1.28747153684371\\
4.36036036036036	1.28577007994922\\
4.37237237237237	1.28407129054298\\
4.38438438438438	1.28237525271919\\
4.3963963963964	1.28068204972931\\
4.40840840840841	1.2789917639792\\
4.42042042042042	1.27730447702653\\
4.43243243243243	1.27562026957838\\
4.44444444444444	1.27393922148904\\
4.45645645645646	1.27226141175799\\
4.46846846846847	1.27058691852806\\
4.48048048048048	1.26891581908383\\
4.49249249249249	1.26724818985019\\
4.5045045045045	1.26558410639106\\
4.51651651651652	1.26392364340835\\
4.52852852852853	1.26226687474104\\
4.54054054054054	1.2606138733645\\
4.55255255255255	1.25896471138994\\
4.56456456456456	1.25731946006404\\
4.57657657657658	1.2556781897688\\
4.58858858858859	1.25404097002148\\
4.6006006006006	1.25240786947478\\
4.61261261261261	1.25077895591714\\
4.62462462462462	1.2491542962732\\
4.63663663663664	1.24753395660448\\
4.64864864864865	1.24591800211011\\
4.66066066066066	1.24430649712784\\
4.67267267267267	1.24269950513507\\
4.68468468468468	1.24109708875015\\
4.6966966966967	1.23949930973377\\
4.70870870870871	1.23790622899044\\
4.72072072072072	1.23631790657026\\
4.73273273273273	1.23473440167063\\
4.74474474474474	1.23315577263832\\
4.75675675675676	1.23158207697145\\
4.76876876876877	1.23001337132179\\
4.78078078078078	1.22844971149706\\
4.79279279279279	1.22689115246342\\
4.8048048048048	1.22533774834805\\
4.81681681681682	1.22378955244192\\
4.82882882882883	1.22224661720256\\
4.84084084084084	1.22070899425705\\
4.85285285285285	1.21917673440507\\
4.86486486486486	1.21764988762208\\
4.87687687687688	1.21612850306263\\
4.88888888888889	1.2146126290637\\
4.9009009009009	1.21310231314824\\
4.91291291291291	1.21159760202873\\
4.92492492492492	1.2100985416109\\
4.93693693693694	1.2086051769975\\
4.94894894894895	1.20711755249217\\
4.96096096096096	1.20563571160346\\
4.97297297297297	1.20415969704883\\
4.98498498498498	1.20268955075885\\
4.996996996997	1.20122531388139\\
5.00900900900901	1.19976702678596\\
5.02102102102102	1.19831472906809\\
5.03303303303303	1.19686845955379\\
5.04504504504505	1.1954282563041\\
5.05705705705706	1.19399415661973\\
5.06906906906907	1.19256619704566\\
5.08108108108108	1.19114441337602\\
5.09309309309309	1.18972884065877\\
5.10510510510511	1.18831951320069\\
5.11711711711712	1.18691646457224\\
5.12912912912913	1.18551972761263\\
5.14114114114114	1.1841293344348\\
5.15315315315315	1.1827453164306\\
5.16516516516517	1.18136770427589\\
5.17717717717718	1.17999652793581\\
5.18918918918919	1.17863181666999\\
5.2012012012012	1.1772735990379\\
5.21321321321321	1.17592190290417\\
5.22522522522523	1.17457675544397\\
5.23723723723724	1.1732381831485\\
5.24924924924925	1.17190621183041\\
5.26126126126126	1.17058086662932\\
5.27327327327327	1.16926217201735\\
5.28528528528529	1.16795015180474\\
5.2972972972973	1.1666448291454\\
5.30930930930931	1.16534622654256\\
5.32132132132132	1.16405436585445\\
5.33333333333333	1.16276926829998\\
5.34534534534535	1.16149095446442\\
5.35735735735736	1.16021944430516\\
5.36936936936937	1.15895475715747\\
5.38138138138138	1.15769691174024\\
5.39339339339339	1.15644592616179\\
5.40540540540541	1.15520181792566\\
5.41741741741742	1.15396460393643\\
5.42942942942943	1.15273430050555\\
5.44144144144144	1.1515109233572\\
5.45345345345345	1.15029448763409\\
5.46546546546547	1.14908500790335\\
5.47747747747748	1.14788249816239\\
5.48948948948949	1.14668697184478\\
5.5015015015015	1.14549844182607\\
5.51351351351351	1.14431692042972\\
5.52552552552553	1.14314241943295\\
5.53753753753754	1.1419749500726\\
5.54954954954955	1.14081452305104\\
5.56156156156156	1.13966114854198\\
5.57357357357357	1.1385148361964\\
5.58558558558559	1.13737559514835\\
5.5975975975976	1.13624343402084\\
5.60960960960961	1.13511836093167\\
5.62162162162162	1.13400038349927\\
5.63363363363363	1.1328895088485\\
5.64564564564565	1.13178574361652\\
5.65765765765766	1.13068909395851\\
5.66966966966967	1.12959956555355\\
5.68168168168168	1.12851716361031\\
5.69369369369369	1.12744189287286\\
5.70570570570571	1.1263737576264\\
5.71771771771772	1.12531276170298\\
5.72972972972973	1.1242589084872\\
5.74174174174174	1.12321220092192\\
5.75375375375375	1.1221726415139\\
5.76576576576577	1.12114023233948\\
5.77777777777778	1.12011497505017\\
5.78978978978979	1.11909687087828\\
5.8018018018018	1.1180859206425\\
5.81381381381381	1.11708212475342\\
5.82582582582583	1.11608548321912\\
5.83783783783784	1.11509599565063\\
5.84984984984985	1.11411366126742\\
5.86186186186186	1.11313847890288\\
5.87387387387387	1.1121704470097\\
5.88588588588589	1.11120956366533\\
5.8978978978979	1.11025582657727\\
5.90990990990991	1.1093092330885\\
5.92192192192192	1.10836978018272\\
5.93393393393393	1.10743746448966\\
5.94594594594595	1.10651228229033\\
5.95795795795796	1.10559422952223\\
5.96996996996997	1.10468330178456\\
5.98198198198198	1.10377949434334\\
5.99399399399399	1.10288280213654\\
6.00600600600601	1.10199321977919\\
6.01801801801802	1.10111074156843\\
6.03003003003003	1.10023536148851\\
6.04204204204204	1.09936707321578\\
6.05405405405405	1.09850587012367\\
6.06606606606607	1.09765174528757\\
6.07807807807808	1.09680469148973\\
6.09009009009009	1.09596470122412\\
6.1021021021021	1.09513176670119\\
6.11411411411411	1.0943058798527\\
6.12612612612613	1.09348703233642\\
6.13813813813814	1.09267521554084\\
6.15015015015015	1.09187042058983\\
6.16216216216216	1.09107263834728\\
6.17417417417417	1.09028185942164\\
6.18618618618619	1.08949807417054\\
6.1981981981982	1.08872127270523\\
6.21021021021021	1.08795144489511\\
6.22222222222222	1.08718858037211\\
6.23423423423423	1.08643266853515\\
6.24624624624625	1.08568369855444\\
6.25825825825826	1.08494165937583\\
6.27027027027027	1.08420653972507\\
6.28228228228228	1.08347832811208\\
6.29429429429429	1.08275701283511\\
6.30630630630631	1.08204258198496\\
6.31831831831832	1.08133502344903\\
6.33033033033033	1.08063432491546\\
6.34234234234234	1.07994047387717\\
6.35435435435435	1.07925345763583\\
6.36636636636637	1.07857326330586\\
6.37837837837838	1.07789987781835\\
6.39039039039039	1.07723328792493\\
6.4024024024024	1.07657348020164\\
6.41441441441441	1.07592044105272\\
6.42642642642643	1.07527415671441\\
6.43843843843844	1.07463461325862\\
6.45045045045045	1.0740017965967\\
6.46246246246246	1.07337569248301\\
6.47447447447447	1.07275628651861\\
6.48648648648649	1.07214356415475\\
6.4984984984985	1.07153751069649\\
6.51051051051051	1.07093811130614\\
6.52252252252252	1.07034535100671\\
6.53453453453453	1.06975921468538\\
6.54654654654655	1.06917968709683\\
6.55855855855856	1.06860675286659\\
6.57057057057057	1.06804039649437\\
6.58258258258258	1.06748060235728\\
6.59459459459459	1.06692735471308\\
6.60660660660661	1.06638063770339\\
6.61861861861862	1.06584043535679\\
6.63063063063063	1.06530673159196\\
6.64264264264264	1.06477951022077\\
6.65465465465465	1.06425875495126\\
6.66666666666667	1.06374444939073\\
6.67867867867868	1.0632365770486\\
6.69069069069069	1.06273512133941\\
6.7027027027027	1.0622400655857\\
6.71471471471471	1.06175139302081\\
6.72672672672673	1.06126908679175\\
6.73873873873874	1.06079312996199\\
6.75075075075075	1.06032350551412\\
6.76276276276276	1.05986019635267\\
6.77477477477477	1.05940318530668\\
6.78678678678679	1.05895245513243\\
6.7987987987988	1.05850798851596\\
6.81081081081081	1.05806976807569\\
6.82282282282282	1.05763777636492\\
6.83483483483483	1.05721199587437\\
6.84684684684685	1.05679240903459\\
6.85885885885886	1.05637899821842\\
6.87087087087087	1.05597174574341\\
6.88288288288288	1.05557063387411\\
6.89489489489489	1.05517564482447\\
6.90690690690691	1.0547867607601\\
6.91891891891892	1.05440396380054\\
6.93093093093093	1.0540272360215\\
6.94294294294294	1.05365655945703\\
6.95495495495495	1.05329191610172\\
6.96696696696697	1.05293328791281\\
6.97897897897898	1.05258065681228\\
6.99099099099099	1.05223400468898\\
7.003003003003	1.05189331340059\\
7.01501501501502	1.05155856477568\\
7.02702702702703	1.05122974061569\\
7.03903903903904	1.05090682269683\\
7.05105105105105	1.05058979277206\\
7.06306306306306	1.05027863257293\\
7.07507507507508	1.04997332381144\\
7.08708708708709	1.04967384818191\\
7.0990990990991	1.04938018736274\\
7.11111111111111	1.04909232301817\\
7.12312312312312	1.04881023680008\\
7.13513513513514	1.04853391034963\\
7.14714714714715	1.04826332529899\\
7.15915915915916	1.04799846327301\\
7.17117117117117	1.04773930589081\\
7.18318318318318	1.04748583476739\\
7.1951951951952	1.04723803151523\\
7.20720720720721	1.04699587774582\\
7.21921921921922	1.04675935507119\\
7.23123123123123	1.04652844510539\\
7.24324324324324	1.04630312946599\\
7.25525525525526	1.04608338977549\\
7.26726726726727	1.04586920766276\\
7.27927927927928	1.04566056476442\\
7.29129129129129	1.04545744272624\\
7.3033033033033	1.04525982320443\\
7.31531531531532	1.045067687867\\
7.32732732732733	1.04488101839506\\
7.33933933933934	1.04469979648404\\
7.35135135135135	1.04452400384501\\
7.36336336336336	1.04435362220584\\
7.37537537537538	1.04418863331244\\
7.38738738738739	1.04402901892992\\
7.3993993993994	1.04387476084375\\
7.41141141141141	1.0437258408609\\
7.42342342342342	1.04358224081094\\
7.43543543543544	1.04344394254713\\
7.44744744744745	1.04331092794748\\
7.45945945945946	1.04318317891584\\
7.47147147147147	1.04306067738284\\
7.48348348348348	1.04294340530699\\
7.4954954954955	1.04283134467558\\
7.50750750750751	1.04272447750571\\
7.51951951951952	1.04262278584518\\
7.53153153153153	1.04252625177344\\
7.54354354354354	1.04243485740248\\
7.55555555555556	1.04234858487774\\
7.56756756756757	1.04226741637892\\
7.57957957957958	1.04219133412088\\
7.59159159159159	1.04212032035445\\
7.6036036036036	1.04205435736721\\
7.61561561561562	1.04199342748433\\
7.62762762762763	1.04193751306927\\
7.63963963963964	1.04188659652462\\
7.65165165165165	1.04184066029276\\
7.66366366366366	1.04179968685662\\
7.67567567567568	1.04176365874038\\
7.68768768768769	1.04173255851014\\
7.6996996996997	1.04170636877458\\
7.71171171171171	1.04168507218563\\
7.72372372372372	1.0416686514391\\
7.73573573573574	1.04165708927531\\
7.74774774774775	1.04165036847965\\
7.75975975975976	1.04164847188322\\
7.77177177177177	1.04165138236337\\
7.78378378378378	1.04165908284426\\
7.7957957957958	1.04167155629741\\
7.80780780780781	1.04168878574224\\
7.81981981981982	1.04171075424652\\
7.83183183183183	1.04173744492695\\
7.84384384384384	1.0417688409496\\
7.85585585585586	1.04180492553036\\
7.86786786786787	1.04184568193545\\
7.87987987987988	1.04189109348182\\
7.89189189189189	1.04194114353758\\
7.9039039039039	1.04199581552243\\
7.91591591591592	1.04205509290806\\
7.92792792792793	1.04211895921855\\
7.93993993993994	1.0421873980307\\
7.95195195195195	1.04226039297446\\
7.96396396396396	1.04233792773323\\
7.97597597597598	1.04241998604422\\
7.98798798798799	1.04250655169879\\
8	1.04259760854273\\
8.01201201201201	1.04269314047661\\
8.02402402402402	1.04279313145603\\
8.03603603603604	1.04289756549192\\
8.04804804804805	1.04300642665085\\
8.06006006006006	1.0431196990552\\
8.07207207207207	1.04323736688349\\
8.08408408408408	1.04335941437059\\
8.0960960960961	1.04348582580793\\
8.10810810810811	1.04361658554376\\
8.12012012012012	1.04375167798332\\
8.13213213213213	1.04389108758904\\
8.14414414414414	1.04403479888076\\
8.15615615615616	1.04418279643588\\
8.16816816816817	1.04433506488954\\
8.18018018018018	1.04449158893475\\
8.19219219219219	1.04465235332262\\
8.2042042042042	1.04481734286241\\
8.21621621621622	1.0449865424217\\
8.22822822822823	1.04515993692655\\
8.24024024024024	1.04533751136154\\
8.25225225225225	1.04551925076995\\
8.26426426426426	1.04570514025382\\
8.27627627627628	1.04589516497405\\
8.28828828828829	1.04608931015047\\
8.3003003003003	1.04628756106195\\
8.31231231231231	1.04648990304641\\
8.32432432432432	1.04669632150096\\
8.33633633633634	1.04690680188186\\
8.34834834834835	1.04712132970464\\
8.36036036036036	1.04733989054411\\
8.37237237237237	1.04756247003437\\
8.38438438438438	1.04778905386887\\
8.3963963963964	1.04801962780041\\
8.40840840840841	1.04825417764114\\
8.42042042042042	1.04849268926259\\
8.43243243243243	1.04873514859563\\
8.44444444444444	1.04898154163052\\
8.45645645645646	1.04923185441681\\
8.46846846846847	1.04948607306341\\
8.48048048048048	1.0497441837385\\
8.49249249249249	1.05000617266951\\
8.5045045045045	1.05027202614309\\
8.51651651651652	1.05054173050508\\
8.52852852852853	1.05081527216043\\
8.54054054054054	1.05109263757315\\
8.55255255255255	1.05137381326626\\
8.56456456456456	1.05165878582174\\
8.57657657657658	1.05194754188041\\
8.58858858858859	1.0522400681419\\
8.6006006006006	1.05253635136455\\
8.61261261261261	1.05283637836533\\
8.62462462462462	1.05314013601974\\
8.63663663663664	1.05344761126172\\
8.64864864864865	1.05375879108355\\
8.66066066066066	1.05407366253575\\
8.67267267267267	1.05439221272697\\
8.68468468468468	1.05471442882387\\
8.6966966966967	1.05504029805102\\
8.70870870870871	1.05536980769075\\
8.72072072072072	1.05570294508305\\
8.73273273273273	1.05603969762546\\
8.74474474474474	1.05638005277286\\
8.75675675675676	1.05672399803743\\
8.76876876876877	1.05707152098844\\
8.78078078078078	1.05742260925215\\
8.79279279279279	1.05777725051164\\
8.8048048048048	1.05813543250664\\
8.81681681681682	1.05849714303345\\
8.82882882882883	1.05886236994468\\
8.84084084084084	1.05923110114919\\
8.85285285285285	1.05960332461184\\
8.86486486486486	1.05997902835341\\
8.87687687687688	1.06035820045035\\
8.88888888888889	1.06074082903465\\
8.9009009009009	1.06112690229367\\
8.91291291291291	1.06151640846994\\
8.92492492492492	1.06190933586101\\
8.93693693693694	1.06230567281923\\
8.94894894894895	1.06270540775159\\
8.96096096096096	1.06310852911952\\
8.97297297297297	1.06351502543872\\
8.98498498498498	1.06392488527894\\
8.996996996997	1.06433809726381\\
9.00900900900901	1.06475465007062\\
9.02102102102102	1.06517453243014\\
9.03303303303303	1.06559773312641\\
9.04504504504505	1.06602424099655\\
9.05705705705706	1.06645404493052\\
9.06906906906907	1.06688713387095\\
9.08108108108108	1.06732349681294\\
9.09309309309309	1.06776312280378\\
9.10510510510511	1.06820600094282\\
9.11711711711712	1.06865212038122\\
9.12912912912913	1.06910147032173\\
9.14114114114114	1.06955404001846\\
9.15315315315315	1.0700098187767\\
9.16516516516517	1.07046879595269\\
9.17717717717718	1.07093096095336\\
9.18918918918919	1.07139630323615\\
9.2012012012012	1.07186481230876\\
9.21321321321321	1.07233647772896\\
9.22522522522523	1.07281128910431\\
9.23723723723724	1.07328923609198\\
9.24924924924925	1.07377030839848\\
9.26126126126126	1.07425449577946\\
9.27327327327327	1.07474178803948\\
9.28528528528529	1.07523217503175\\
9.2972972972973	1.07572564665793\\
9.30930930930931	1.07622219286787\\
9.32132132132132	1.07672180365937\\
9.33333333333333	1.07722446907798\\
9.34534534534535	1.07773017921674\\
9.35735735735736	1.07823892421592\\
9.36936936936937	1.07875069426284\\
9.38138138138138	1.07926547959157\\
9.39339339339339	1.07978327048272\\
9.40540540540541	1.08030405726322\\
9.41741741741742	1.08082783030601\\
9.42942942942943	1.0813545800299\\
9.44144144144144	1.08188429689923\\
9.45345345345345	1.08241697142368\\
9.46546546546547	1.08295259415803\\
9.47747747747748	1.08349115570188\\
9.48948948948949	1.08403264669947\\
9.5015015015015	1.08457705783935\\
9.51351351351351	1.08512437985422\\
9.52552552552553	1.08567460352062\\
9.53753753753754	1.08622771965872\\
9.54954954954955	1.08678371913208\\
9.56156156156156	1.08734259284737\\
9.57357357357357	1.08790433175418\\
9.58558558558559	1.0884689268447\\
9.5975975975976	1.08903636915355\\
9.60960960960961	1.08960664975747\\
9.62162162162162	1.09017975977513\\
9.63363363363363	1.09075569036684\\
9.64564564564565	1.09133443273433\\
9.65765765765766	1.0919159781205\\
9.66966966966967	1.09250031780915\\
9.68168168168168	1.09308744312477\\
9.69369369369369	1.09367734543228\\
9.70570570570571	1.09427001613677\\
9.71771771771772	1.09486544668328\\
9.72972972972973	1.09546362855652\\
9.74174174174174	1.09606455328068\\
9.75375375375375	1.09666821241913\\
9.76576576576577	1.09727459757419\\
9.77777777777778	1.09788370038689\\
9.78978978978979	1.09849551253676\\
9.8018018018018	1.09911002574151\\
9.81381381381381	1.09972723175686\\
9.82582582582583	1.10034712237625\\
9.83783783783784	1.10096968943062\\
9.84984984984985	1.10159492478814\\
9.86186186186186	1.10222282035402\\
9.87387387387387	1.10285336807022\\
9.88588588588589	1.10348655991521\\
9.8978978978979	1.10412238790376\\
9.90990990990991	1.10476084408666\\
9.92192192192192	1.10540192055053\\
9.93393393393393	1.10604560941753\\
9.94594594594595	1.10669190284515\\
9.95795795795796	1.10734079302595\\
9.96996996996997	1.10799227218733\\
9.98198198198198	1.10864633259133\\
9.99399399399399	1.10930296653431\\
10.006006006006	1.1099621663468\\
10.018018018018	1.1106239243932\\
10.03003003003	1.11128823307158\\
10.042042042042	1.11195508481343\\
10.0540540540541	1.11262447208342\\
10.0660660660661	1.1132963873792\\
10.0780780780781	1.1139708232311\\
10.0900900900901	1.11464777220198\\
10.1021021021021	1.11532722688693\\
10.1141141141141	1.11600917991307\\
10.1261261261261	1.11669362393932\\
10.1381381381381	1.11738055165615\\
10.1501501501502	1.11806995578537\\
10.1621621621622	1.11876182907991\\
10.1741741741742	1.11945616432356\\
10.1861861861862	1.12015295433075\\
10.1981981981982	1.12085219194635\\
10.2102102102102	1.12155387004542\\
10.2222222222222	1.12225798153299\\
10.2342342342342	1.12296451934384\\
10.2462462462462	1.12367347644227\\
10.2582582582583	1.12438484582189\\
10.2702702702703	1.12509862050535\\
10.2822822822823	1.12581479354421\\
10.2942942942943	1.12653335801862\\
10.3063063063063	1.12725430703718\\
10.3183183183183	1.12797763373665\\
10.3303303303303	1.1287033312818\\
10.3423423423423	1.12943139286514\\
10.3543543543544	1.13016181170674\\
10.3663663663664	1.13089458105397\\
10.3783783783784	1.13162969418135\\
10.3903903903904	1.13236714439026\\
10.4024024024024	1.1331069250088\\
10.4144144144144	1.13384902939151\\
10.4264264264264	1.13459345091921\\
10.4384384384384	1.13534018299877\\
10.4504504504505	1.13608921906289\\
10.4624624624625	1.13684055256991\\
10.4744744744745	1.13759417700357\\
10.4864864864865	1.13835008587286\\
10.4984984984985	1.13910827271174\\
10.5105105105105	1.13986873107901\\
10.5225225225225	1.14063145455804\\
10.5345345345345	1.1413964367566\\
10.5465465465465	1.14216367130666\\
10.5585585585586	1.14293315186417\\
10.5705705705706	1.14370487210886\\
10.5825825825826	1.14447882574406\\
10.5945945945946	1.14525500649649\\
10.6066066066066	1.14603340811604\\
10.6186186186186	1.14681402437561\\
10.6306306306306	1.14759684907089\\
10.6426426426426	1.14838187602016\\
10.6546546546547	1.14916909906412\\
10.6666666666667	1.14995851206565\\
10.6786786786787	1.15075010890968\\
10.6906906906907	1.15154388350296\\
10.7027027027027	1.15233982977384\\
10.7147147147147	1.15313794167216\\
10.7267267267267	1.15393821316899\\
10.7387387387387	1.15474063825645\\
10.7507507507508	1.15554521094757\\
10.7627627627628	1.15635192527605\\
10.7747747747748	1.1571607752961\\
10.7867867867868	1.15797175508225\\
10.7987987987988	1.15878485872918\\
10.8108108108108	1.1596000803515\\
10.8228228228228	1.16041741408361\\
10.8348348348348	1.1612368540795\\
10.8468468468468	1.16205839451257\\
10.8588588588589	1.16288202957545\\
10.8708708708709	1.16370775347982\\
10.8828828828829	1.16453556045623\\
10.8948948948949	1.16536544475397\\
10.9069069069069	1.1661974006408\\
10.9189189189189	1.16703142240287\\
10.9309309309309	1.16786750434448\\
10.9429429429429	1.16870564078797\\
10.954954954955	1.16954582607348\\
10.966966966967	1.17038805455883\\
10.978978978979	1.17123232061932\\
10.990990990991	1.17207861864758\\
11.003003003003	1.17292694305341\\
11.015015015015	1.17377728826357\\
11.027027027027	1.17462964872167\\
11.039039039039	1.17548401888796\\
11.0510510510511	1.17634039323919\\
11.0630630630631	1.17719876626845\\
11.0750750750751	1.17805913248499\\
11.0870870870871	1.17892148641406\\
11.0990990990991	1.17978582259677\\
11.1111111111111	1.18065213558991\\
11.1231231231231	1.18152041996581\\
11.1351351351351	1.18239067031215\\
11.1471471471471	1.18326288123185\\
11.1591591591592	1.18413704734287\\
11.1711711711712	1.18501316327807\\
11.1831831831832	1.18589122368509\\
11.1951951951952	1.18677122322614\\
11.2072072072072	1.18765315657789\\
11.2192192192192	1.18853701843129\\
11.2312312312312	1.18942280349144\\
11.2432432432432	1.19031050647745\\
11.2552552552553	1.19120012212225\\
11.2672672672673	1.1920916451725\\
11.2792792792793	1.19298507038838\\
11.2912912912913	1.19388039254349\\
11.3033033033033	1.19477760642472\\
11.3153153153153	1.19567670683202\\
11.3273273273273	1.19657768857838\\
11.3393393393393	1.19748054648957\\
11.3513513513514	1.19838527540409\\
11.3633633633634	1.19929187017296\\
11.3753753753754	1.20020032565965\\
11.3873873873874	1.20111063673988\\
11.3993993993994	1.20202279830151\\
11.4114114114114	1.2029368052444\\
11.4234234234234	1.20385265248028\\
11.4354354354354	1.20477033493261\\
11.4474474474474	1.20568984753645\\
11.4594594594595	1.20661118523832\\
11.4714714714715	1.20753434299606\\
11.4834834834835	1.20845931577872\\
11.4954954954955	1.20938609856643\\
11.5075075075075	1.21031468635024\\
11.5195195195195	1.21124507413202\\
11.5315315315315	1.21217725692432\\
11.5435435435435	1.21311122975026\\
11.5555555555556	1.21404698764338\\
11.5675675675676	1.21498452564753\\
11.5795795795796	1.21592383881672\\
11.5915915915916	1.21686492221506\\
11.6036036036036	1.21780777091655\\
11.6156156156156	1.21875238000504\\
11.6276276276276	1.21969874457405\\
11.6396396396396	1.22064685972668\\
11.6516516516517	1.22159672057549\\
11.6636636636637	1.22254832224236\\
11.6756756756757	1.22350165985841\\
11.6876876876877	1.22445672856383\\
11.6996996996997	1.22541352350783\\
11.7117117117117	1.22637203984846\\
11.7237237237237	1.22733227275255\\
11.7357357357357	1.22829421739556\\
11.7477477477477	1.22925786896148\\
11.7597597597598	1.23022322264272\\
11.7717717717718	1.23119027364002\\
11.7837837837838	1.23215901716227\\
11.7957957957958	1.2331294484265\\
11.8078078078078	1.2341015626577\\
11.8198198198198	1.23507535508871\\
11.8318318318318	1.23605082096018\\
11.8438438438438	1.23702795552039\\
11.8558558558559	1.23800675402518\\
11.8678678678679	1.23898721173785\\
11.8798798798799	1.23996932392905\\
11.8918918918919	1.24095308587666\\
11.9039039039039	1.24193849286571\\
11.9159159159159	1.24292554018828\\
11.9279279279279	1.24391422314338\\
11.9399399399399	1.24490453703687\\
11.951951951952	1.24589647718135\\
11.963963963964	1.24689003889606\\
11.975975975976	1.24788521750681\\
11.987987987988	1.24888200834582\\
12	1.24988040675172\\
};
\addlegendentry{Z}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	3.21843164132199\\
0.012012012012012	3.22108167131864\\
0.024024024024024	3.22370746606578\\
0.036036036036036	3.22630878351277\\
0.048048048048048	3.22888538255806\\
0.0600600600600601	3.23143702308275\\
0.0720720720720721	3.23396346598429\\
0.0840840840840841	3.23646447321019\\
0.0960960960960961	3.23893980779176\\
0.108108108108108	3.24138923387787\\
0.12012012012012	3.24381251676878\\
0.132132132132132	3.24620942294993\\
0.144144144144144	3.24857972012579\\
0.156156156156156	3.25092317725365\\
0.168168168168168	3.25323956457748\\
0.18018018018018	3.25552865366166\\
0.192192192192192	3.25779021742485\\
0.204204204204204	3.26002403017363\\
0.216216216216216	3.26222986763632\\
0.228228228228228	3.26440750699654\\
0.24024024024024	3.26655672692688\\
0.252252252252252	3.26867730762242\\
0.264264264264264	3.27076903083423\\
0.276276276276276	3.27283167990272\\
0.288288288288288	3.27486503979099\\
0.3003003003003	3.27686889711802\\
0.312312312312312	3.27884304019181\\
0.324324324324324	3.28078725904235\\
0.336336336336336	3.28270134545452\\
0.348348348348348	3.28458509300085\\
0.36036036036036	3.28643829707411\\
0.372372372372372	3.28826075491982\\
0.384384384384384	3.29005226566856\\
0.396396396396396	3.29181263036814\\
0.408408408408408	3.29354165201558\\
0.42042042042042	3.29523913558894\\
0.432432432432432	3.29690488807894\\
0.444444444444444	3.29853871852043\\
0.456456456456456	3.30014043802358\\
0.468468468468468	3.30170985980495\\
0.48048048048048	3.30324679921829\\
0.492492492492492	3.30475107378511\\
0.504504504504504	3.30622250322502\\
0.516516516516517	3.30766090948588\\
0.528528528528528	3.30906611677361\\
0.540540540540541	3.31043795158179\\
0.552552552552553	3.31177624272103\\
0.564564564564565	3.31308082134797\\
0.576576576576577	3.31435152099406\\
0.588588588588589	3.31558817759407\\
0.600600600600601	3.31679062951424\\
0.612612612612613	3.31795871758014\\
0.624624624624625	3.31909228510427\\
0.636636636636637	3.32019117791325\\
0.648648648648649	3.32125524437473\\
0.660660660660661	3.32228433542397\\
0.672672672672673	3.32327830459005\\
0.684684684684685	3.32423700802171\\
0.696696696696697	3.32516030451289\\
0.708708708708709	3.32604805552784\\
0.720720720720721	3.32690012522589\\
0.732732732732733	3.3277163804858\\
0.744744744744745	3.32849669092977\\
0.756756756756757	3.32924092894702\\
0.768768768768769	3.32994896971697\\
0.780780780780781	3.330620691232\\
0.792792792792793	3.33125597431981\\
0.804804804804805	3.33185470266536\\
0.816816816816817	3.33241676283234\\
0.828828828828829	3.33294204428424\\
0.840840840840841	3.33343043940497\\
0.852852852852853	3.33388184351901\\
0.864864864864865	3.3342961549111\\
0.876876876876877	3.33467327484552\\
0.888888888888889	3.33501310758484\\
0.900900900900901	3.33531556040819\\
0.912912912912913	3.33558054362912\\
0.924924924924925	3.33580797061292\\
0.936936936936937	3.33599775779344\\
0.948948948948949	3.33614982468944\\
0.960960960960961	3.33626409392042\\
0.972972972972973	3.33634049122197\\
0.984984984984985	3.33637894546057\\
0.996996996996997	3.33637938864791\\
1.00900900900901	3.33634175595466\\
1.02102102102102	3.33626598572369\\
1.03303303303303	3.33615201948286\\
1.04504504504505	3.33599980195716\\
1.05705705705706	3.33580928108037\\
1.06906906906907	3.33558040800616\\
1.08108108108108	3.33531313711866\\
1.09309309309309	3.33500742604249\\
1.10510510510511	3.33466323565214\\
1.11711711711712	3.33428053008098\\
1.12912912912913	3.3338592767295\\
1.14114114114114	3.33339944627313\\
1.15315315315315	3.33290101266948\\
1.16516516516517	3.33236395316491\\
1.17717717717718	3.33178824830067\\
1.18918918918919	3.33117388191835\\
1.2012012012012	3.33052084116486\\
1.21321321321321	3.3298291164967\\
1.22522522522523	3.32909870168381\\
1.23723723723724	3.3283295938127\\
1.24924924924925	3.32752179328907\\
1.26126126126126	3.32667530383987\\
1.27327327327327	3.32579013251469\\
1.28528528528529	3.32486628968663\\
1.2972972972973	3.3239037890526\\
1.30930930930931	3.32290264763296\\
1.32132132132132	3.32186288577066\\
1.33333333333333	3.32078452712969\\
1.34534534534535	3.31966759869308\\
1.35735735735736	3.31851213076019\\
1.36936936936937	3.31731815694347\\
1.38138138138138	3.31608571416465\\
1.39339339339339	3.31481484265026\\
1.40540540540541	3.31350558592673\\
1.41741741741742	3.31215799081472\\
1.42942942942943	3.31077210742297\\
1.44144144144144	3.3093479891416\\
1.45345345345345	3.30788569263474\\
1.46546546546547	3.30638527783265\\
1.47747747747748	3.30484680792325\\
1.48948948948949	3.30327034934307\\
1.5015015015015	3.30165597176762\\
1.51351351351351	3.30000374810123\\
1.52552552552553	3.29831375446629\\
1.53753753753754	3.29658607019193\\
1.54954954954955	3.29482077780218\\
1.56156156156156	3.29301796300351\\
1.57357357357357	3.29117771467188\\
1.58558558558559	3.28930012483922\\
1.5975975975976	3.28738528867931\\
1.60960960960961	3.28543330449323\\
1.62162162162162	3.28344427369416\\
1.63363363363363	3.28141830079176\\
1.64564564564565	3.27935549337587\\
1.65765765765766	3.27725596209986\\
1.66966966966967	3.27511982066331\\
1.68168168168168	3.27294718579429\\
1.69369369369369	3.27073817723105\\
1.70570570570571	3.26849291770324\\
1.71771771771772	3.26621153291263\\
1.72972972972973	3.26389415151332\\
1.74174174174174	3.2615409050915\\
1.75375375375375	3.25915192814467\\
1.76576576576577	3.25672735806042\\
1.77777777777778	3.25426733509472\\
1.78978978978979	3.2517720023498\\
1.8018018018018	3.24924150575148\\
1.81381381381381	3.24667599402609\\
1.82582582582583	3.24407561867698\\
1.83783783783784	3.24144053396054\\
1.84984984984985	3.23877089686182\\
1.86186186186186	3.23606686706965\\
1.87387387387387	3.23332860695148\\
1.88588588588589	3.23055628152767\\
1.8978978978979	3.22775005844543\\
1.90990990990991	3.22491010795241\\
1.92192192192192	3.2220366028698\\
1.93393393393393	3.21912971856509\\
1.94594594594595	3.21618963292453\\
1.95795795795796	3.21321652632509\\
1.96996996996997	3.21021058160612\\
1.98198198198198	3.20717198404071\\
1.99399399399399	3.20410092130661\\
2.00600600600601	3.20099758345688\\
2.01801801801802	3.19786216289017\\
2.03003003003003	3.19469485432071\\
2.04204204204204	3.19149585474798\\
2.05405405405405	3.18826536342603\\
2.06606606606607	3.18500358183259\\
2.07807807807808	3.18171071363783\\
2.09009009009009	3.17838696467284\\
2.1021021021021	3.17503254289785\\
2.11411411411411	3.17164765837023\\
2.12612612612613	3.16823252321213\\
2.13813813813814	3.16478735157801\\
2.15015015015015	3.1613123596218\\
2.16216216216216	3.15780776546394\\
2.17417417417417	3.1542737891581\\
2.18618618618619	3.15071065265783\\
2.1981981981982	3.1471185797828\\
2.21021021021021	3.14349779618508\\
2.22222222222222	3.13984852931503\\
2.23423423423423	3.13617100838717\\
2.24624624624625	3.13246546434576\\
2.25825825825826	3.1287321298303\\
2.27027027027027	3.12497123914089\\
2.28228228228228	3.12118302820335\\
2.29429429429429	3.11736773453431\\
2.30630630630631	3.11352559720612\\
2.31831831831832	3.10965685681169\\
2.33033033033033	3.10576175542916\\
2.34234234234234	3.10184053658654\\
2.35435435435435	3.0978934452262\\
2.36636636636637	3.09392072766933\\
2.37837837837838	3.08992263158028\\
2.39039039039039	3.08589940593089\\
2.4024024024024	3.08185130096474\\
2.41441441441441	3.07777856816131\\
2.42642642642643	3.07368146020021\\
2.43843843843844	3.06956023092525\\
2.45045045045045	3.06541513530859\\
2.46246246246246	3.06124642941485\\
2.47447447447447	3.05705437036516\\
2.48648648648649	3.05283921630134\\
2.4984984984985	3.04860122634993\\
2.51051051051051	3.04434066058639\\
2.52252252252252	3.04005777999923\\
2.53453453453453	3.03575284645422\\
2.54654654654655	3.03142612265864\\
2.55855855855856	3.02707787212556\\
2.57057057057057	3.02270835913823\\
2.58258258258258	3.01831784871447\\
2.59459459459459	3.0139066065712\\
2.60660660660661	3.00947489908902\\
2.61861861861862	3.00502299327687\\
2.63063063063063	3.00055115673683\\
2.64264264264264	2.99605965762898\\
2.65465465465465	2.99154876463642\\
2.66666666666667	2.98701874693035\\
2.67867867867868	2.98246987413534\\
2.69069069069069	2.9779024162947\\
2.7027027027027	2.97331664383597\\
2.71471471471471	2.96871282753665\\
2.72672672672673	2.96409123848995\\
2.73873873873874	2.95945214807081\\
2.75075075075075	2.95479582790206\\
2.76276276276276	2.9501225498207\\
2.77477477477477	2.94543258584445\\
2.78678678678679	2.94072620813842\\
2.7987987987988	2.93600368898201\\
2.81081081081081	2.93126530073598\\
2.82282282282282	2.92651131580974\\
2.83483483483483	2.92174200662886\\
2.84684684684685	2.91695764560278\\
2.85885885885886	2.91215850509276\\
2.87087087087087	2.90734485738003\\
2.88288288288288	2.9025169746342\\
2.89489489489489	2.89767512888189\\
2.90690690690691	2.89281959197563\\
2.91891891891892	2.88795063556296\\
2.93093093093093	2.88306853105584\\
2.94294294294294	2.87817354960025\\
2.95495495495495	2.87326596204615\\
2.96696696696697	2.8683460389176\\
2.97897897897898	2.86341405038322\\
2.99099099099099	2.85847026622692\\
3.003003003003	2.85351495581887\\
3.01501501501502	2.84854838808679\\
3.02702702702703	2.84357083148752\\
3.03903903903904	2.83858255397891\\
3.05105105105105	2.8335838229919\\
3.06306306306306	2.82857490540307\\
3.07507507507508	2.82355606750733\\
3.08708708708709	2.81852757499099\\
3.0990990990991	2.81348969290518\\
3.11111111111111	2.80844268563947\\
3.12312312312312	2.80338681689591\\
3.13513513513514	2.79832234966334\\
3.14714714714715	2.79324954619204\\
3.15915915915916	2.78816866796867\\
3.17117117117117	2.78307997569155\\
3.18318318318318	2.77798372924632\\
3.1951951951952	2.77288018768186\\
3.20720720720721	2.76776960918655\\
3.21921921921922	2.76265225106493\\
3.23123123123123	2.75752836971462\\
3.24324324324324	2.7523982206036\\
3.25525525525526	2.74726205824789\\
3.26726726726727	2.74212013618946\\
3.27927927927928	2.7369727069746\\
3.29129129129129	2.73182002213255\\
3.3033033033033	2.72666233215451\\
3.31531531531532	2.72149988647299\\
3.32732732732733	2.71633293344154\\
3.33933933933934	2.71116172031475\\
3.35135135135135	2.7059864932287\\
3.36336336336336	2.7008074971817\\
3.37537537537538	2.69562497601536\\
3.38738738738739	2.69043917239608\\
3.3993993993994	2.68525032779685\\
3.41141141141141	2.68005868247941\\
3.42342342342342	2.67486447547674\\
3.43543543543544	2.66966794457596\\
3.44744744744745	2.66446932630151\\
3.45945945945946	2.65926885589875\\
3.47147147147147	2.65406676731787\\
3.48348348348348	2.64886329319818\\
3.4954954954955	2.6436586648527\\
3.50750750750751	2.63845311225319\\
3.51951951951952	2.63324686401543\\
3.53153153153153	2.62804014738493\\
3.54354354354354	2.62283318822296\\
3.55555555555556	2.6176262109929\\
3.56756756756757	2.612419438747\\
3.57957957957958	2.60721309311343\\
3.59159159159159	2.60200739428371\\
3.6036036036036	2.59680256100047\\
3.61561561561562	2.59159881054554\\
3.62762762762763	2.58639635872843\\
3.63963963963964	2.58119541987509\\
3.65165165165165	2.57599620681706\\
3.66366366366366	2.57079893088092\\
3.67567567567568	2.56560380187811\\
3.68768768768769	2.56041102809505\\
3.6996996996997	2.5552208162836\\
3.71171171171171	2.55003337165191\\
3.72372372372372	2.54484889785549\\
3.73573573573574	2.53966759698871\\
3.74774774774775	2.53448966957655\\
3.75975975975976	2.52931531456674\\
3.77177177177177	2.52414472932216\\
3.78378378378378	2.51897810961359\\
3.7957957957958	2.51381564961279\\
3.80780780780781	2.50865754188584\\
3.81981981981982	2.50350397738688\\
3.83183183183183	2.49835514545205\\
3.84384384384384	2.49321123379385\\
3.85585585585586	2.48807242849572\\
3.86786786786787	2.48293891400695\\
3.87987987987988	2.4778108731379\\
3.89189189189189	2.47268848705553\\
3.9039039039039	2.46757193527918\\
3.91591591591592	2.46246139567665\\
3.92792792792793	2.45735704446062\\
3.93993993993994	2.45225905618531\\
3.95195195195195	2.44716760374343\\
3.96396396396396	2.44208285836341\\
3.97597597597598	2.43700498960693\\
3.98798798798799	2.43193416536668\\
4	2.42687055186445\\
4.01201201201201	2.42181431364945\\
4.02402402402402	2.41676561359687\\
4.03603603603604	2.4117246129068\\
4.04804804804805	2.40669147110328\\
4.06006006006006	2.40166634603375\\
4.07207207207207	2.39664939386858\\
4.08408408408408	2.39164076910106\\
4.0960960960961	2.38664062454741\\
4.10810810810811	2.38164911134725\\
4.12012012012012	2.37666637896415\\
4.13213213213213	2.3716925751865\\
4.14414414414414	2.36672784612858\\
4.15615615615616	2.36177233623191\\
4.16816816816817	2.35682618826673\\
4.18018018018018	2.35188954333384\\
4.19219219219219	2.34696254086654\\
4.2042042042042	2.34204531863285\\
4.21621621621622	2.33713801273795\\
4.22822822822823	2.3322407576268\\
4.24024024024024	2.32735368608699\\
4.25225225225225	2.32247692925177\\
4.26426426426426	2.31761061660334\\
4.27627627627628	2.31275487597628\\
4.28828828828829	2.30790983356119\\
4.3003003003003	2.30307561390855\\
4.31231231231231	2.2982523399327\\
4.32432432432432	2.29344013291613\\
4.33633633633634	2.28863911251381\\
4.34834834834835	2.2838493967578\\
4.36036036036036	2.27907110206198\\
4.37237237237237	2.27430434322699\\
4.38438438438438	2.26954923344533\\
4.3963963963964	2.26480588430658\\
4.40840840840841	2.26007440580288\\
4.42042042042042	2.25535490633447\\
4.43243243243243	2.25064749271543\\
4.44444444444444	2.24595227017959\\
4.45645645645646	2.24126934238659\\
4.46846846846847	2.236598811428\\
4.48048048048048	2.23194077783373\\
4.49249249249249	2.22729534057846\\
4.5045045045045	2.22266259708826\\
4.51651651651652	2.21804264324733\\
4.52852852852853	2.21343557340489\\
4.54054054054054	2.20884148038218\\
4.55255255255255	2.20426045547958\\
4.56456456456456	2.19969258848386\\
4.57657657657658	2.19513796767557\\
4.58858858858859	2.1905966798365\\
4.6006006006006	2.18606881025732\\
4.61261261261261	2.18155444274523\\
4.62462462462462	2.17705365963182\\
4.63663663663664	2.17256654178098\\
4.64864864864865	2.16809316859693\\
4.66066066066066	2.16363361803232\\
4.67267267267267	2.15918796659643\\
4.68468468468468	2.15475628936354\\
4.6966966966967	2.15033865998128\\
4.70870870870871	2.14593515067909\\
4.72072072072072	2.14154583227687\\
4.73273273273273	2.13717077419354\\
4.74474474474474	2.13281004445583\\
4.75675675675676	2.12846370970706\\
4.76876876876877	2.12413183521601\\
4.78078078078078	2.11981448488589\\
4.79279279279279	2.11551172126333\\
4.8048048048048	2.1112236055475\\
4.81681681681682	2.10695019759921\\
4.82882882882883	2.10269155595014\\
4.84084084084084	2.0984477378121\\
4.85285285285285	2.09421879908634\\
4.86486486486486	2.09000479437295\\
4.87687687687688	2.08580577698021\\
4.88888888888889	2.08162179893416\\
4.9009009009009	2.07745291098803\\
4.91291291291291	2.07329916263183\\
4.92492492492492	2.06916060210197\\
4.93693693693694	2.06503727639086\\
4.94894894894895	2.06092923125662\\
4.96096096096096	2.05683651123274\\
4.97297297297297	2.05275915963787\\
4.98498498498498	2.0486972185856\\
4.996996996997	2.04465072899418\\
5.00900900900901	2.04061973059642\\
5.02102102102102	2.03660426194953\\
5.03303303303303	2.03260436044493\\
5.04504504504505	2.02862006231823\\
5.05705705705706	2.02465140265905\\
5.06906906906907	2.02069841542099\\
5.08108108108108	2.01676113343157\\
5.09309309309309	2.01283958840213\\
5.10510510510511	2.00893381093784\\
5.11711711711712	2.00504383054763\\
5.12912912912913	2.0011696756542\\
5.14114114114114	1.99731137360394\\
5.15315315315315	1.99346895067695\\
5.16516516516517	1.98964243209701\\
5.17717717717718	1.98583184204153\\
5.18918918918919	1.9820372036516\\
5.2012012012012	1.97825853904186\\
5.21321321321321	1.97449586931054\\
5.22522522522523	1.97074921454941\\
5.23723723723724	1.96701859385369\\
5.24924924924925	1.96330402533203\\
5.26126126126126	1.95960552611642\\
5.27327327327327	1.95592311237212\\
5.28528528528529	1.95225679930751\\
5.2972972972973	1.94860660118405\\
5.30930930930931	1.94497253132609\\
5.32132132132132	1.94135460213073\\
5.33333333333333	1.93775282507764\\
5.34534534534535	1.93416721073889\\
5.35735735735736	1.93059776878872\\
5.36936936936937	1.92704450801326\\
5.38138138138138	1.92350743632033\\
5.39339339339339	1.9199865607491\\
5.40540540540541	1.91648188747977\\
5.41741741741742	1.91299342184326\\
5.42942942942943	1.90952116833075\\
5.44144144144144	1.90606513060338\\
5.45345345345345	1.90262531150169\\
5.46546546546547	1.89920171305524\\
5.47747747747748	1.89579433649202\\
5.48948948948949	1.89240318224798\\
5.5015015015015	1.88902824997638\\
5.51351351351351	1.88566953855721\\
5.52552552552553	1.88232704610654\\
5.53753753753754	1.87900076998578\\
5.54954954954955	1.87569070681099\\
5.56156156156156	1.8723968524621\\
5.57357357357357	1.86911920209204\\
5.58558558558559	1.86585775013596\\
5.5975975975976	1.86261249032027\\
5.60960960960961	1.85938341567169\\
5.62162162162162	1.85617051852632\\
5.63363363363363	1.85297379053854\\
5.64564564564565	1.84979322268994\\
5.65765765765766	1.84662880529824\\
5.66966966966967	1.84348052802604\\
5.68168168168168	1.84034837988965\\
5.69369369369369	1.83723234926782\\
5.70570570570571	1.83413242391037\\
5.71771771771772	1.83104859094687\\
5.72972972972973	1.82798083689519\\
5.74174174174174	1.82492914767006\\
5.75375375375375	1.82189350859151\\
5.76576576576577	1.81887390439332\\
5.77777777777778	1.81587031923139\\
5.78978978978979	1.81288273669206\\
5.8018018018018	1.80991113980037\\
5.81381381381381	1.80695551102829\\
5.82582582582583	1.80401583230288\\
5.83783783783784	1.80109208501439\\
5.84984984984985	1.79818425002431\\
5.86186186186186	1.79529230767338\\
5.87387387387387	1.79241623778953\\
5.88588588588589	1.78955601969575\\
5.8978978978979	1.78671163221794\\
5.90990990990991	1.7838830536927\\
5.92192192192192	1.781070261975\\
5.93393393393393	1.77827323444589\\
5.94594594594595	1.7754919480201\\
5.95795795795796	1.77272637915355\\
5.96996996996997	1.76997650385089\\
5.98198198198198	1.76724229767291\\
5.99399399399399	1.76452373574392\\
6.00600600600601	1.76182079275906\\
6.01801801801802	1.75913344299159\\
6.03003003003003	1.75646166030005\\
6.04204204204204	1.75380541813544\\
6.05405405405405	1.75116468954831\\
6.06606606606607	1.74853944719576\\
6.07807807807808	1.74592966334842\\
6.09009009009009	1.74333530989738\\
6.1021021021021	1.74075635836101\\
6.11411411411411	1.7381927798918\\
6.12612612612613	1.73564454528305\\
6.13813813813814	1.73311162497558\\
6.15015015015015	1.73059398906432\\
6.16216216216216	1.72809160730491\\
6.17417417417417	1.72560444912017\\
6.18618618618619	1.72313248360653\\
6.1981981981982	1.72067567954048\\
6.21021021021021	1.71823400538482\\
6.22222222222222	1.71580742929496\\
6.23423423423423	1.71339591912516\\
6.24624624624625	1.71099944243462\\
6.25825825825826	1.70861796649361\\
6.27027027027027	1.70625145828951\\
6.28228228228228	1.70389988453278\\
6.29429429429429	1.70156321166285\\
6.30630630630631	1.69924140585403\\
6.31831831831832	1.69693443302128\\
6.33033033033033	1.69464225882596\\
6.34234234234234	1.69236484868153\\
6.35435435435435	1.69010216775917\\
6.36636636636637	1.68785418099338\\
6.37837837837838	1.68562085308744\\
6.39039039039039	1.68340214851894\\
6.4024024024024	1.68119803154514\\
6.41441441441441	1.67900846620832\\
6.42642642642643	1.6768334163411\\
6.43843843843844	1.67467284557163\\
6.45045045045045	1.67252671732883\\
6.46246246246246	1.67039499484745\\
6.47447447447447	1.66827764117318\\
6.48648648648649	1.66617461916766\\
6.4984984984985	1.66408589151342\\
6.51051051051051	1.66201142071881\\
6.52252252252252	1.65995116912282\\
6.53453453453453	1.65790509889989\\
6.54654654654655	1.65587317206468\\
6.55855855855856	1.6538553504767\\
6.57057057057057	1.65185159584498\\
6.58258258258258	1.64986186973266\\
6.59459459459459	1.64788613356151\\
6.60660660660661	1.64592434861637\\
6.61861861861862	1.64397647604963\\
6.63063063063063	1.64204247688557\\
6.64264264264264	1.64012231202469\\
6.65465465465465	1.63821594224796\\
6.66666666666667	1.63632332822105\\
6.67867867867868	1.63444443049852\\
6.69069069069069	1.63257920952789\\
6.7027027027027	1.63072762565372\\
6.71471471471471	1.62888963912165\\
6.72672672672673	1.62706521008235\\
6.73873873873874	1.6252542985954\\
6.75075075075075	1.62345686463322\\
6.76276276276276	1.62167286808485\\
6.77477477477477	1.61990226875972\\
6.78678678678679	1.61814502639137\\
6.7987987987988	1.61640110064115\\
6.81081081081081	1.61467045110181\\
6.82282282282282	1.61295303730111\\
6.83483483483483	1.61124881870532\\
6.84684684684685	1.60955775472274\\
6.85885885885886	1.60787980470709\\
6.87087087087087	1.60621492796097\\
6.88288288288288	1.60456308373915\\
6.89489489489489	1.60292423125189\\
6.90690690690691	1.60129832966822\\
6.91891891891892	1.59968533811912\\
6.93093093093093	1.59808521570069\\
6.94294294294294	1.59649792147732\\
6.95495495495495	1.59492341448469\\
6.96696696696697	1.5933616537329\\
6.97897897897898	1.5918125982094\\
6.99099099099099	1.59027620688195\\
7.003003003003	1.58875243870156\\
7.01501501501502	1.58724125260533\\
7.02702702702703	1.58574260751929\\
7.03903903903904	1.58425646236119\\
7.05105105105105	1.58278277604323\\
7.06306306306306	1.58132150747476\\
7.07507507507508	1.57987261556497\\
7.08708708708709	1.57843605922548\\
7.0990990990991	1.57701179737298\\
7.11111111111111	1.5755997889317\\
7.12312312312312	1.57419999283597\\
7.13513513513514	1.57281236803267\\
7.14714714714715	1.57143687348367\\
7.15915915915916	1.57007346816821\\
7.17117117117117	1.56872211108526\\
7.18318318318318	1.56738276125584\\
7.1951951951952	1.56605537772529\\
7.20720720720721	1.56473991956553\\
7.21921921921922	1.56343634587727\\
7.23123123123123	1.56214461579215\\
7.24324324324324	1.56086468847492\\
7.25525525525526	1.55959652312551\\
7.26726726726727	1.55834007898111\\
7.27927927927928	1.55709531531821\\
7.29129129129129	1.55586219145458\\
7.3033033033033	1.55464066675125\\
7.31531531531532	1.55343070061445\\
7.32732732732733	1.55223225249746\\
7.33933933933934	1.55104528190254\\
7.35135135135135	1.54986974838273\\
7.36336336336336	1.54870561154363\\
7.37537537537538	1.54755283104522\\
7.38738738738739	1.54641136660355\\
7.3993993993994	1.54528117799248\\
7.41141141141141	1.54416222504534\\
7.42342342342342	1.54305446765656\\
7.43543543543544	1.54195786578332\\
7.44744744744745	1.5408723794471\\
7.45945945945946	1.53979796873527\\
7.47147147147147	1.53873459380257\\
7.48348348348348	1.53768221487266\\
7.4954954954955	1.53664079223954\\
7.50750750750751	1.53561028626902\\
7.51951951951952	1.53459065740013\\
7.53153153153153	1.53358186614648\\
7.54354354354354	1.53258387309765\\
7.55555555555556	1.53159663892049\\
7.56756756756757	1.53062012436043\\
7.57957957957958	1.52965429024279\\
7.59159159159159	1.52869909747398\\
7.6036036036036	1.52775450704274\\
7.61561561561562	1.52682048002135\\
7.62762762762763	1.52589697756679\\
7.63963963963964	1.52498396092191\\
7.65165165165165	1.52408139141653\\
7.66366366366366	1.52318923046853\\
7.67567567567568	1.52230743958494\\
7.68768768768769	1.52143598036302\\
7.6996996996997	1.52057481449121\\
7.71171171171171	1.51972390375021\\
7.72372372372372	1.51888321001393\\
7.73573573573574	1.51805269525042\\
7.74774774774775	1.51723232152286\\
7.75975975975976	1.51642205099042\\
7.77177177177177	1.51562184590918\\
7.78378378378378	1.51483166863301\\
7.7957957957958	1.51405148161436\\
7.80780780780781	1.51328124740515\\
7.81981981981982	1.51252092865757\\
7.83183183183183	1.51177048812479\\
7.84384384384384	1.51102988866182\\
7.85585585585586	1.51029909322619\\
7.86786786786787	1.50957806487872\\
7.87987987987988	1.50886676678416\\
7.89189189189189	1.50816516221194\\
7.9039039039039	1.5074732145368\\
7.91591591591592	1.50679088723945\\
7.92792792792793	1.50611814390717\\
7.93993993993994	1.50545494823447\\
7.95195195195195	1.50480126402363\\
7.96396396396396	1.50415705518531\\
7.97597597597598	1.50352228573907\\
7.98798798798799	1.50289691981395\\
8	1.50228092164895\\
8.01201201201201	1.50167425559357\\
8.02402402402402	1.50107688610824\\
8.03603603603604	1.50048877776487\\
8.04804804804805	1.49990989524724\\
8.06006006006006	1.49934020335146\\
8.07207207207207	1.49877966698638\\
8.08408408408408	1.49822825117403\\
8.0960960960961	1.49768592104995\\
8.10810810810811	1.49715264186362\\
8.12012012012012	1.49662837897882\\
8.13213213213213	1.4961130978739\\
8.14414414414414	1.49560676414222\\
8.15615615615616	1.49510934349238\\
8.16816816816817	1.49462080174856\\
8.18018018018018	1.4941411048508\\
8.19219219219219	1.49367021885527\\
8.2042042042042	1.49320810993452\\
8.21621621621622	1.49275474437778\\
8.22822822822823	1.49231008859111\\
8.24024024024024	1.49187410909768\\
8.25225225225225	1.49144677253797\\
8.26426426426426	1.49102804566994\\
8.27627627627628	1.49061789536922\\
8.28828828828829	1.49021628862932\\
8.3003003003003	1.48982319256173\\
8.31231231231231	1.48943857439609\\
8.32432432432432	1.48906240148033\\
8.33633633633634	1.48869464128079\\
8.34834834834835	1.48833526138232\\
8.36036036036036	1.48798422948841\\
8.37237237237237	1.48764151342122\\
8.38438438438438	1.48730708112172\\
8.3963963963964	1.48698090064974\\
8.40840840840841	1.48666294018399\\
8.42042042042042	1.48635316802215\\
8.43243243243243	1.48605155258091\\
8.44444444444444	1.48575806239593\\
8.45645645645646	1.48547266612195\\
8.46846846846847	1.48519533253272\\
8.48048048048048	1.48492603052104\\
8.49249249249249	1.48466472909872\\
8.5045045045045	1.48441139739658\\
8.51651651651652	1.48416600466442\\
8.52852852852853	1.48392852027095\\
8.54054054054054	1.48369891370376\\
8.55255255255255	1.48347715456929\\
8.56456456456456	1.4832632125927\\
8.57657657657658	1.48305705761788\\
8.58858858858859	1.48285865960727\\
8.6006006006006	1.48266798864185\\
8.61261261261261	1.482485014921\\
8.62462462462462	1.48230970876242\\
8.63663663663664	1.48214204060198\\
8.64864864864865	1.48198198099362\\
8.66066066066066	1.48182950060924\\
8.67267267267267	1.48168457023851\\
8.68468468468468	1.48154716078878\\
8.6966966966967	1.48141724328491\\
8.70870870870871	1.4812947888691\\
8.72072072072072	1.48117976880074\\
8.73273273273273	1.48107215445624\\
8.74474474474474	1.48097191732884\\
8.75675675675676	1.48087902902843\\
8.76876876876877	1.48079346128138\\
8.78078078078078	1.48071518593031\\
8.79279279279279	1.48064417493391\\
8.8048048048048	1.48058040036674\\
8.81681681681682	1.48052383441898\\
8.82882882882883	1.48047444939625\\
8.84084084084084	1.48043221771935\\
8.85285285285285	1.48039711192406\\
8.86486486486486	1.48036910466088\\
8.87687687687688	1.4803481686948\\
8.88888888888889	1.48033427690506\\
8.9009009009009	1.48032740228488\\
8.91291291291291	1.48032751794122\\
8.92492492492492	1.48033459709449\\
8.93693693693694	1.48034861307833\\
8.94894894894895	1.48036953933929\\
8.96096096096096	1.48039734943661\\
8.97297297297297	1.48043201704187\\
8.98498498498498	1.48047351593877\\
8.996996996997	1.4805218200228\\
9.00900900900901	1.48057690330096\\
9.02102102102102	1.48063873989149\\
9.03303303303303	1.48070730402351\\
9.04504504504505	1.48078257003677\\
9.05705705705706	1.48086451238131\\
9.06906906906907	1.48095310561716\\
9.08108108108108	1.48104832441403\\
9.09309309309309	1.48115014355098\\
9.10510510510511	1.48125853791608\\
9.11711711711712	1.48137348250613\\
9.12912912912913	1.4814949524263\\
9.14114114114114	1.48162292288977\\
9.15315315315315	1.48175736921746\\
9.16516516516517	1.48189826683763\\
9.17717717717718	1.48204559128559\\
9.18918918918919	1.48219931820331\\
9.2012012012012	1.48235942333908\\
9.21321321321321	1.4825258825472\\
9.22522522522523	1.48269867178756\\
9.23723723723724	1.48287776712535\\
9.24924924924925	1.48306314473065\\
9.26126126126126	1.48325478087812\\
9.27327327327327	1.48345265194658\\
9.28528528528529	1.48365673441868\\
9.2972972972973	1.48386700488052\\
9.30930930930931	1.4840834400213\\
9.32132132132132	1.48430601663293\\
9.33333333333333	1.48453471160963\\
9.34534534534535	1.48476950194761\\
9.35735735735736	1.48501036474465\\
9.36936936936937	1.48525727719975\\
9.38138138138138	1.4855102166127\\
9.39339339339339	1.48576916038376\\
9.40540540540541	1.48603408601322\\
9.41741741741742	1.48630497110105\\
9.42942942942943	1.48658179334648\\
9.44144144144144	1.48686453054764\\
9.45345345345345	1.48715316060114\\
9.46546546546547	1.48744766150172\\
9.47747747747748	1.48774801134179\\
9.48948948948949	1.48805418831111\\
9.5015015015015	1.48836617069632\\
9.51351351351351	1.48868393688059\\
9.52552552552553	1.48900746534323\\
9.53753753753754	1.48933673465923\\
9.54954954954955	1.48967172349892\\
9.56156156156156	1.49001241062753\\
9.57357357357357	1.49035877490481\\
9.58558558558559	1.49071079528461\\
9.5975975975976	1.49106845081448\\
9.60960960960961	1.49143172063528\\
9.62162162162162	1.49180058398074\\
9.63363363363363	1.49217502017707\\
9.64564564564565	1.49255500864257\\
9.65765765765766	1.49294052888718\\
9.66966966966967	1.49333156051213\\
9.68168168168168	1.49372808320945\\
9.69369369369369	1.49413007676164\\
9.70570570570571	1.49453752104121\\
9.71771771771772	1.49495039601029\\
9.72972972972973	1.4953686817202\\
9.74174174174174	1.49579235831105\\
9.75375375375375	1.49622140601135\\
9.76576576576577	1.49665580513754\\
9.77777777777778	1.49709553609363\\
9.78978978978979	1.49754057937077\\
9.8018018018018	1.49799091554683\\
9.81381381381381	1.498446525286\\
9.82582582582583	1.49890738933836\\
9.83783783783784	1.49937348853948\\
9.84984984984985	1.49984480381\\
9.86186186186186	1.50032131615522\\
9.87387387387387	1.50080300666469\\
9.88588588588589	1.50128985651178\\
9.8978978978979	1.50178184695329\\
9.90990990990991	1.50227895932902\\
9.92192192192192	1.50278117506137\\
9.93393393393393	1.50328847565491\\
9.94594594594595	1.50380084269598\\
9.95795795795796	1.50431825785229\\
9.96996996996997	1.50484070287247\\
9.98198198198198	1.5053681595857\\
9.99399399399399	1.50590060990128\\
10.006006006006	1.5064380358082\\
10.018018018018	1.50698041937477\\
10.03003003003	1.50752774274817\\
10.042042042042	1.50807998815409\\
10.0540540540541	1.50863713789626\\
10.0660660660661	1.50919917435608\\
10.0780780780781	1.50976607999221\\
10.0900900900901	1.51033783734014\\
10.1021021021021	1.51091442901181\\
10.1141141141141	1.51149583769519\\
10.1261261261261	1.51208204615386\\
10.1381381381381	1.51267303722665\\
10.1501501501502	1.51326879382718\\
10.1621621621622	1.51386929894349\\
10.1741741741742	1.51447453563763\\
10.1861861861862	1.51508448704523\\
10.1981981981982	1.51569913637517\\
10.2102102102102	1.51631846690909\\
10.2222222222222	1.51694246200104\\
10.2342342342342	1.51757110507709\\
10.2462462462462	1.5182043796349\\
10.2582582582583	1.51884226924333\\
10.2702702702703	1.51948475754205\\
10.2822822822823	1.52013182824114\\
10.2942942942943	1.52078346512071\\
10.3063063063063	1.52143965203046\\
10.3183183183183	1.52210037288935\\
10.3303303303303	1.52276561168516\\
10.3423423423423	1.5234353524741\\
10.3543543543544	1.52410957938045\\
10.3663663663664	1.52478827659615\\
10.3783783783784	1.52547142838039\\
10.3903903903904	1.52615901905927\\
10.4024024024024	1.52685103302539\\
10.4144144144144	1.52754745473743\\
10.4264264264264	1.52824826871982\\
10.4384384384384	1.52895345956233\\
10.4504504504505	1.52966301191969\\
10.4624624624625	1.53037691051121\\
10.4744744744745	1.53109514012037\\
10.4864864864865	1.53181768559452\\
10.4984984984985	1.53254453184439\\
10.5105105105105	1.53327566384382\\
10.5225225225225	1.5340110666293\\
10.5345345345345	1.53475072529965\\
10.5465465465465	1.53549462501563\\
10.5585585585586	1.53624275099954\\
10.5705705705706	1.53699508853489\\
10.5825825825826	1.537751622966\\
10.5945945945946	1.53851233969766\\
10.6066066066066	1.53927722419473\\
10.6186186186186	1.54004626198177\\
10.6306306306306	1.54081943864273\\
10.6426426426426	1.54159673982052\\
10.6546546546547	1.54237815121666\\
10.6666666666667	1.54316365859097\\
10.6786786786787	1.54395324776115\\
10.6906906906907	1.54474690460242\\
10.7027027027027	1.54554461504722\\
10.7147147147147	1.5463463650848\\
10.7267267267267	1.54715214076086\\
10.7387387387387	1.54796192817725\\
10.7507507507508	1.54877571349156\\
10.7627627627628	1.5495934829168\\
10.7747747747748	1.55041522272103\\
10.7867867867868	1.55124091922703\\
10.7987987987988	1.55207055881193\\
10.8108108108108	1.5529041279069\\
10.8228228228228	1.55374161299675\\
10.8348348348348	1.55458300061964\\
10.8468468468468	1.55542827736671\\
10.8588588588589	1.55627742988173\\
10.8708708708709	1.55713044486079\\
10.8828828828829	1.55798730905192\\
10.8948948948949	1.55884800925482\\
10.9069069069069	1.55971253232042\\
10.9189189189189	1.56058086515067\\
10.9309309309309	1.5614529946981\\
10.9429429429429	1.56232890796554\\
10.954954954955	1.56320859200579\\
10.966966966967	1.56409203392127\\
10.978978978979	1.56497922086373\\
10.990990990991	1.56587014003386\\
11.003003003003	1.56676477868103\\
11.015015015015	1.56766312410294\\
11.027027027027	1.56856516364527\\
11.039039039039	1.56947088470142\\
11.0510510510511	1.57038027471213\\
11.0630630630631	1.57129332116522\\
11.0750750750751	1.5722100115952\\
11.0870870870871	1.57313033358304\\
11.0990990990991	1.57405427475578\\
11.1111111111111	1.57498182278627\\
11.1231231231231	1.57591296539285\\
11.1351351351351	1.57684769033899\\
11.1471471471471	1.57778598543307\\
11.1591591591592	1.578727838528\\
11.1711711711712	1.57967323752094\\
11.1831831831832	1.580622170353\\
11.1951951951952	1.58157462500894\\
11.2072072072072	1.58253058951685\\
11.2192192192192	1.58349005194789\\
11.2312312312312	1.58445300041592\\
11.2432432432432	1.5854194230773\\
11.2552552552553	1.58638930813049\\
11.2672672672673	1.58736264381586\\
11.2792792792793	1.5883394184153\\
11.2912912912913	1.58931962025201\\
11.3033033033033	1.59030323769016\\
11.3153153153153	1.59129025913462\\
11.3273273273273	1.59228067303065\\
11.3393393393393	1.59327446786367\\
11.3513513513514	1.59427163215892\\
11.3633633633634	1.59527215448119\\
11.3753753753754	1.59627602343456\\
11.3873873873874	1.59728322766211\\
11.3993993993994	1.59829375584562\\
11.4114114114114	1.59930759670532\\
11.4234234234234	1.60032473899961\\
11.4354354354354	1.60134517152478\\
11.4474474474474	1.60236888311473\\
11.4594594594595	1.60339586264072\\
11.4714714714715	1.60442609901107\\
11.4834834834835	1.60545958117092\\
11.4954954954955	1.60649629810195\\
11.5075075075075	1.60753623882212\\
11.5195195195195	1.60857939238539\\
11.5315315315315	1.60962574788148\\
11.5435435435435	1.61067529443558\\
11.5555555555556	1.61172802120812\\
11.5675675675676	1.6127839173945\\
11.5795795795796	1.61384297222483\\
11.5915915915916	1.61490517496365\\
11.6036036036036	1.61597051490974\\
11.6156156156156	1.6170389813958\\
11.6276276276276	1.61811056378823\\
11.6396396396396	1.61918525148688\\
11.6516516516517	1.62026303392478\\
11.6636636636637	1.62134390056793\\
11.6756756756757	1.62242784091503\\
11.6876876876877	1.62351484449721\\
11.6996996996997	1.62460490087784\\
11.7117117117117	1.62569799965225\\
11.7237237237237	1.62679413044751\\
11.7357357357357	1.62789328292217\\
11.7477477477477	1.62899544676603\\
11.7597597597598	1.63010061169993\\
11.7717717717718	1.63120876747547\\
11.7837837837838	1.6323199038748\\
11.7957957957958	1.63343401071039\\
11.8078078078078	1.63455107782478\\
11.8198198198198	1.63567109509039\\
11.8318318318318	1.63679405240924\\
11.8438438438438	1.63791993971276\\
11.8558558558559	1.63904874696155\\
11.8678678678679	1.64018046414516\\
11.8798798798799	1.64131508128186\\
11.8918918918919	1.64245258841842\\
11.9039039039039	1.64359297562991\\
11.9159159159159	1.64473623301943\\
11.9279279279279	1.64588235071797\\
11.9399399399399	1.6470313188841\\
11.951951951952	1.64818312770385\\
11.963963963964	1.64933776739041\\
11.975975975976	1.65049522818398\\
11.987987987988	1.65165550035154\\
12	1.65281857418661\\
};
\addlegendentry{ZF}

\addplot [color=red, dashdotted, line width=1.0pt]
  table[row sep=crcr]{%
0	3.29820340261506\\
0.012012012012012	3.29300572961687\\
0.024024024024024	3.28778294556356\\
0.036036036036036	3.28253527040933\\
0.048048048048048	3.27726292484508\\
0.0600600600600601	3.27196613027762\\
0.0720720720720721	3.26664510880902\\
0.0840840840840841	3.26130008321577\\
0.0960960960960961	3.25593127692813\\
0.108108108108108	3.25053891400934\\
0.12012012012012	3.24512321913491\\
0.132132132132132	3.23968441757192\\
0.144144144144144	3.23422273515829\\
0.156156156156156	3.22873839828211\\
0.168168168168168	3.22323163386098\\
0.18018018018018	3.21770266932137\\
0.192192192192192	3.212151732578\\
0.204204204204204	3.20657905201326\\
0.216216216216216	3.20098485645665\\
0.228228228228228	3.19536937516428\\
0.24024024024024	3.18973283779839\\
0.252252252252252	3.1840754744069\\
0.264264264264264	3.17839751540306\\
0.276276276276276	3.17269919154504\\
0.288288288288288	3.16698073391573\\
0.3003003003003	3.16124237390243\\
0.312312312312312	3.15548434317668\\
0.324324324324324	3.14970687367418\\
0.336336336336336	3.14391019757471\\
0.348348348348348	3.13809454728209\\
0.36036036036036	3.13226015540433\\
0.372372372372372	3.12640725473374\\
0.384384384384384	3.12053607822713\\
0.396396396396396	3.11464685898612\\
0.408408408408408	3.10873983023753\\
0.42042042042042	3.10281522531381\\
0.432432432432432	3.09687327763356\\
0.444444444444444	3.0909142206822\\
0.456456456456456	3.08493828799266\\
0.468468468468468	3.07894571312615\\
0.48048048048048	3.07293672965312\\
0.492492492492492	3.06691157113419\\
0.504504504504504	3.06087047110129\\
0.516516516516517	3.05481366303881\\
0.528528528528528	3.04874138036495\\
0.540540540540541	3.04265385641304\\
0.552552552552553	3.03655132441314\\
0.564564564564565	3.03043401747358\\
0.576576576576577	3.02430216856272\\
0.588588588588589	3.01815601049082\\
0.600600600600601	3.01199577589194\\
0.612612612612613	3.00582169720609\\
0.624624624624625	2.99963400666135\\
0.636636636636637	2.99343293625626\\
0.648648648648649	2.98721871774222\\
0.660660660660661	2.98099158260608\\
0.672672672672673	2.97475176205283\\
0.684684684684685	2.96849948698843\\
0.696696696696697	2.96223498800278\\
0.708708708708709	2.9559584953528\\
0.720720720720721	2.94967023894566\\
0.732732732732733	2.94337044832215\\
0.744744744744745	2.93705935264018\\
0.756756756756757	2.93073718065843\\
0.768768768768769	2.9244041607201\\
0.780780780780781	2.91806052073691\\
0.792792792792793	2.91170648817308\\
0.804804804804805	2.90534229002964\\
0.816816816816817	2.8989681528287\\
0.828828828828829	2.89258430259807\\
0.840840840840841	2.88619096485581\\
0.852852852852853	2.87978836459514\\
0.864864864864865	2.87337672626936\\
0.876876876876877	2.86695627377697\\
0.888888888888889	2.86052723044698\\
0.900900900900901	2.85408981902429\\
0.912912912912913	2.84764426165534\\
0.924924924924925	2.84119077987379\\
0.936936936936937	2.83472959458649\\
0.948948948948949	2.8282609260595\\
0.960960960960961	2.82178499390436\\
0.972972972972973	2.81530201706443\\
0.984984984984985	2.80881221380148\\
0.996996996996997	2.80231580168241\\
1.00900900900901	2.79581299756607\\
1.02102102102102	2.78930401759041\\
1.03303303303303	2.78278907715958\\
1.04504504504505	2.7762683909314\\
1.05705705705706	2.76974217280484\\
1.06906906906907	2.76321063590777\\
1.08108108108108	2.75667399258484\\
1.09309309309309	2.75013245438549\\
1.10510510510511	2.74358623205223\\
1.11711711711712	2.73703553550898\\
1.12912912912913	2.73048057384966\\
1.14114114114114	2.72392155532691\\
1.15315315315315	2.71735868734096\\
1.16516516516517	2.71079217642878\\
1.17717717717718	2.70422222825322\\
1.18918918918919	2.69764904759252\\
1.2012012012012	2.69107283832984\\
1.21321321321321	2.68449380344303\\
1.22522522522523	2.67791214499457\\
1.23723723723724	2.67132806412167\\
1.24924924924925	2.66474176102655\\
1.26126126126126	2.65815343496687\\
1.27327327327327	2.65156328424636\\
1.28528528528529	2.64497150620564\\
1.2972972972973	2.63837829721313\\
1.30930930930931	2.63178385265624\\
1.32132132132132	2.62518836693263\\
1.33333333333333	2.61859203344174\\
1.34534534534535	2.61199504457642\\
1.35735735735736	2.60539759171473\\
1.36936936936937	2.59879986521197\\
1.38138138138138	2.59220205439284\\
1.39339339339339	2.58560434754375\\
1.40540540540541	2.57900693190538\\
1.41741741741742	2.57240999366529\\
1.42942942942943	2.56581371795081\\
1.44144144144144	2.55921828882206\\
1.45345345345345	2.55262388926508\\
1.46546546546547	2.54603070118526\\
1.47747747747748	2.53943890540078\\
1.48948948948949	2.53284868163638\\
1.5015015015015	2.52626020851713\\
1.51351351351351	2.5196736635625\\
1.52552552552553	2.51308922318053\\
1.53753753753754	2.50650706266217\\
1.54954954954955	2.49992735617582\\
1.56156156156156	2.49335027676198\\
1.57357357357357	2.4867759963281\\
1.58558558558559	2.48020468564356\\
1.5975975975976	2.47363651433486\\
1.60960960960961	2.46707165088095\\
1.62162162162162	2.46051026260867\\
1.63363363363363	2.45395251568843\\
1.64564564564565	2.44739857512997\\
1.65765765765766	2.44084860477836\\
1.66966966966967	2.43430276731008\\
1.68168168168168	2.4277612242293\\
1.69369369369369	2.42122413586431\\
1.70570570570571	2.41469166136406\\
1.71771771771772	2.40816395869493\\
1.72972972972973	2.40164118463758\\
1.74174174174174	2.39512349478401\\
1.75375375375375	2.38861104353469\\
1.76576576576577	2.38210398409594\\
1.77777777777778	2.37560246847737\\
1.78978978978979	2.36910664748954\\
1.8018018018018	2.36261667074166\\
1.81381381381381	2.35613268663959\\
1.82582582582583	2.34965484238381\\
1.83783783783784	2.34318328396768\\
1.84984984984985	2.33671815617574\\
1.86186186186186	2.33025960258221\\
1.87387387387387	2.3238077655496\\
1.88588588588589	2.31736278622744\\
1.8978978978979	2.31092480455121\\
1.90990990990991	2.30449395924137\\
1.92192192192192	2.29807038780244\\
1.93393393393393	2.29165422652241\\
1.94594594594595	2.28524561047206\\
1.95795795795796	2.27884467350458\\
1.96996996996997	2.27245154825523\\
1.98198198198198	2.26606636614115\\
1.99399399399399	2.25968925736129\\
2.00600600600601	2.2533203508965\\
2.01801801801802	2.24695977450971\\
2.03003003003003	2.24060765474619\\
2.04204204204204	2.23426411693407\\
2.05405405405405	2.22792928518482\\
2.06606606606607	2.22160328239396\\
2.07807807807808	2.21528623024181\\
2.09009009009009	2.20897824919445\\
2.1021021021021	2.20267945850469\\
2.11411411411411	2.19638997621323\\
2.12612612612613	2.19010991914989\\
2.13813813813814	2.18383940293499\\
2.15015015015015	2.17757854198079\\
2.16216216216216	2.17132744949307\\
2.17417417417417	2.16508623747283\\
2.18618618618619	2.15885501671808\\
2.1981981981982	2.15263389682569\\
2.21021021021021	2.14642298619343\\
2.22222222222222	2.14022239202203\\
2.23423423423423	2.13403222031743\\
2.24624624624625	2.12785257589301\\
2.25825825825826	2.12168356237203\\
2.27027027027027	2.11552528219011\\
2.28228228228228	2.10937783659778\\
2.29429429429429	2.10324132566323\\
2.30630630630631	2.097115848275\\
2.31831831831832	2.09100150214489\\
2.33033033033033	2.0848983838109\\
2.34234234234234	2.07880658864027\\
2.35435435435435	2.07272621083258\\
2.36636636636637	2.066657343423\\
2.37837837837838	2.06060007828556\\
2.39039039039039	2.05455450613652\\
2.4024024024024	2.04852071653787\\
2.41441441441441	2.04249879790081\\
2.42642642642643	2.0364888374894\\
2.43843843843844	2.03049092142426\\
2.45045045045045	2.02450513468632\\
2.46246246246246	2.01853156112068\\
2.47447447447447	2.01257028344053\\
2.48648648648649	2.00662138323111\\
2.4984984984985	2.00068494095381\\
2.51051051051051	1.99476103595029\\
2.52252252252252	1.98884974644667\\
2.53453453453453	1.98295114955778\\
2.54654654654655	1.97706532129153\\
2.55855855855856	1.97119233655326\\
2.57057057057057	1.96533226915025\\
2.58258258258258	1.95948519179617\\
2.59459459459459	1.95365117611574\\
2.60660660660661	1.94783029264929\\
2.61861861861862	1.94202261085753\\
2.63063063063063	1.93622819912622\\
2.64264264264264	1.93044712477107\\
2.65465465465465	1.92467945404254\\
2.66666666666667	1.91892525213074\\
2.67867867867868	1.91318458317047\\
2.69069069069069	1.90745751024618\\
2.7027027027027	1.90174409539705\\
2.71471471471471	1.89604439962208\\
2.72672672672673	1.89035848288531\\
2.73873873873874	1.88468640412097\\
2.75075075075075	1.87902822123875\\
2.76276276276276	1.87338399112911\\
2.77477477477477	1.86775376966857\\
2.78678678678679	1.86213761172514\\
2.7987987987988	1.85653557116369\\
2.81081081081081	1.85094770085145\\
2.82282282282282	1.84537405266346\\
2.83483483483483	1.83981467748812\\
2.84684684684685	1.83426962523274\\
2.85885885885886	1.82873894482917\\
2.87087087087087	1.82322268423937\\
2.88288288288288	1.81772089046114\\
2.89489489489489	1.81223360953377\\
2.90690690690691	1.80676088654376\\
2.91891891891892	1.8013027656306\\
2.93093093093093	1.79585928999253\\
2.94294294294294	1.79043050189234\\
2.95495495495495	1.78501644266322\\
2.96696696696697	1.7796171527146\\
2.97897897897898	1.77423267153803\\
2.99099099099099	1.76886303771309\\
3.003003003003	1.76350828891329\\
3.01501501501502	1.75816846191204\\
3.02702702702703	1.75284359258862\\
3.03903903903904	1.74753371593411\\
3.05105105105105	1.74223886605744\\
3.06306306306306	1.73695907619138\\
3.07507507507508	1.73169437869859\\
3.08708708708709	1.72644480507764\\
3.0990990990991	1.72121038596908\\
3.11111111111111	1.71599115116153\\
3.12312312312312	1.71078712959775\\
3.13513513513514	1.7055983493807\\
3.14714714714715	1.70042483777974\\
3.15915915915916	1.69526662123664\\
3.17117117117117	1.69012372537177\\
3.18318318318318	1.68499617499021\\
3.1951951951952	1.67988399408789\\
3.20720720720721	1.67478720585775\\
3.21921921921922	1.66970583269584\\
3.23123123123123	1.66463989620756\\
3.24324324324324	1.65958941721373\\
3.25525525525526	1.65455441575681\\
3.26726726726727	1.64953491110704\\
3.27927927927928	1.64453092176859\\
3.29129129129129	1.63954246548576\\
3.3033033033033	1.63456955924914\\
3.31531531531532	1.62961221930173\\
3.32732732732733	1.62467046114515\\
3.33933933933934	1.6197442995458\\
3.35135135135135	1.61483374854097\\
3.36336336336336	1.60993882144505\\
3.37537537537538	1.60505953085565\\
3.38738738738739	1.60019588865973\\
3.3993993993994	1.59534790603978\\
3.41141141141141	1.59051559347993\\
3.42342342342342	1.58569896077206\\
3.43543543543544	1.58089801702193\\
3.44744744744745	1.5761127706553\\
3.45945945945946	1.57134322942403\\
3.47147147147147	1.56658940041215\\
3.48348348348348	1.56185129004195\\
3.4954954954955	1.55712890408007\\
3.50750750750751	1.55242224764353\\
3.51951951951952	1.54773132520581\\
3.53153153153153	1.54305614060283\\
3.54354354354354	1.53839669703905\\
3.55555555555556	1.53375299709341\\
3.56756756756757	1.52912504272537\\
3.57957957957958	1.52451283528087\\
3.59159159159159	1.51991637549828\\
3.6036036036036	1.5153356635144\\
3.61561561561562	1.51077069887035\\
3.62762762762763	1.5062214805175\\
3.63963963963964	1.5016880068234\\
3.65165165165165	1.49717027557759\\
3.66366366366366	1.49266828399757\\
3.67567567567568	1.48818202873456\\
3.68768768768769	1.48371150587937\\
3.6996996996997	1.47925671096821\\
3.71171171171171	1.47481763898848\\
3.72372372372372	1.47039428438452\\
3.73573573573574	1.46598664106341\\
3.74774774774775	1.46159470240063\\
3.75975975975976	1.45721846124584\\
3.77177177177177	1.45285790992852\\
3.78378378378378	1.44851304026368\\
3.7957957957958	1.44418384355744\\
3.80780780780781	1.43987031061273\\
3.81981981981982	1.43557243173482\\
3.83183183183183	1.43129019673695\\
3.84384384384384	1.42702359494586\\
3.85585585585586	1.42277261520729\\
3.86786786786787	1.41853724589156\\
3.87987987987988	1.41431747489896\\
3.89189189189189	1.4101132896653\\
3.9039039039039	1.40592467716726\\
3.91591591591592	1.40175162392783\\
3.92792792792793	1.39759411602173\\
3.93993993993994	1.39345213908067\\
3.95195195195195	1.38932567829879\\
3.96396396396396	1.38521471843787\\
3.97597597597598	1.38111924383267\\
3.98798798798799	1.37703923839616\\
4	1.37297468562472\\
4.01201201201201	1.36892556860338\\
4.02402402402402	1.36489187001094\\
4.03603603603604	1.36087357212516\\
4.04804804804805	1.35687065682785\\
4.06006006006006	1.35288310560994\\
4.07207207207207	1.34891089957658\\
4.08408408408408	1.34495401945213\\
4.0960960960961	1.34101244558518\\
4.10810810810811	1.33708615795353\\
4.12012012012012	1.3331751361691\\
4.13213213213213	1.32927935948291\\
4.14414414414414	1.32539880678988\\
4.15615615615616	1.32153345663378\\
4.16816816816817	1.31768328721197\\
4.18018018018018	1.31384827638028\\
4.19219219219219	1.3100284016577\\
4.2042042042042	1.30622364023121\\
4.21621621621622	1.30243396896038\\
4.22822822822823	1.29865936438216\\
4.24024024024024	1.29489980271546\\
4.25225225225225	1.29115525986577\\
4.26426426426426	1.28742571142982\\
4.27627627627628	1.28371113270005\\
4.28828828828829	1.28001149866919\\
4.3003003003003	1.27632678403474\\
4.31231231231231	1.27265696320348\\
4.32432432432432	1.26900201029584\\
4.33633633633634	1.26536189915037\\
4.34834834834835	1.26173660332808\\
4.36036036036036	1.2581260961168\\
4.37237237237237	1.25453035053551\\
4.38438438438438	1.2509493393386\\
4.3963963963964	1.24738303502012\\
4.40840840840841	1.24383140981806\\
4.42042042042042	1.24029443571847\\
4.43243243243243	1.23677208445967\\
4.44444444444444	1.23326432753637\\
4.45645645645646	1.22977113620378\\
4.46846846846847	1.22629248148165\\
4.48048048048048	1.22282833415834\\
4.49249249249249	1.21937866479483\\
4.5045045045045	1.21594344372867\\
4.51651651651652	1.21252264107796\\
4.52852852852853	1.20911622674524\\
4.54054054054054	1.20572417042139\\
4.55255255255255	1.20234644158949\\
4.56456456456456	1.19898300952864\\
4.57657657657658	1.19563384331773\\
4.58858858858859	1.19229891183924\\
4.6006006006006	1.18897818378296\\
4.61261261261261	1.18567162764969\\
4.62462462462462	1.1823792117549\\
4.63663663663664	1.17910090423238\\
4.64864864864865	1.17583667303787\\
4.66066066066066	1.17258648595262\\
4.67267267267267	1.16935031058693\\
4.68468468468468	1.16612811438369\\
4.6966966966967	1.16291986462187\\
4.70870870870871	1.15972552841997\\
4.72072072072072	1.15654507273945\\
4.73273273273273	1.15337846438813\\
4.74474474474474	1.15022567002358\\
4.75675675675676	1.14708665615642\\
4.76876876876877	1.14396138915367\\
4.78078078078078	1.14084983524199\\
4.79279279279279	1.137751960511\\
4.8048048048048	1.1346677309164\\
4.81681681681682	1.13159711228327\\
4.82882882882883	1.12854007030914\\
4.84084084084084	1.1254965705672\\
4.85285285285285	1.12246657850934\\
4.86486486486486	1.11945005946928\\
4.87687687687688	1.11644697866557\\
4.88888888888889	1.11345730120465\\
4.9009009009009	1.11048099208382\\
4.91291291291291	1.10751801619417\\
4.92492492492492	1.10456833832359\\
4.93693693693694	1.10163192315958\\
4.94894894894895	1.09870873529219\\
4.96096096096096	1.09579873921687\\
4.97297297297297	1.09290189933722\\
4.98498498498498	1.09001817996788\\
4.996996996997	1.08714754533721\\
5.00900900900901	1.08428995959006\\
5.02102102102102	1.0814453867905\\
5.03303303303303	1.07861379092445\\
5.04504504504505	1.07579513590237\\
5.05705705705706	1.0729893855619\\
5.06906906906907	1.07019650367039\\
5.08108108108108	1.06741645392756\\
5.09309309309309	1.06464919996799\\
5.10510510510511	1.06189470536366\\
5.11711711711712	1.05915293362641\\
5.12912912912913	1.05642384821046\\
5.14114114114114	1.0537074125148\\
5.15315315315315	1.05100358988565\\
5.16516516516517	1.04831234361879\\
5.17717717717718	1.04563363696198\\
5.18918918918919	1.04296743311725\\
5.2012012012012	1.04031369524323\\
5.21321321321321	1.03767238645745\\
5.22522522522523	1.03504346983857\\
5.23723723723724	1.03242690842863\\
5.24924924924925	1.02982266523526\\
5.26126126126126	1.02723070323384\\
5.27327327327327	1.02465098536972\\
5.28528528528529	1.02208347456028\\
5.2972972972973	1.0195281336971\\
5.30930930930931	1.016984925648\\
5.32132132132132	1.01445381325914\\
5.33333333333333	1.01193475935704\\
5.34534534534535	1.0094277267506\\
5.35735735735736	1.00693267823308\\
5.36936936936937	1.00444957658408\\
5.38138138138138	1.00197838457147\\
5.39339339339339	0.999519064953319\\
5.40540540540541	0.997071580479805\\
5.41741741741742	0.994635893895062\\
5.42942942942943	0.992211967939048\\
5.44144144144144	0.989799765349371\\
5.45345345345345	0.987399248863094\\
5.46546546546547	0.98501038121852\\
5.47747747747748	0.982633125156953\\
5.48948948948949	0.980267443424436\\
5.5015015015015	0.977913298773472\\
5.51351351351351	0.975570653964719\\
5.52552552552553	0.97323947176866\\
5.53753753753754	0.970919714967262\\
5.54954954954955	0.968611346355603\\
5.56156156156156	0.966314328743485\\
5.57357357357357	0.964028624957024\\
5.58558558558559	0.961754197840214\\
5.5975975975976	0.959491010256479\\
5.60960960960961	0.957239025090199\\
5.62162162162162	0.954998205248219\\
5.63363363363363	0.952768513661331\\
5.64564564564565	0.950549913285745\\
5.65765765765766	0.948342367104534\\
5.66966966966967	0.946145838129059\\
5.68168168168168	0.943960289400383\\
5.69369369369369	0.941785683990648\\
5.70570570570571	0.939621985004454\\
5.71771771771772	0.937469155580201\\
5.72972972972973	0.935327158891425\\
5.74174174174174	0.933195958148104\\
5.75375375375375	0.931075516597955\\
5.76576576576577	0.928965797527704\\
5.77777777777778	0.926866764264347\\
5.78978978978979	0.924778380176381\\
5.8018018018018	0.92270060867503\\
5.81381381381381	0.920633413215441\\
5.82582582582583	0.918576757297871\\
5.83783783783784	0.91653060446885\\
5.84984984984985	0.914494918322331\\
5.86186186186186	0.912469662500822\\
5.87387387387387	0.910454800696496\\
5.88588588588589	0.908450296652291\\
5.8978978978979	0.906456114162987\\
5.90990990990991	0.904472217076275\\
5.92192192192192	0.902498569293792\\
5.93393393393393	0.900535134772161\\
5.94594594594595	0.898581877524\\
5.95795795795796	0.896638761618919\\
5.96996996996997	0.894705751184501\\
5.98198198198198	0.892782810407269\\
5.99399399399399	0.890869903533633\\
6.00600600600601	0.888966994870825\\
6.01801801801802	0.887074048787814\\
6.03003003003003	0.885191029716216\\
6.04204204204204	0.883317902151173\\
6.05405405405405	0.881454630652231\\
6.06606606606607	0.879601179844195\\
6.07807807807808	0.877757514417973\\
6.09009009009009	0.875923599131402\\
6.1021021021021	0.874099398810065\\
6.11411411411411	0.872284878348085\\
6.12612612612613	0.870480002708916\\
6.13813813813814	0.868684736926105\\
6.15015015015015	0.86689904610406\\
6.16216216216216	0.865122895418781\\
6.17417417417417	0.863356250118597\\
6.18618618618619	0.86159907552488\\
6.1981981981982	0.859851337032744\\
6.21021021021021	0.858113000111735\\
6.22222222222222	0.856384030306509\\
6.23423423423423	0.854664393237491\\
6.24624624624625	0.852954054601525\\
6.25825825825826	0.851252980172511\\
6.27027027027027	0.849561135802032\\
6.28228228228228	0.847878487419958\\
6.29429429429429	0.846205001035052\\
6.30630630630631	0.844540642735552\\
6.31831831831832	0.84288537868975\\
6.33033033033033	0.841239175146546\\
6.34234234234234	0.839601998436009\\
6.35435435435435	0.837973814969907\\
6.36636636636637	0.836354591242239\\
6.37837837837838	0.834744293829747\\
6.39039039039039	0.833142889392421\\
6.4024024024024	0.831550344673992\\
6.41441441441441	0.829966626502413\\
6.42642642642643	0.82839170179033\\
6.43843843843844	0.826825537535538\\
6.45045045045045	0.825268100821433\\
6.46246246246246	0.823719358817448\\
6.47447447447447	0.82217927877948\\
6.48648648648649	0.820647828050305\\
6.4984984984985	0.819124974059987\\
6.51051051051051	0.817610684326274\\
6.52252252252252	0.816104926454977\\
6.53453453453453	0.814607668140355\\
6.54654654654655	0.813118877165474\\
6.55855855855856	0.811638521402564\\
6.57057057057057	0.810166568813367\\
6.58258258258258	0.808702987449469\\
6.59459459459459	0.807247745452635\\
6.60660660660661	0.805800811055115\\
6.61861861861862	0.804362152579963\\
6.63063063063063	0.80293173844133\\
6.64264264264264	0.801509537144753\\
6.65465465465465	0.800095517287441\\
6.66666666666667	0.798689647558541\\
6.67867867867868	0.797291896739407\\
6.69069069069069	0.795902233703848\\
6.7027027027027	0.794520627418381\\
6.71471471471471	0.793147046942464\\
6.72672672672673	0.791781461428723\\
6.73873873873874	0.790423840123181\\
6.75075075075075	0.789074152365461\\
6.76276276276276	0.787732367588997\\
6.77477477477477	0.786398455321228\\
6.78678678678679	0.785072385183788\\
6.7987987987988	0.783754126892683\\
6.81081081081081	0.782443650258472\\
6.82282282282282	0.781140925186425\\
6.83483483483483	0.779845921676682\\
6.84684684684685	0.778558609824408\\
6.85885885885886	0.777278959819933\\
6.87087087087087	0.776006941948889\\
6.88288288288288	0.774742526592338\\
6.89489489489489	0.773485684226894\\
6.90690690690691	0.77223638542484\\
6.91891891891892	0.770994600854233\\
6.93093093093093	0.769760301279006\\
6.94294294294294	0.768533457559065\\
6.95495495495495	0.767314040650373\\
6.96696696696697	0.766102021605035\\
6.97897897897898	0.764897371571369\\
6.99099099099099	0.763700061793977\\
7.003003003003	0.762510063613808\\
7.01501501501502	0.761327348468213\\
7.02702702702703	0.760151887890993\\
7.03903903903904	0.758983653512445\\
7.05105105105105	0.757822617059401\\
7.06306306306306	0.756668750355257\\
7.07507507507508	0.755522025320001\\
7.08708708708709	0.754382413970232\\
7.0990990990991	0.753249888419178\\
7.11111111111111	0.752124420876703\\
7.12312312312312	0.75100598364931\\
7.13513513513514	0.749894549140139\\
7.14714714714715	0.748790089848965\\
7.15915915915916	0.747692578372179\\
7.17117117117117	0.746601987402775\\
7.18318318318318	0.745518289730326\\
7.1951951951952	0.744441458240955\\
7.20720720720721	0.743371465917305\\
7.21921921921922	0.742308285838501\\
7.23123123123123	0.741251891180105\\
7.24324324324324	0.740202255214071\\
7.25525525525526	0.739159351308693\\
7.26726726726727	0.73812315292855\\
7.27927927927928	0.737093633634441\\
7.29129129129129	0.736070767083322\\
7.3033033033033	0.735054527028237\\
7.31531531531532	0.734044887318241\\
7.32732732732733	0.733041821898325\\
7.33933933933934	0.732045304809326\\
7.35135135135135	0.731055310187851\\
7.36336336336336	0.730071812266175\\
7.37537537537538	0.729094785372153\\
7.38738738738739	0.728124203929116\\
7.3993993993994	0.727160042455771\\
7.41141141141141	0.726202275566093\\
7.42342342342342	0.725250877969214\\
7.43543543543544	0.724305824469309\\
7.44744744744745	0.723367089965477\\
7.45945945945946	0.722434649451618\\
7.47147147147147	0.721508478016312\\
7.48348348348348	0.720588550842685\\
7.4954954954955	0.719674843208278\\
7.50750750750751	0.718767330484915\\
7.51951951951952	0.717865988138556\\
7.53153153153153	0.716970791729164\\
7.54354354354354	0.71608171691055\\
7.55555555555556	0.715198739430232\\
7.56756756756757	0.714321835129279\\
7.57957957957958	0.713450979942154\\
7.59159159159159	0.712586149896562\\
7.6036036036036	0.711727321113283\\
7.61561561561562	0.71087446980601\\
7.62762762762763	0.710027572281185\\
7.63963963963964	0.709186604937825\\
7.65165165165165	0.708351544267351\\
7.66366366366366	0.707522366853415\\
7.67567567567568	0.706699049371717\\
7.68768768768769	0.705881568589832\\
7.6996996996997	0.705069901367018\\
7.71171171171171	0.70426402465404\\
7.72372372372372	0.703463915492974\\
7.73573573573574	0.70266955101702\\
7.74774774774775	0.701880908450309\\
7.75975975975976	0.701097965107708\\
7.77177177177177	0.700320698394621\\
7.78378378378378	0.699549085806788\\
7.7957957957958	0.69878310493009\\
7.80780780780781	0.698022733440334\\
7.81981981981982	0.697267949103057\\
7.83183183183183	0.69651872977331\\
7.84384384384384	0.695775053395451\\
7.85585585585586	0.695036898002933\\
7.86786786786787	0.694304241718087\\
7.87987987987988	0.693577062751908\\
7.89189189189189	0.692855339403837\\
7.9039039039039	0.692139050061535\\
7.91591591591592	0.691428173200672\\
7.92792792792793	0.690722687384693\\
7.93993993993994	0.690022571264597\\
7.95195195195195	0.68932780357871\\
7.96396396396396	0.688638363152456\\
7.97597597597598	0.687954228898125\\
7.98798798798799	0.687275379814646\\
8	0.686601794987344\\
8.01201201201201	0.685933453587714\\
8.02402402402402	0.685270334873183\\
8.03603603603604	0.684612418186866\\
8.04804804804805	0.683959682957333\\
8.06006006006006	0.683312108698366\\
8.07207207207207	0.682669675008716\\
8.08408408408408	0.682032361571863\\
8.0960960960961	0.681400148155765\\
8.10810810810811	0.680773014612619\\
8.12012012012012	0.68015094087861\\
8.13213213213213	0.679533906973661\\
8.14414414414414	0.678921893001191\\
8.15615615615616	0.678314879147854\\
8.16816816816817	0.677712845683296\\
8.18018018018018	0.677115772959898\\
8.19219219219219	0.676523641412522\\
8.2042042042042	0.675936431558258\\
8.21621621621622	0.67535412399617\\
8.22822822822823	0.674776699407033\\
8.24024024024024	0.674204138553082\\
8.25225225225225	0.673636422277749\\
8.26426426426426	0.673073531505407\\
8.27627627627628	0.672515447241108\\
8.28828828828829	0.67196215057032\\
8.3003003003003	0.671413622658672\\
8.31231231231231	0.670869844751682\\
8.32432432432432	0.670330798174501\\
8.33633633633634	0.669796464331648\\
8.34834834834835	0.669266824706741\\
8.36036036036036	0.668741860862239\\
8.37237237237237	0.668221554439167\\
8.38438438438438	0.667705887156858\\
8.3963963963964	0.66719484081268\\
8.40840840840841	0.666688397281773\\
8.42042042042042	0.666186538516777\\
8.43243243243243	0.665689246547563\\
8.44444444444444	0.665196503480969\\
8.45645645645646	0.664708291500524\\
8.46846846846847	0.664224592866182\\
8.48048048048048	0.663745389914051\\
8.49249249249249	0.663270665056118\\
8.5045045045045	0.662800400779986\\
8.51651651651652	0.662334579648593\\
8.52852852852853	0.661873184299946\\
8.54054054054054	0.661416197446847\\
8.55255255255255	0.660963601876621\\
8.56456456456456	0.66051538045084\\
8.57657657657658	0.660071516105056\\
8.58858858858859	0.659631991848521\\
8.6006006006006	0.659196790763917\\
8.61261261261261	0.658765896007083\\
8.62462462462462	0.658339290806737\\
8.63663663663664	0.657916958464206\\
8.64864864864865	0.657498882353149\\
8.66066066066066	0.657085045919284\\
8.67267267267267	0.656675432680114\\
8.68468468468468	0.656270026224651\\
8.6966966966967	0.655868810213139\\
8.70870870870871	0.655471768376784\\
8.72072072072072	0.655078884517479\\
8.73273273273273	0.654690142507522\\
8.74474474474474	0.65430552628935\\
8.75675675675676	0.653925019875261\\
8.76876876876877	0.653548607347134\\
8.78078078078078	0.653176272856164\\
8.79279279279279	0.652808000622577\\
8.8048048048048	0.652443774935364\\
8.81681681681682	0.652083580152\\
8.82882882882883	0.651727400698174\\
8.84084084084084	0.65137522106751\\
8.85285285285285	0.651027025821296\\
8.86486486486486	0.650682799588211\\
8.87687687687688	0.650342527064045\\
8.88888888888889	0.650006193011434\\
8.9009009009009	0.649673782259577\\
8.91291291291291	0.649345279703968\\
8.92492492492492	0.649020670306124\\
8.93693693693694	0.648699939093304\\
8.94894894894895	0.648383071158248\\
8.96096096096096	0.648070051658892\\
8.97297297297297	0.647760865818104\\
8.98498498498498	0.647455498923411\\
8.996996996997	0.647153936326721\\
9.00900900900901	0.64685616344406\\
9.02102102102102	0.646562165755294\\
9.03303303303303	0.646271928803862\\
9.04504504504505	0.645985438196502\\
9.05705705705706	0.645702679602983\\
9.06906906906907	0.645423638755836\\
9.08108108108108	0.645148301450081\\
9.09309309309309	0.644876653542959\\
9.10510510510511	0.644608680953667\\
9.11711711711712	0.644344369663081\\
9.12912912912913	0.644083705713497\\
9.14114114114114	0.643826675208356\\
9.15315315315315	0.64357326431198\\
9.16516516516517	0.643323459249307\\
9.17717717717718	0.643077246305619\\
9.18918918918919	0.642834611826282\\
9.2012012012012	0.642595542216473\\
9.21321321321321	0.642360023940924\\
9.22522522522523	0.642128043523648\\
9.23723723723724	0.641899587547682\\
9.24924924924925	0.641674642654818\\
9.26126126126126	0.641453195545344\\
9.27327327327327	0.641235232977777\\
9.28528528528529	0.641020741768604\\
9.2972972972973	0.640809708792018\\
9.30930930930931	0.640602120979657\\
9.32132132132132	0.640397965320344\\
9.33333333333333	0.640197228859828\\
9.34534534534535	0.639999898700519\\
9.35735735735736	0.639805962001235\\
9.36936936936937	0.639615405976941\\
9.38138138138138	0.639428217898488\\
9.39339339339339	0.63924438509236\\
9.40540540540541	0.639063894940414\\
9.41741741741742	0.638886734879626\\
9.42942942942943	0.638712892401832\\
9.44144144144144	0.638542355053475\\
9.45345345345345	0.638375110435349\\
9.46546546546547	0.638211146202348\\
9.47747747747748	0.638050450063209\\
9.48948948948949	0.637893009780259\\
9.5015015015015	0.637738813169166\\
9.51351351351351	0.637587848098684\\
9.52552552552553	0.637440102490406\\
9.53753753753754	0.637295564318507\\
9.54954954954955	0.637154221609503\\
9.56156156156156	0.637016062441993\\
9.57357357357357	0.636881074946418\\
9.58558558558559	0.636749247304808\\
9.5975975975976	0.636620567750538\\
9.60960960960961	0.636495024568079\\
9.62162162162162	0.636372606092754\\
9.63363363363363	0.636253300710493\\
9.64564564564565	0.636137096857586\\
9.65765765765766	0.636023983020441\\
9.66966966966967	0.635913947735343\\
9.68168168168168	0.635806979588206\\
9.69369369369369	0.635703067214337\\
9.70570570570571	0.635602199298189\\
9.71771771771772	0.635504364573128\\
9.72972972972973	0.635409551821185\\
9.74174174174174	0.635317749872824\\
9.75375375375375	0.635228947606698\\
9.76576576576577	0.635143133949415\\
9.77777777777778	0.635060297875303\\
9.78978978978979	0.634980428406165\\
9.8018018018018	0.634903514611054\\
9.81381381381381	0.634829545606032\\
9.82582582582583	0.634758510553938\\
9.83783783783784	0.634690398664152\\
9.84984984984985	0.634625199192367\\
9.86186186186186	0.634562901440353\\
9.87387387387387	0.63450349475573\\
9.88588588588589	0.63444696853173\\
9.8978978978979	0.634393312206978\\
9.90990990990991	0.634342515265252\\
9.92192192192192	0.634294567235264\\
9.93393393393393	0.634249457690427\\
9.94594594594595	0.634207176248629\\
9.95795795795796	0.634167712572009\\
9.96996996996997	0.63413105636673\\
9.98198198198198	0.634097197382755\\
9.99399399399399	0.634066125413624\\
10.006006006006	0.634037830296229\\
10.018018018018	0.634012301910593\\
10.03003003003	0.633989530179649\\
10.042042042042	0.63396950506902\\
10.0540540540541	0.633952216586794\\
10.0660660660661	0.633937654783313\\
10.0780780780781	0.633925809750946\\
10.0900900900901	0.633916671623878\\
10.1021021021021	0.633910230577889\\
10.1141141141141	0.633906476830139\\
10.1261261261261	0.633905400638954\\
10.1381381381381	0.633906992303609\\
10.1501501501502	0.633911242164115\\
10.1621621621622	0.633918140601006\\
10.1741741741742	0.633927678035128\\
10.1861861861862	0.633939844927425\\
10.1981981981982	0.633954631778728\\
10.2102102102102	0.63397202912955\\
10.2222222222222	0.633992027559868\\
10.2342342342342	0.634014617688924\\
10.2462462462462	0.63403979017501\\
10.2582582582583	0.634067535715264\\
10.2702702702703	0.634097845045465\\
10.2822822822823	0.634130708939825\\
10.2942942942943	0.634166118210785\\
10.3063063063063	0.634204063708813\\
10.3183183183183	0.634244536322199\\
10.3303303303303	0.634287526976853\\
10.3423423423423	0.634333026636104\\
10.3543543543544	0.6343810263005\\
10.3663663663664	0.634431517007604\\
10.3783783783784	0.634484489831802\\
10.3903903903904	0.634539935884097\\
10.4024024024024	0.634597846311915\\
10.4144144144144	0.63465821229891\\
10.4264264264264	0.634721025064764\\
10.4384384384384	0.634786275864993\\
10.4504504504505	0.634853955990754\\
10.4624624624625	0.634924056768649\\
10.4744744744745	0.634996569560534\\
10.4864864864865	0.635071485763326\\
10.4984984984985	0.63514879680881\\
10.5105105105105	0.63522849416345\\
10.5225225225225	0.635310569328199\\
10.5345345345345	0.635395013838311\\
10.5465465465465	0.635481819263149\\
10.5585585585586	0.635570977206\\
10.5705705705706	0.63566247930389\\
10.5825825825826	0.635756317227393\\
10.5945945945946	0.63585248268045\\
10.6066066066066	0.635950967400183\\
10.6186186186186	0.636051763156711\\
10.6306306306306	0.636154861752967\\
10.6426426426426	0.636260255024516\\
10.6546546546547	0.636367934839375\\
10.6666666666667	0.636477893097829\\
10.6786786786787	0.636590121732254\\
10.6906906906907	0.636704612706937\\
10.7027027027027	0.636821358017899\\
10.7147147147147	0.636940349692713\\
10.7267267267267	0.637061579790331\\
10.7387387387387	0.63718504040091\\
10.7507507507508	0.637310723645629\\
10.7627627627628	0.637438621676522\\
10.7747747747748	0.637568726676301\\
10.7867867867868	0.637701030858183\\
10.7987987987988	0.637835526465719\\
10.8108108108108	0.637972205772618\\
10.8228228228228	0.638111061082584\\
10.8348348348348	0.638252084729138\\
10.8468468468468	0.638395269075456\\
10.8588588588589	0.638540606514193\\
10.8708708708709	0.638688089467322\\
10.8828828828829	0.638837710385963\\
10.8948948948949	0.638989461750217\\
10.9069069069069	0.639143336069001\\
10.9189189189189	0.639299325879885\\
10.9309309309309	0.639457423748927\\
10.9429429429429	0.639617622270505\\
10.954954954955	0.639779914067162\\
10.966966966967	0.639944291789441\\
10.978978978979	0.640110748115722\\
10.990990990991	0.640279275752063\\
11.003003003003	0.640449867432041\\
11.015015015015	0.640622515916595\\
11.027027027027	0.640797213993862\\
11.039039039039	0.640973954479026\\
11.0510510510511	0.641152730214157\\
11.0630630630631	0.641333534068059\\
11.0750750750751	0.641516358936108\\
11.0870870870871	0.641701197740107\\
11.0990990990991	0.641888043428124\\
11.1111111111111	0.642076888974342\\
11.1231231231231	0.642267727378909\\
11.1351351351351	0.642460551667782\\
11.1471471471471	0.642655354892581\\
11.1591591591592	0.642852130130432\\
11.1711711711712	0.643050870483826\\
11.1831831831832	0.643251569080462\\
11.1951951951952	0.643454219073108\\
11.2072072072072	0.643658813639444\\
11.2192192192192	0.643865345981922\\
11.2312312312312	0.644073809327618\\
11.2432432432432	0.644284196928087\\
11.2552552552553	0.644496502059219\\
11.2672672672673	0.644710718021094\\
11.2792792792793	0.644926838137839\\
11.2912912912913	0.645144855757489\\
11.3033033033033	0.64536476425184\\
11.3153153153153	0.645586557016312\\
11.3273273273273	0.645810227469805\\
11.3393393393393	0.646035769054567\\
11.3513513513514	0.646263175236043\\
11.3633633633634	0.646492439502751\\
11.3753753753754	0.64672355536613\\
11.3873873873874	0.646956516360416\\
11.3993993993994	0.647191316042497\\
11.4114114114114	0.647427947991781\\
11.4234234234234	0.647666405810064\\
11.4354354354354	0.647906683121388\\
11.4474474474474	0.648148773571917\\
11.4594594594595	0.648392670829796\\
11.4714714714715	0.648638368585025\\
11.4834834834835	0.648885860549324\\
11.4954954954955	0.649135140456003\\
11.5075075075075	0.649386202059836\\
11.5195195195195	0.649639039136922\\
11.5315315315315	0.649893645484569\\
11.5435435435435	0.650150014921153\\
11.5555555555556	0.650408141286001\\
11.5675675675676	0.650668018439258\\
11.5795795795796	0.650929640261766\\
11.5915915915916	0.65119300065493\\
11.6036036036036	0.651458093540606\\
11.6156156156156	0.651724912860963\\
11.6276276276276	0.65199345257837\\
11.6396396396396	0.652263706675269\\
11.6516516516517	0.652535669154053\\
11.6636636636637	0.652809334036944\\
11.6756756756757	0.653084695365874\\
11.6876876876877	0.653361747202363\\
11.6996996996997	0.6536404836274\\
11.7117117117117	0.653920898741324\\
11.7237237237237	0.654202986663707\\
11.7357357357357	0.654486741533233\\
11.7477477477477	0.654772157507584\\
11.7597597597598	0.655059228763323\\
11.7717717717718	0.655347949495777\\
11.7837837837838	0.655638313918924\\
11.7957957957958	0.655930316265276\\
11.8078078078078	0.656223950785765\\
11.8198198198198	0.656519211749633\\
11.8318318318318	0.656816093444317\\
11.8438438438438	0.657114590175335\\
11.8558558558559	0.65741469626618\\
11.8678678678679	0.657716406058204\\
11.8798798798799	0.658019713910509\\
11.8918918918919	0.658324614199838\\
11.9039039039039	0.658631101320469\\
11.9159159159159	0.658939169684101\\
11.9279279279279	0.659248813719749\\
11.9399399399399	0.659560027873637\\
11.951951951952	0.659872806609092\\
11.963963963964	0.660187144406436\\
11.975975975976	0.660503035762883\\
11.987987987988	0.660820475192432\\
12	0.661139457225764\\
};
\addlegendentry{AZ}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1.93393393393393	4.98667866826348\\
1.94594594594595	4.96040334229539\\
1.95795795795796	4.93429920061161\\
1.96996996996997	4.90836514022532\\
1.98198198198198	4.88260006499069\\
1.99399399399399	4.85700288556629\\
2.00600600600601	4.83157251937866\\
2.01801801801802	4.80630789058595\\
2.03003003003003	4.78120793004165\\
2.04204204204204	4.75627157525852\\
2.05405405405405	4.73149777037252\\
2.06606606606607	4.70688546610694\\
2.07807807807808	4.68243361973656\\
2.09009009009009	4.65814119505207\\
2.1021021021021	4.63400716232442\\
2.11411411411411	4.61003049826944\\
2.12612612612613	4.58621018601248\\
2.13813813813814	4.56254521505324\\
2.15015015015015	4.53903458123067\\
2.16216216216216	4.51567728668799\\
2.17417417417417	4.49247233983789\\
2.18618618618619	4.46941875532777\\
2.1981981981982	4.44651555400515\\
2.21021021021021	4.42376176288324\\
2.22222222222222	4.40115641510649\\
2.23423423423423	4.37869854991649\\
2.24624624624625	4.35638721261777\\
2.25825825825826	4.33422145454384\\
2.27027027027027	4.31220033302339\\
2.28228228228228	4.29032291134651\\
2.29429429429429	4.26858825873113\\
2.30630630630631	4.24699545028953\\
2.31831831831832	4.22554356699499\\
2.33033033033033	4.20423169564862\\
2.34234234234234	4.18305892884623\\
2.35435435435435	4.1620243649454\\
2.36636636636637	4.14112710803266\\
2.37837837837838	4.12036626789077\\
2.39039039039039	4.09974095996618\\
2.4024024024024	4.07925030533659\\
2.41441441441441	4.05889343067866\\
2.42642642642643	4.0386694682358\\
2.43843843843844	4.01857755578618\\
2.45045045045045	3.9986168366108\\
2.46246246246246	3.97878645946171\\
2.47447447447447	3.95908557853039\\
2.48648648648649	3.93951335341621\\
2.4984984984985	3.92006894909508\\
2.51051051051051	3.90075153588821\\
2.52252252252252	3.88156028943097\\
2.53453453453453	3.86249439064195\\
2.54654654654655	3.8435530256921\\
2.55855855855856	3.82473538597401\\
2.57057057057057	3.80604066807138\\
2.58258258258258	3.78746807372849\\
2.59459459459459	3.76901680982002\\
2.60660660660661	3.75068608832077\\
2.61861861861862	3.73247512627567\\
2.63063063063063	3.71438314576989\\
2.64264264264264	3.69640937389901\\
2.65465465465465	3.67855304273947\\
2.66666666666667	3.66081338931899\\
2.67867867867868	3.64318965558726\\
2.69069069069069	3.6256810883867\\
2.7027027027027	3.60828693942333\\
2.71471471471471	3.59100646523783\\
2.72672672672673	3.57383892717674\\
2.73873873873874	3.5567835913637\\
2.75075075075075	3.53983972867097\\
2.76276276276276	3.52300661469094\\
2.77477477477477	3.50628352970787\\
2.78678678678679	3.48966975866972\\
2.7987987987988	3.47316459116016\\
2.81081081081081	3.45676732137062\\
2.82282282282282	3.44047724807259\\
2.83483483483483	3.42429367458998\\
2.84684684684685	3.40821590877162\\
2.85885885885886	3.39224326296391\\
2.87087087087087	3.37637505398362\\
2.88288288288288	3.36061060309078\\
2.89489489489489	3.34494923596171\\
2.90690690690691	3.32939028266223\\
2.91891891891892	3.31393307762095\\
2.93093093093093	3.29857695960271\\
2.94294294294294	3.28332127168216\\
2.95495495495495	3.26816536121747\\
2.96696696696697	3.25310857982414\\
2.97897897897898	3.23815028334901\\
2.99099099099099	3.22328983184432\\
3.003003003003	3.20852658954197\\
3.01501501501502	3.19385992482785\\
3.02702702702703	3.17928921021636\\
3.03903903903904	3.16481382232503\\
3.05105105105105	3.15043314184924\\
3.06306306306306	3.13614655353713\\
3.07507507507508	3.12195344616462\\
3.08708708708709	3.10785321251051\\
3.0990990990991	3.09384524933177\\
3.11111111111111	3.07992895733895\\
3.12312312312312	3.06610374117169\\
3.13513513513514	3.05236900937436\\
3.14714714714715	3.03872417437188\\
3.15915915915916	3.02516865244556\\
3.17117117117117	3.01170186370921\\
3.18318318318318	2.99832323208526\\
3.1951951951952	2.98503218528105\\
3.20720720720721	2.97182815476523\\
3.21921921921922	2.95871057574434\\
3.23123123123123	2.94567888713943\\
3.24324324324324	2.93273253156287\\
3.25525525525526	2.91987095529528\\
3.26726726726727	2.90709360826251\\
3.27927927927928	2.89439994401287\\
3.29129129129129	2.88178941969436\\
3.3033033033033	2.86926149603211\\
3.31531531531532	2.85681563730591\\
3.32732732732733	2.84445131132782\\
3.33933933933934	2.83216798942002\\
3.35135135135135	2.81996514639262\\
3.36336336336336	2.80784226052175\\
3.37537537537538	2.79579881352764\\
3.38738738738739	2.78383429055293\\
3.3993993993994	2.771948180141\\
3.41141141141141	2.76013997421451\\
3.42342342342342	2.74840916805399\\
3.43543543543544	2.73675526027657\\
3.44744744744745	2.72517775281485\\
3.45945945945946	2.71367615089588\\
3.47147147147147	2.70224996302023\\
3.48348348348348	2.69089870094119\\
3.4954954954955	2.67962187964412\\
3.50750750750751	2.66841901732587\\
3.51951951951952	2.65728963537433\\
3.53153153153153	2.64623325834812\\
3.54354354354354	2.63524941395635\\
3.55555555555556	2.62433763303856\\
3.56756756756757	2.61349744954468\\
3.57957957957958	2.6027284005152\\
3.59159159159159	2.59203002606139\\
3.6036036036036	2.58140186934565\\
3.61561561561562	2.57084347656201\\
3.62762762762763	2.56035439691666\\
3.63963963963964	2.54993418260867\\
3.65165165165165	2.53958238881077\\
3.66366366366366	2.52929857365029\\
3.67567567567568	2.51908229819015\\
3.68768768768769	2.50893312641002\\
3.6996996996997	2.49885062518751\\
3.71171171171171	2.48883436427959\\
3.72372372372372	2.47888391630399\\
3.73573573573574	2.46899885672077\\
3.74774774774775	2.45917876381404\\
3.75975975975976	2.44942321867366\\
3.77177177177177	2.43973180517722\\
3.78378378378378	2.43010410997193\\
3.7957957957958	2.42053972245682\\
3.80780780780781	2.41103823476485\\
3.81981981981982	2.40159924174528\\
3.83183183183183	2.39222234094605\\
3.84384384384384	2.38290713259632\\
3.85585585585586	2.37365321958906\\
3.86786786786787	2.36446020746379\\
3.87987987987988	2.35532770438939\\
3.89189189189189	2.34625532114704\\
3.9039039039039	2.33724267111326\\
3.91591591591592	2.32828937024298\\
3.92792792792793	2.31939503705285\\
3.93993993993994	2.3105592926045\\
3.95195195195195	2.30178176048801\\
3.96396396396396	2.29306206680541\\
3.97597597597598	2.28439984015433\\
3.98798798798799	2.27579471161172\\
4	2.26724631471765\\
4.01201201201201	2.25875428545927\\
4.02402402402402	2.25031826225477\\
4.03603603603604	2.24193788593756\\
4.04804804804805	2.23361279974043\\
4.06006006006006	2.22534264927988\\
4.07207207207207	2.2171270825405\\
4.08408408408408	2.20896574985947\\
4.0960960960961	2.20085830391117\\
4.10810810810811	2.19280439969184\\
4.12012012012012	2.18480369450435\\
4.13213213213213	2.17685584794309\\
4.14414414414414	2.16896052187891\\
4.15615615615616	2.1611173804442\\
4.16816816816817	2.15332609001798\\
4.18018018018018	2.14558631921119\\
4.19219219219219	2.13789773885201\\
4.2042042042042	2.13026002197124\\
4.21621621621622	2.12267284378782\\
4.22822822822823	2.11513588169445\\
4.24024024024024	2.10764881524322\\
4.25225225225225	2.10021132613144\\
4.26426426426426	2.09282309818746\\
4.27627627627628	2.08548381735662\\
4.28828828828829	2.0781931716873\\
4.3003003003003	2.07095085131701\\
4.31231231231231	2.06375654845864\\
4.32432432432432	2.0566099573867\\
4.33633633633634	2.04951077442374\\
4.34834834834835	2.04245869792678\\
4.36036036036036	2.03545342827385\\
4.37237237237237	2.02849466785067\\
4.38438438438438	2.0215821210373\\
4.3963963963964	2.01471549419497\\
4.40840840840841	2.00789449565294\\
4.42042042042042	2.00111883569548\\
4.43243243243243	1.99438822654889\\
4.44444444444444	1.98770238236864\\
4.45645645645646	1.98106101922656\\
4.46846846846847	1.97446385509812\\
4.48048048048048	1.9679106098498\\
4.49249249249249	1.96140100522656\\
4.5045045045045	1.95493476483929\\
4.51651651651652	1.94851161415249\\
4.52852852852853	1.94213128047189\\
4.54054054054054	1.93579349293225\\
4.55255255255255	1.92949798248516\\
4.56456456456456	1.92324448188695\\
4.57657657657658	1.91703272568672\\
4.58858858858859	1.91086245021435\\
4.6006006006006	1.90473339356865\\
4.61261261261261	1.8986452956056\\
4.62462462462462	1.89259789792664\\
4.63663663663664	1.88659094386697\\
4.64864864864865	1.88062417848407\\
4.66066066066066	1.87469734854615\\
4.67267267267267	1.86881020252076\\
4.68468468468468	1.86296249056346\\
4.6966966966967	1.8571539645065\\
4.70870870870871	1.85138437784767\\
4.72072072072072	1.84565348573914\\
4.73273273273273	1.83996104497643\\
4.74474474474474	1.8343068139874\\
4.75675675675676	1.82869055282135\\
4.76876876876877	1.82311202313816\\
4.78078078078078	1.81757098819752\\
4.79279279279279	1.81206721284823\\
4.8048048048048	1.80660046351756\\
4.81681681681682	1.80117050820066\\
4.82882882882883	1.79577711645009\\
4.84084084084084	1.79042005936535\\
4.85285285285285	1.78509910958255\\
4.86486486486486	1.77981404126407\\
4.87687687687688	1.77456463008837\\
4.88888888888889	1.76935065323977\\
4.9009009009009	1.76417188939839\\
4.91291291291291	1.75902811873009\\
4.92492492492492	1.75391912287652\\
4.93693693693694	1.74884468494518\\
4.94894894894895	1.7438045894996\\
4.96096096096096	1.73879862254955\\
4.97297297297297	1.73382657154131\\
4.98498498498498	1.72888822534807\\
4.996996996997	1.72398337426026\\
5.00900900900901	1.71911180997609\\
5.02102102102102	1.71427332559204\\
5.03303303303303	1.70946771559346\\
5.04504504504505	1.70469477584526\\
5.05705705705706	1.69995430358258\\
5.06906906906907	1.6952460974016\\
5.08108108108108	1.69056995725035\\
5.09309309309309	1.68592568441963\\
5.10510510510511	1.68131308153397\\
5.11711711711712	1.67673195254261\\
5.12912912912913	1.67218210271061\\
5.14114114114114	1.66766333860997\\
5.15315315315315	1.6631754681108\\
5.16516516516517	1.65871830037262\\
5.17717717717718	1.65429164583559\\
5.18918918918919	1.64989531621194\\
5.2012012012012	1.64552912447736\\
5.21321321321321	1.64119288486247\\
5.22522522522523	1.63688641284435\\
5.23723723723724	1.63260952513814\\
5.24924924924925	1.62836203968868\\
5.26126126126126	1.62414377566219\\
5.27327327327327	1.61995455343804\\
5.28528528528529	1.61579419460053\\
5.2972972972973	1.61166252193078\\
5.30930930930931	1.60755935939863\\
5.32132132132132	1.60348453215459\\
5.33333333333333	1.59943786652189\\
5.34534534534535	1.5954191899885\\
5.35735735735736	1.59142833119932\\
5.36936936936937	1.58746511994832\\
5.38138138138138	1.58352938717074\\
5.39339339339339	1.57962096493543\\
5.40540540540541	1.57573968643713\\
5.41741741741742	1.57188538598888\\
5.42942942942943	1.56805789901441\\
5.44144144144144	1.56425706204068\\
5.45345345345345	1.56048271269037\\
5.46546546546547	1.55673468967445\\
5.47747747747748	1.55301283278484\\
5.48948948948949	1.54931698288708\\
5.5015015015015	1.54564698191304\\
5.51351351351351	1.54200267285372\\
5.52552552552553	1.53838389975203\\
5.53753753753754	1.53479050769571\\
5.54954954954955	1.53122234281022\\
5.56156156156156	1.5276792522517\\
5.57357357357357	1.5241610842\\
5.58558558558559	1.52066768785172\\
5.5975975975976	1.51719891341333\\
5.60960960960961	1.51375461209428\\
5.62162162162162	1.51033463610028\\
5.63363363363363	1.50693883862642\\
5.64564564564565	1.50356707385058\\
5.65765765765766	1.50021919692666\\
5.66966966966967	1.49689506397802\\
5.68168168168168	1.49359453209084\\
5.69369369369369	1.49031745930766\\
5.70570570570571	1.48706370462081\\
5.71771771771772	1.483833127966\\
5.72972972972973	1.48062559021592\\
5.74174174174174	1.47744095317382\\
5.75375375375375	1.47427907956727\\
5.76576576576577	1.47113983304182\\
5.77777777777778	1.46802307815476\\
5.78978978978979	1.46492868036896\\
5.8018018018018	1.46185650604671\\
5.81381381381381	1.45880642244357\\
5.82582582582583	1.45577829770233\\
5.83783783783784	1.45277200084696\\
5.84984984984985	1.44978740177664\\
5.86186186186186	1.44682437125978\\
5.87387387387387	1.44388278092814\\
5.88588588588589	1.44096250327092\\
5.8978978978979	1.43806341162896\\
5.90990990990991	1.43518538018893\\
5.92192192192192	1.43232828397758\\
5.93393393393393	1.42949199885601\\
5.94594594594595	1.42667640151401\\
5.95795795795796	1.42388136946443\\
5.96996996996997	1.42110678103754\\
5.98198198198198	1.41835251537549\\
5.99399399399399	1.4156184524268\\
6.00600600600601	1.41290447294082\\
6.01801801801802	1.41021045846232\\
6.03003003003003	1.40753629132607\\
6.04204204204204	1.40488185465144\\
6.05405405405405	1.40224703233706\\
6.06606606606607	1.39963170905553\\
6.07807807807808	1.39703577024813\\
6.09009009009009	1.3944591021196\\
6.1021021021021	1.39190159163291\\
6.11411411411411	1.38936312650413\\
6.12612612612613	1.38684359519726\\
6.13813813813814	1.38434288691916\\
6.15015015015015	1.3818608916145\\
6.16216216216216	1.37939749996068\\
6.17417417417417	1.37695260336288\\
6.18618618618619	1.3745260939491\\
6.1981981981982	1.37211786456518\\
6.21021021021021	1.36972780876997\\
6.22222222222222	1.36735582083045\\
6.23423423423423	1.36500179571687\\
6.24624624624625	1.36266562909798\\
6.25825825825826	1.36034721733628\\
6.27027027027027	1.35804645748326\\
6.28228228228228	1.3557632472747\\
6.29429429429429	1.35349748512603\\
6.30630630630631	1.35124907012768\\
6.31831831831832	1.34901790204046\\
6.33033033033033	1.34680388129101\\
6.34234234234234	1.34460690896723\\
6.35435435435435	1.3424268868138\\
6.36636636636637	1.34026371722768\\
6.37837837837838	1.33811730325363\\
6.39039039039039	1.33598754857987\\
6.4024024024024	1.33387435753359\\
6.41441441441441	1.33177763507667\\
6.42642642642643	1.32969728680128\\
6.43843843843844	1.32763321892563\\
6.45045045045045	1.32558533828968\\
6.46246246246246	1.32355355235087\\
6.47447447447447	1.32153776917995\\
6.48648648648649	1.31953789745674\\
6.4984984984985	1.31755384646601\\
6.51051051051051	1.31558552609335\\
6.52252252252252	1.31363284682104\\
6.53453453453453	1.31169571972396\\
6.54654654654655	1.30977405646563\\
6.55855855855856	1.30786776929407\\
6.57057057057057	1.3059767710379\\
6.58258258258258	1.30410097510233\\
6.59459459459459	1.30224029546524\\
6.60660660660661	1.30039464667323\\
6.61861861861862	1.2985639438378\\
6.63063063063063	1.29674810263142\\
6.64264264264264	1.29494703928375\\
6.65465465465465	1.2931606705778\\
6.66666666666667	1.29138891384617\\
6.67867867867868	1.28963168696726\\
6.69069069069069	1.28788890836159\\
6.7027027027027	1.28616049698806\\
6.71471471471471	1.28444637234026\\
6.72672672672673	1.28274645444286\\
6.73873873873874	1.28106066384792\\
6.75075075075075	1.27938892163135\\
6.76276276276276	1.27773114938927\\
6.77477477477477	1.27608726923448\\
6.78678678678679	1.27445720379294\\
6.7987987987988	1.27284087620023\\
6.81081081081081	1.27123821009809\\
6.82282282282282	1.26964912963095\\
6.83483483483483	1.26807355944247\\
6.84684684684685	1.26651142467219\\
6.85885885885886	1.26496265095205\\
6.87087087087087	1.26342716440309\\
6.88288288288288	1.26190489163209\\
6.89489489489489	1.26039575972821\\
6.90690690690691	1.25889969625976\\
6.91891891891892	1.25741662927083\\
6.93093093093093	1.25594648727813\\
6.94294294294294	1.2544891992677\\
6.95495495495495	1.25304469469169\\
6.96696696696697	1.25161290346521\\
6.97897897897898	1.25019375596313\\
6.99099099099099	1.24878718301698\\
7.003003003003	1.24739311591174\\
7.01501501501502	1.24601148638283\\
7.02702702702703	1.24464222661295\\
7.03903903903904	1.24328526922909\\
7.05105105105105	1.24194054729943\\
7.06306306306306	1.24060799433033\\
7.07507507507508	1.23928754426336\\
7.08708708708709	1.23797913147231\\
7.0990990990991	1.23668269076019\\
7.11111111111111	1.23539815735636\\
7.12312312312312	1.23412546691355\\
7.13513513513514	1.232864555505\\
7.14714714714715	1.23161535962155\\
7.15915915915916	1.23037781616881\\
7.17117117117117	1.2291518624643\\
7.18318318318318	1.22793743623463\\
7.1951951951952	1.22673447561271\\
7.20720720720721	1.22554291913495\\
7.21921921921922	1.2243627057385\\
7.23123123123123	1.22319377475853\\
7.24324324324324	1.22203606592547\\
7.25525525525526	1.22088951936229\\
7.26726726726727	1.21975407558188\\
7.27927927927928	1.2186296754843\\
7.29129129129129	1.21751626035416\\
7.3033033033033	1.216413771858\\
7.31531531531532	1.21532215204165\\
7.32732732732733	1.21424134332764\\
7.33933933933934	1.21317128851259\\
7.35135135135135	1.2121119307647\\
7.36336336336336	1.21106321362116\\
7.37537537537538	1.21002508098565\\
7.38738738738739	1.20899747712578\\
7.3993993993994	1.20798034667064\\
7.41141141141141	1.20697363460833\\
7.42342342342342	1.20597728628343\\
7.43543543543544	1.20499124739464\\
7.44744744744745	1.2040154639923\\
7.45945945945946	1.20304988247597\\
7.47147147147147	1.20209444959208\\
7.48348348348348	1.20114911243151\\
7.4954954954955	1.20021381842726\\
7.50750750750751	1.19928851535207\\
7.51951951951952	1.1983731513161\\
7.53153153153153	1.19746767476463\\
7.54354354354354	1.19657203447575\\
7.55555555555556	1.19568617955807\\
7.56756756756757	1.19481005944846\\
7.57957957957958	1.19394362390979\\
7.59159159159159	1.1930868230287\\
7.6036036036036	1.19223960721337\\
7.61561561561562	1.19140192719132\\
7.62762762762763	1.19057373400722\\
7.63963963963964	1.1897549790207\\
7.65165165165165	1.18894561390419\\
7.66366366366366	1.18814559064078\\
7.67567567567568	1.18735486152209\\
7.68768768768769	1.18657337914612\\
7.6996996996997	1.18580109641519\\
7.71171171171171	1.18503796653383\\
7.72372372372372	1.18428394300668\\
7.73573573573574	1.18353897963647\\
7.74774774774775	1.18280303052194\\
7.75975975975976	1.18207605005583\\
7.77177177177177	1.18135799292284\\
7.78378378378378	1.18064881409761\\
7.7957957957958	1.17994846884279\\
7.80780780780781	1.17925691270698\\
7.81981981981982	1.17857410152281\\
7.83183183183183	1.177899991405\\
7.84384384384384	1.17723453874837\\
7.85585585585586	1.17657770022596\\
7.86786786786787	1.17592943278708\\
7.87987987987988	1.17528969365546\\
7.89189189189189	1.17465844032731\\
7.9039039039039	1.17403563056945\\
7.91591591591592	1.1734212224175\\
7.92792792792793	1.17281517417397\\
7.93993993993994	1.17221744440646\\
7.95195195195195	1.17162799194581\\
7.96396396396396	1.17104677588431\\
7.97597597597598	1.17047375557389\\
7.98798798798799	1.16990889062434\\
8	1.16935214090152\\
8.01201201201201	1.16880346652559\\
8.02402402402402	1.16826282786931\\
8.03603603603604	1.16773018555622\\
8.04804804804805	1.167205500459\\
8.06006006006006	1.16668873369766\\
8.07207207207207	1.16617984663792\\
8.08408408408408	1.16567880088946\\
8.0960960960961	1.16518555830429\\
8.10810810810811	1.16470008097501\\
8.12012012012012	1.1642223312332\\
8.13213213213213	1.16375227164779\\
8.14414414414414	1.16328986502337\\
8.15615615615616	1.16283507439858\\
8.16816816816817	1.16238786304454\\
8.18018018018018	1.16194819446317\\
8.19219219219219	1.16151603238568\\
8.2042042042042	1.16109134077091\\
8.21621621621622	1.16067408380382\\
8.22822822822823	1.1602642258939\\
8.24024024024024	1.15986173167362\\
8.25225225225225	1.15946656599688\\
8.26426426426426	1.15907869393753\\
8.27627627627628	1.15869808078779\\
8.28828828828829	1.15832469205677\\
8.3003003003003	1.15795849346898\\
8.31231231231231	1.15759945096282\\
8.32432432432432	1.15724753068911\\
8.33633633633634	1.15690269900964\\
8.34834834834835	1.15656492249567\\
8.36036036036036	1.15623416792653\\
8.37237237237237	1.15591040228814\\
8.38438438438438	1.15559359277162\\
8.3963963963964	1.15528370677181\\
8.40840840840841	1.15498071188594\\
8.42042042042042	1.15468457591217\\
8.43243243243243	1.15439526684822\\
8.44444444444444	1.15411275288997\\
8.45645645645646	1.15383700243013\\
8.46846846846847	1.15356798405683\\
8.48048048048048	1.1533056665523\\
8.49249249249249	1.15305001889149\\
8.5045045045045	1.15280101024078\\
8.51651651651652	1.15255860995662\\
8.52852852852853	1.15232278758421\\
8.54054054054054	1.15209351285622\\
8.55255255255255	1.15187075569146\\
8.56456456456456	1.1516544861936\\
8.57657657657658	1.1514446746499\\
8.58858858858859	1.1512412915299\\
8.6006006006006	1.15104430748422\\
8.61261261261261	1.15085369334321\\
8.62462462462462	1.1506694201158\\
8.63663663663664	1.15049145898817\\
8.64864864864865	1.1503197813226\\
8.66066066066066	1.15015435865619\\
8.67267267267267	1.14999516269965\\
8.68468468468468	1.14984216533613\\
8.6966966966967	1.14969533861998\\
8.70870870870871	1.14955465477558\\
8.72072072072072	1.14942008619615\\
8.73273273273273	1.14929160544258\\
8.74474474474474	1.14916918524227\\
8.75675675675676	1.14905279848795\\
8.76876876876877	1.14894241823654\\
8.78078078078078	1.148838017708\\
8.79279279279279	1.14873957028422\\
8.8048048048048	1.14864704950786\\
8.81681681681682	1.14856042908124\\
8.82882882882883	1.14847968286523\\
8.84084084084084	1.14840478487814\\
8.85285285285285	1.14833570929462\\
8.86486486486486	1.14827243044459\\
8.87687687687688	1.14821492281211\\
8.88888888888889	1.14816316103437\\
8.9009009009009	1.14811711990054\\
8.91291291291291	1.14807677435078\\
8.92492492492492	1.14804209947515\\
8.93693693693694	1.14801307051257\\
8.94894894894895	1.14798966284977\\
8.96096096096096	1.14797185202027\\
8.97297297297297	1.14795961370334\\
8.98498498498498	1.147952923723\\
8.996996996997	1.14795175804697\\
9.00900900900901	1.14795609278571\\
9.02102102102102	1.14796590419138\\
9.03303303303303	1.14798116865689\\
9.04504504504505	1.14800186271484\\
9.05705705705706	1.14802796303665\\
9.06906906906907	1.14805944643147\\
9.08108108108108	1.14809628984529\\
9.09309309309309	1.14813847035997\\
9.10510510510511	1.14818596519226\\
9.11711711711712	1.14823875169286\\
9.12912912912913	1.14829680734551\\
9.14114114114114	1.148360109766\\
9.15315315315315	1.14842863670129\\
9.16516516516517	1.14850236602858\\
9.17717717717718	1.14858127575435\\
9.18918918918919	1.14866534401352\\
9.2012012012012	1.14875454906849\\
9.21321321321321	1.14884886930827\\
9.22522522522523	1.14894828324758\\
9.23723723723724	1.14905276952595\\
9.24924924924925	1.14916230690686\\
9.26126126126126	1.14927687427688\\
9.27327327327327	1.14939645064476\\
9.28528528528529	1.1495210151406\\
9.2972972972973	1.14965054701496\\
9.30930930930931	1.14978502563806\\
9.32132132132132	1.1499244304989\\
9.33333333333333	1.15006874120441\\
9.34534534534535	1.15021793747864\\
9.35735735735736	1.15037199916194\\
9.36936936936937	1.15053090621009\\
9.38138138138138	1.15069463869354\\
9.39339339339339	1.15086317679655\\
9.40540540540541	1.15103650081642\\
9.41741741741742	1.15121459116268\\
9.42942942942943	1.15139742835625\\
9.44144144144144	1.15158499302873\\
9.45345345345345	1.15177726592154\\
9.46546546546547	1.15197422788519\\
9.47747747747748	1.15217585987847\\
9.48948948948949	1.15238214296772\\
9.5015015015015	1.15259305832601\\
9.51351351351351	1.15280858723245\\
9.52552552552553	1.15302871107135\\
9.53753753753754	1.15325341133157\\
9.54954954954955	1.15348266960569\\
9.56156156156156	1.1537164675893\\
9.57357357357357	1.15395478708031\\
9.58558558558559	1.15419760997813\\
9.5975975975976	1.15444491828304\\
9.60960960960961	1.15469669409539\\
9.62162162162162	1.15495291961493\\
9.63363363363363	1.15521357714012\\
9.64564564564565	1.15547864906735\\
9.65765765765766	1.1557481178903\\
9.66966966966967	1.15602196619924\\
9.68168168168168	1.15630017668032\\
9.69369369369369	1.15658273211487\\
9.70570570570571	1.15686961537876\\
9.71771771771772	1.15716080944168\\
9.72972972972973	1.1574562973665\\
9.74174174174174	1.15775606230856\\
9.75375375375375	1.15806008751507\\
9.76576576576577	1.15836835632438\\
9.77777777777778	1.15868085216537\\
9.78978978978979	1.15899755855677\\
9.8018018018018	1.15931845910653\\
9.81381381381381	1.1596435375112\\
9.82582582582583	1.15997277755524\\
9.83783783783784	1.1603061631104\\
9.84984984984985	1.16064367813514\\
9.86186186186186	1.16098530667394\\
9.87387387387387	1.16133103285671\\
9.88588588588589	1.16168084089817\\
9.8978978978979	1.16203471509723\\
9.90990990990991	1.16239263983638\\
9.92192192192192	1.16275459958111\\
9.93393393393393	1.16312057887927\\
9.94594594594595	1.16349056236048\\
9.95795795795796	1.16386453473558\\
9.96996996996997	1.164242480796\\
9.98198198198198	1.16462438541315\\
9.99399399399399	1.16501023353792\\
10.006006006006	1.16540001020002\\
10.018018018018	1.16579370050747\\
10.03003003003	1.16619128964596\\
10.042042042042	1.16659276287837\\
10.0540540540541	1.16699810554413\\
10.0660660660661	1.16740730305871\\
10.0780780780781	1.16782034091305\\
10.0900900900901	1.16823720467299\\
10.1021021021021	1.16865787997877\\
10.1141141141141	1.16908235254443\\
10.1261261261261	1.16951060815731\\
10.1381381381381	1.1699426326775\\
10.1501501501502	1.17037841203729\\
10.1621621621622	1.17081793224069\\
10.1741741741742	1.17126117936285\\
10.1861861861862	1.17170813954955\\
10.1981981981982	1.1721587990167\\
10.2102102102102	1.17261314404983\\
10.2222222222222	1.17307116100354\\
10.2342342342342	1.17353283630103\\
10.2462462462462	1.17399815643356\\
10.2582582582583	1.17446710795998\\
10.2702702702703	1.17493967750622\\
10.2822822822823	1.17541585176478\\
10.2942942942943	1.17589561749426\\
10.3063063063063	1.17637896151887\\
10.3183183183183	1.17686587072792\\
10.3303303303303	1.17735633207536\\
10.3423423423423	1.1778503325793\\
10.3543543543544	1.17834785932153\\
10.3663663663664	1.17884889944704\\
10.3783783783784	1.17935344016357\\
10.3903903903904	1.17986146874112\\
10.4024024024024	1.1803729725115\\
10.4144144144144	1.18088793886789\\
10.4264264264264	1.18140635526432\\
10.4384384384384	1.18192820921529\\
10.4504504504505	1.18245348829528\\
10.4624624624625	1.18298218013831\\
10.4744744744745	1.18351427243748\\
10.4864864864865	1.18404975294456\\
10.4984984984985	1.18458860946952\\
10.5105105105105	1.18513082988013\\
10.5225225225225	1.18567640210146\\
10.5345345345345	1.18622531411554\\
10.5465465465465	1.18677755396086\\
10.5585585585586	1.18733310973199\\
10.5705705705706	1.18789196957911\\
10.5825825825826	1.18845412170766\\
10.5945945945946	1.18901955437785\\
10.6066066066066	1.18958825590431\\
10.6186186186186	1.19016021465564\\
10.6306306306306	1.19073541905402\\
10.6426426426426	1.19131385757479\\
10.6546546546547	1.19189551874607\\
10.6666666666667	1.19248039114833\\
10.6786786786787	1.19306846341403\\
10.6906906906907	1.19365972422721\\
10.7027027027027	1.19425416232306\\
10.7147147147147	1.19485176648761\\
10.7267267267267	1.19545252555727\\
10.7387387387387	1.19605642841851\\
10.7507507507508	1.1966634640074\\
10.7627627627628	1.19727362130931\\
10.7747747747748	1.1978868893585\\
10.7867867867868	1.19850325723773\\
10.7987987987988	1.19912271407793\\
10.8108108108108	1.19974524905779\\
10.8228228228228	1.20037085140343\\
10.8348348348348	1.20099951038799\\
10.8468468468468	1.20163121533133\\
10.8588588588589	1.20226595559963\\
10.8708708708709	1.20290372060504\\
10.8828828828829	1.20354449980532\\
10.8948948948949	1.20418828270353\\
10.9069069069069	1.20483505884762\\
10.9189189189189	1.20548481783013\\
10.9309309309309	1.20613754928783\\
10.9429429429429	1.20679324290135\\
10.954954954955	1.20745188839491\\
10.966966966967	1.20811347553591\\
10.978978978979	1.20877799413464\\
10.990990990991	1.20944543404393\\
11.003003003003	1.21011578515883\\
11.015015015015	1.21078903741625\\
11.027027027027	1.21146518079469\\
11.039039039039	1.21214420531387\\
11.0510510510511	1.21282610103442\\
11.0630630630631	1.21351085805757\\
11.0750750750751	1.21419846652483\\
11.0870870870871	1.21488891661766\\
11.0990990990991	1.2155821985572\\
11.1111111111111	1.21627830260389\\
11.1231231231231	1.21697721905722\\
11.1351351351351	1.21767893825541\\
11.1471471471471	1.21838345057508\\
11.1591591591592	1.219090746431\\
11.1711711711712	1.21980081627572\\
11.1831831831832	1.22051365059934\\
11.1951951951952	1.22122923992916\\
11.2072072072072	1.22194757482943\\
11.2192192192192	1.22266864590102\\
11.2312312312312	1.22339244378116\\
11.2432432432432	1.22411895914313\\
11.2552552552553	1.224848182696\\
11.2672672672673	1.22558010518432\\
11.2792792792793	1.22631471738783\\
11.2912912912913	1.22705201012124\\
11.3033033033033	1.22779197423386\\
11.3153153153153	1.22853460060941\\
11.3273273273273	1.22927988016569\\
11.3393393393393	1.23002780385435\\
11.3513513513514	1.23077836266056\\
11.3633633633634	1.23153154760282\\
11.3753753753754	1.23228734973261\\
11.3873873873874	1.2330457601342\\
11.3993993993994	1.23380676992433\\
11.4114114114114	1.23457037025199\\
11.4234234234234	1.23533655229813\\
11.4354354354354	1.23610530727542\\
11.4474474474474	1.23687662642799\\
11.4594594594595	1.23765050103117\\
11.4714714714715	1.23842692239125\\
11.4834834834835	1.23920588184523\\
11.4954954954955	1.23998737076054\\
11.5075075075075	1.24077138053485\\
11.5195195195195	1.24155790259576\\
11.5315315315315	1.24234692840063\\
11.5435435435435	1.24313844943624\\
11.5555555555556	1.24393245721867\\
11.5675675675676	1.24472894329295\\
11.5795795795796	1.2455278992329\\
11.5915915915916	1.24632931664086\\
11.6036036036036	1.24713318714746\\
11.6156156156156	1.2479395024114\\
11.6276276276276	1.24874825411922\\
11.6396396396396	1.24955943398504\\
11.6516516516517	1.25037303375039\\
11.6636636636637	1.25118904518392\\
11.6756756756757	1.25200746008124\\
11.6876876876877	1.25282827026465\\
11.6996996996997	1.25365146758295\\
11.7117117117117	1.25447704391118\\
11.7237237237237	1.25530499115048\\
11.7357357357357	1.25613530122779\\
11.7477477477477	1.25696796609568\\
11.7597597597598	1.25780297773213\\
11.7717717717718	1.25864032814034\\
11.7837837837838	1.25948000934846\\
11.7957957957958	1.26032201340946\\
11.8078078078078	1.26116633240087\\
11.8198198198198	1.26201295842458\\
11.8318318318318	1.26286188360667\\
11.8438438438438	1.26371310009718\\
11.8558558558559	1.26456660006991\\
11.8678678678679	1.26542237572222\\
11.8798798798799	1.26628041927485\\
11.8918918918919	1.26714072297172\\
11.9039039039039	1.26800327907971\\
11.9159159159159	1.2688680798885\\
11.9279279279279	1.26973511771036\\
11.9399399399399	1.27060438487996\\
11.951951951952	1.2714758737542\\
11.963963963964	1.27234957671199\\
11.975975975976	1.27322548615408\\
11.987987987988	1.2741035945029\\
12	1.27498389420233\\
};
\addlegendentry{AZF}

\end{axis}
\end{tikzpicture}%

==> imtexfile/contour2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.86in,
height=1.7in,
at={(0in,2.3in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.5,
xmax=1.5,
%xlabel style={font=\color{white!15!black}},
xlabel={$\text{Difference }\mu{}_i-\mu{}_j\text{ of means (left)}$},
ymin=-1.5,
ymax=1.5,
xtick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
xticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
ytick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
yticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
%ylabel style={font=\color{white!15!black}},
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1.5ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
ylabel={$\text{Difference }\mu{}_k-\mu{}_j\text{ of means (right)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$\text{Thurstonian model: Pr(Z}_{ijk}\text{ \textgreater{} 0)}$}
title={$\text{Thurstonian Model: Pr}\bm{(Z_{ijk} \textgreater{} 0)}$}
]
\addplot[contour prepared, contour prepared format=matlab, line width=0.4pt, label distance=3pt, thin, font = \tiny\sffamily] table[row sep=crcr] {%
%
0.3	39\\
1.5	-0.549464957683065\\
1.46108119303833	-0.5\\
1.45	-0.485295342456573\\
1.42373430109722	-0.45\\
1.4	-0.416372043436378\\
1.38859940022874	-0.4\\
1.35596433696621	-0.35\\
1.35	-0.340142158511904\\
1.32610099615637	-0.3\\
1.3	-0.251815886196332\\
1.29903229505345	-0.25\\
1.27518177831146	-0.2\\
1.25446071209417	-0.15\\
1.25	-0.137291874832812\\
1.23716501797031	-0.0999999999999999\\
1.22331229070208	-0.0499999999999998\\
1.21294241971239	0\\
1.20609757366986	0.0499999999999998\\
1.20277883529382	0.0999999999999999\\
1.20294788517639	0.15\\
1.2065303811592	0.2\\
1.21342074391801	0.25\\
1.22348798017187	0.3\\
1.23658213856211	0.35\\
1.25	0.391909508351897\\
1.25256054768937	0.4\\
1.27134101638274	0.45\\
1.29262811250504	0.5\\
1.3	0.515392342587023\\
1.31638292694799	0.55\\
1.34233275059728	0.6\\
1.35	0.613534102645594\\
1.37043572275663	0.65\\
1.4	0.699369713549841\\
1.40037392222512	0.7\\
1.43224078060281	0.75\\
1.45	0.776430556936915\\
1.46569871209886	0.8\\
1.5	0.849123019173907\\
0.3	39\\
-1.5	0.549464957683065\\
-1.46108119303833	0.5\\
-1.45	0.485295342456573\\
-1.42373430109722	0.45\\
-1.4	0.416372043436378\\
-1.38859940022874	0.4\\
-1.35596433696621	0.35\\
-1.35	0.340142158511904\\
-1.32610099615637	0.3\\
-1.3	0.251815886196331\\
-1.29903229505345	0.25\\
-1.27518177831146	0.2\\
-1.25446071209417	0.15\\
-1.25	0.137291874832813\\
-1.23716501797031	0.0999999999999999\\
-1.22331229070208	0.0499999999999998\\
-1.21294241971239	0\\
-1.20609757366986	-0.0499999999999998\\
-1.20277883529382	-0.0999999999999999\\
-1.20294788517639	-0.15\\
-1.2065303811592	-0.2\\
-1.21342074391801	-0.25\\
-1.22348798017187	-0.3\\
-1.23658213856211	-0.35\\
-1.25	-0.391909508351896\\
-1.25256054768937	-0.4\\
-1.27134101638274	-0.45\\
-1.29262811250504	-0.5\\
-1.3	-0.515392342587023\\
-1.31638292694799	-0.55\\
-1.34233275059728	-0.6\\
-1.35	-0.613534102645593\\
-1.37043572275663	-0.65\\
-1.4	-0.699369713549841\\
-1.40037392222512	-0.7\\
-1.43224078060281	-0.75\\
-1.45	-0.776430556936915\\
-1.46569871209886	-0.8\\
-1.5	-0.849123019173907\\
0.4	76\\
1.5	-1.05636259519956\\
1.49379800094368	-1.05\\
1.45	-1.00474767527899\\
1.44540612251273	-1\\
1.4	-0.952650607111306\\
1.3974585120633	-0.95\\
1.35005355405394	-0.9\\
1.35	-0.899942740492266\\
1.30331473394184	-0.85\\
1.3	-0.846394759444957\\
1.25735543269472	-0.8\\
1.25	-0.791833070404949\\
1.21231770105409	-0.75\\
1.2	-0.735980914048961\\
1.16836062695793	-0.7\\
1.15	-0.678479000493375\\
1.12566203126273	-0.65\\
1.1	-0.618853607827147\\
1.08442111882049	-0.6\\
1.05	-0.556468169332523\\
1.04486260499353	-0.55\\
1.00718009200432	-0.5\\
1	-0.489868299568829\\
0.971592648538556	-0.45\\
0.95	-0.417354461002398\\
0.93842939455493	-0.4\\
0.907915913161217	-0.35\\
0.9	-0.33559987538748\\
0.88023085332529	-0.3\\
0.855829653321078	-0.25\\
0.85	-0.236071771328462\\
0.83470055759279	-0.2\\
0.817264425899742	-0.15\\
0.803757487461821	-0.0999999999999999\\
0.8	-0.0803681931806941\\
0.794086609261458	-0.0499999999999998\\
0.788444717037658	0\\
0.786928864976654	0.0499999999999998\\
0.789496110220078	0.0999999999999999\\
0.796073420495134	0.15\\
0.8	0.168574274604447\\
0.806365303548659	0.2\\
0.820206082187951	0.25\\
0.837579033982458	0.3\\
0.85	0.329757436826596\\
0.8581200557697	0.35\\
0.881461003351264	0.4\\
0.9	0.435083289202374\\
0.907600913487969	0.45\\
0.936041492079101	0.5\\
0.95	0.52234143609949\\
0.966715291310225	0.55\\
0.999459441756409	0.6\\
1	0.600764048563895\\
1.03379099457203	0.65\\
1.05	0.672160665132267\\
1.06981088789363	0.7\\
1.1	0.740064667927725\\
1.10730302633441	0.75\\
1.1460467587535	0.8\\
1.15	0.804859089991813\\
1.18590307882591	0.85\\
1.2	0.866994435329577\\
1.22682470843954	0.9\\
1.25	0.927451082263101\\
1.26868982525595	0.95\\
1.3	0.986496817691357\\
1.31139429484994	1\\
1.35	1.04434730242191\\
1.35484839303283	1.05\\
1.39897262824333	1.1\\
1.4	1.10113332905672\\
1.44370411257155	1.15\\
1.45	1.15687867872895\\
1.48899398794489	1.2\\
1.5	1.21191942002851\\
0.4	76\\
-1.5	1.05636259519956\\
-1.49379800094368	1.05\\
-1.45	1.00474767527899\\
-1.44540612251273	1\\
-1.4	0.952650607111306\\
-1.3974585120633	0.95\\
-1.35005355405394	0.9\\
-1.35	0.899942740492266\\
-1.30331473394184	0.85\\
-1.3	0.846394759444957\\
-1.25735543269472	0.8\\
-1.25	0.79183307040495\\
-1.21231770105409	0.75\\
-1.2	0.735980914048961\\
-1.16836062695793	0.7\\
-1.15	0.678479000493375\\
-1.12566203126273	0.65\\
-1.1	0.618853607827147\\
-1.08442111882049	0.6\\
-1.05	0.556468169332523\\
-1.04486260499353	0.55\\
-1.00718009200432	0.5\\
-1	0.489868299568829\\
-0.971592648538556	0.45\\
-0.95	0.417354461002398\\
-0.93842939455493	0.4\\
-0.907915913161216	0.35\\
-0.9	0.33559987538748\\
-0.88023085332529	0.3\\
-0.855829653321077	0.25\\
-0.85	0.236071771328463\\
-0.83470055759279	0.2\\
-0.817264425899743	0.15\\
-0.803757487461822	0.0999999999999999\\
-0.8	0.0803681931806923\\
-0.794086609261459	0.0499999999999998\\
-0.788444717037658	0\\
-0.786928864976655	-0.0499999999999998\\
-0.789496110220078	-0.0999999999999999\\
-0.796073420495134	-0.15\\
-0.8	-0.168574274604448\\
-0.806365303548659	-0.2\\
-0.820206082187951	-0.25\\
-0.837579033982458	-0.3\\
-0.85	-0.329757436826596\\
-0.8581200557697	-0.35\\
-0.881461003351264	-0.4\\
-0.9	-0.435083289202374\\
-0.907600913487969	-0.45\\
-0.936041492079101	-0.5\\
-0.95	-0.522341436099489\\
-0.966715291310226	-0.55\\
-0.99945944175641	-0.6\\
-1	-0.600764048563894\\
-1.03379099457203	-0.65\\
-1.05	-0.672160665132267\\
-1.06981088789363	-0.7\\
-1.1	-0.740064667927725\\
-1.10730302633441	-0.75\\
-1.1460467587535	-0.8\\
-1.15	-0.804859089991812\\
-1.18590307882591	-0.85\\
-1.2	-0.866994435329576\\
-1.22682470843954	-0.9\\
-1.25	-0.927451082263101\\
-1.26868982525595	-0.95\\
-1.3	-0.986496817691357\\
-1.31139429484994	-1\\
-1.35	-1.04434730242191\\
-1.35484839303283	-1.05\\
-1.39897262824333	-1.1\\
-1.4	-1.10113332905672\\
-1.44370411257155	-1.15\\
-1.45	-1.15687867872895\\
-1.48899398794489	-1.2\\
-1.5	-1.21191942002851\\
0.5	119\\
1.5	-1.5\\
1.45	-1.45\\
1.45	-1.45\\
1.4	-1.4\\
1.4	-1.4\\
1.35	-1.35\\
1.35	-1.35\\
1.3	-1.3\\
1.3	-1.3\\
1.25	-1.25\\
1.25	-1.25\\
1.2	-1.2\\
1.2	-1.2\\
1.15	-1.15\\
1.15	-1.15\\
1.1	-1.1\\
1.1	-1.1\\
1.05	-1.05\\
1.05	-1.05\\
1	-1\\
1	-1\\
0.95	-0.95\\
0.95	-0.95\\
0.9	-0.9\\
0.9	-0.9\\
0.85	-0.85\\
0.85	-0.85\\
0.8	-0.8\\
0.8	-0.8\\
0.75	-0.75\\
0.75	-0.75\\
0.7	-0.7\\
0.7	-0.7\\
0.65	-0.65\\
0.65	-0.65\\
0.6	-0.6\\
0.6	-0.6\\
0.55	-0.55\\
0.55	-0.55\\
0.5	-0.5\\
0.5	-0.5\\
0.45	-0.45\\
0.45	-0.45\\
0.4	-0.4\\
0.4	-0.4\\
0.35	-0.35\\
0.35	-0.35\\
0.3	-0.3\\
0.299999999999999	-0.3\\
0.25	-0.250000000000001\\
0.249999999999999	-0.25\\
0.2	-0.2\\
0.2	-0.2\\
0.15	-0.15\\
0.15	-0.15\\
0.0999999999999999	-0.0999999999999999\\
0.0999999999999999	-0.0999999999999999\\
0.0499999999999998	-0.0499999999999998\\
0.0499999999999998	-0.0499999999999998\\
0	0\\
-0.0499999999999998	-0.0499999999999998\\
-0.0499999999999998	-0.0499999999999998\\
-0.0999999999999999	-0.0999999999999999\\
-0.0999999999999999	-0.0999999999999999\\
-0.15	-0.15\\
-0.15	-0.15\\
-0.2	-0.2\\
-0.2	-0.2\\
-0.25	-0.25\\
-0.25	-0.25\\
-0.3	-0.3\\
-0.3	-0.3\\
-0.35	-0.35\\
-0.35	-0.35\\
-0.4	-0.4\\
-0.4	-0.4\\
-0.45	-0.45\\
-0.45	-0.45\\
-0.5	-0.5\\
-0.5	-0.5\\
-0.55	-0.55\\
-0.55	-0.55\\
-0.6	-0.6\\
-0.6	-0.6\\
-0.65	-0.65\\
-0.65	-0.65\\
-0.7	-0.7\\
-0.7	-0.7\\
-0.75	-0.75\\
-0.75	-0.75\\
-0.8	-0.8\\
-0.8	-0.8\\
-0.85	-0.85\\
-0.85	-0.85\\
-0.9	-0.9\\
-0.9	-0.9\\
-0.95	-0.95\\
-0.95	-0.95\\
-1	-1\\
-1	-1\\
-1.05	-1.05\\
-1.05	-1.05\\
-1.1	-1.1\\
-1.1	-1.1\\
-1.15	-1.15\\
-1.15	-1.15\\
-1.2	-1.2\\
-1.2	-1.2\\
-1.25	-1.25\\
-1.25	-1.25\\
-1.3	-1.3\\
-1.3	-1.3\\
-1.35	-1.35\\
-1.35	-1.35\\
-1.4	-1.4\\
-1.4	-1.4\\
-1.45	-1.45\\
-1.45	-1.45\\
-1.5	-1.5\\
0.5	119\\
-1.5	1.5\\
-1.45	1.45\\
-1.45	1.45\\
-1.4	1.4\\
-1.4	1.4\\
-1.35	1.35\\
-1.35	1.35\\
-1.3	1.3\\
-1.3	1.3\\
-1.25	1.25\\
-1.25	1.25\\
-1.2	1.2\\
-1.2	1.2\\
-1.15	1.15\\
-1.15	1.15\\
-1.1	1.1\\
-1.1	1.1\\
-1.05	1.05\\
-1.05	1.05\\
-1	1\\
-1	1\\
-0.95	0.95\\
-0.95	0.95\\
-0.9	0.9\\
-0.9	0.9\\
-0.85	0.85\\
-0.85	0.85\\
-0.8	0.8\\
-0.8	0.8\\
-0.75	0.75\\
-0.75	0.75\\
-0.7	0.7\\
-0.7	0.7\\
-0.65	0.65\\
-0.65	0.65\\
-0.6	0.6\\
-0.6	0.6\\
-0.55	0.55\\
-0.55	0.55\\
-0.5	0.5\\
-0.5	0.5\\
-0.45	0.45\\
-0.45	0.45\\
-0.4	0.4\\
-0.4	0.4\\
-0.35	0.35\\
-0.35	0.35\\
-0.3	0.3\\
-0.3	0.3\\
-0.25	0.25\\
-0.25	0.25\\
-0.2	0.2\\
-0.2	0.2\\
-0.15	0.15\\
-0.15	0.15\\
-0.0999999999999999	0.0999999999999999\\
-0.0999999999999999	0.0999999999999999\\
-0.0499999999999998	0.0499999999999998\\
-0.0499999999999998	0.0499999999999998\\
0	0\\
0.0499999999999998	0.0499999999999998\\
0.0499999999999998	0.0499999999999998\\
0.0999999999999999	0.0999999999999999\\
0.0999999999999999	0.0999999999999999\\
0.15	0.15\\
0.15	0.15\\
0.2	0.2\\
0.2	0.2\\
0.25	0.25\\
0.25	0.25\\
0.3	0.3\\
0.3	0.3\\
0.35	0.35\\
0.35	0.35\\
0.4	0.4\\
0.4	0.4\\
0.45	0.45\\
0.45	0.45\\
0.5	0.5\\
0.5	0.5\\
0.55	0.55\\
0.55	0.55\\
0.6	0.6\\
0.6	0.6\\
0.65	0.65\\
0.65	0.65\\
0.7	0.7\\
0.7	0.7\\
0.75	0.75\\
0.75	0.75\\
0.8	0.8\\
0.8	0.8\\
0.85	0.85\\
0.85	0.85\\
0.9	0.9\\
0.9	0.9\\
0.95	0.95\\
0.95	0.95\\
1	1\\
1	1\\
1.05	1.05\\
1.05	1.05\\
1.1	1.1\\
1.1	1.1\\
1.15	1.15\\
1.15	1.15\\
1.2	1.2\\
1.2	1.2\\
1.25	1.25\\
1.25	1.25\\
1.3	1.3\\
1.3	1.3\\
1.35	1.35\\
1.35	1.35\\
1.4	1.4\\
1.4	1.4\\
1.45	1.45\\
1.45	1.45\\
1.5	1.5\\
0.6	76\\
1.05636259519956	-1.5\\
1.05	-1.49379800094368\\
1.00474767527899	-1.45\\
1	-1.44540612251273\\
0.952650607111307	-1.4\\
0.95	-1.39745851206329\\
0.9	-1.35005355405394\\
0.899942740492266	-1.35\\
0.85	-1.30331473394184\\
0.846394759444957	-1.3\\
0.8	-1.25735543269472\\
0.79183307040495	-1.25\\
0.75	-1.21231770105409\\
0.735980914048961	-1.2\\
0.7	-1.16836062695793\\
0.678479000493375	-1.15\\
0.65	-1.12566203126273\\
0.618853607827147	-1.1\\
0.6	-1.08442111882049\\
0.556468169332523	-1.05\\
0.55	-1.04486260499353\\
0.5	-1.00718009200432\\
0.48986829956883	-1\\
0.45	-0.971592648538556\\
0.417354461002399	-0.95\\
0.4	-0.93842939455493\\
0.35	-0.907915913161216\\
0.33559987538748	-0.9\\
0.3	-0.88023085332529\\
0.25	-0.855829653321077\\
0.236071771328463	-0.85\\
0.2	-0.83470055759279\\
0.15	-0.817264425899743\\
0.0999999999999999	-0.803757487461821\\
0.0803681931806931	-0.8\\
0.0499999999999998	-0.794086609261459\\
0	-0.788444717037658\\
-0.0499999999999998	-0.786928864976655\\
-0.0999999999999999	-0.789496110220078\\
-0.15	-0.796073420495133\\
-0.168574274604448	-0.8\\
-0.2	-0.80636530354866\\
-0.25	-0.820206082187951\\
-0.3	-0.837579033982458\\
-0.329757436826595	-0.85\\
-0.35	-0.8581200557697\\
-0.4	-0.881461003351265\\
-0.435083289202373	-0.9\\
-0.45	-0.907600913487969\\
-0.5	-0.936041492079101\\
-0.522341436099489	-0.95\\
-0.55	-0.966715291310226\\
-0.6	-0.999459441756409\\
-0.600764048563895	-1\\
-0.65	-1.03379099457203\\
-0.672160665132267	-1.05\\
-0.7	-1.06981088789363\\
-0.740064667927725	-1.1\\
-0.75	-1.10730302633441\\
-0.8	-1.1460467587535\\
-0.804859089991812	-1.15\\
-0.85	-1.18590307882591\\
-0.866994435329576	-1.2\\
-0.9	-1.22682470843954\\
-0.927451082263101	-1.25\\
-0.95	-1.26868982525595\\
-0.986496817691357	-1.3\\
-1	-1.31139429484994\\
-1.04434730242191	-1.35\\
-1.05	-1.35484839303283\\
-1.1	-1.39897262824333\\
-1.10113332905672	-1.4\\
-1.15	-1.44370411257155\\
-1.15687867872895	-1.45\\
-1.2	-1.48899398794489\\
-1.21191942002851	-1.5\\
0.6	76\\
-1.05636259519956	1.5\\
-1.05	1.49379800094368\\
-1.00474767527899	1.45\\
-1	1.44540612251273\\
-0.952650607111306	1.4\\
-0.95	1.3974585120633\\
-0.9	1.35005355405394\\
-0.899942740492266	1.35\\
-0.85	1.30331473394184\\
-0.846394759444956	1.3\\
-0.8	1.25735543269472\\
-0.791833070404949	1.25\\
-0.75	1.21231770105409\\
-0.735980914048961	1.2\\
-0.7	1.16836062695793\\
-0.678479000493374	1.15\\
-0.65	1.12566203126273\\
-0.618853607827147	1.1\\
-0.6	1.08442111882049\\
-0.556468169332523	1.05\\
-0.55	1.04486260499353\\
-0.5	1.00718009200432\\
-0.489868299568829	1\\
-0.45	0.971592648538556\\
-0.417354461002399	0.95\\
-0.4	0.938429394554929\\
-0.35	0.907915913161217\\
-0.335599875387479	0.9\\
-0.3	0.88023085332529\\
-0.25	0.855829653321078\\
-0.236071771328462	0.85\\
-0.2	0.834700557592789\\
-0.15	0.817264425899743\\
-0.0999999999999999	0.803757487461821\\
-0.0803681931806947	0.8\\
-0.0499999999999998	0.794086609261458\\
0	0.788444717037657\\
0.0499999999999998	0.786928864976655\\
0.0999999999999999	0.789496110220078\\
0.15	0.796073420495133\\
0.168574274604449	0.8\\
0.2	0.806365303548659\\
0.25	0.820206082187951\\
0.3	0.837579033982458\\
0.329757436826596	0.85\\
0.35	0.8581200557697\\
0.4	0.881461003351264\\
0.435083289202373	0.9\\
0.45	0.907600913487969\\
0.5	0.936041492079101\\
0.522341436099489	0.95\\
0.55	0.966715291310226\\
0.6	0.99945944175641\\
0.600764048563894	1\\
0.65	1.03379099457203\\
0.672160665132267	1.05\\
0.7	1.06981088789363\\
0.740064667927725	1.1\\
0.75	1.10730302633441\\
0.8	1.1460467587535\\
0.804859089991812	1.15\\
0.85	1.18590307882591\\
0.866994435329576	1.2\\
0.9	1.22682470843954\\
0.927451082263101	1.25\\
0.95	1.26868982525595\\
0.986496817691357	1.3\\
1	1.31139429484994\\
1.04434730242191	1.35\\
1.05	1.35484839303283\\
1.1	1.39897262824333\\
1.10113332905672	1.4\\
1.15	1.44370411257155\\
1.15687867872895	1.45\\
1.2	1.48899398794489\\
1.21191942002851	1.5\\
0.7	39\\
0.549464957683065	-1.5\\
0.5	-1.46108119303833\\
0.485295342456573	-1.45\\
0.45	-1.42373430109722\\
0.416372043436378	-1.4\\
0.4	-1.38859940022874\\
0.35	-1.35596433696621\\
0.340142158511904	-1.35\\
0.3	-1.32610099615637\\
0.251815886196331	-1.3\\
0.25	-1.29903229505345\\
0.2	-1.27518177831146\\
0.15	-1.25446071209417\\
0.137291874832814	-1.25\\
0.0999999999999999	-1.23716501797031\\
0.0499999999999998	-1.22331229070208\\
0	-1.21294241971239\\
-0.0499999999999998	-1.20609757366986\\
-0.0999999999999999	-1.20277883529382\\
-0.15	-1.20294788517639\\
-0.2	-1.2065303811592\\
-0.25	-1.21342074391801\\
-0.3	-1.22348798017187\\
-0.35	-1.23658213856211\\
-0.391909508351896	-1.25\\
-0.4	-1.25256054768937\\
-0.45	-1.27134101638274\\
-0.5	-1.29262811250504\\
-0.515392342587024	-1.3\\
-0.55	-1.31638292694799\\
-0.6	-1.34233275059728\\
-0.613534102645594	-1.35\\
-0.65	-1.37043572275663\\
-0.699369713549842	-1.4\\
-0.7	-1.40037392222512\\
-0.75	-1.43224078060281\\
-0.776430556936916	-1.45\\
-0.8	-1.46569871209886\\
-0.849123019173907	-1.5\\
0.7	39\\
-0.549464957683065	1.5\\
-0.5	1.46108119303833\\
-0.485295342456573	1.45\\
-0.45	1.42373430109722\\
-0.416372043436378	1.4\\
-0.4	1.38859940022874\\
-0.35	1.3559643369662\\
-0.340142158511904	1.35\\
-0.3	1.32610099615637\\
-0.251815886196331	1.3\\
-0.25	1.29903229505345\\
-0.2	1.27518177831146\\
-0.15	1.25446071209417\\
-0.137291874832812	1.25\\
-0.0999999999999999	1.23716501797031\\
-0.0499999999999998	1.22331229070208\\
0	1.21294241971239\\
0.0499999999999998	1.20609757366986\\
0.0999999999999999	1.20277883529382\\
0.15	1.20294788517639\\
0.2	1.2065303811592\\
0.25	1.21342074391801\\
0.3	1.22348798017187\\
0.35	1.23658213856211\\
0.391909508351898	1.25\\
0.4	1.25256054768937\\
0.45	1.27134101638274\\
0.5	1.29262811250504\\
0.515392342587023	1.3\\
0.55	1.31638292694799\\
0.6	1.34233275059728\\
0.613534102645593	1.35\\
0.65	1.37043572275663\\
0.699369713549842	1.4\\
0.7	1.40037392222512\\
0.75	1.43224078060281\\
0.776430556936915	1.45\\
0.8	1.46569871209886\\
0.849123019173907	1.5\\
};
\end{axis}

\begin{axis}[%
width=1.86in,
height=1.7in,
at={(2.35in,2.3in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.5,
xmax=1.5,
%xlabel style={font=\color{white!15!black}},
xlabel={$\text{Difference }\mu{}_\text{i}\text{-}\mu{}_\text{j}\text{ of means (left)}$},
ymin=-1.5,
ymax=1.5,
xtick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
xticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
ytick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
yticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
%ylabel style={font=\color{white!15!black}},
ylabel={$\text{Difference }\mu{}_k-\mu{}_j\text{ of means (right)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1.5ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
title={$\text{STE Model: Pr}\bm{(Z_{ijk}\textgreater{} 0})~\text{with }\bm{\alpha}\bm{0.5316}$}
]
\addplot[contour prepared, contour prepared format=matlab, line width=0.4pt, label distance=3pt, thin, font = \tiny\sffamily] table[row sep=crcr] {%
%
0.2	13\\
1.5	-0.288890860511398\\
1.49291310815104	-0.25\\
1.48540641939135	-0.2\\
1.47952386182607	-0.15\\
1.47529800049425	-0.0999999999999999\\
1.47275274020013	-0.0499999999999998\\
1.47190268316702	0\\
1.47275274020013	0.0499999999999998\\
1.47529800049425	0.0999999999999999\\
1.47952386182607	0.15\\
1.48540641939135	0.2\\
1.49291310815104	0.25\\
1.5	0.288890860511398\\
0.2	13\\
-1.5	0.288890860511398\\
-1.49291310815104	0.25\\
-1.48540641939135	0.2\\
-1.47952386182607	0.15\\
-1.47529800049425	0.0999999999999999\\
-1.47275274020013	0.0499999999999998\\
-1.47190268316702	0\\
-1.47275274020013	-0.0499999999999998\\
-1.47529800049425	-0.0999999999999999\\
-1.47952386182607	-0.15\\
-1.48540641939135	-0.2\\
-1.49291310815104	-0.25\\
-1.5	-0.288890860511398\\
0.3	53\\
1.5	-0.961988144705187\\
1.49212444106841	-0.95\\
1.46080679547822	-0.9\\
1.45	-0.88192579181185\\
1.43053270224487	-0.85\\
1.40139460751171	-0.8\\
1.4	-0.79745783429989\\
1.37345685775767	-0.75\\
1.35	-0.7058812489478\\
1.34680568162542	-0.7\\
1.32149249037753	-0.65\\
1.3	-0.604842932592088\\
1.29764499520392	-0.6\\
1.27526391737216	-0.55\\
1.25454003194526	-0.5\\
1.25	-0.487941116461859\\
1.23542723599454	-0.45\\
1.21810147857538	-0.4\\
1.2026534030019	-0.35\\
1.2	-0.340116296141296\\
1.18902250654699	-0.3\\
1.17737874564798	-0.25\\
1.16779143659863	-0.2\\
1.16029556317523	-0.15\\
1.15491985819117	-0.0999999999999999\\
1.15168566629676	-0.0499999999999998\\
1.15060612430016	0\\
1.15168566629676	0.0499999999999998\\
1.15491985819117	0.0999999999999999\\
1.16029556317523	0.15\\
1.16779143659863	0.2\\
1.17737874564798	0.25\\
1.18902250654699	0.3\\
1.2	0.340116296141296\\
1.2026534030019	0.35\\
1.21810147857538	0.4\\
1.23542723599454	0.45\\
1.25	0.487941116461859\\
1.25454003194526	0.5\\
1.27526391737216	0.55\\
1.29764499520392	0.6\\
1.3	0.604842932592088\\
1.32149249037753	0.65\\
1.34680568162542	0.7\\
1.35	0.7058812489478\\
1.37345685775767	0.75\\
1.4	0.79745783429989\\
1.40139460751171	0.8\\
1.43053270224487	0.85\\
1.45	0.88192579181185\\
1.46080679547822	0.9\\
1.49212444106841	0.95\\
1.5	0.961988144705187\\
0.3	53\\
-1.5	0.961988144705187\\
-1.49212444106841	0.95\\
-1.46080679547822	0.9\\
-1.45	0.88192579181185\\
-1.43053270224487	0.85\\
-1.40139460751171	0.8\\
-1.4	0.79745783429989\\
-1.37345685775767	0.75\\
-1.35	0.7058812489478\\
-1.34680568162542	0.7\\
-1.32149249037753	0.65\\
-1.3	0.604842932592088\\
-1.29764499520392	0.6\\
-1.27526391737216	0.55\\
-1.25454003194526	0.5\\
-1.25	0.487941116461859\\
-1.23542723599454	0.45\\
-1.21810147857538	0.4\\
-1.2026534030019	0.35\\
-1.2	0.340116296141296\\
-1.18902250654699	0.3\\
-1.17737874564798	0.25\\
-1.16779143659863	0.2\\
-1.16029556317523	0.15\\
-1.15491985819117	0.0999999999999999\\
-1.15168566629676	0.0499999999999998\\
-1.15060612430016	0\\
-1.15168566629676	-0.0499999999999998\\
-1.15491985819117	-0.0999999999999999\\
-1.16029556317523	-0.15\\
-1.16779143659863	-0.2\\
-1.17737874564798	-0.25\\
-1.18902250654699	-0.3\\
-1.2	-0.340116296141296\\
-1.2026534030019	-0.35\\
-1.21810147857538	-0.4\\
-1.23542723599454	-0.45\\
-1.25	-0.487941116461859\\
-1.25454003194526	-0.5\\
-1.27526391737216	-0.55\\
-1.29764499520392	-0.6\\
-1.3	-0.604842932592088\\
-1.32149249037753	-0.65\\
-1.34680568162542	-0.7\\
-1.35	-0.7058812489478\\
-1.37345685775767	-0.75\\
-1.4	-0.79745783429989\\
-1.40139460751171	-0.8\\
-1.43053270224487	-0.85\\
-1.45	-0.88192579181185\\
-1.46080679547822	-0.9\\
-1.49212444106841	-0.95\\
-1.5	-0.961988144705187\\
0.4	81\\
1.5	-1.27106254408172\\
1.4818153882688	-1.25\\
1.45	-1.21175240042126\\
1.43990882831313	-1.2\\
1.4	-1.15167390208252\\
1.39857117909511	-1.15\\
1.35771055023375	-1.1\\
1.35	-1.0901582762054\\
1.3174714888293	-1.05\\
1.3	-1.0274602422067\\
1.27795839226522	-1\\
1.25	-0.963509401069994\\
1.23926360174077	-0.95\\
1.20145625938269	-0.9\\
1.2	-0.897966248621991\\
1.16435075851746	-0.85\\
1.15	-0.829608978991166\\
1.12832744976565	-0.8\\
1.1	-0.758971290155517\\
1.09354384057142	-0.75\\
1.0598417237946	-0.7\\
1.05	-0.684368416731366\\
1.02741707196346	-0.65\\
1	-0.605150567944346\\
0.996705218707108	-0.6\\
0.967271149308529	-0.55\\
0.95	-0.518019415624284\\
0.939797766942606	-0.5\\
0.914136416200728	-0.45\\
0.9	-0.419333502432432\\
0.890635365260881	-0.4\\
0.869232178889755	-0.35\\
0.850597282256362	-0.3\\
0.85	-0.298107245080448\\
0.834019776648499	-0.25\\
0.820391021008834	-0.2\\
0.809763203708333	-0.15\\
0.802156264314118	-0.0999999999999999\\
0.8	-0.0763991414854762\\
0.797456245749461	-0.0499999999999998\\
0.795850060174715	0\\
0.797456245749461	0.0499999999999998\\
0.8	0.0763991414854762\\
0.802156264314118	0.0999999999999999\\
0.809763203708333	0.15\\
0.820391021008834	0.2\\
0.834019776648499	0.25\\
0.85	0.298107245080448\\
0.850597282256362	0.3\\
0.869232178889755	0.35\\
0.890635365260881	0.4\\
0.9	0.419333502432432\\
0.914136416200728	0.45\\
0.939797766942606	0.5\\
0.95	0.518019415624284\\
0.967271149308529	0.55\\
0.996705218707108	0.6\\
1	0.605150567944346\\
1.02741707196346	0.65\\
1.05	0.684368416731366\\
1.0598417237946	0.7\\
1.09354384057142	0.75\\
1.1	0.758971290155517\\
1.12832744976565	0.8\\
1.15	0.829608978991166\\
1.16435075851746	0.85\\
1.2	0.897966248621991\\
1.20145625938269	0.9\\
1.23926360174077	0.95\\
1.25	0.963509401069994\\
1.27795839226522	1\\
1.3	1.0274602422067\\
1.3174714888293	1.05\\
1.35	1.0901582762054\\
1.35771055023375	1.1\\
1.39857117909511	1.15\\
1.4	1.15167390208252\\
1.43990882831313	1.2\\
1.45	1.21175240042126\\
1.4818153882688	1.25\\
1.5	1.27106254408172\\
0.4	81\\
-1.5	1.27106254408172\\
-1.4818153882688	1.25\\
-1.45	1.21175240042126\\
-1.43990882831313	1.2\\
-1.4	1.15167390208252\\
-1.39857117909511	1.15\\
-1.35771055023375	1.1\\
-1.35	1.0901582762054\\
-1.3174714888293	1.05\\
-1.3	1.0274602422067\\
-1.27795839226522	1\\
-1.25	0.963509401069994\\
-1.23926360174077	0.95\\
-1.20145625938269	0.9\\
-1.2	0.897966248621991\\
-1.16435075851746	0.85\\
-1.15	0.829608978991166\\
-1.12832744976565	0.8\\
-1.1	0.758971290155517\\
-1.09354384057142	0.75\\
-1.0598417237946	0.7\\
-1.05	0.684368416731366\\
-1.02741707196346	0.65\\
-1	0.605150567944346\\
-0.996705218707108	0.6\\
-0.967271149308529	0.55\\
-0.95	0.518019415624284\\
-0.939797766942606	0.5\\
-0.914136416200728	0.45\\
-0.9	0.419333502432432\\
-0.890635365260881	0.4\\
-0.869232178889755	0.35\\
-0.850597282256362	0.3\\
-0.85	0.298107245080448\\
-0.834019776648499	0.25\\
-0.820391021008834	0.2\\
-0.809763203708333	0.15\\
-0.802156264314118	0.0999999999999999\\
-0.8	0.0763991414854762\\
-0.797456245749461	0.0499999999999998\\
-0.795850060174715	0\\
-0.797456245749461	-0.0499999999999998\\
-0.8	-0.0763991414854762\\
-0.802156264314118	-0.0999999999999999\\
-0.809763203708333	-0.15\\
-0.820391021008834	-0.2\\
-0.834019776648499	-0.25\\
-0.85	-0.298107245080448\\
-0.850597282256362	-0.3\\
-0.869232178889755	-0.35\\
-0.890635365260881	-0.4\\
-0.9	-0.419333502432432\\
-0.914136416200728	-0.45\\
-0.939797766942606	-0.5\\
-0.95	-0.518019415624284\\
-0.967271149308529	-0.55\\
-0.996705218707108	-0.6\\
-1	-0.605150567944346\\
-1.02741707196346	-0.65\\
-1.05	-0.684368416731366\\
-1.0598417237946	-0.7\\
-1.09354384057142	-0.75\\
-1.1	-0.758971290155517\\
-1.12832744976565	-0.8\\
-1.15	-0.829608978991166\\
-1.16435075851746	-0.85\\
-1.2	-0.897966248621991\\
-1.20145625938269	-0.9\\
-1.23926360174077	-0.95\\
-1.25	-0.963509401069994\\
-1.27795839226522	-1\\
-1.3	-1.0274602422067\\
-1.3174714888293	-1.05\\
-1.35	-1.0901582762054\\
-1.35771055023375	-1.1\\
-1.39857117909511	-1.15\\
-1.4	-1.15167390208252\\
-1.43990882831313	-1.2\\
-1.45	-1.21175240042126\\
-1.4818153882688	-1.25\\
-1.5	-1.27106254408172\\
0.5	119\\
1.5	-1.5\\
1.45	-1.45\\
1.45	-1.45\\
1.4	-1.4\\
1.4	-1.4\\
1.35	-1.35\\
1.35	-1.35\\
1.3	-1.3\\
1.3	-1.3\\
1.25	-1.25\\
1.25	-1.25\\
1.2	-1.2\\
1.2	-1.2\\
1.15	-1.15\\
1.15	-1.15\\
1.1	-1.1\\
1.1	-1.1\\
1.05	-1.05\\
1.05	-1.05\\
1	-1\\
1	-1\\
0.95	-0.95\\
0.95	-0.95\\
0.9	-0.9\\
0.9	-0.9\\
0.85	-0.85\\
0.85	-0.85\\
0.8	-0.8\\
0.8	-0.8\\
0.75	-0.75\\
0.75	-0.75\\
0.7	-0.7\\
0.7	-0.7\\
0.65	-0.65\\
0.65	-0.65\\
0.6	-0.6\\
0.6	-0.6\\
0.55	-0.55\\
0.55	-0.55\\
0.5	-0.5\\
0.5	-0.5\\
0.45	-0.45\\
0.45	-0.45\\
0.4	-0.4\\
0.4	-0.4\\
0.35	-0.35\\
0.35	-0.35\\
0.3	-0.3\\
0.3	-0.3\\
0.25	-0.25\\
0.25	-0.25\\
0.2	-0.2\\
0.2	-0.2\\
0.15	-0.15\\
0.15	-0.15\\
0.0999999999999999	-0.0999999999999999\\
0.0999999999999999	-0.0999999999999999\\
0.0499999999999998	-0.0499999999999998\\
0.0499999999999998	-0.0499999999999998\\
0	0\\
-0.0499999999999998	-0.0499999999999998\\
-0.0499999999999998	-0.0499999999999998\\
-0.0999999999999999	-0.0999999999999999\\
-0.0999999999999999	-0.0999999999999999\\
-0.15	-0.15\\
-0.15	-0.15\\
-0.2	-0.2\\
-0.2	-0.2\\
-0.25	-0.25\\
-0.25	-0.25\\
-0.3	-0.3\\
-0.3	-0.3\\
-0.35	-0.35\\
-0.35	-0.35\\
-0.4	-0.4\\
-0.4	-0.4\\
-0.45	-0.45\\
-0.45	-0.45\\
-0.5	-0.5\\
-0.5	-0.5\\
-0.55	-0.55\\
-0.55	-0.55\\
-0.6	-0.6\\
-0.6	-0.6\\
-0.65	-0.65\\
-0.65	-0.65\\
-0.7	-0.7\\
-0.7	-0.7\\
-0.75	-0.75\\
-0.75	-0.75\\
-0.8	-0.8\\
-0.8	-0.8\\
-0.85	-0.85\\
-0.85	-0.85\\
-0.9	-0.9\\
-0.9	-0.9\\
-0.95	-0.95\\
-0.95	-0.95\\
-1	-1\\
-1	-1\\
-1.05	-1.05\\
-1.05	-1.05\\
-1.1	-1.1\\
-1.1	-1.1\\
-1.15	-1.15\\
-1.15	-1.15\\
-1.2	-1.2\\
-1.2	-1.2\\
-1.25	-1.25\\
-1.25	-1.25\\
-1.3	-1.3\\
-1.3	-1.3\\
-1.35	-1.35\\
-1.35	-1.35\\
-1.4	-1.4\\
-1.4	-1.4\\
-1.45	-1.45\\
-1.45	-1.45\\
-1.5	-1.5\\
0.5	119\\
-1.5	1.5\\
-1.45	1.45\\
-1.45	1.45\\
-1.4	1.4\\
-1.4	1.4\\
-1.35	1.35\\
-1.35	1.35\\
-1.3	1.3\\
-1.3	1.3\\
-1.25	1.25\\
-1.25	1.25\\
-1.2	1.2\\
-1.2	1.2\\
-1.15	1.15\\
-1.15	1.15\\
-1.1	1.1\\
-1.1	1.1\\
-1.05	1.05\\
-1.05	1.05\\
-1	1\\
-1	1\\
-0.95	0.95\\
-0.95	0.95\\
-0.9	0.9\\
-0.9	0.9\\
-0.85	0.85\\
-0.85	0.85\\
-0.8	0.8\\
-0.8	0.8\\
-0.75	0.75\\
-0.75	0.75\\
-0.7	0.7\\
-0.7	0.7\\
-0.65	0.65\\
-0.65	0.65\\
-0.6	0.6\\
-0.6	0.6\\
-0.55	0.55\\
-0.55	0.55\\
-0.5	0.5\\
-0.5	0.5\\
-0.45	0.45\\
-0.45	0.45\\
-0.4	0.4\\
-0.4	0.4\\
-0.35	0.35\\
-0.35	0.35\\
-0.3	0.3\\
-0.3	0.3\\
-0.25	0.25\\
-0.25	0.25\\
-0.2	0.2\\
-0.2	0.2\\
-0.15	0.15\\
-0.15	0.15\\
-0.0999999999999999	0.0999999999999999\\
-0.0999999999999999	0.0999999999999999\\
-0.0499999999999998	0.0499999999999998\\
-0.0499999999999998	0.0499999999999998\\
0	0\\
0.0499999999999998	0.0499999999999998\\
0.0499999999999998	0.0499999999999998\\
0.0999999999999999	0.0999999999999999\\
0.0999999999999999	0.0999999999999999\\
0.15	0.15\\
0.15	0.15\\
0.2	0.2\\
0.2	0.2\\
0.25	0.25\\
0.25	0.25\\
0.3	0.3\\
0.3	0.3\\
0.35	0.35\\
0.35	0.35\\
0.4	0.4\\
0.4	0.4\\
0.45	0.45\\
0.45	0.45\\
0.5	0.5\\
0.5	0.5\\
0.55	0.55\\
0.55	0.55\\
0.6	0.6\\
0.6	0.6\\
0.65	0.65\\
0.65	0.65\\
0.7	0.7\\
0.7	0.7\\
0.75	0.75\\
0.75	0.75\\
0.8	0.8\\
0.8	0.8\\
0.85	0.85\\
0.85	0.85\\
0.9	0.9\\
0.9	0.9\\
0.95	0.95\\
0.95	0.95\\
1	1\\
1	1\\
1.05	1.05\\
1.05	1.05\\
1.1	1.1\\
1.1	1.1\\
1.15	1.15\\
1.15	1.15\\
1.2	1.2\\
1.2	1.2\\
1.25	1.25\\
1.25	1.25\\
1.3	1.3\\
1.3	1.3\\
1.35	1.35\\
1.35	1.35\\
1.4	1.4\\
1.4	1.4\\
1.45	1.45\\
1.45	1.45\\
1.5	1.5\\
0.6	81\\
1.27106254408172	-1.5\\
1.25	-1.4818153882688\\
1.21175240042126	-1.45\\
1.2	-1.43990882831313\\
1.15167390208252	-1.4\\
1.15	-1.39857117909511\\
1.1	-1.35771055023375\\
1.0901582762054	-1.35\\
1.05	-1.3174714888293\\
1.0274602422067	-1.3\\
1	-1.27795839226522\\
0.963509401069993	-1.25\\
0.95	-1.23926360174077\\
0.9	-1.20145625938269\\
0.897966248621991	-1.2\\
0.85	-1.16435075851746\\
0.829608978991165	-1.15\\
0.8	-1.12832744976565\\
0.758971290155516	-1.1\\
0.75	-1.09354384057142\\
0.7	-1.0598417237946\\
0.684368416731365	-1.05\\
0.65	-1.02741707196346\\
0.605150567944345	-1\\
0.6	-0.996705218707108\\
0.55	-0.96727114930853\\
0.518019415624282	-0.95\\
0.5	-0.939797766942606\\
0.45	-0.914136416200728\\
0.419333502432432	-0.9\\
0.4	-0.890635365260881\\
0.35	-0.869232178889755\\
0.3	-0.850597282256362\\
0.298107245080447	-0.85\\
0.25	-0.8340197766485\\
0.2	-0.820391021008835\\
0.15	-0.809763203708333\\
0.0999999999999999	-0.802156264314118\\
0.0763991414854714	-0.8\\
0.0499999999999998	-0.797456245749462\\
0	-0.795850060174716\\
-0.0499999999999998	-0.797456245749462\\
-0.0763991414854714	-0.8\\
-0.0999999999999999	-0.802156264314118\\
-0.15	-0.809763203708333\\
-0.2	-0.820391021008835\\
-0.25	-0.8340197766485\\
-0.298107245080447	-0.85\\
-0.3	-0.850597282256362\\
-0.35	-0.869232178889755\\
-0.4	-0.890635365260881\\
-0.419333502432432	-0.9\\
-0.45	-0.914136416200728\\
-0.5	-0.939797766942606\\
-0.518019415624282	-0.95\\
-0.55	-0.96727114930853\\
-0.6	-0.996705218707108\\
-0.605150567944345	-1\\
-0.65	-1.02741707196346\\
-0.684368416731365	-1.05\\
-0.7	-1.0598417237946\\
-0.75	-1.09354384057142\\
-0.758971290155516	-1.1\\
-0.8	-1.12832744976565\\
-0.829608978991165	-1.15\\
-0.85	-1.16435075851746\\
-0.897966248621991	-1.2\\
-0.9	-1.20145625938269\\
-0.95	-1.23926360174077\\
-0.963509401069993	-1.25\\
-1	-1.27795839226522\\
-1.0274602422067	-1.3\\
-1.05	-1.3174714888293\\
-1.0901582762054	-1.35\\
-1.1	-1.35771055023375\\
-1.15	-1.39857117909511\\
-1.15167390208252	-1.4\\
-1.2	-1.43990882831313\\
-1.21175240042126	-1.45\\
-1.25	-1.4818153882688\\
-1.27106254408172	-1.5\\
0.6	81\\
-1.27106254408172	1.5\\
-1.25	1.4818153882688\\
-1.21175240042126	1.45\\
-1.2	1.43990882831313\\
-1.15167390208252	1.4\\
-1.15	1.39857117909511\\
-1.1	1.35771055023375\\
-1.0901582762054	1.35\\
-1.05	1.3174714888293\\
-1.0274602422067	1.3\\
-1	1.27795839226522\\
-0.963509401069993	1.25\\
-0.95	1.23926360174077\\
-0.9	1.20145625938269\\
-0.897966248621991	1.2\\
-0.85	1.16435075851746\\
-0.829608978991165	1.15\\
-0.8	1.12832744976565\\
-0.758971290155516	1.1\\
-0.75	1.09354384057142\\
-0.7	1.0598417237946\\
-0.684368416731365	1.05\\
-0.65	1.02741707196346\\
-0.605150567944345	1\\
-0.6	0.996705218707108\\
-0.55	0.96727114930853\\
-0.518019415624282	0.95\\
-0.5	0.939797766942606\\
-0.45	0.914136416200728\\
-0.419333502432432	0.9\\
-0.4	0.890635365260881\\
-0.35	0.869232178889755\\
-0.3	0.850597282256362\\
-0.298107245080447	0.85\\
-0.25	0.8340197766485\\
-0.2	0.820391021008835\\
-0.15	0.809763203708333\\
-0.0999999999999999	0.802156264314118\\
-0.0763991414854714	0.8\\
-0.0499999999999998	0.797456245749462\\
0	0.795850060174716\\
0.0499999999999998	0.797456245749462\\
0.0763991414854714	0.8\\
0.0999999999999999	0.802156264314118\\
0.15	0.809763203708333\\
0.2	0.820391021008835\\
0.25	0.8340197766485\\
0.298107245080447	0.85\\
0.3	0.850597282256362\\
0.35	0.869232178889755\\
0.4	0.890635365260881\\
0.419333502432432	0.9\\
0.45	0.914136416200728\\
0.5	0.939797766942606\\
0.518019415624282	0.95\\
0.55	0.96727114930853\\
0.6	0.996705218707108\\
0.605150567944345	1\\
0.65	1.02741707196346\\
0.684368416731365	1.05\\
0.7	1.0598417237946\\
0.75	1.09354384057142\\
0.758971290155516	1.1\\
0.8	1.12832744976565\\
0.829608978991165	1.15\\
0.85	1.16435075851746\\
0.897966248621991	1.2\\
0.9	1.20145625938269\\
0.95	1.23926360174077\\
0.963509401069993	1.25\\
1	1.27795839226522\\
1.0274602422067	1.3\\
1.05	1.3174714888293\\
1.0901582762054	1.35\\
1.1	1.35771055023375\\
1.15	1.39857117909511\\
1.15167390208252	1.4\\
1.2	1.43990882831313\\
1.21175240042126	1.45\\
1.25	1.4818153882688\\
1.27106254408172	1.5\\
0.7	53\\
0.961988144705187	-1.5\\
0.95	-1.49212444106841\\
0.9	-1.46080679547822\\
0.881925791811849	-1.45\\
0.85	-1.43053270224487\\
0.8	-1.40139460751171\\
0.79745783429989	-1.4\\
0.75	-1.37345685775767\\
0.705881248947799	-1.35\\
0.7	-1.34680568162542\\
0.65	-1.32149249037753\\
0.604842932592087	-1.3\\
0.6	-1.29764499520392\\
0.55	-1.27526391737216\\
0.5	-1.25454003194526\\
0.487941116461858	-1.25\\
0.45	-1.23542723599455\\
0.4	-1.21810147857538\\
0.35	-1.2026534030019\\
0.340116296141295	-1.2\\
0.3	-1.18902250654699\\
0.25	-1.17737874564798\\
0.2	-1.16779143659863\\
0.15	-1.16029556317523\\
0.0999999999999999	-1.15491985819117\\
0.0499999999999998	-1.15168566629676\\
0	-1.15060612430016\\
-0.0499999999999998	-1.15168566629676\\
-0.0999999999999999	-1.15491985819117\\
-0.15	-1.16029556317523\\
-0.2	-1.16779143659863\\
-0.25	-1.17737874564798\\
-0.3	-1.18902250654699\\
-0.340116296141295	-1.2\\
-0.35	-1.2026534030019\\
-0.4	-1.21810147857538\\
-0.45	-1.23542723599455\\
-0.487941116461858	-1.25\\
-0.5	-1.25454003194526\\
-0.55	-1.27526391737216\\
-0.6	-1.29764499520392\\
-0.604842932592087	-1.3\\
-0.65	-1.32149249037753\\
-0.7	-1.34680568162542\\
-0.705881248947799	-1.35\\
-0.75	-1.37345685775767\\
-0.79745783429989	-1.4\\
-0.8	-1.40139460751171\\
-0.85	-1.43053270224487\\
-0.881925791811849	-1.45\\
-0.9	-1.46080679547822\\
-0.95	-1.49212444106841\\
-0.961988144705187	-1.5\\
0.7	53\\
-0.961988144705187	1.5\\
-0.95	1.49212444106841\\
-0.9	1.46080679547822\\
-0.881925791811849	1.45\\
-0.85	1.43053270224487\\
-0.8	1.40139460751171\\
-0.79745783429989	1.4\\
-0.75	1.37345685775767\\
-0.705881248947799	1.35\\
-0.7	1.34680568162542\\
-0.65	1.32149249037753\\
-0.604842932592087	1.3\\
-0.6	1.29764499520392\\
-0.55	1.27526391737216\\
-0.5	1.25454003194526\\
-0.487941116461858	1.25\\
-0.45	1.23542723599455\\
-0.4	1.21810147857538\\
-0.35	1.2026534030019\\
-0.340116296141295	1.2\\
-0.3	1.18902250654699\\
-0.25	1.17737874564798\\
-0.2	1.16779143659863\\
-0.15	1.16029556317523\\
-0.0999999999999999	1.15491985819117\\
-0.0499999999999998	1.15168566629676\\
0	1.15060612430016\\
0.0499999999999998	1.15168566629676\\
0.0999999999999999	1.15491985819117\\
0.15	1.16029556317523\\
0.2	1.16779143659863\\
0.25	1.17737874564798\\
0.3	1.18902250654699\\
0.340116296141295	1.2\\
0.35	1.2026534030019\\
0.4	1.21810147857538\\
0.45	1.23542723599455\\
0.487941116461858	1.25\\
0.5	1.25454003194526\\
0.55	1.27526391737216\\
0.6	1.29764499520392\\
0.604842932592087	1.3\\
0.65	1.32149249037753\\
0.7	1.34680568162542\\
0.705881248947799	1.35\\
0.75	1.37345685775767\\
0.79745783429989	1.4\\
0.8	1.40139460751171\\
0.85	1.43053270224487\\
0.881925791811849	1.45\\
0.9	1.46080679547822\\
0.95	1.49212444106841\\
0.961988144705187	1.5\\
0.8	13\\
0.288890860511398	-1.5\\
0.25	-1.49291310815104\\
0.2	-1.48540641939135\\
0.15	-1.47952386182607\\
0.0999999999999999	-1.47529800049426\\
0.0499999999999998	-1.47275274020014\\
0	-1.47190268316702\\
-0.0499999999999998	-1.47275274020014\\
-0.0999999999999999	-1.47529800049426\\
-0.15	-1.47952386182607\\
-0.2	-1.48540641939135\\
-0.25	-1.49291310815104\\
-0.288890860511398	-1.5\\
0.8	13\\
-0.288890860511398	1.5\\
-0.25	1.49291310815104\\
-0.2	1.48540641939135\\
-0.15	1.47952386182607\\
-0.0999999999999999	1.47529800049426\\
-0.0499999999999998	1.47275274020014\\
0	1.47190268316702\\
0.0499999999999998	1.47275274020014\\
0.0999999999999999	1.47529800049426\\
0.15	1.47952386182607\\
0.2	1.48540641939135\\
0.25	1.49291310815104\\
0.288890860511398	1.5\\
};
\end{axis}

\begin{axis}[%
width=1.86in,
height=1.7in,
at={(4.7in,2.3in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.5,
xmax=1.5,
%xlabel style={font=\color{white!15!black}},
xlabel={$\text{Difference }\mu{}_i-\mu{}_j\text{ of means (left)}$},
ymin=-1.5,
ymax=1.5,
xtick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
xticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
ytick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
yticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
%ylabel style={font=\color{white!15!black}},
ylabel={$\text{Difference }\mu{}_k-\mu{}_j\text{ of means (right)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1.5ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
title={$\text{MLDS model: Pr} \bm{(Z_{ijk}\textgreater{} 0})~\text{with }~\bm{\sigma}=\bm{1.6594}$}
]
\addplot[contour prepared, contour prepared format=matlab, line width=0.4pt, label distance=3pt, thin, font = \tiny\sffamily] table[row sep=crcr] {%
%
0.2	11\\
1.5	-0.103373956364653\\
1.49662604363535	-0.0999999999999999\\
1.45	-0.0533739563646531\\
1.44662604363535	-0.0499999999999998\\
1.4	-0.00337395636465299\\
1.39662604363535	0\\
1.4	0.00337395636465299\\
1.44662604363535	0.0499999999999998\\
1.45	0.0533739563646531\\
1.49662604363535	0.0999999999999999\\
1.5	0.103373956364653\\
0.2	11\\
-1.5	0.103373956364653\\
-1.49662604363535	0.0999999999999999\\
-1.45	0.0533739563646531\\
-1.44662604363535	0.0499999999999998\\
-1.4	0.00337395636465299\\
-1.39662604363535	0\\
-1.4	-0.00337395636465299\\
-1.44662604363535	-0.0499999999999998\\
-1.45	-0.0533739563646531\\
-1.49662604363535	-0.0999999999999999\\
-1.5	-0.103373956364653\\
0.3	51\\
1.5	-0.62971429228057\\
1.47028570771943	-0.6\\
1.45	-0.57971429228057\\
1.42028570771943	-0.55\\
1.4	-0.52971429228057\\
1.37028570771943	-0.5\\
1.35	-0.47971429228057\\
1.32028570771943	-0.45\\
1.3	-0.42971429228057\\
1.27028570771943	-0.4\\
1.25	-0.37971429228057\\
1.22028570771943	-0.35\\
1.2	-0.32971429228057\\
1.17028570771943	-0.3\\
1.15	-0.27971429228057\\
1.12028570771943	-0.25\\
1.1	-0.22971429228057\\
1.07028570771943	-0.2\\
1.05	-0.17971429228057\\
1.02028570771943	-0.15\\
1	-0.12971429228057\\
0.97028570771943	-0.0999999999999999\\
0.95	-0.0797142922805699\\
0.92028570771943	-0.0499999999999998\\
0.9	-0.0297142922805698\\
0.87028570771943	0\\
0.9	0.0297142922805698\\
0.92028570771943	0.0499999999999998\\
0.95	0.0797142922805699\\
0.97028570771943	0.0999999999999999\\
1	0.12971429228057\\
1.02028570771943	0.15\\
1.05	0.17971429228057\\
1.07028570771943	0.2\\
1.1	0.22971429228057\\
1.12028570771943	0.25\\
1.15	0.27971429228057\\
1.17028570771943	0.3\\
1.2	0.32971429228057\\
1.22028570771943	0.35\\
1.25	0.37971429228057\\
1.27028570771943	0.4\\
1.3	0.42971429228057\\
1.32028570771943	0.45\\
1.35	0.47971429228057\\
1.37028570771943	0.5\\
1.4	0.52971429228057\\
1.42028570771943	0.55\\
1.45	0.57971429228057\\
1.47028570771943	0.6\\
1.5	0.62971429228057\\
0.3	51\\
-1.5	0.62971429228057\\
-1.47028570771943	0.6\\
-1.45	0.57971429228057\\
-1.42028570771943	0.55\\
-1.4	0.52971429228057\\
-1.37028570771943	0.5\\
-1.35	0.47971429228057\\
-1.32028570771943	0.45\\
-1.3	0.42971429228057\\
-1.27028570771943	0.4\\
-1.25	0.37971429228057\\
-1.22028570771943	0.35\\
-1.2	0.32971429228057\\
-1.17028570771943	0.3\\
-1.15	0.27971429228057\\
-1.12028570771943	0.25\\
-1.1	0.22971429228057\\
-1.07028570771943	0.2\\
-1.05	0.17971429228057\\
-1.02028570771943	0.15\\
-1	0.12971429228057\\
-0.97028570771943	0.0999999999999999\\
-0.95	0.0797142922805699\\
-0.92028570771943	0.0499999999999998\\
-0.9	0.0297142922805698\\
-0.87028570771943	0\\
-0.9	-0.0297142922805698\\
-0.92028570771943	-0.0499999999999998\\
-0.95	-0.0797142922805699\\
-0.97028570771943	-0.0999999999999999\\
-1	-0.12971429228057\\
-1.02028570771943	-0.15\\
-1.05	-0.17971429228057\\
-1.07028570771943	-0.2\\
-1.1	-0.22971429228057\\
-1.12028570771943	-0.25\\
-1.15	-0.27971429228057\\
-1.17028570771943	-0.3\\
-1.2	-0.32971429228057\\
-1.22028570771943	-0.35\\
-1.25	-0.37971429228057\\
-1.27028570771943	-0.4\\
-1.3	-0.42971429228057\\
-1.32028570771943	-0.45\\
-1.35	-0.47971429228057\\
-1.37028570771943	-0.5\\
-1.4	-0.52971429228057\\
-1.42028570771943	-0.55\\
-1.45	-0.57971429228057\\
-1.47028570771943	-0.6\\
-1.5	-0.62971429228057\\
0.4	87\\
1.5	-1.07954937285742\\
1.47045062714258	-1.05\\
1.45	-1.02954937285742\\
1.42045062714258	-1\\
1.4	-0.97954937285742\\
1.37045062714258	-0.95\\
1.35	-0.92954937285742\\
1.32045062714258	-0.9\\
1.3	-0.87954937285742\\
1.27045062714258	-0.85\\
1.25	-0.82954937285742\\
1.22045062714258	-0.8\\
1.2	-0.77954937285742\\
1.17045062714258	-0.75\\
1.15	-0.72954937285742\\
1.12045062714258	-0.7\\
1.1	-0.67954937285742\\
1.07045062714258	-0.65\\
1.05	-0.62954937285742\\
1.02045062714258	-0.6\\
1	-0.57954937285742\\
0.97045062714258	-0.55\\
0.95	-0.52954937285742\\
0.92045062714258	-0.5\\
0.9	-0.47954937285742\\
0.87045062714258	-0.45\\
0.85	-0.42954937285742\\
0.82045062714258	-0.4\\
0.8	-0.37954937285742\\
0.77045062714258	-0.35\\
0.75	-0.32954937285742\\
0.72045062714258	-0.3\\
0.7	-0.27954937285742\\
0.67045062714258	-0.25\\
0.65	-0.22954937285742\\
0.62045062714258	-0.2\\
0.6	-0.17954937285742\\
0.57045062714258	-0.15\\
0.55	-0.12954937285742\\
0.52045062714258	-0.0999999999999999\\
0.5	-0.0795493728574203\\
0.47045062714258	-0.0499999999999998\\
0.45	-0.0295493728574202\\
0.42045062714258	0\\
0.45	0.0295493728574202\\
0.47045062714258	0.0499999999999998\\
0.5	0.0795493728574203\\
0.52045062714258	0.0999999999999999\\
0.55	0.12954937285742\\
0.57045062714258	0.15\\
0.6	0.17954937285742\\
0.62045062714258	0.2\\
0.65	0.22954937285742\\
0.67045062714258	0.25\\
0.7	0.27954937285742\\
0.72045062714258	0.3\\
0.75	0.32954937285742\\
0.77045062714258	0.35\\
0.8	0.37954937285742\\
0.82045062714258	0.4\\
0.85	0.42954937285742\\
0.87045062714258	0.45\\
0.9	0.47954937285742\\
0.92045062714258	0.5\\
0.95	0.52954937285742\\
0.97045062714258	0.55\\
1	0.57954937285742\\
1.02045062714258	0.6\\
1.05	0.62954937285742\\
1.07045062714258	0.65\\
1.1	0.67954937285742\\
1.12045062714258	0.7\\
1.15	0.72954937285742\\
1.17045062714258	0.75\\
1.2	0.77954937285742\\
1.22045062714258	0.8\\
1.25	0.82954937285742\\
1.27045062714258	0.85\\
1.3	0.87954937285742\\
1.32045062714258	0.9\\
1.35	0.92954937285742\\
1.37045062714258	0.95\\
1.4	0.97954937285742\\
1.42045062714258	1\\
1.45	1.02954937285742\\
1.47045062714258	1.05\\
1.5	1.07954937285742\\
0.4	87\\
-1.5	1.07954937285742\\
-1.47045062714258	1.05\\
-1.45	1.02954937285742\\
-1.42045062714258	1\\
-1.4	0.97954937285742\\
-1.37045062714258	0.95\\
-1.35	0.92954937285742\\
-1.32045062714258	0.9\\
-1.3	0.87954937285742\\
-1.27045062714258	0.85\\
-1.25	0.82954937285742\\
-1.22045062714258	0.8\\
-1.2	0.77954937285742\\
-1.17045062714258	0.75\\
-1.15	0.72954937285742\\
-1.12045062714258	0.7\\
-1.1	0.67954937285742\\
-1.07045062714258	0.65\\
-1.05	0.62954937285742\\
-1.02045062714258	0.6\\
-1	0.57954937285742\\
-0.97045062714258	0.55\\
-0.95	0.52954937285742\\
-0.92045062714258	0.5\\
-0.9	0.47954937285742\\
-0.87045062714258	0.45\\
-0.85	0.42954937285742\\
-0.82045062714258	0.4\\
-0.8	0.37954937285742\\
-0.77045062714258	0.35\\
-0.75	0.32954937285742\\
-0.72045062714258	0.3\\
-0.7	0.27954937285742\\
-0.67045062714258	0.25\\
-0.65	0.22954937285742\\
-0.62045062714258	0.2\\
-0.6	0.17954937285742\\
-0.57045062714258	0.15\\
-0.55	0.12954937285742\\
-0.52045062714258	0.0999999999999999\\
-0.5	0.0795493728574203\\
-0.47045062714258	0.0499999999999998\\
-0.45	0.0295493728574202\\
-0.42045062714258	0\\
-0.45	-0.0295493728574202\\
-0.47045062714258	-0.0499999999999998\\
-0.5	-0.0795493728574203\\
-0.52045062714258	-0.0999999999999999\\
-0.55	-0.12954937285742\\
-0.57045062714258	-0.15\\
-0.6	-0.17954937285742\\
-0.62045062714258	-0.2\\
-0.65	-0.22954937285742\\
-0.67045062714258	-0.25\\
-0.7	-0.27954937285742\\
-0.72045062714258	-0.3\\
-0.75	-0.32954937285742\\
-0.77045062714258	-0.35\\
-0.8	-0.37954937285742\\
-0.82045062714258	-0.4\\
-0.85	-0.42954937285742\\
-0.87045062714258	-0.45\\
-0.9	-0.47954937285742\\
-0.92045062714258	-0.5\\
-0.95	-0.52954937285742\\
-0.97045062714258	-0.55\\
-1	-0.57954937285742\\
-1.02045062714258	-0.6\\
-1.05	-0.62954937285742\\
-1.07045062714258	-0.65\\
-1.1	-0.67954937285742\\
-1.12045062714258	-0.7\\
-1.15	-0.72954937285742\\
-1.17045062714258	-0.75\\
-1.2	-0.77954937285742\\
-1.22045062714258	-0.8\\
-1.25	-0.82954937285742\\
-1.27045062714258	-0.85\\
-1.3	-0.87954937285742\\
-1.32045062714258	-0.9\\
-1.35	-0.92954937285742\\
-1.37045062714258	-0.95\\
-1.4	-0.97954937285742\\
-1.42045062714258	-1\\
-1.45	-1.02954937285742\\
-1.47045062714258	-1.05\\
-1.5	-1.07954937285742\\
0.5	119\\
1.5	-1.5\\
1.45	-1.45\\
1.45	-1.45\\
1.4	-1.4\\
1.4	-1.4\\
1.35	-1.35\\
1.35	-1.35\\
1.3	-1.3\\
1.3	-1.3\\
1.25	-1.25\\
1.25	-1.25\\
1.2	-1.2\\
1.2	-1.2\\
1.15	-1.15\\
1.15	-1.15\\
1.1	-1.1\\
1.1	-1.1\\
1.05	-1.05\\
1.05	-1.05\\
1	-1\\
1	-1\\
0.95	-0.95\\
0.95	-0.95\\
0.9	-0.9\\
0.9	-0.9\\
0.85	-0.85\\
0.85	-0.85\\
0.8	-0.8\\
0.8	-0.8\\
0.75	-0.75\\
0.75	-0.75\\
0.7	-0.7\\
0.7	-0.7\\
0.65	-0.65\\
0.65	-0.65\\
0.6	-0.6\\
0.6	-0.6\\
0.55	-0.55\\
0.55	-0.55\\
0.5	-0.5\\
0.5	-0.5\\
0.45	-0.45\\
0.45	-0.45\\
0.4	-0.4\\
0.4	-0.4\\
0.35	-0.35\\
0.35	-0.35\\
0.3	-0.3\\
0.3	-0.3\\
0.25	-0.25\\
0.25	-0.25\\
0.2	-0.2\\
0.2	-0.2\\
0.15	-0.15\\
0.15	-0.15\\
0.0999999999999999	-0.0999999999999999\\
0.0999999999999999	-0.0999999999999999\\
0.0499999999999998	-0.0499999999999998\\
0.0499999999999998	-0.0499999999999998\\
0	0\\
-0.0499999999999998	-0.0499999999999998\\
-0.0499999999999998	-0.0499999999999998\\
-0.0999999999999999	-0.0999999999999999\\
-0.0999999999999999	-0.0999999999999999\\
-0.15	-0.15\\
-0.15	-0.15\\
-0.2	-0.2\\
-0.2	-0.2\\
-0.25	-0.25\\
-0.25	-0.25\\
-0.3	-0.3\\
-0.3	-0.3\\
-0.35	-0.35\\
-0.35	-0.35\\
-0.4	-0.4\\
-0.4	-0.4\\
-0.45	-0.45\\
-0.45	-0.45\\
-0.5	-0.5\\
-0.5	-0.5\\
-0.55	-0.55\\
-0.55	-0.55\\
-0.6	-0.6\\
-0.6	-0.6\\
-0.65	-0.65\\
-0.65	-0.65\\
-0.7	-0.7\\
-0.7	-0.7\\
-0.75	-0.75\\
-0.75	-0.75\\
-0.8	-0.8\\
-0.8	-0.8\\
-0.85	-0.85\\
-0.85	-0.85\\
-0.9	-0.9\\
-0.9	-0.9\\
-0.95	-0.95\\
-0.95	-0.95\\
-1	-1\\
-1	-1\\
-1.05	-1.05\\
-1.05	-1.05\\
-1.1	-1.1\\
-1.1	-1.1\\
-1.15	-1.15\\
-1.15	-1.15\\
-1.2	-1.2\\
-1.2	-1.2\\
-1.25	-1.25\\
-1.25	-1.25\\
-1.3	-1.3\\
-1.3	-1.3\\
-1.35	-1.35\\
-1.35	-1.35\\
-1.4	-1.4\\
-1.4	-1.4\\
-1.45	-1.45\\
-1.45	-1.45\\
-1.5	-1.5\\
0.5	119\\
-1.5	1.5\\
-1.45	1.45\\
-1.45	1.45\\
-1.4	1.4\\
-1.4	1.4\\
-1.35	1.35\\
-1.35	1.35\\
-1.3	1.3\\
-1.3	1.3\\
-1.25	1.25\\
-1.25	1.25\\
-1.2	1.2\\
-1.2	1.2\\
-1.15	1.15\\
-1.15	1.15\\
-1.1	1.1\\
-1.1	1.1\\
-1.05	1.05\\
-1.05	1.05\\
-1	1\\
-1	1\\
-0.95	0.95\\
-0.95	0.95\\
-0.9	0.9\\
-0.9	0.9\\
-0.85	0.85\\
-0.85	0.85\\
-0.8	0.8\\
-0.8	0.8\\
-0.75	0.75\\
-0.75	0.75\\
-0.7	0.7\\
-0.7	0.7\\
-0.65	0.65\\
-0.65	0.65\\
-0.6	0.6\\
-0.6	0.6\\
-0.55	0.55\\
-0.55	0.55\\
-0.5	0.5\\
-0.5	0.5\\
-0.45	0.45\\
-0.45	0.45\\
-0.4	0.4\\
-0.4	0.4\\
-0.35	0.35\\
-0.35	0.35\\
-0.3	0.3\\
-0.3	0.3\\
-0.25	0.25\\
-0.25	0.25\\
-0.2	0.2\\
-0.2	0.2\\
-0.15	0.15\\
-0.15	0.15\\
-0.0999999999999999	0.0999999999999999\\
-0.0999999999999999	0.0999999999999999\\
-0.0499999999999998	0.0499999999999998\\
-0.0499999999999998	0.0499999999999998\\
0	0\\
0.0499999999999998	0.0499999999999998\\
0.0499999999999998	0.0499999999999998\\
0.0999999999999999	0.0999999999999999\\
0.0999999999999999	0.0999999999999999\\
0.15	0.15\\
0.15	0.15\\
0.2	0.2\\
0.2	0.2\\
0.25	0.25\\
0.25	0.25\\
0.3	0.3\\
0.3	0.3\\
0.35	0.35\\
0.35	0.35\\
0.4	0.4\\
0.4	0.4\\
0.45	0.45\\
0.45	0.45\\
0.5	0.5\\
0.5	0.5\\
0.55	0.55\\
0.55	0.55\\
0.6	0.6\\
0.6	0.6\\
0.65	0.65\\
0.65	0.65\\
0.7	0.7\\
0.7	0.7\\
0.75	0.75\\
0.75	0.75\\
0.8	0.8\\
0.8	0.8\\
0.85	0.85\\
0.85	0.85\\
0.9	0.9\\
0.9	0.9\\
0.95	0.95\\
0.95	0.95\\
1	1\\
1	1\\
1.05	1.05\\
1.05	1.05\\
1.1	1.1\\
1.1	1.1\\
1.15	1.15\\
1.15	1.15\\
1.2	1.2\\
1.2	1.2\\
1.25	1.25\\
1.25	1.25\\
1.3	1.3\\
1.3	1.3\\
1.35	1.35\\
1.35	1.35\\
1.4	1.4\\
1.4	1.4\\
1.45	1.45\\
1.45	1.45\\
1.5	1.5\\
0.6	87\\
1.07954937285742	-1.5\\
1.05	-1.47045062714258\\
1.02954937285742	-1.45\\
1	-1.42045062714258\\
0.97954937285742	-1.4\\
0.95	-1.37045062714258\\
0.92954937285742	-1.35\\
0.9	-1.32045062714258\\
0.87954937285742	-1.3\\
0.85	-1.27045062714258\\
0.82954937285742	-1.25\\
0.8	-1.22045062714258\\
0.77954937285742	-1.2\\
0.75	-1.17045062714258\\
0.72954937285742	-1.15\\
0.7	-1.12045062714258\\
0.67954937285742	-1.1\\
0.65	-1.07045062714258\\
0.62954937285742	-1.05\\
0.6	-1.02045062714258\\
0.57954937285742	-1\\
0.55	-0.97045062714258\\
0.52954937285742	-0.95\\
0.5	-0.92045062714258\\
0.47954937285742	-0.9\\
0.45	-0.87045062714258\\
0.42954937285742	-0.85\\
0.4	-0.82045062714258\\
0.37954937285742	-0.8\\
0.35	-0.77045062714258\\
0.32954937285742	-0.75\\
0.3	-0.72045062714258\\
0.27954937285742	-0.7\\
0.25	-0.67045062714258\\
0.22954937285742	-0.65\\
0.2	-0.62045062714258\\
0.17954937285742	-0.6\\
0.15	-0.57045062714258\\
0.12954937285742	-0.55\\
0.0999999999999999	-0.52045062714258\\
0.07954937285742	-0.5\\
0.0499999999999998	-0.47045062714258\\
0.0295493728574199	-0.45\\
0	-0.42045062714258\\
-0.0295493728574199	-0.45\\
-0.0499999999999998	-0.47045062714258\\
-0.07954937285742	-0.5\\
-0.0999999999999999	-0.52045062714258\\
-0.12954937285742	-0.55\\
-0.15	-0.57045062714258\\
-0.17954937285742	-0.6\\
-0.2	-0.62045062714258\\
-0.22954937285742	-0.65\\
-0.25	-0.67045062714258\\
-0.27954937285742	-0.7\\
-0.3	-0.72045062714258\\
-0.32954937285742	-0.75\\
-0.35	-0.77045062714258\\
-0.37954937285742	-0.8\\
-0.4	-0.82045062714258\\
-0.42954937285742	-0.85\\
-0.45	-0.87045062714258\\
-0.47954937285742	-0.9\\
-0.5	-0.92045062714258\\
-0.52954937285742	-0.95\\
-0.55	-0.97045062714258\\
-0.57954937285742	-1\\
-0.6	-1.02045062714258\\
-0.62954937285742	-1.05\\
-0.65	-1.07045062714258\\
-0.67954937285742	-1.1\\
-0.7	-1.12045062714258\\
-0.72954937285742	-1.15\\
-0.75	-1.17045062714258\\
-0.77954937285742	-1.2\\
-0.8	-1.22045062714258\\
-0.82954937285742	-1.25\\
-0.85	-1.27045062714258\\
-0.87954937285742	-1.3\\
-0.9	-1.32045062714258\\
-0.92954937285742	-1.35\\
-0.95	-1.37045062714258\\
-0.97954937285742	-1.4\\
-1	-1.42045062714258\\
-1.02954937285742	-1.45\\
-1.05	-1.47045062714258\\
-1.07954937285742	-1.5\\
0.6	87\\
-1.07954937285742	1.5\\
-1.05	1.47045062714258\\
-1.02954937285742	1.45\\
-1	1.42045062714258\\
-0.97954937285742	1.4\\
-0.95	1.37045062714258\\
-0.92954937285742	1.35\\
-0.9	1.32045062714258\\
-0.87954937285742	1.3\\
-0.85	1.27045062714258\\
-0.82954937285742	1.25\\
-0.8	1.22045062714258\\
-0.77954937285742	1.2\\
-0.75	1.17045062714258\\
-0.72954937285742	1.15\\
-0.7	1.12045062714258\\
-0.67954937285742	1.1\\
-0.65	1.07045062714258\\
-0.62954937285742	1.05\\
-0.6	1.02045062714258\\
-0.57954937285742	1\\
-0.55	0.97045062714258\\
-0.52954937285742	0.95\\
-0.5	0.92045062714258\\
-0.47954937285742	0.9\\
-0.45	0.87045062714258\\
-0.42954937285742	0.85\\
-0.4	0.82045062714258\\
-0.37954937285742	0.8\\
-0.35	0.77045062714258\\
-0.32954937285742	0.75\\
-0.3	0.72045062714258\\
-0.27954937285742	0.7\\
-0.25	0.67045062714258\\
-0.22954937285742	0.65\\
-0.2	0.62045062714258\\
-0.17954937285742	0.6\\
-0.15	0.57045062714258\\
-0.12954937285742	0.55\\
-0.0999999999999999	0.52045062714258\\
-0.07954937285742	0.5\\
-0.0499999999999998	0.47045062714258\\
-0.0295493728574199	0.45\\
0	0.42045062714258\\
0.0295493728574199	0.45\\
0.0499999999999998	0.47045062714258\\
0.07954937285742	0.5\\
0.0999999999999999	0.52045062714258\\
0.12954937285742	0.55\\
0.15	0.57045062714258\\
0.17954937285742	0.6\\
0.2	0.62045062714258\\
0.22954937285742	0.65\\
0.25	0.67045062714258\\
0.27954937285742	0.7\\
0.3	0.72045062714258\\
0.32954937285742	0.75\\
0.35	0.77045062714258\\
0.37954937285742	0.8\\
0.4	0.82045062714258\\
0.42954937285742	0.85\\
0.45	0.87045062714258\\
0.47954937285742	0.9\\
0.5	0.92045062714258\\
0.52954937285742	0.95\\
0.55	0.97045062714258\\
0.57954937285742	1\\
0.6	1.02045062714258\\
0.62954937285742	1.05\\
0.65	1.07045062714258\\
0.67954937285742	1.1\\
0.7	1.12045062714258\\
0.72954937285742	1.15\\
0.75	1.17045062714258\\
0.77954937285742	1.2\\
0.8	1.22045062714258\\
0.82954937285742	1.25\\
0.85	1.27045062714258\\
0.87954937285742	1.3\\
0.9	1.32045062714258\\
0.92954937285742	1.35\\
0.95	1.37045062714258\\
0.97954937285742	1.4\\
1	1.42045062714258\\
1.02954937285742	1.45\\
1.05	1.47045062714258\\
1.07954937285742	1.5\\
0.7	51\\
0.629714292280569	-1.5\\
0.6	-1.47028570771943\\
0.579714292280569	-1.45\\
0.55	-1.42028570771943\\
0.529714292280569	-1.4\\
0.5	-1.37028570771943\\
0.479714292280569	-1.35\\
0.45	-1.32028570771943\\
0.429714292280569	-1.3\\
0.4	-1.27028570771943\\
0.379714292280569	-1.25\\
0.35	-1.22028570771943\\
0.329714292280569	-1.2\\
0.3	-1.17028570771943\\
0.279714292280569	-1.15\\
0.25	-1.12028570771943\\
0.229714292280569	-1.1\\
0.2	-1.07028570771943\\
0.179714292280569	-1.05\\
0.15	-1.02028570771943\\
0.129714292280569	-1\\
0.0999999999999999	-0.97028570771943\\
0.0797142922805694	-0.95\\
0.0499999999999998	-0.92028570771943\\
0.0297142922805694	-0.9\\
0	-0.87028570771943\\
-0.0297142922805694	-0.9\\
-0.0499999999999998	-0.92028570771943\\
-0.0797142922805694	-0.95\\
-0.0999999999999999	-0.97028570771943\\
-0.129714292280569	-1\\
-0.15	-1.02028570771943\\
-0.179714292280569	-1.05\\
-0.2	-1.07028570771943\\
-0.229714292280569	-1.1\\
-0.25	-1.12028570771943\\
-0.279714292280569	-1.15\\
-0.3	-1.17028570771943\\
-0.329714292280569	-1.2\\
-0.35	-1.22028570771943\\
-0.379714292280569	-1.25\\
-0.4	-1.27028570771943\\
-0.429714292280569	-1.3\\
-0.45	-1.32028570771943\\
-0.479714292280569	-1.35\\
-0.5	-1.37028570771943\\
-0.529714292280569	-1.4\\
-0.55	-1.42028570771943\\
-0.579714292280569	-1.45\\
-0.6	-1.47028570771943\\
-0.629714292280569	-1.5\\
0.7	51\\
-0.629714292280569	1.5\\
-0.6	1.47028570771943\\
-0.579714292280569	1.45\\
-0.55	1.42028570771943\\
-0.529714292280569	1.4\\
-0.5	1.37028570771943\\
-0.479714292280569	1.35\\
-0.45	1.32028570771943\\
-0.429714292280569	1.3\\
-0.4	1.27028570771943\\
-0.379714292280569	1.25\\
-0.35	1.22028570771943\\
-0.329714292280569	1.2\\
-0.3	1.17028570771943\\
-0.279714292280569	1.15\\
-0.25	1.12028570771943\\
-0.229714292280569	1.1\\
-0.2	1.07028570771943\\
-0.179714292280569	1.05\\
-0.15	1.02028570771943\\
-0.129714292280569	1\\
-0.0999999999999999	0.97028570771943\\
-0.0797142922805694	0.95\\
-0.0499999999999998	0.92028570771943\\
-0.0297142922805694	0.9\\
0	0.87028570771943\\
0.0297142922805694	0.9\\
0.0499999999999998	0.92028570771943\\
0.0797142922805694	0.95\\
0.0999999999999999	0.97028570771943\\
0.129714292280569	1\\
0.15	1.02028570771943\\
0.179714292280569	1.05\\
0.2	1.07028570771943\\
0.229714292280569	1.1\\
0.25	1.12028570771943\\
0.279714292280569	1.15\\
0.3	1.17028570771943\\
0.329714292280569	1.2\\
0.35	1.22028570771943\\
0.379714292280569	1.25\\
0.4	1.27028570771943\\
0.429714292280569	1.3\\
0.45	1.32028570771943\\
0.479714292280569	1.35\\
0.5	1.37028570771943\\
0.529714292280569	1.4\\
0.55	1.42028570771943\\
0.579714292280569	1.45\\
0.6	1.47028570771943\\
0.629714292280569	1.5\\
0.8	11\\
0.103373956364653	-1.5\\
0.0999999999999999	-1.49662604363535\\
0.0533739563646531	-1.45\\
0.0499999999999998	-1.44662604363535\\
0.00337395636465265	-1.4\\
0	-1.39662604363535\\
-0.00337395636465265	-1.4\\
-0.0499999999999998	-1.44662604363535\\
-0.0533739563646531	-1.45\\
-0.0999999999999999	-1.49662604363535\\
-0.103373956364653	-1.5\\
0.8	11\\
-0.103373956364653	1.5\\
-0.0999999999999999	1.49662604363535\\
-0.0533739563646531	1.45\\
-0.0499999999999998	1.44662604363535\\
-0.00337395636465265	1.4\\
0	1.39662604363535\\
0.00337395636465265	1.4\\
0.0499999999999998	1.44662604363535\\
0.0533739563646531	1.45\\
0.0999999999999999	1.49662604363535\\
0.103373956364653	1.5\\
};
\end{axis}

\begin{axis}[%
width=1.86in,
height=1.7in,
at={(2.35in,0in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.5,
xmax=1.5,
%xlabel style={font=\color{white!15!black}},
xlabel={$\text{Difference }\mu{}_i-\mu{}_j\text{ of means (left)}$},
ymin=-1.5,
ymax=1.5,
xtick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
xticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
ytick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
yticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
%ylabel style={font=\color{white!15!black}},
ylabel={$\text{Difference }\mu{}_k-\mu{}_j\text{ of means (right)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1.5ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
title={$\text{Defect of STE in Pr} \bm{(Z_{ijk}\textgreater{} 0)}$}
]
\addplot[contour prepared, contour prepared format=matlab, line width=0.4pt, label distance=3pt, thin, font = \tiny\sffamily] table[row sep=crcr] {%
%
-0.032	48\\
1.5	-1.35787839389729\\
1.49315605966339	-1.35\\
1.45293528252546	-1.3\\
1.45	-1.296032655843\\
1.41365273827906	-1.25\\
1.4	-1.23114613260382\\
1.3758209576403	-1.2\\
1.35	-1.16346888593485\\
1.33974233964347	-1.15\\
1.30547534994772	-1.1\\
1.3	-1.09101290821461\\
1.27295076501232	-1.05\\
1.25	-1.01067768098821\\
1.24320945474189	-1\\
1.21580665264527	-0.95\\
1.2	-0.916224498372403\\
1.19167224002482	-0.9\\
1.17058210646652	-0.85\\
1.15361371212737	-0.8\\
1.15	-0.785656121877122\\
1.14007432477107	-0.75\\
1.13069979451134	-0.7\\
1.12571165518256	-0.65\\
1.12505976383853	-0.6\\
1.12868213345493	-0.55\\
1.13649702825342	-0.5\\
1.14839772337077	-0.45\\
1.15	-0.444770156136949\\
1.1634020700168	-0.4\\
1.18186209978512	-0.35\\
1.2	-0.30813649379494\\
1.20349398579999	-0.3\\
1.22720270529498	-0.25\\
1.25	-0.206504002731232\\
1.25341953264942	-0.2\\
1.28100482063048	-0.15\\
1.3	-0.117228490823356\\
1.3101210146257	-0.0999999999999999\\
1.34004594052878	-0.0499999999999998\\
1.35	-0.0333993455929067\\
1.37048156873021	0\\
1.4	0.0484039422765048\\
1.40100604019152	0.0499999999999998\\
1.43113411828642	0.0999999999999999\\
1.45	0.13265989419774\\
1.46043582288396	0.15\\
1.48837323459848	0.2\\
1.5	0.222842262064396\\
-0.032	48\\
-1.5	1.35787839389729\\
-1.49315605966339	1.35\\
-1.45293528252546	1.3\\
-1.45	1.296032655843\\
-1.41365273827906	1.25\\
-1.4	1.23114613260382\\
-1.3758209576403	1.2\\
-1.35	1.16346888593485\\
-1.33974233964347	1.15\\
-1.30547534994772	1.1\\
-1.3	1.09101290821461\\
-1.27295076501232	1.05\\
-1.25	1.01067768098821\\
-1.24320945474189	1\\
-1.21580665264527	0.95\\
-1.2	0.916224498372404\\
-1.19167224002482	0.9\\
-1.17058210646652	0.85\\
-1.15361371212737	0.8\\
-1.15	0.785656121877123\\
-1.14007432477107	0.75\\
-1.13069979451134	0.7\\
-1.12571165518256	0.65\\
-1.12505976383853	0.6\\
-1.12868213345493	0.55\\
-1.13649702825342	0.5\\
-1.14839772337077	0.45\\
-1.15	0.444770156136949\\
-1.1634020700168	0.4\\
-1.18186209978512	0.35\\
-1.2	0.308136493794941\\
-1.20349398579999	0.3\\
-1.22720270529498	0.25\\
-1.25	0.206504002731232\\
-1.25341953264942	0.2\\
-1.28100482063048	0.15\\
-1.3	0.117228490823356\\
-1.3101210146257	0.0999999999999999\\
-1.34004594052878	0.0499999999999998\\
-1.35	0.0333993455929082\\
-1.37048156873021	0\\
-1.4	-0.0484039422765037\\
-1.40100604019152	-0.0499999999999998\\
-1.43113411828642	-0.0999999999999999\\
-1.45	-0.13265989419774\\
-1.46043582288396	-0.15\\
-1.48837323459848	-0.2\\
-1.5	-0.222842262064397\\
-0.016	77\\
1.5	-1.43265268405084\\
1.46947969552726	-1.4\\
1.45	-1.37762390037827\\
1.42429361401048	-1.35\\
1.4	-1.32183230533437\\
1.37978302617245	-1.3\\
1.35	-1.26510434335101\\
1.33609028871772	-1.25\\
1.3	-1.20721409765943\\
1.29339771103047	-1.2\\
1.25179994838109	-1.15\\
1.25	-1.14759833630427\\
1.21107128678373	-1.1\\
1.2	-1.08486163747546\\
1.17197847934511	-1.05\\
1.15	-1.01909199249812\\
1.13495734651694	-1\\
1.10054693986826	-0.95\\
1.1	-0.949070204072029\\
1.06772738964629	-0.9\\
1.05	-0.868099623118614\\
1.03863087083098	-0.85\\
1.01291962174262	-0.8\\
1	-0.768329701094886\\
0.991436820088512	-0.75\\
0.974018925190745	-0.7\\
0.962023541279086	-0.65\\
0.955249219869724	-0.6\\
0.953515988485495	-0.55\\
0.956652476612876	-0.5\\
0.964487411476498	-0.45\\
0.976844691562656	-0.4\\
0.993541288697221	-0.35\\
1	-0.334029456745299\\
1.01289443020664	-0.3\\
1.03503883280422	-0.25\\
1.05	-0.219926131447341\\
1.05942963554138	-0.2\\
1.08500649972494	-0.15\\
1.1	-0.122432401271397\\
1.11174602957846	-0.0999999999999999\\
1.13883593302488	-0.0499999999999998\\
1.15	-0.0296621511214942\\
1.16582650331661	0\\
1.19251131658237	0.0499999999999998\\
1.2	0.0644865623382752\\
1.21797955681244	0.0999999999999999\\
1.24236153727142	0.15\\
1.25	0.166879662559399\\
1.26476407799813	0.2\\
1.28508850519336	0.25\\
1.3	0.291239236558989\\
1.30313361790512	0.3\\
1.31802202675837	0.35\\
1.33009008054421	0.4\\
1.33915926525452	0.45\\
1.34519807205693	0.5\\
1.3483542834166	0.55\\
1.3489770759133	0.6\\
1.34762099865866	0.65\\
1.34502580972737	0.7\\
1.34207090819747	0.75\\
1.33970970415372	0.8\\
1.33889547329689	0.85\\
1.34051348302427	0.9\\
1.34533300206754	0.95\\
1.35	0.976600044371869\\
1.35368153059645	1\\
1.36560119896747	1.05\\
1.3817362025345	1.1\\
1.4	1.14414812020381\\
1.40216774652576	1.15\\
1.42544568549072	1.2\\
1.45	1.24438267401737\\
1.4527962556632	1.25\\
1.4824020092425	1.3\\
1.5	1.32575927058415\\
-0.016	77\\
-1.5	1.43265268405084\\
-1.46947969552726	1.4\\
-1.45	1.37762390037827\\
-1.42429361401048	1.35\\
-1.4	1.32183230533437\\
-1.37978302617245	1.3\\
-1.35	1.26510434335101\\
-1.33609028871772	1.25\\
-1.3	1.20721409765943\\
-1.29339771103047	1.2\\
-1.25179994838109	1.15\\
-1.25	1.14759833630427\\
-1.21107128678373	1.1\\
-1.2	1.08486163747546\\
-1.17197847934511	1.05\\
-1.15	1.01909199249812\\
-1.13495734651694	1\\
-1.10054693986826	0.95\\
-1.1	0.949070204072029\\
-1.06772738964629	0.9\\
-1.05	0.868099623118614\\
-1.03863087083098	0.85\\
-1.01291962174262	0.8\\
-1	0.768329701094886\\
-0.991436820088512	0.75\\
-0.974018925190744	0.7\\
-0.962023541279085	0.65\\
-0.955249219869722	0.6\\
-0.953515988485495	0.55\\
-0.956652476612876	0.5\\
-0.964487411476498	0.45\\
-0.976844691562656	0.4\\
-0.993541288697223	0.35\\
-1	0.334029456745301\\
-1.01289443020664	0.3\\
-1.03503883280422	0.25\\
-1.05	0.219926131447341\\
-1.05942963554138	0.2\\
-1.08500649972494	0.15\\
-1.1	0.122432401271396\\
-1.11174602957846	0.0999999999999999\\
-1.13883593302488	0.0499999999999998\\
-1.15	0.029662151121493\\
-1.16582650331661	0\\
-1.19251131658236	-0.0499999999999998\\
-1.2	-0.0644865623382758\\
-1.21797955681244	-0.0999999999999999\\
-1.24236153727142	-0.15\\
-1.25	-0.1668796625594\\
-1.26476407799813	-0.2\\
-1.28508850519336	-0.25\\
-1.3	-0.291239236558988\\
-1.30313361790512	-0.3\\
-1.31802202675837	-0.35\\
-1.33009008054421	-0.4\\
-1.33915926525452	-0.45\\
-1.34519807205693	-0.5\\
-1.3483542834166	-0.55\\
-1.3489770759133	-0.6\\
-1.34762099865866	-0.65\\
-1.34502580972737	-0.7\\
-1.34207090819747	-0.75\\
-1.33970970415372	-0.8\\
-1.33889547329689	-0.85\\
-1.34051348302427	-0.9\\
-1.34533300206754	-0.95\\
-1.35	-0.976600044371866\\
-1.35368153059645	-1\\
-1.36560119896747	-1.05\\
-1.3817362025345	-1.1\\
-1.4	-1.14414812020381\\
-1.40216774652576	-1.15\\
-1.42544568549072	-1.2\\
-1.45	-1.24438267401737\\
-1.4527962556632	-1.25\\
-1.4824020092425	-1.3\\
-1.5	-1.32575927058415\\
-0.004	93\\
1.5	-1.48347682178652\\
1.46652317821348	-1.45\\
1.45	-1.43233165569433\\
1.41766834430567	-1.4\\
1.4	-1.38102388386155\\
1.36897611613845	-1.35\\
1.35	-1.32951893640742\\
1.32048106359258	-1.3\\
1.3	-1.27777248567143\\
1.27222751432857	-1.25\\
1.25	-1.22572695215694\\
1.22427304784306	-1.2\\
1.2	-1.17330644950199\\
1.17669355049801	-1.15\\
1.15	-1.12040930809998\\
1.12959069190002	-1.1\\
1.1	-1.06689673734027\\
1.08310326265973	-1.05\\
1.05	-1.01257513182606\\
1.03742486817394	-1\\
1	-0.957167524556179\\
0.99283247544382	-0.95\\
0.95	-0.900265694327531\\
0.949734305672469	-0.9\\
0.907452965694334	-0.85\\
0.9	-0.839360701934797\\
0.867417331760825	-0.8\\
0.85	-0.773913876750164\\
0.83072616170586	-0.75\\
0.8	-0.701058549104153\\
0.799176074168933	-0.7\\
0.770569881328898	-0.65\\
0.750993349463987	-0.6\\
0.75	-0.595504442304857\\
0.737008486102726	-0.55\\
0.732407324650515	-0.5\\
0.736815013576521	-0.45\\
0.749825449958898	-0.4\\
0.75	-0.399569521137642\\
0.766763136556108	-0.35\\
0.790079538928213	-0.3\\
0.8	-0.282568077714966\\
0.816011843648054	-0.25\\
0.844941781408652	-0.2\\
0.85	-0.192030477172769\\
0.873604652540305	-0.15\\
0.9	-0.107254271265687\\
0.904042709218794	-0.0999999999999999\\
0.93273079111626	-0.0499999999999998\\
0.95	-0.0209078779386074\\
0.961348333418576	0\\
0.988359184391888	0.0499999999999998\\
1	0.072135117300661\\
1.01352173314809	0.0999999999999999\\
1.03654335256447	0.15\\
1.05	0.181592992739182\\
1.05727732274837	0.2\\
1.07446003026534	0.25\\
1.08918951776633	0.3\\
1.1	0.346172452951004\\
1.10082760388709	0.35\\
1.10806114513986	0.4\\
1.11202228663871	0.45\\
1.11275669252019	0.5\\
1.11058236839597	0.55\\
1.1061288840057	0.6\\
1.10034222103683	0.65\\
1.1	0.652944891128622\\
1.09329228235503	0.7\\
1.0876672546961	0.75\\
1.08537400413028	0.8\\
1.08820754176032	0.85\\
1.09779689550722	0.9\\
1.1	0.906169611081857\\
1.11259635743489	0.95\\
1.13446370028862	1\\
1.15	1.02559868597581\\
1.16220096150568	1.05\\
1.19477863984813	1.1\\
1.2	1.10636922483847\\
1.23005399510656	1.15\\
1.25	1.17379519798255\\
1.26878293516583	1.2\\
1.3	1.23658925297438\\
1.3099248396492	1.25\\
1.35	1.29629851763072\\
1.35281264854795	1.3\\
1.39665096750594	1.35\\
1.4	1.35334903249406\\
1.44134930814068	1.4\\
1.45	1.40865069185932\\
1.48697580933544	1.45\\
1.5	1.46302419066456\\
-0.004	93\\
-1.5	1.48347682178652\\
-1.46652317821348	1.45\\
-1.45	1.43233165569433\\
-1.41766834430567	1.4\\
-1.4	1.38102388386155\\
-1.36897611613845	1.35\\
-1.35	1.32951893640742\\
-1.32048106359258	1.3\\
-1.3	1.27777248567143\\
-1.27222751432857	1.25\\
-1.25	1.22572695215694\\
-1.22427304784306	1.2\\
-1.2	1.17330644950199\\
-1.17669355049801	1.15\\
-1.15	1.12040930809998\\
-1.12959069190002	1.1\\
-1.1	1.06689673734027\\
-1.08310326265973	1.05\\
-1.05	1.01257513182606\\
-1.03742486817394	1\\
-1	0.957167524556179\\
-0.992832475443821	0.95\\
-0.95	0.900265694327531\\
-0.949734305672469	0.9\\
-0.907452965694335	0.85\\
-0.9	0.839360701934796\\
-0.867417331760824	0.8\\
-0.85	0.773913876750164\\
-0.830726161705861	0.75\\
-0.8	0.701058549104151\\
-0.799176074168934	0.7\\
-0.770569881328899	0.65\\
-0.750993349463987	0.6\\
-0.75	0.595504442304856\\
-0.737008486102726	0.55\\
-0.732407324650514	0.5\\
-0.736815013576521	0.45\\
-0.749825449958898	0.4\\
-0.75	0.399569521137642\\
-0.766763136556108	0.35\\
-0.790079538928215	0.3\\
-0.8	0.282568077714967\\
-0.816011843648055	0.25\\
-0.84494178140865	0.2\\
-0.85	0.192030477172767\\
-0.873604652540306	0.15\\
-0.9	0.107254271265686\\
-0.904042709218793	0.0999999999999999\\
-0.93273079111626	0.0499999999999998\\
-0.95	0.0209078779386062\\
-0.961348333418575	0\\
-0.988359184391887	-0.0499999999999998\\
-1	-0.0721351173006624\\
-1.01352173314809	-0.0999999999999999\\
-1.03654335256447	-0.15\\
-1.05	-0.181592992739182\\
-1.05727732274837	-0.2\\
-1.07446003026534	-0.25\\
-1.08918951776633	-0.3\\
-1.1	-0.346172452951008\\
-1.10082760388709	-0.35\\
-1.10806114513986	-0.4\\
-1.11202228663871	-0.45\\
-1.11275669252019	-0.5\\
-1.11058236839596	-0.55\\
-1.1061288840057	-0.6\\
-1.10034222103682	-0.65\\
-1.1	-0.652944891128598\\
-1.09329228235503	-0.7\\
-1.0876672546961	-0.75\\
-1.08537400413028	-0.8\\
-1.08820754176032	-0.85\\
-1.09779689550722	-0.9\\
-1.1	-0.906169611081858\\
-1.11259635743489	-0.95\\
-1.13446370028862	-1\\
-1.15	-1.02559868597581\\
-1.16220096150568	-1.05\\
-1.19477863984813	-1.1\\
-1.2	-1.10636922483847\\
-1.23005399510656	-1.15\\
-1.25	-1.17379519798255\\
-1.26878293516583	-1.2\\
-1.3	-1.23658925297438\\
-1.3099248396492	-1.25\\
-1.35	-1.29629851763072\\
-1.35281264854795	-1.3\\
-1.39665096750594	-1.35\\
-1.4	-1.35334903249406\\
-1.44134930814068	-1.4\\
-1.45	-1.40865069185932\\
-1.48697580933544	-1.45\\
-1.5	-1.46302419066456\\
-0.004	23\\
-0.150964120914476	-0.75\\
-0.2	-0.767247210787635\\
-0.25	-0.775109410651512\\
-0.3	-0.763943657449887\\
-0.317065517008212	-0.75\\
-0.322890965358753	-0.7\\
-0.301067101787571	-0.65\\
-0.3	-0.648649779986538\\
-0.256225759973347	-0.6\\
-0.25	-0.594479026691809\\
-0.2	-0.559237095516794\\
-0.181119644595296	-0.55\\
-0.15	-0.537202094490102\\
-0.0999999999999999	-0.530452042075276\\
-0.0499999999999998	-0.545196965399936\\
-0.0444430528582588	-0.55\\
-0.0275957909122575	-0.6\\
-0.0424418551915801	-0.65\\
-0.0499999999999998	-0.659877064821587\\
-0.0833423149191188	-0.7\\
-0.0999999999999999	-0.713419572809424\\
-0.15	-0.749508460750168\\
-0.150964120914476	-0.75\\
-0.004	23\\
0.181119644595308	0.55\\
0.15	0.537202094490092\\
0.0999999999999999	0.530452042075283\\
0.0499999999999998	0.545196965399936\\
0.0444430528582588	0.55\\
0.0275957909122575	0.6\\
0.0424418551915936	0.65\\
0.0499999999999998	0.659877064821573\\
0.0833423149191286	0.7\\
0.0999999999999999	0.713419572809415\\
0.15	0.749508460750168\\
0.150964120914476	0.75\\
0.2	0.767247210787646\\
0.25	0.775109410651525\\
0.3	0.763943657449899\\
0.317065517008233	0.75\\
0.322890965358753	0.7\\
0.301067101787571	0.65\\
0.3	0.648649779986538\\
0.256225759973347	0.6\\
0.25	0.594479026691809\\
0.2	0.559237095516794\\
0.181119644595308	0.55\\
-0.001	97\\
1.5	-1.49586920544663\\
1.45413079455337	-1.45\\
1.45	-1.44558291392358\\
1.40441708607642	-1.4\\
1.4	-1.39525597096539\\
1.35474402903461	-1.35\\
1.35	-1.34487973410185\\
1.30512026589815	-1.3\\
1.3	-1.29444312141786\\
1.25555687858214	-1.25\\
1.25	-1.24393173803923\\
1.20606826196077	-1.2\\
1.2	-1.1933266123755\\
1.1566733876245	-1.15\\
1.15	-1.142602327025\\
1.107397672975	-1.1\\
1.1	-1.09172418433507\\
1.05827581566493	-1.05\\
1.05	-1.04064378295652\\
1.00935621704348	-1\\
1	-0.989291881139045\\
0.960708118860955	-0.95\\
0.95	-0.937566423581883\\
0.912433576418117	-0.9\\
0.9	-0.885311494563317\\
0.864688505436683	-0.85\\
0.85	-0.832278158147924\\
0.817721841852076	-0.8\\
0.8	-0.778046249824283\\
0.771953750175716	-0.75\\
0.75	-0.72185329696609\\
0.72814670303391	-0.7\\
0.7	-0.66217178738554\\
0.68782821261446	-0.65\\
0.653178032123955	-0.6\\
0.65	-0.592462660310279\\
0.624094869795829	-0.55\\
0.610318579063563	-0.5\\
0.611427550745488	-0.45\\
0.626561336372522	-0.4\\
0.65	-0.359295204297022\\
0.654003082322622	-0.35\\
0.684294792314354	-0.3\\
0.7	-0.279685571417819\\
0.718355608205754	-0.25\\
0.75	-0.207264186604303\\
0.754492038036107	-0.2\\
0.788883887585576	-0.15\\
0.8	-0.135136079928592\\
0.822555437725236	-0.0999999999999999\\
0.85	-0.0600075806939902\\
0.856036689656613	-0.0499999999999998\\
0.886480870722189	0\\
0.9	0.0221406294742082\\
0.915153305284238	0.0499999999999998\\
0.941720714311821	0.0999999999999999\\
0.95	0.116734297746642\\
0.964786036971117	0.15\\
0.985001165275898	0.2\\
1	0.242250344270306\\
1.00248364414376	0.25\\
1.01477699241205	0.3\\
1.02358492571203	0.35\\
1.02838954817234	0.4\\
1.02885925086369	0.45\\
1.0249619171229	0.5\\
1.0170860275689	0.55\\
1.00614062013813	0.6\\
1	0.62495786509382\\
0.991453885748458	0.65\\
0.974945149680408	0.7\\
0.961831430253659	0.75\\
0.95561393206503	0.8\\
0.959614210592325	0.85\\
0.976685915447532	0.9\\
1	0.935881029101701\\
1.0066301779907	0.95\\
1.04264320552692	1\\
1.05	1.00735679447308\\
1.08265491312041	1.05\\
1.1	1.06734508687959\\
1.12603933668416	1.1\\
1.15	1.12396066331584\\
1.17137934631543	1.15\\
1.2	1.17862065368457\\
1.21794819461645	1.2\\
1.25	1.23205180538355\\
1.26533572561904	1.25\\
1.3	1.28466427438096\\
1.31329352458977	1.3\\
1.35	1.33670647541023\\
1.36166274187649	1.35\\
1.4	1.38833725812351\\
1.41033732703517	1.4\\
1.45	1.43966267296483\\
1.45924395233386	1.45\\
1.5	1.49075604766614\\
-0.001	97\\
-1.5	1.49586920544663\\
-1.45413079455337	1.45\\
-1.45	1.44558291392358\\
-1.40441708607642	1.4\\
-1.4	1.39525597096539\\
-1.35474402903461	1.35\\
-1.35	1.34487973410185\\
-1.30512026589815	1.3\\
-1.3	1.29444312141786\\
-1.25555687858214	1.25\\
-1.25	1.24393173803923\\
-1.20606826196077	1.2\\
-1.2	1.1933266123755\\
-1.1566733876245	1.15\\
-1.15	1.142602327025\\
-1.107397672975	1.1\\
-1.1	1.09172418433507\\
-1.05827581566493	1.05\\
-1.05	1.04064378295652\\
-1.00935621704348	1\\
-1	0.989291881139045\\
-0.960708118860955	0.95\\
-0.95	0.937566423581883\\
-0.912433576418117	0.9\\
-0.9	0.885311494563317\\
-0.864688505436683	0.85\\
-0.85	0.832278158147925\\
-0.817721841852075	0.8\\
-0.8	0.778046249824283\\
-0.771953750175717	0.75\\
-0.75	0.72185329696609\\
-0.72814670303391	0.7\\
-0.7	0.66217178738554\\
-0.68782821261446	0.65\\
-0.653178032123953	0.6\\
-0.65	0.592462660310284\\
-0.624094869795828	0.55\\
-0.610318579063567	0.5\\
-0.611427550745491	0.45\\
-0.626561336372526	0.4\\
-0.65	0.359295204297023\\
-0.654003082322622	0.35\\
-0.684294792314352	0.3\\
-0.7	0.279685571417816\\
-0.718355608205754	0.25\\
-0.75	0.2072641866043\\
-0.754492038036106	0.2\\
-0.788883887585574	0.15\\
-0.8	0.135136079928587\\
-0.822555437725233	0.0999999999999999\\
-0.85	0.0600075806939872\\
-0.856036689656611	0.0499999999999998\\
-0.88648087072219	0\\
-0.9	-0.0221406294742079\\
-0.915153305284237	-0.0499999999999998\\
-0.94172071431182	-0.0999999999999999\\
-0.95	-0.116734297746644\\
-0.964786036971118	-0.15\\
-0.985001165275898	-0.2\\
-1	-0.242250344270306\\
-1.00248364414376	-0.25\\
-1.01477699241205	-0.3\\
-1.02358492571203	-0.35\\
-1.02838954817234	-0.4\\
-1.02885925086369	-0.45\\
-1.0249619171229	-0.5\\
-1.0170860275689	-0.55\\
-1.00614062013813	-0.6\\
-1	-0.624957865093812\\
-0.991453885748455	-0.65\\
-0.974945149680405	-0.7\\
-0.961831430253659	-0.75\\
-0.955613932065028	-0.8\\
-0.959614210592328	-0.85\\
-0.976685915447532	-0.9\\
-1	-0.935881029101701\\
-1.0066301779907	-0.95\\
-1.04264320552692	-1\\
-1.05	-1.00735679447308\\
-1.08265491312041	-1.05\\
-1.1	-1.06734508687959\\
-1.12603933668416	-1.1\\
-1.15	-1.12396066331584\\
-1.17137934631543	-1.15\\
-1.2	-1.17862065368457\\
-1.21794819461645	-1.2\\
-1.25	-1.23205180538355\\
-1.26533572561904	-1.25\\
-1.3	-1.28466427438096\\
-1.31329352458977	-1.3\\
-1.35	-1.33670647541023\\
-1.36166274187649	-1.35\\
-1.4	-1.38833725812351\\
-1.41033732703517	-1.4\\
-1.45	-1.43966267296483\\
-1.45924395233386	-1.45\\
-1.5	-1.49075604766614\\
-0.001	67\\
-0.288281863655393	-0.95\\
-0.3	-0.952485450908323\\
-0.35	-0.958147421288846\\
-0.4	-0.958743457714887\\
-0.45	-0.953750440551226\\
-0.468334171304239	-0.95\\
-0.5	-0.940392358779658\\
-0.55	-0.917602569428105\\
-0.580689930046221	-0.9\\
-0.6	-0.879398314711047\\
-0.625544674444067	-0.85\\
-0.637694341422797	-0.8\\
-0.627070539885476	-0.75\\
-0.600090387909302	-0.7\\
-0.6	-0.69988778890249\\
-0.564750945224532	-0.65\\
-0.55	-0.633169997957508\\
-0.523037776818933	-0.6\\
-0.5	-0.575154116826636\\
-0.477430510320554	-0.55\\
-0.45	-0.52165935847667\\
-0.428970181819748	-0.5\\
-0.4	-0.471137518486684\\
-0.377992043730813	-0.45\\
-0.35	-0.42303922001274\\
-0.324329684310679	-0.4\\
-0.3	-0.377356854974838\\
-0.26724724497325	-0.35\\
-0.25	-0.33454607972694\\
-0.205037305448369	-0.3\\
-0.2	-0.295689462031251\\
-0.15	-0.26145237489679\\
-0.127049397459659	-0.25\\
-0.0999999999999999	-0.234295527382894\\
-0.0499999999999998	-0.217215750305913\\
0	-0.212811867516662\\
0.0499999999999998	-0.221920986385202\\
0.0999999999999999	-0.244720108536063\\
0.107613186925094	-0.25\\
0.15	-0.278414400289843\\
0.175069119926511	-0.3\\
0.2	-0.323041093602473\\
0.225611847257351	-0.35\\
0.25	-0.381880727684894\\
0.263422896325565	-0.4\\
0.286345120307669	-0.45\\
0.291058463127572	-0.5\\
0.277210127218444	-0.55\\
0.25	-0.594032276783469\\
0.246868691862767	-0.6\\
0.205484439671721	-0.65\\
0.2	-0.65487334202703\\
0.155236979143681	-0.7\\
0.15	-0.704181673059856\\
0.0999999999999999	-0.747676408066307\\
0.09744925807598	-0.75\\
0.0499999999999998	-0.785417165719216\\
0.0311328080288277	-0.8\\
0	-0.820361999154428\\
-0.044659923076838	-0.85\\
-0.0499999999999998	-0.853072925633188\\
-0.0999999999999999	-0.879931110130092\\
-0.138982668639853	-0.9\\
-0.15	-0.904966428485016\\
-0.2	-0.924225265354804\\
-0.25	-0.940650265393642\\
-0.288281863655393	-0.95\\
-0.001	67\\
0.127049397459669	0.25\\
0.0999999999999999	0.234295527382886\\
0.0499999999999998	0.217215750305913\\
0	0.212811867516671\\
-0.0499999999999998	0.221920986385202\\
-0.0999999999999999	0.244720108536065\\
-0.107613186925094	0.25\\
-0.15	0.278414400289843\\
-0.175069119926511	0.3\\
-0.2	0.323041093602473\\
-0.225611847257344	0.35\\
-0.25	0.3818807276849\\
-0.263422896325565	0.4\\
-0.286345120307657	0.45\\
-0.291058463127581	0.5\\
-0.277210127218444	0.55\\
-0.25	0.594032276783469\\
-0.246868691862767	0.6\\
-0.205484439671727	0.65\\
-0.2	0.654873342027036\\
-0.155236979143687	0.7\\
-0.15	0.70418167305986\\
-0.0999999999999999	0.747676408066307\\
-0.0974492580759803	0.75\\
-0.0499999999999998	0.785417165719217\\
-0.0311328080288277	0.8\\
0	0.820361999154429\\
0.0446599230768373	0.85\\
0.0499999999999998	0.853072925633188\\
0.0999999999999999	0.87993111013009\\
0.138982668639854	0.9\\
0.15	0.904966428485016\\
0.2	0.924225265354804\\
0.25	0.940650265393646\\
0.288281863655389	0.95\\
0.3	0.952485450908323\\
0.35	0.958147421288847\\
0.4	0.958743457714886\\
0.45	0.953750440551226\\
0.468334171304247	0.95\\
0.5	0.940392358779664\\
0.55	0.91760256942811\\
0.580689930046227	0.9\\
0.6	0.879398314711047\\
0.625544674444067	0.85\\
0.637694341422797	0.8\\
0.627070539885476	0.75\\
0.600090387909302	0.7\\
0.6	0.69988778890249\\
0.564750945224532	0.65\\
0.55	0.633169997957508\\
0.523037776818933	0.6\\
0.5	0.575154116826636\\
0.477430510320557	0.55\\
0.45	0.521659358476667\\
0.428970181819745	0.5\\
0.4	0.471137518486692\\
0.377992043730808	0.45\\
0.35	0.423039220012735\\
0.324329684310684	0.4\\
0.3	0.377356854974838\\
0.26724724497325	0.35\\
0.25	0.33454607972694\\
0.205037305448369	0.3\\
0.2	0.295689462031251\\
0.15	0.26145237489679\\
0.127049397459669	0.25\\
0	107\\
1.5	-1.5\\
1.45	-1.45\\
1.45	-1.45\\
1.4	-1.4\\
1.4	-1.4\\
1.35	-1.35\\
1.35	-1.35\\
1.3	-1.3\\
1.3	-1.3\\
1.25	-1.25\\
1.25	-1.25\\
1.2	-1.2\\
1.2	-1.2\\
1.15	-1.15\\
1.15	-1.15\\
1.1	-1.1\\
1.1	-1.1\\
1.05	-1.05\\
1.05	-1.05\\
1	-1\\
1	-1\\
0.95	-0.95\\
0.95	-0.95\\
0.9	-0.9\\
0.9	-0.9\\
0.85	-0.85\\
0.85	-0.85\\
0.800000000000001	-0.8\\
0.8	-0.799999999999999\\
0.75	-0.75\\
0.75	-0.75\\
0.7	-0.7\\
0.7	-0.7\\
0.65	-0.65\\
0.65	-0.65\\
0.6	-0.6\\
0.6	-0.6\\
0.55	-0.55\\
0.55	-0.55\\
0.5	-0.5\\
0.5	-0.5\\
0.45	-0.45\\
0.443120924040138	-0.5\\
0.4	-0.532191381722244\\
0.38842426498176	-0.55\\
0.35	-0.580543341685557\\
0.333370762247142	-0.6\\
0.3	-0.626071356730855\\
0.276222875383428	-0.65\\
0.25	-0.669722124200804\\
0.216344117042577	-0.7\\
0.2	-0.711723773469025\\
0.153165870113819	-0.75\\
0.15	-0.75215329816571\\
0.0999999999999999	-0.788541796943051\\
0.0851420665230275	-0.8\\
0.0499999999999998	-0.823127140425508\\
0.0107793918793957	-0.85\\
0	-0.856454816248185\\
-0.0499999999999998	-0.885809887978608\\
-0.0747713329983696	-0.9\\
-0.0999999999999999	-0.912777362080576\\
-0.15	-0.936428394739334\\
-0.181671350188144	-0.95\\
-0.2	-0.95699210307528\\
-0.25	-0.972730829441672\\
-0.3	-0.985186185166676\\
-0.35	-0.993536134854891\\
-0.4	-0.997024825414623\\
-0.45	-0.995083419811807\\
-0.5	-0.987499686038434\\
-0.55	-0.974621181995175\\
-0.6	-0.957548888832184\\
-0.620172146142918	-0.95\\
-0.65	-0.932700752948033\\
-0.7	-0.90434087295969\\
-0.709739527534526	-0.9\\
-0.75	-0.864345070775229\\
-0.781100555619475	-0.85\\
-0.8	-0.8\\
-0.85	-0.85\\
-0.85	-0.85\\
-0.9	-0.9\\
-0.9	-0.9\\
-0.95	-0.95\\
-0.95	-0.95\\
-1	-1\\
-1	-1\\
-1.05	-1.05\\
-1.05	-1.05\\
-1.1	-1.1\\
-1.1	-1.1\\
-1.15	-1.15\\
-1.15	-1.15\\
-1.2	-1.2\\
-1.2	-1.2\\
-1.25	-1.25\\
-1.25	-1.25\\
-1.3	-1.3\\
-1.3	-1.3\\
-1.35	-1.35\\
-1.35	-1.35\\
-1.4	-1.4\\
-1.4	-1.4\\
-1.45	-1.45\\
-1.45	-1.45\\
-1.5	-1.5\\
0	107\\
-1.5	1.5\\
-1.45	1.45\\
-1.45	1.45\\
-1.4	1.4\\
-1.4	1.4\\
-1.35	1.35\\
-1.35	1.35\\
-1.3	1.3\\
-1.3	1.3\\
-1.25	1.25\\
-1.25	1.25\\
-1.2	1.2\\
-1.2	1.2\\
-1.15	1.15\\
-1.15	1.15\\
-1.1	1.1\\
-1.1	1.1\\
-1.05	1.05\\
-1.05	1.05\\
-1	1\\
-1	1\\
-0.95	0.95\\
-0.95	0.95\\
-0.9	0.9\\
-0.9	0.9\\
-0.85	0.85\\
-0.85	0.85\\
-0.8	0.8\\
-0.8	0.8\\
-0.75	0.75\\
-0.75	0.75\\
-0.7	0.7\\
-0.7	0.7\\
-0.65	0.65\\
-0.65	0.65\\
-0.6	0.6\\
-0.6	0.6\\
-0.55	0.55\\
-0.55	0.55\\
-0.5	0.5\\
-0.5	0.5\\
-0.45	0.45\\
-0.443120924040134	0.5\\
-0.4	0.532191381722251\\
-0.388424264981768	0.55\\
-0.35	0.580543341685552\\
-0.333370762247142	0.6\\
-0.3	0.626071356730859\\
-0.276222875383429	0.65\\
-0.25	0.6697221242008\\
-0.216344117042577	0.7\\
-0.2	0.711723773469025\\
-0.153165870113808	0.75\\
-0.15	0.752153298165702\\
-0.0999999999999999	0.788541796943054\\
-0.0851420665230316	0.8\\
-0.0499999999999998	0.823127140425506\\
-0.0107793918793989	0.85\\
0	0.856454816248188\\
0.0499999999999998	0.885809887978608\\
0.0747713329983728	0.9\\
0.0999999999999999	0.912777362080574\\
0.15	0.936428394739336\\
0.181671350188141	0.95\\
0.2	0.95699210307528\\
0.25	0.972730829441674\\
0.3	0.985186185166676\\
0.35	0.993536134854895\\
0.4	0.997024825414619\\
0.45	0.995083419811811\\
0.5	0.987499686038431\\
0.55	0.974621181995173\\
0.6	0.957548888832183\\
0.620172146142924	0.95\\
0.65	0.932700752948041\\
0.7	0.90434087295969\\
0.709739527534526	0.9\\
0.75	0.864345070775216\\
0.78110055561946	0.85\\
0.8	0.8\\
0.85	0.85\\
0.85	0.85\\
0.9	0.9\\
0.9	0.9\\
0.95	0.95\\
0.95	0.95\\
1	1\\
1	1\\
1.05	1.05\\
1.05	1.05\\
1.1	1.1\\
1.1	1.1\\
1.15	1.15\\
1.15	1.15\\
1.2	1.2\\
1.2	1.2\\
1.25	1.25\\
1.25	1.25\\
1.3	1.3\\
1.3	1.3\\
1.35	1.35\\
1.35	1.35\\
1.4	1.4\\
1.4	1.4\\
1.45	1.45\\
1.45	1.45\\
1.5	1.5\\
0	173\\
-0.86434507077521	-0.75\\
-0.85	-0.781100555619453\\
-0.8	-0.8\\
-0.75	-0.75\\
-0.75	-0.75\\
-0.7	-0.7\\
-0.7	-0.7\\
-0.65	-0.65\\
-0.65	-0.65\\
-0.6	-0.6\\
-0.6	-0.6\\
-0.55	-0.55\\
-0.55	-0.55\\
-0.5	-0.5\\
-0.5	-0.5\\
-0.45	-0.45\\
-0.45	-0.45\\
-0.4	-0.4\\
-0.4	-0.4\\
-0.35	-0.35\\
-0.35	-0.35\\
-0.3	-0.3\\
-0.3	-0.3\\
-0.25	-0.25\\
-0.25	-0.25\\
-0.2	-0.2\\
-0.2	-0.2\\
-0.15	-0.15\\
-0.15	-0.15\\
-0.0999999999999999	-0.0999999999999999\\
-0.0999999999999999	-0.0999999999999999\\
-0.0499999999999998	-0.0499999999999998\\
-0.0499999999999998	-0.0499999999999998\\
0	0\\
0.0499999999999998	-0.0499999999999998\\
0.0499999999999998	-0.0499999999999998\\
0.0999999999999999	-0.0999999999999999\\
0.0999999999999999	-0.0999999999999999\\
0.15	-0.15\\
0.15	-0.15\\
0.2	-0.2\\
0.2	-0.2\\
0.249999999999993	-0.25\\
0.25	-0.250000000000007\\
0.299999999999993	-0.3\\
0.3	-0.300000000000007\\
0.35	-0.35\\
0.35	-0.35\\
0.4	-0.4\\
0.4	-0.4\\
0.45	-0.45\\
0.5	-0.443120924040129\\
0.532191381722251	-0.4\\
0.55	-0.388424264981772\\
0.580543341685554	-0.35\\
0.6	-0.333370762247148\\
0.626071356730861	-0.3\\
0.65	-0.276222875383429\\
0.6697221242008	-0.25\\
0.7	-0.216344117042572\\
0.711723773469022	-0.2\\
0.75	-0.153165870113802\\
0.752153298165698	-0.15\\
0.788541796943051	-0.0999999999999999\\
0.8	-0.0851420665230292\\
0.823127140425509	-0.0499999999999998\\
0.85	-0.0107793918793973\\
0.856454816248186	0\\
0.885809887978609	0.0499999999999998\\
0.9	0.074771332998368\\
0.912777362080578	0.0999999999999999\\
0.936428394739334	0.15\\
0.95	0.18167135018814\\
0.956992103075281	0.2\\
0.97273082944167	0.25\\
0.985186185166676	0.3\\
0.993536134854896	0.35\\
0.997024825414615	0.4\\
0.995083419811805	0.45\\
0.987499686038436	0.5\\
0.974621181995177	0.55\\
0.957548888832186	0.6\\
0.95	0.620172146142928\\
0.93270075294804	0.65\\
0.904340872959685	0.7\\
0.9	0.709739527534514\\
0.864345070775205	0.75\\
0.85	0.781100555619453\\
0.8	0.8\\
0.75	0.75\\
0.75	0.75\\
0.7	0.7\\
0.7	0.7\\
0.65	0.65\\
0.65	0.65\\
0.6	0.6\\
0.6	0.6\\
0.55	0.55\\
0.55	0.55\\
0.5	0.5\\
0.5	0.5\\
0.45	0.45\\
0.45	0.45\\
0.4	0.4\\
0.4	0.4\\
0.35	0.35\\
0.35	0.35\\
0.3	0.3\\
0.3	0.3\\
0.25	0.25\\
0.25	0.25\\
0.2	0.2\\
0.2	0.2\\
0.15	0.15\\
0.15	0.15\\
0.0999999999999999	0.0999999999999999\\
0.0999999999999999	0.0999999999999999\\
0.0499999999999998	0.0499999999999998\\
0.0499999999999998	0.0499999999999998\\
0	0\\
-0.0499999999999998	0.0499999999999998\\
-0.0499999999999998	0.0499999999999998\\
-0.0999999999999999	0.0999999999999999\\
-0.0999999999999999	0.0999999999999999\\
-0.15	0.15\\
-0.15	0.15\\
-0.2	0.2\\
-0.2	0.2\\
-0.25	0.25\\
-0.25	0.25\\
-0.3	0.3\\
-0.3	0.3\\
-0.35	0.35\\
-0.35	0.35\\
-0.4	0.4\\
-0.4	0.4\\
-0.45	0.45\\
-0.5	0.443120924040134\\
-0.532191381722259	0.4\\
-0.55	0.388424264981774\\
-0.580543341685549	0.35\\
-0.6	0.333370762247139\\
-0.626071356730859	0.3\\
-0.65	0.276222875383429\\
-0.6697221242008	0.25\\
-0.7	0.216344117042572\\
-0.711723773469021	0.2\\
-0.75	0.15316587011381\\
-0.752153298165704	0.15\\
-0.788541796943049	0.0999999999999999\\
-0.8	0.0851420665230254\\
-0.823127140425506	0.0499999999999998\\
-0.85	0.0107793918793945\\
-0.856454816248185	0\\
-0.885809887978608	-0.0499999999999998\\
-0.9	-0.0747713329983696\\
-0.912777362080577	-0.0999999999999999\\
-0.936428394739334	-0.15\\
-0.95	-0.18167135018814\\
-0.956992103075281	-0.2\\
-0.972730829441672	-0.25\\
-0.985186185166675	-0.3\\
-0.993536134854897	-0.35\\
-0.997024825414617	-0.4\\
-0.995083419811807	-0.45\\
-0.987499686038434	-0.5\\
-0.974621181995174	-0.55\\
-0.957548888832183	-0.6\\
-0.95	-0.620172146142921\\
-0.932700752948035	-0.65\\
-0.904340872959685	-0.7\\
-0.9	-0.709739527534518\\
-0.86434507077521	-0.75\\
0.001	97\\
1.49586920544663	-1.5\\
1.45	-1.45413079455337\\
1.44558291392358	-1.45\\
1.4	-1.40441708607642\\
1.39525597096539	-1.4\\
1.35	-1.35474402903461\\
1.34487973410185	-1.35\\
1.3	-1.30512026589815\\
1.29444312141786	-1.3\\
1.25	-1.25555687858214\\
1.24393173803923	-1.25\\
1.2	-1.20606826196077\\
1.1933266123755	-1.2\\
1.15	-1.1566733876245\\
1.142602327025	-1.15\\
1.1	-1.107397672975\\
1.09172418433507	-1.1\\
1.05	-1.05827581566493\\
1.04064378295652	-1.05\\
1	-1.00935621704348\\
0.989291881139045	-1\\
0.95	-0.960708118860955\\
0.937566423581882	-0.95\\
0.9	-0.912433576418118\\
0.885311494563317	-0.9\\
0.85	-0.864688505436683\\
0.832278158147925	-0.85\\
0.8	-0.817721841852075\\
0.778046249824285	-0.8\\
0.75	-0.771953750175716\\
0.721853296966088	-0.75\\
0.7	-0.728146703033912\\
0.66217178738554	-0.7\\
0.65	-0.68782821261446\\
0.6	-0.653178032123953\\
0.592462660310285	-0.65\\
0.55	-0.624094869795823\\
0.5	-0.610318579063565\\
0.45	-0.611427550745494\\
0.4	-0.626561336372528\\
0.359295204297026	-0.65\\
0.35	-0.654003082322622\\
0.3	-0.684294792314354\\
0.279685571417821	-0.7\\
0.25	-0.718355608205755\\
0.207264186604301	-0.75\\
0.2	-0.754492038036106\\
0.15	-0.788883887585572\\
0.135136079928584	-0.8\\
0.0999999999999999	-0.822555437725234\\
0.0600075806939913	-0.85\\
0.0499999999999998	-0.856036689656614\\
0	-0.88648087072219\\
-0.0221406294742079	-0.9\\
-0.0499999999999998	-0.915153305284236\\
-0.0999999999999999	-0.941720714311816\\
-0.116734297746651	-0.95\\
-0.15	-0.964786036971116\\
-0.2	-0.985001165275898\\
-0.242250344270305	-1\\
-0.25	-1.00248364414376\\
-0.3	-1.01477699241205\\
-0.35	-1.02358492571203\\
-0.4	-1.02838954817234\\
-0.45	-1.02885925086369\\
-0.5	-1.0249619171229\\
-0.55	-1.01708602756889\\
-0.6	-1.00614062013813\\
-0.62495786509382	-1\\
-0.65	-0.991453885748454\\
-0.7	-0.974945149680403\\
-0.75	-0.961831430253663\\
-0.8	-0.955613932065028\\
-0.85	-0.959614210592319\\
-0.9	-0.976685915447533\\
-0.935881029101706	-1\\
-0.95	-1.0066301779907\\
-1	-1.04264320552692\\
-1.00735679447308	-1.05\\
-1.05	-1.08265491312041\\
-1.06734508687959	-1.1\\
-1.1	-1.12603933668416\\
-1.12396066331584	-1.15\\
-1.15	-1.17137934631543\\
-1.17862065368457	-1.2\\
-1.2	-1.21794819461645\\
-1.23205180538355	-1.25\\
-1.25	-1.26533572561904\\
-1.28466427438096	-1.3\\
-1.3	-1.31329352458977\\
-1.33670647541023	-1.35\\
-1.35	-1.36166274187649\\
-1.38833725812351	-1.4\\
-1.4	-1.41033732703517\\
-1.43966267296483	-1.45\\
-1.45	-1.45924395233386\\
-1.49075604766614	-1.5\\
0.001	97\\
-1.49586920544663	1.5\\
-1.45	1.45413079455337\\
-1.44558291392358	1.45\\
-1.4	1.40441708607642\\
-1.39525597096539	1.4\\
-1.35	1.35474402903461\\
-1.34487973410185	1.35\\
-1.3	1.30512026589815\\
-1.29444312141786	1.3\\
-1.25	1.25555687858214\\
-1.24393173803923	1.25\\
-1.2	1.20606826196077\\
-1.1933266123755	1.2\\
-1.15	1.1566733876245\\
-1.142602327025	1.15\\
-1.1	1.107397672975\\
-1.09172418433507	1.1\\
-1.05	1.05827581566493\\
-1.04064378295652	1.05\\
-1	1.00935621704348\\
-0.989291881139045	1\\
-0.95	0.960708118860955\\
-0.937566423581882	0.95\\
-0.9	0.912433576418118\\
-0.885311494563317	0.9\\
-0.85	0.864688505436683\\
-0.832278158147925	0.85\\
-0.8	0.817721841852075\\
-0.778046249824283	0.8\\
-0.75	0.771953750175717\\
-0.721853296966088	0.75\\
-0.7	0.728146703033912\\
-0.66217178738554	0.7\\
-0.65	0.68782821261446\\
-0.6	0.653178032123953\\
-0.592462660310284	0.65\\
-0.55	0.624094869795826\\
-0.5	0.610318579063565\\
-0.45	0.61142755074549\\
-0.4	0.626561336372528\\
-0.359295204297026	0.65\\
-0.35	0.654003082322622\\
-0.3	0.684294792314356\\
-0.279685571417821	0.7\\
-0.25	0.718355608205753\\
-0.2072641866043	0.75\\
-0.2	0.754492038036106\\
-0.15	0.788883887585573\\
-0.13513607992859	0.8\\
-0.0999999999999999	0.822555437725238\\
-0.0600075806939882	0.85\\
-0.0499999999999998	0.856036689656611\\
0	0.886480870722193\\
0.0221406294742049	0.9\\
0.0499999999999998	0.915153305284236\\
0.0999999999999999	0.941720714311818\\
0.116734297746645	0.95\\
0.15	0.964786036971117\\
0.2	0.985001165275898\\
0.242250344270305	1\\
0.25	1.00248364414376\\
0.3	1.01477699241205\\
0.35	1.02358492571203\\
0.4	1.02838954817234\\
0.45	1.02885925086369\\
0.5	1.0249619171229\\
0.55	1.01708602756889\\
0.6	1.00614062013813\\
0.624957865093803	1\\
0.65	0.99145388574845\\
0.7	0.974945149680406\\
0.75	0.961831430253664\\
0.8	0.955613932065028\\
0.85	0.959614210592319\\
0.9	0.976685915447533\\
0.935881029101706	1\\
0.95	1.0066301779907\\
1	1.04264320552692\\
1.00735679447308	1.05\\
1.05	1.08265491312041\\
1.06734508687959	1.1\\
1.1	1.12603933668416\\
1.12396066331584	1.15\\
1.15	1.17137934631543\\
1.17862065368457	1.2\\
1.2	1.21794819461645\\
1.23205180538355	1.25\\
1.25	1.26533572561904\\
1.28466427438096	1.3\\
1.3	1.31329352458977\\
1.33670647541023	1.35\\
1.35	1.36166274187649\\
1.38833725812351	1.4\\
1.4	1.41033732703517\\
1.43966267296483	1.45\\
1.45	1.45924395233386\\
1.49075604766614	1.5\\
0.001	67\\
-0.879398314711052	-0.6\\
-0.85	-0.62554467444407\\
-0.8	-0.637694341422802\\
-0.75	-0.627070539885475\\
-0.7	-0.600090387909302\\
-0.69988778890249	-0.6\\
-0.65	-0.564750945224529\\
-0.633169997957508	-0.55\\
-0.6	-0.523037776818939\\
-0.575154116826633	-0.5\\
-0.55	-0.477430510320556\\
-0.521659358476668	-0.45\\
-0.5	-0.428970181819745\\
-0.471137518486687	-0.4\\
-0.45	-0.377992043730813\\
-0.423039220012742	-0.35\\
-0.4	-0.324329684310679\\
-0.377356854974836	-0.3\\
-0.35	-0.26724724497325\\
-0.334546079726938	-0.25\\
-0.3	-0.205037305448369\\
-0.295689462031251	-0.2\\
-0.261452374896792	-0.15\\
-0.25	-0.127049397459664\\
-0.234295527382892	-0.0999999999999999\\
-0.217215750305907	-0.0499999999999998\\
-0.212811867516666	0\\
-0.221920986385204	0.0499999999999998\\
-0.244720108536071	0.0999999999999999\\
-0.25	0.107613186925087\\
-0.278414400289848	0.15\\
-0.3	0.175069119926503\\
-0.323041093602473	0.2\\
-0.35	0.225611847257344\\
-0.381880727684895	0.25\\
-0.4	0.263422896325573\\
-0.45	0.286345120307659\\
-0.5	0.29105846312758\\
-0.55	0.277210127218449\\
-0.594032276783463	0.25\\
-0.6	0.246868691862763\\
-0.65	0.20548443967173\\
-0.654873342027038	0.2\\
-0.7	0.155236979143683\\
-0.704181673059858	0.15\\
-0.747676408066307	0.0999999999999999\\
-0.75	0.0974492580759803\\
-0.785417165719217	0.0499999999999998\\
-0.8	0.0311328080288252\\
-0.820361999154425	0\\
-0.85	-0.0446599230768408\\
-0.853072925633187	-0.0499999999999998\\
-0.879931110130092	-0.0999999999999999\\
-0.9	-0.138982668639859\\
-0.904966428485013	-0.15\\
-0.924225265354806	-0.2\\
-0.940650265393642	-0.25\\
-0.95	-0.288281863655387\\
-0.952485450908324	-0.3\\
-0.958147421288847	-0.35\\
-0.958743457714884	-0.4\\
-0.953750440551224	-0.45\\
-0.95	-0.468334171304231\\
-0.940392358779659	-0.5\\
-0.917602569428106	-0.55\\
-0.9	-0.580689930046232\\
-0.879398314711052	-0.6\\
0.001	67\\
0.381880727684892	-0.25\\
0.4	-0.263422896325571\\
0.45	-0.286345120307659\\
0.5	-0.291058463127585\\
0.55	-0.277210127218454\\
0.594032276783478	-0.25\\
0.6	-0.246868691862771\\
0.65	-0.205484439671727\\
0.654873342027035	-0.2\\
0.7	-0.155236979143686\\
0.70418167305986	-0.15\\
0.747676408066307	-0.0999999999999999\\
0.75	-0.0974492580759807\\
0.785417165719222	-0.0499999999999998\\
0.8	-0.031132808028828\\
0.820361999154425	0\\
0.85	0.0446599230768405\\
0.853072925633187	0.0499999999999998\\
0.879931110130094	0.0999999999999999\\
0.9	0.138982668639856\\
0.904966428485014	0.15\\
0.924225265354805	0.2\\
0.940650265393639	0.25\\
0.95	0.288281863655397\\
0.952485450908323	0.3\\
0.958147421288846	0.35\\
0.95874345771488	0.4\\
0.953750440551228	0.45\\
0.95	0.468334171304246\\
0.940392358779659	0.5\\
0.917602569428114	0.55\\
0.9	0.580689930046237\\
0.879398314711052	0.6\\
0.85	0.62554467444407\\
0.8	0.637694341422802\\
0.75	0.627070539885478\\
0.7	0.600090387909302\\
0.69988778890249	0.6\\
0.65	0.564750945224526\\
0.633169997957508	0.55\\
0.6	0.523037776818939\\
0.575154116826638	0.5\\
0.55	0.477430510320553\\
0.521659358476667	0.45\\
0.5	0.428970181819743\\
0.471137518486691	0.4\\
0.45	0.377992043730809\\
0.423039220012741	0.35\\
0.4	0.324329684310681\\
0.377356854974838	0.3\\
0.35	0.267247244973255\\
0.334546079726932	0.25\\
0.3	0.20503730544838\\
0.295689462031242	0.2\\
0.261452374896795	0.15\\
0.25	0.127049397459664\\
0.234295527382892	0.0999999999999999\\
0.217215750305903	0.0499999999999998\\
0.212811867516662	0\\
0.221920986385207	-0.0499999999999998\\
0.244720108536077	-0.0999999999999999\\
0.25	-0.107613186925077\\
0.278414400289851	-0.15\\
0.3	-0.175069119926496\\
0.32304109360248	-0.2\\
0.35	-0.225611847257348\\
0.381880727684892	-0.25\\
0.004	93\\
1.48347682178652	-1.5\\
1.45	-1.46652317821348\\
1.43233165569433	-1.45\\
1.4	-1.41766834430567\\
1.38102388386155	-1.4\\
1.35	-1.36897611613845\\
1.32951893640742	-1.35\\
1.3	-1.32048106359258\\
1.27777248567143	-1.3\\
1.25	-1.27222751432857\\
1.22572695215694	-1.25\\
1.2	-1.22427304784306\\
1.17330644950199	-1.2\\
1.15	-1.17669355049801\\
1.12040930809998	-1.15\\
1.1	-1.12959069190002\\
1.06689673734027	-1.1\\
1.05	-1.08310326265973\\
1.01257513182606	-1.05\\
1	-1.03742486817394\\
0.957167524556179	-1\\
0.95	-0.99283247544382\\
0.90026569432753	-0.95\\
0.9	-0.94973430567247\\
0.85	-0.907452965694334\\
0.839360701934797	-0.9\\
0.8	-0.867417331760825\\
0.773913876750163	-0.85\\
0.75	-0.830726161705861\\
0.701058549104153	-0.8\\
0.7	-0.799176074168933\\
0.65	-0.7705698813289\\
0.6	-0.750993349463984\\
0.595504442304867	-0.75\\
0.55	-0.737008486102726\\
0.5	-0.732407324650513\\
0.45	-0.736815013576521\\
0.4	-0.7498254499589\\
0.399569521137647	-0.75\\
0.35	-0.766763136556108\\
0.3	-0.790079538928217\\
0.282568077714972	-0.8\\
0.25	-0.816011843648059\\
0.2	-0.844941781408653\\
0.19203047717277	-0.85\\
0.15	-0.873604652540304\\
0.107254271265688	-0.9\\
0.0999999999999999	-0.904042709218794\\
0.0499999999999998	-0.932730791116259\\
0.02090787793861	-0.95\\
0	-0.961348333418578\\
-0.0499999999999998	-0.988359184391887\\
-0.0721351173006624	-1\\
-0.0999999999999999	-1.01352173314809\\
-0.15	-1.03654335256447\\
-0.181592992739187	-1.05\\
-0.2	-1.05727732274837\\
-0.25	-1.07446003026534\\
-0.3	-1.08918951776633\\
-0.346172452951009	-1.1\\
-0.35	-1.10082760388709\\
-0.4	-1.10806114513985\\
-0.45	-1.11202228663871\\
-0.5	-1.11275669252019\\
-0.55	-1.11058236839596\\
-0.6	-1.1061288840057\\
-0.65	-1.10034222103682\\
-0.6529448911286	-1.1\\
-0.7	-1.09329228235503\\
-0.75	-1.0876672546961\\
-0.8	-1.08537400413028\\
-0.85	-1.08820754176032\\
-0.9	-1.09779689550722\\
-0.906169611081873	-1.1\\
-0.95	-1.11259635743489\\
-1	-1.13446370028862\\
-1.02559868597582	-1.15\\
-1.05	-1.16220096150568\\
-1.1	-1.19477863984812\\
-1.10636922483847	-1.2\\
-1.15	-1.23005399510656\\
-1.17379519798254	-1.25\\
-1.2	-1.26878293516583\\
-1.23658925297438	-1.3\\
-1.25	-1.3099248396492\\
-1.29629851763072	-1.35\\
-1.3	-1.35281264854795\\
-1.35	-1.39665096750594\\
-1.35334903249406	-1.4\\
-1.4	-1.44134930814068\\
-1.40865069185932	-1.45\\
-1.45	-1.48697580933544\\
-1.46302419066456	-1.5\\
0.004	93\\
-1.48347682178652	1.5\\
-1.45	1.46652317821348\\
-1.43233165569433	1.45\\
-1.4	1.41766834430567\\
-1.38102388386155	1.4\\
-1.35	1.36897611613845\\
-1.32951893640742	1.35\\
-1.3	1.32048106359258\\
-1.27777248567143	1.3\\
-1.25	1.27222751432857\\
-1.22572695215694	1.25\\
-1.2	1.22427304784306\\
-1.17330644950199	1.2\\
-1.15	1.17669355049801\\
-1.12040930809998	1.15\\
-1.1	1.12959069190002\\
-1.06689673734027	1.1\\
-1.05	1.08310326265973\\
-1.01257513182606	1.05\\
-1	1.03742486817394\\
-0.957167524556179	1\\
-0.95	0.99283247544382\\
-0.90026569432753	0.95\\
-0.9	0.94973430567247\\
-0.85	0.907452965694334\\
-0.839360701934797	0.9\\
-0.8	0.867417331760825\\
-0.773913876750163	0.85\\
-0.75	0.830726161705862\\
-0.701058549104153	0.8\\
-0.7	0.799176074168933\\
-0.65	0.770569881328898\\
-0.6	0.750993349463984\\
-0.595504442304867	0.75\\
-0.55	0.737008486102726\\
-0.5	0.732407324650515\\
-0.45	0.736815013576521\\
-0.4	0.749825449958896\\
-0.399569521137638	0.75\\
-0.35	0.766763136556111\\
-0.3	0.790079538928216\\
-0.282568077714972	0.8\\
-0.25	0.816011843648058\\
-0.2	0.844941781408653\\
-0.19203047717277	0.85\\
-0.15	0.873604652540304\\
-0.107254271265688	0.9\\
-0.0999999999999999	0.904042709218794\\
-0.0499999999999998	0.932730791116259\\
-0.0209078779386074	0.95\\
0	0.961348333418576\\
0.0499999999999998	0.988359184391889\\
0.0721351173006576	1\\
0.0999999999999999	1.01352173314809\\
0.15	1.03654335256447\\
0.181592992739181	1.05\\
0.2	1.05727732274837\\
0.25	1.07446003026534\\
0.3	1.08918951776632\\
0.34617245295102	1.1\\
0.35	1.10082760388708\\
0.4	1.10806114513985\\
0.45	1.11202228663871\\
0.5	1.11275669252019\\
0.55	1.11058236839596\\
0.6	1.10612888400571\\
0.65	1.10034222103683\\
0.652944891128622	1.1\\
0.7	1.09329228235503\\
0.75	1.0876672546961\\
0.8	1.08537400413028\\
0.85	1.08820754176032\\
0.9	1.09779689550721\\
0.90616961108188	1.1\\
0.95	1.11259635743489\\
1	1.13446370028862\\
1.02559868597582	1.15\\
1.05	1.16220096150568\\
1.1	1.19477863984812\\
1.10636922483847	1.2\\
1.15	1.23005399510656\\
1.17379519798255	1.25\\
1.2	1.26878293516583\\
1.23658925297438	1.3\\
1.25	1.3099248396492\\
1.29629851763072	1.35\\
1.3	1.35281264854795\\
1.35	1.39665096750594\\
1.35334903249406	1.4\\
1.4	1.44134930814068\\
1.40865069185932	1.45\\
1.45	1.48697580933544\\
1.46302419066456	1.5\\
0.004	23\\
-0.763943657449893	-0.3\\
-0.75	-0.317065517008215\\
-0.7	-0.322890965358741\\
-0.65	-0.301067101787572\\
-0.648649779986538	-0.3\\
-0.6	-0.256225759973348\\
-0.594479026691807	-0.25\\
-0.559237095516791	-0.2\\
-0.55	-0.181119644595306\\
-0.537202094490104	-0.15\\
-0.530452042075286	-0.0999999999999999\\
-0.545196965399934	-0.0499999999999998\\
-0.55	-0.0444430528582575\\
-0.6	-0.0275957909122584\\
-0.65	-0.0424418551915936\\
-0.659877064821573	-0.0499999999999998\\
-0.7	-0.0833423149191139\\
-0.713419572809427	-0.0999999999999999\\
-0.749508460750145	-0.15\\
-0.75	-0.15096412091452\\
-0.767247210787639	-0.2\\
-0.775109410651518	-0.25\\
-0.763943657449893	-0.3\\
0.004	23\\
0.545196965399915	0.0499999999999998\\
0.55	0.0444430528582369\\
0.6	0.0275957909122575\\
0.65	0.0424418551915983\\
0.659877064821566	0.0499999999999998\\
0.7	0.0833423149191188\\
0.713419572809422	0.0999999999999999\\
0.749508460750138	0.15\\
0.75	0.150964120914535\\
0.767247210787635	0.2\\
0.775109410651525	0.25\\
0.763943657449905	0.3\\
0.75	0.317065517008233\\
0.7	0.322890965358745\\
0.65	0.301067101787572\\
0.648649779986538	0.3\\
0.6	0.256225759973354\\
0.594479026691801	0.25\\
0.559237095516775	0.2\\
0.55	0.181119644595339\\
0.537202094490094	0.15\\
0.530452042075286	0.0999999999999999\\
0.545196965399915	0.0499999999999998\\
0.016	77\\
1.43265268405084	-1.5\\
1.4	-1.46947969552726\\
1.37762390037827	-1.45\\
1.35	-1.42429361401048\\
1.32183230533437	-1.4\\
1.3	-1.37978302617245\\
1.26510434335101	-1.35\\
1.25	-1.33609028871772\\
1.20721409765943	-1.3\\
1.2	-1.29339771103047\\
1.15	-1.25179994838109\\
1.14759833630427	-1.25\\
1.1	-1.21107128678373\\
1.08486163747546	-1.2\\
1.05	-1.17197847934511\\
1.01909199249812	-1.15\\
1	-1.13495734651694\\
0.95	-1.10054693986826\\
0.949070204072029	-1.1\\
0.9	-1.06772738964629\\
0.868099623118614	-1.05\\
0.85	-1.03863087083098\\
0.8	-1.01291962174262\\
0.768329701094887	-1\\
0.75	-0.991436820088512\\
0.7	-0.974018925190744\\
0.65	-0.962023541279085\\
0.6	-0.955249219869724\\
0.55	-0.953515988485496\\
0.5	-0.956652476612877\\
0.45	-0.964487411476499\\
0.4	-0.976844691562659\\
0.35	-0.993541288697222\\
0.334029456745299	-1\\
0.3	-1.01289443020664\\
0.25	-1.03503883280422\\
0.219926131447337	-1.05\\
0.2	-1.05942963554138\\
0.15	-1.08500649972494\\
0.122432401271397	-1.1\\
0.0999999999999999	-1.11174602957847\\
0.0499999999999998	-1.13883593302488\\
0.029662151121491	-1.15\\
0	-1.16582650331661\\
-0.0499999999999998	-1.19251131658236\\
-0.0644865623382776	-1.2\\
-0.0999999999999999	-1.21797955681244\\
-0.15	-1.24236153727143\\
-0.166879662559395	-1.25\\
-0.2	-1.26476407799813\\
-0.25	-1.28508850519336\\
-0.291239236558986	-1.3\\
-0.3	-1.30313361790512\\
-0.35	-1.31802202675837\\
-0.4	-1.33009008054421\\
-0.45	-1.33915926525452\\
-0.5	-1.34519807205693\\
-0.55	-1.3483542834166\\
-0.6	-1.3489770759133\\
-0.65	-1.34762099865866\\
-0.7	-1.34502580972737\\
-0.75	-1.34207090819747\\
-0.8	-1.33970970415372\\
-0.85	-1.33889547329689\\
-0.9	-1.34051348302427\\
-0.95	-1.34533300206754\\
-0.976600044371874	-1.35\\
-1	-1.35368153059645\\
-1.05	-1.36560119896747\\
-1.1	-1.3817362025345\\
-1.14414812020382	-1.4\\
-1.15	-1.40216774652576\\
-1.2	-1.42544568549072\\
-1.24438267401737	-1.45\\
-1.25	-1.4527962556632\\
-1.3	-1.4824020092425\\
-1.32575927058415	-1.5\\
0.016	77\\
-1.43265268405084	1.5\\
-1.4	1.46947969552726\\
-1.37762390037827	1.45\\
-1.35	1.42429361401048\\
-1.32183230533437	1.4\\
-1.3	1.37978302617245\\
-1.26510434335101	1.35\\
-1.25	1.33609028871772\\
-1.20721409765943	1.3\\
-1.2	1.29339771103047\\
-1.15	1.25179994838109\\
-1.14759833630427	1.25\\
-1.1	1.21107128678373\\
-1.08486163747546	1.2\\
-1.05	1.17197847934511\\
-1.01909199249812	1.15\\
-1	1.13495734651694\\
-0.95	1.10054693986826\\
-0.949070204072029	1.1\\
-0.9	1.06772738964629\\
-0.868099623118615	1.05\\
-0.85	1.03863087083098\\
-0.8	1.01291962174262\\
-0.768329701094887	1\\
-0.75	0.991436820088513\\
-0.7	0.974018925190745\\
-0.65	0.962023541279085\\
-0.6	0.955249219869724\\
-0.55	0.953515988485497\\
-0.5	0.956652476612877\\
-0.45	0.964487411476499\\
-0.4	0.976844691562657\\
-0.35	0.99354128869722\\
-0.334029456745298	1\\
-0.3	1.01289443020664\\
-0.25	1.03503883280422\\
-0.21992613144734	1.05\\
-0.2	1.05942963554138\\
-0.15	1.08500649972495\\
-0.122432401271398	1.1\\
-0.0999999999999999	1.11174602957847\\
-0.0499999999999998	1.13883593302488\\
-0.0296621511214927	1.15\\
0	1.16582650331661\\
0.0499999999999998	1.19251131658236\\
0.0644865623382785	1.2\\
0.0999999999999999	1.21797955681244\\
0.15	1.24236153727142\\
0.166879662559398	1.25\\
0.2	1.26476407799813\\
0.25	1.28508850519336\\
0.291239236558986	1.3\\
0.3	1.30313361790512\\
0.35	1.31802202675837\\
0.4	1.33009008054421\\
0.45	1.33915926525452\\
0.5	1.34519807205694\\
0.55	1.3483542834166\\
0.6	1.3489770759133\\
0.65	1.34762099865866\\
0.7	1.34502580972737\\
0.75	1.34207090819747\\
0.8	1.33970970415372\\
0.85	1.33889547329689\\
0.9	1.34051348302427\\
0.95	1.34533300206754\\
0.976600044371873	1.35\\
1	1.35368153059645\\
1.05	1.36560119896747\\
1.1	1.3817362025345\\
1.14414812020382	1.4\\
1.15	1.40216774652576\\
1.2	1.42544568549073\\
1.24438267401737	1.45\\
1.25	1.4527962556632\\
1.3	1.4824020092425\\
1.32575927058415	1.5\\
0.032	48\\
1.35787839389729	-1.5\\
1.35	-1.49315605966339\\
1.3	-1.45293528252546\\
1.296032655843	-1.45\\
1.25	-1.41365273827906\\
1.23114613260382	-1.4\\
1.2	-1.3758209576403\\
1.16346888593485	-1.35\\
1.15	-1.33974233964347\\
1.1	-1.30547534994772\\
1.09101290821461	-1.3\\
1.05	-1.27295076501232\\
1.01067768098821	-1.25\\
1	-1.24320945474189\\
0.95	-1.21580665264527\\
0.916224498372403	-1.2\\
0.9	-1.19167224002483\\
0.85	-1.17058210646652\\
0.8	-1.15361371212737\\
0.785656121877123	-1.15\\
0.75	-1.14007432477107\\
0.7	-1.13069979451135\\
0.65	-1.12571165518256\\
0.6	-1.12505976383853\\
0.55	-1.12868213345493\\
0.5	-1.13649702825342\\
0.45	-1.14839772337077\\
0.444770156136944	-1.15\\
0.4	-1.1634020700168\\
0.35	-1.18186209978512\\
0.308136493794942	-1.2\\
0.3	-1.20349398579999\\
0.25	-1.22720270529498\\
0.206504002731231	-1.25\\
0.2	-1.25341953264942\\
0.15	-1.28100482063048\\
0.117228490823356	-1.3\\
0.0999999999999999	-1.3101210146257\\
0.0499999999999998	-1.34004594052878\\
0.0333993455929086	-1.35\\
0	-1.37048156873021\\
-0.0484039422765048	-1.4\\
-0.0499999999999998	-1.40100604019152\\
-0.0999999999999999	-1.43113411828642\\
-0.13265989419774	-1.45\\
-0.15	-1.46043582288396\\
-0.2	-1.48837323459848\\
-0.222842262064397	-1.5\\
0.032	48\\
-1.35787839389729	1.5\\
-1.35	1.49315605966339\\
-1.3	1.45293528252546\\
-1.296032655843	1.45\\
-1.25	1.41365273827906\\
-1.23114613260382	1.4\\
-1.2	1.3758209576403\\
-1.16346888593485	1.35\\
-1.15	1.33974233964347\\
-1.1	1.30547534994772\\
-1.09101290821461	1.3\\
-1.05	1.27295076501232\\
-1.01067768098821	1.25\\
-1	1.24320945474189\\
-0.95	1.21580665264527\\
-0.916224498372402	1.2\\
-0.9	1.19167224002483\\
-0.85	1.17058210646652\\
-0.8	1.15361371212737\\
-0.785656121877123	1.15\\
-0.75	1.14007432477107\\
-0.7	1.13069979451134\\
-0.65	1.12571165518256\\
-0.6	1.12505976383853\\
-0.55	1.12868213345493\\
-0.5	1.13649702825342\\
-0.45	1.14839772337077\\
-0.444770156136948	1.15\\
-0.4	1.1634020700168\\
-0.35	1.18186209978512\\
-0.308136493794944	1.2\\
-0.3	1.20349398579999\\
-0.25	1.22720270529498\\
-0.206504002731231	1.25\\
-0.2	1.25341953264942\\
-0.15	1.28100482063048\\
-0.117228490823355	1.3\\
-0.0999999999999999	1.31012101462569\\
-0.0499999999999998	1.34004594052878\\
-0.0333993455929049	1.35\\
0	1.37048156873021\\
0.0484039422765048	1.4\\
0.0499999999999998	1.40100604019152\\
0.0999999999999999	1.43113411828642\\
0.132659894197741	1.45\\
0.15	1.46043582288396\\
0.2	1.48837323459848\\
0.222842262064395	1.5\\
};
\end{axis}

\begin{axis}[%
width=1.86in,
height=1.7in,
at={(4.7in,0in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-1.5,
xmax=1.5,
%xlabel style={font=\color{white!15!black}},
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1.5ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xlabel={$\text{Difference }\mu{}_i-\mu{}_j\text{ of means (left)}$},
ymin=-1.5,
ymax=1.5,
xtick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
xticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
ytick = {-1.5, -1, -0.5,0, 0.5, 1, 1.5},
yticklabels = {{-1.5}, {-1}, {-0.5},{0}, {0.5}, {1}, {1.5}},
%ylabel style={font=\color{white!15!black}},
ylabel={$\text{Difference }\mu{}_k-\mu{}_j\text{ of means (right)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$\text{Defect of MLDS in Pr}\bm{(Z_{ijk}\textgreater{} 0)}$}
] 
\addplot[contour prepared, contour prepared format=matlab, line width=0.4pt, label distance=3pt, thin, font = \tiny\sffamily] table[row sep=crcr] {% 
%
-0.08	15\\
-0.600127592097121	0\\
-0.65	-0.00678362871090484\\
-0.7	-0.0108701513925816\\
-0.75	-0.0124337280838082\\
-0.8	-0.0116750924049627\\
-0.85	-0.00880118897811954\\
-0.9	-0.00402177788179381\\
-0.931072483262628	0\\
-0.9	0.00498921746845624\\
-0.85	0.0105869185530085\\
-0.8	0.0136536432625079\\
-0.75	0.0141740240824123\\
-0.7	0.0121105677659795\\
-0.65	0.00740531220141664\\
-0.600127592097121	0\\
-0.08	15\\
0.931072483262628	0\\
0.9	-0.00498921746845656\\
0.85	-0.0105869185530082\\
0.8	-0.0136536432625079\\
0.75	-0.0141740240824119\\
0.7	-0.0121105677659799\\
0.65	-0.00740531220141645\\
0.600127592097119	0\\
0.65	0.00678362871090466\\
0.7	0.010870151392582\\
0.75	0.012433728083808\\
0.8	0.0116750924049629\\
0.85	0.00880118897811934\\
0.9	0.00402177788179402\\
0.931072483262628	0\\
-0.06	51\\
-0.656013063738117	-0.0999999999999999\\
-0.7	-0.104363239073544\\
-0.75	-0.106341813393691\\
-0.8	-0.105592582803053\\
-0.85	-0.102378365729959\\
-0.87196394906324	-0.0999999999999999\\
-0.9	-0.0971880092125283\\
-0.95	-0.0903677545198803\\
-1	-0.0819761857679297\\
-1.05	-0.0722405310822828\\
-1.1	-0.0613767978678333\\
-1.14824890306511	-0.0499999999999998\\
-1.15	-0.0496108901426938\\
-1.2	-0.0377881917872082\\
-1.25	-0.0253800850253666\\
-1.3	-0.0125222129348243\\
-1.34748219452482	0\\
-1.3	0.0217875181893589\\
-1.25	0.0419724843478448\\
-1.22778775871394	0.0499999999999998\\
-1.2	0.0603729346206214\\
-1.15	0.0767765060123528\\
-1.1	0.0906198663907033\\
-1.05917521802589	0.0999999999999999\\
-1.05	0.10219466048436\\
-1	0.112013264206457\\
-0.95	0.119304798578611\\
-0.9	0.124101511086782\\
-0.85	0.126406704579235\\
-0.8	0.12619653774804\\
-0.75	0.123421491968116\\
-0.7	0.11800759760965\\
-0.65	0.109857508713737\\
-0.605314336227556	0.0999999999999999\\
-0.6	0.0989409939793162\\
-0.55	0.0860311822140251\\
-0.5	0.0702176859403652\\
-0.45	0.0513429037609719\\
-0.44699587806563	0.0499999999999998\\
-0.4	0.0307764977101313\\
-0.35	0.00716742570554793\\
-0.336765784822391	0\\
-0.35	-0.00706496763311991\\
-0.4	-0.0301243429350464\\
-0.45	-0.0497136950786584\\
-0.45088432916817	-0.0499999999999998\\
-0.5	-0.0672137588509541\\
-0.55	-0.0812353591331027\\
-0.6	-0.0919202745934069\\
-0.65	-0.0994505611272857\\
-0.656013063738117	-0.0999999999999999\\
-0.06	51\\
1.05917521802589	-0.0999999999999999\\
1.05	-0.10219466048436\\
1	-0.112013264206457\\
0.95	-0.119304798578611\\
0.9	-0.124101511086783\\
0.85	-0.126406704579235\\
0.8	-0.126196537748039\\
0.75	-0.123421491968116\\
0.7	-0.11800759760965\\
0.65	-0.109857508713737\\
0.605314336227554	-0.0999999999999999\\
0.6	-0.0989409939793165\\
0.55	-0.0860311822140251\\
0.5	-0.0702176859403651\\
0.45	-0.0513429037609722\\
0.446995878065629	-0.0499999999999998\\
0.4	-0.0307764977101314\\
0.35	-0.00716742570554814\\
0.336765784822391	0\\
0.35	0.00706496763312008\\
0.4	0.0301243429350465\\
0.45	0.0497136950786584\\
0.45088432916817	0.0499999999999998\\
0.5	0.067213758850954\\
0.55	0.0812353591331025\\
0.6	0.0919202745934068\\
0.65	0.0994505611272859\\
0.656013063738114	0.0999999999999999\\
0.7	0.104363239073545\\
0.75	0.106341813393691\\
0.8	0.105592582803054\\
0.85	0.102378365729958\\
0.871963949063237	0.0999999999999999\\
0.9	0.0971880092125283\\
0.95	0.0903677545198801\\
1	0.0819761857679296\\
1.05	0.0722405310822826\\
1.1	0.0613767978678331\\
1.14824890306511	0.0499999999999998\\
1.15	0.0496108901426943\\
1.2	0.037788191787208\\
1.25	0.0253800850253662\\
1.3	0.0125222129348241\\
1.34748219452482	0\\
1.3	-0.0217875181893587\\
1.25	-0.041972484347845\\
1.22778775871394	-0.0499999999999998\\
1.2	-0.0603729346206217\\
1.15	-0.0767765060123525\\
1.1	-0.0906198663907033\\
1.05917521802589	-0.0999999999999999\\
-0.04	13\\
-1.09043925589992	-1.5\\
-1.05	-1.47818973484661\\
-1	-1.45521952973437\\
-0.9854970546881	-1.45\\
-0.95	-1.43675278633391\\
-0.9	-1.42362160111141\\
-0.85	-1.41672495422851\\
-0.8	-1.41714412227083\\
-0.75	-1.42614076946074\\
-0.7	-1.44514144731647\\
-0.691723970630044	-1.45\\
-0.65	-1.47629350082122\\
-0.622974167142096	-1.5\\
-0.04	70\\
1.5	-0.123198596777349\\
1.45	-0.147101251599259\\
1.44347183698112	-0.15\\
1.4	-0.1698454537153\\
1.35	-0.189905707089082\\
1.32164933003523	-0.2\\
1.3	-0.207969361596093\\
1.25	-0.224256447848058\\
1.2	-0.237946392186104\\
1.15	-0.249182533426298\\
1.14560184814706	-0.25\\
1.1	-0.258867776461059\\
1.05	-0.266119069730151\\
1	-0.270897468295596\\
0.95	-0.273210394557766\\
0.9	-0.273031924037876\\
0.85	-0.270303819703968\\
0.8	-0.264936010531498\\
0.75	-0.256806597031039\\
0.719483806365626	-0.25\\
0.7	-0.246144073126009\\
0.65	-0.233283128913501\\
0.6	-0.217422330660012\\
0.554407909534978	-0.2\\
0.55	-0.198488803693161\\
0.5	-0.177933923978674\\
0.45	-0.154013384289171\\
0.442777654308961	-0.15\\
0.4	-0.128459715609099\\
0.350474014947998	-0.0999999999999999\\
0.35	-0.0997515909313527\\
0.3	-0.0698836571194748\\
0.270385547774345	-0.0499999999999998\\
0.25	-0.0374238723390627\\
0.2	-0.00296362734601738\\
0.196126000979799	0\\
0.2	0.00295587328499423\\
0.25	0.0372293105903428\\
0.270938757152697	0.0499999999999998\\
0.3	0.069235518132605\\
0.35	0.0983097764605253\\
0.3533634918109	0.0999999999999999\\
0.4	0.125593628016102\\
0.45	0.148876309742406\\
0.452920181050634	0.15\\
0.5	0.169920246524456\\
0.55	0.186813908681603\\
0.6	0.199646658418749\\
0.601963582240224	0.2\\
0.65	0.209562831105057\\
0.7	0.215528473749845\\
0.75	0.217813002015015\\
0.8	0.216745982663046\\
0.85	0.212673761513409\\
0.9	0.205952879872741\\
0.932981305262855	0.2\\
0.95	0.197212986633743\\
1	0.187210440090052\\
1.05	0.175708529070121\\
1.1	0.162991940500131\\
1.14752727805494	0.15\\
1.15	0.149374873212678\\
1.2	0.136008206077799\\
1.25	0.122126273495811\\
1.3	0.107903005794058\\
1.32742148517312	0.0999999999999999\\
1.35	0.0938610344414686\\
1.4	0.0801695131359964\\
1.45	0.0664618629078776\\
1.5	0.052819868948688\\
-0.04	70\\
-1.5	0.12319859677735\\
-1.45	0.14710125159926\\
-1.44347183698113	0.15\\
-1.4	0.1698454537153\\
-1.35	0.189905707089083\\
-1.32164933003523	0.2\\
-1.3	0.207969361596093\\
-1.25	0.224256447848057\\
-1.2	0.237946392186104\\
-1.15	0.249182533426298\\
-1.14560184814706	0.25\\
-1.1	0.258867776461058\\
-1.05	0.266119069730151\\
-1	0.270897468295596\\
-0.95	0.273210394557766\\
-0.9	0.273031924037877\\
-0.85	0.270303819703968\\
-0.8	0.264936010531498\\
-0.75	0.256806597031039\\
-0.719483806365626	0.25\\
-0.7	0.246144073126009\\
-0.65	0.233283128913501\\
-0.6	0.217422330660012\\
-0.554407909534978	0.2\\
-0.55	0.198488803693161\\
-0.5	0.177933923978674\\
-0.45	0.154013384289171\\
-0.442777654308961	0.15\\
-0.4	0.128459715609099\\
-0.350474014947998	0.0999999999999999\\
-0.35	0.099751590931353\\
-0.3	0.0698836571194748\\
-0.270385547774345	0.0499999999999998\\
-0.25	0.0374238723390627\\
-0.2	0.00296362734601759\\
-0.196126000979798	0\\
-0.2	-0.00295587328499448\\
-0.25	-0.0372293105903428\\
-0.270938757152697	-0.0499999999999998\\
-0.3	-0.0692355181326049\\
-0.35	-0.0983097764605253\\
-0.3533634918109	-0.0999999999999999\\
-0.4	-0.125593628016103\\
-0.45	-0.148876309742406\\
-0.452920181050633	-0.15\\
-0.5	-0.169920246524456\\
-0.55	-0.186813908681604\\
-0.6	-0.19964665841875\\
-0.601963582240221	-0.2\\
-0.65	-0.209562831105057\\
-0.7	-0.215528473749845\\
-0.75	-0.217813002015015\\
-0.8	-0.216745982663046\\
-0.85	-0.212673761513409\\
-0.9	-0.205952879872741\\
-0.932981305262854	-0.2\\
-0.95	-0.197212986633743\\
-1	-0.187210440090052\\
-1.05	-0.175708529070121\\
-1.1	-0.162991940500131\\
-1.14752727805494	-0.15\\
-1.15	-0.149374873212678\\
-1.2	-0.136008206077799\\
-1.25	-0.122126273495811\\
-1.3	-0.107903005794059\\
-1.32742148517312	-0.0999999999999999\\
-1.35	-0.0938610344414686\\
-1.4	-0.0801695131359962\\
-1.45	-0.0664618629078774\\
-1.5	-0.0528198689486887\\
-0.04	13\\
1.09043925589992	1.5\\
1.05	1.47818973484661\\
1	1.45521952973437\\
0.985497054688097	1.45\\
0.95	1.43675278633392\\
0.9	1.42362160111141\\
0.85	1.41672495422851\\
0.8	1.41714412227084\\
0.75	1.42614076946074\\
0.7	1.44514144731647\\
0.691723970630042	1.45\\
0.65	1.47629350082122\\
0.622974167142094	1.5\\
-0.02	32\\
-1.32759515309598	-1.5\\
-1.3	-1.475832212801\\
-1.26876636612867	-1.45\\
-1.25	-1.43388577832112\\
-1.20782992614282	-1.4\\
-1.2	-1.39343189060787\\
-1.15	-1.3546974534891\\
-1.14332995091054	-1.35\\
-1.1	-1.31793681737285\\
-1.07293895537693	-1.3\\
-1.05	-1.28390199349793\\
-1	-1.25327709235909\\
-0.993577592581548	-1.25\\
-0.95	-1.22623653516273\\
-0.9	-1.2045128251093\\
-0.885201760796148	-1.2\\
-0.85	-1.18839417058412\\
-0.8	-1.17948718070765\\
-0.75	-1.17907338909366\\
-0.7	-1.18839585574533\\
-0.671225275264887	-1.2\\
-0.65	-1.20854467545273\\
-0.6	-1.24057522204812\\
-0.589425838061881	-1.25\\
-0.55	-1.28582420577802\\
-0.537896032317191	-1.3\\
-0.5	-1.34592632428506\\
-0.497243513389111	-1.35\\
-0.464544965279202	-1.4\\
-0.45	-1.42352395642259\\
-0.435942503012269	-1.45\\
-0.410881540734267	-1.5\\
-0.02	81\\
1.5	-0.459958515407435\\
1.45	-0.473263214354611\\
1.4	-0.484280826817186\\
1.35	-0.493169412103059\\
1.3003000900136	-0.5\\
1.3	-0.500042989238273\\
1.25	-0.505507799829413\\
1.2	-0.508841188931858\\
1.15	-0.510032640423098\\
1.1	-0.509032537612302\\
1.05	-0.50575202882099\\
1	-0.500061613279465\\
0.999641166639945	-0.5\\
0.95	-0.492650965379241\\
0.9	-0.482762406389194\\
0.85	-0.47016217058896\\
0.8	-0.454575120390882\\
0.788114941372534	-0.45\\
0.75	-0.437201741175197\\
0.7	-0.417067234734435\\
0.664260003233019	-0.4\\
0.65	-0.394016481444318\\
0.6	-0.369188827745485\\
0.566816462551544	-0.35\\
0.55	-0.341391938629835\\
0.5	-0.311675353788186\\
0.482936384709019	-0.3\\
0.45	-0.279904761039761\\
0.407065004104466	-0.25\\
0.4	-0.245585222650203\\
0.35	-0.210043785304\\
0.337474627252436	-0.2\\
0.3	-0.172848419502571\\
0.271855116174207	-0.15\\
0.25	-0.133869911504907\\
0.208792628652098	-0.0999999999999999\\
0.2	-0.0933892239589286\\
0.15	-0.05177611213032\\
0.148059595594322	-0.0499999999999998\\
0.0999999999999999	-0.0094963222044457\\
0.0896876034878554	0\\
0.0999999999999999	0.00949381649760659\\
0.148120162408202	0.0499999999999998\\
0.15	0.0517185847500308\\
0.2	0.0931742275681149\\
0.209158390622254	0.0999999999999999\\
0.25	0.133283961532687\\
0.273065189992562	0.15\\
0.3	0.171514244532043\\
0.340628333970026	0.2\\
0.35	0.207308537818388\\
0.4	0.240982805753211\\
0.415812038150544	0.25\\
0.45	0.271908869649799\\
0.5	0.298321030825553\\
0.503996236488369	0.3\\
0.55	0.321978476157157\\
0.6	0.339949677847647\\
0.640607845433218	0.35\\
0.65	0.352680243458767\\
0.7	0.360910260358539\\
0.75	0.363541390237457\\
0.8	0.361109302485595\\
0.85	0.35419389793996\\
0.869313494817864	0.35\\
0.9	0.344249806506623\\
0.95	0.331962831651632\\
1	0.317297880961885\\
1.05	0.300749809068296\\
1.05206489010444	0.3\\
1.1	0.28457312672151\\
1.15	0.267493021252017\\
1.19933110058196	0.25\\
1.2	0.249785341420011\\
1.25	0.233236154266061\\
1.3	0.216503655975784\\
1.34935682632983	0.2\\
1.35	0.199801070717314\\
1.4	0.184391504563004\\
1.45	0.169193193942578\\
1.5	0.154308863867549\\
-0.02	81\\
-1.5	0.459958515407437\\
-1.45	0.473263214354611\\
-1.4	0.484280826817187\\
-1.35	0.493169412103059\\
-1.30030009001361	0.5\\
-1.3	0.500042989238275\\
-1.25	0.505507799829413\\
-1.2	0.508841188931858\\
-1.15	0.510032640423099\\
-1.1	0.509032537612301\\
-1.05	0.505752028820991\\
-1	0.500061613279465\\
-0.999641166639945	0.5\\
-0.95	0.492650965379241\\
-0.9	0.482762406389194\\
-0.85	0.47016217058896\\
-0.8	0.454575120390882\\
-0.788114941372532	0.45\\
-0.75	0.437201741175197\\
-0.7	0.417067234734435\\
-0.66426000323302	0.4\\
-0.65	0.394016481444317\\
-0.6	0.369188827745486\\
-0.566816462551544	0.35\\
-0.55	0.341391938629835\\
-0.5	0.311675353788186\\
-0.482936384709018	0.3\\
-0.45	0.279904761039761\\
-0.407065004104466	0.25\\
-0.4	0.245585222650203\\
-0.35	0.210043785304\\
-0.337474627252436	0.2\\
-0.3	0.172848419502571\\
-0.271855116174207	0.15\\
-0.25	0.133869911504907\\
-0.208792628652099	0.0999999999999999\\
-0.2	0.0933892239589286\\
-0.15	0.0517761121303197\\
-0.148059595594322	0.0499999999999998\\
-0.0999999999999999	0.00949632220444589\\
-0.0896876034878552	0\\
-0.0999999999999999	-0.00949381649760683\\
-0.148120162408202	-0.0499999999999998\\
-0.15	-0.0517185847500305\\
-0.2	-0.093174227568115\\
-0.209158390622254	-0.0999999999999999\\
-0.25	-0.133283961532687\\
-0.273065189992562	-0.15\\
-0.3	-0.171514244532043\\
-0.340628333970026	-0.2\\
-0.35	-0.207308537818388\\
-0.4	-0.240982805753211\\
-0.415812038150544	-0.25\\
-0.45	-0.2719088696498\\
-0.5	-0.298321030825553\\
-0.503996236488369	-0.3\\
-0.55	-0.321978476157157\\
-0.6	-0.339949677847648\\
-0.640607845433216	-0.35\\
-0.65	-0.352680243458767\\
-0.7	-0.36091026035854\\
-0.75	-0.363541390237457\\
-0.8	-0.361109302485594\\
-0.85	-0.35419389793996\\
-0.869313494817862	-0.35\\
-0.9	-0.344249806506622\\
-0.95	-0.331962831651631\\
-1	-0.317297880961886\\
-1.05	-0.300749809068297\\
-1.05206489010444	-0.3\\
-1.1	-0.284573126721509\\
-1.15	-0.267493021252016\\
-1.19933110058196	-0.25\\
-1.2	-0.249785341420011\\
-1.25	-0.233236154266061\\
-1.3	-0.216503655975784\\
-1.34935682632983	-0.2\\
-1.35	-0.199801070717315\\
-1.4	-0.184391504563004\\
-1.45	-0.169193193942579\\
-1.5	-0.154308863867549\\
-0.02	32\\
1.32759515309598	1.5\\
1.3	1.475832212801\\
1.26876636612867	1.45\\
1.25	1.43388577832112\\
1.20782992614282	1.4\\
1.2	1.39343189060787\\
1.15	1.3546974534891\\
1.14332995091054	1.35\\
1.1	1.31793681737285\\
1.07293895537693	1.3\\
1.05	1.28390199349793\\
1	1.25327709235909\\
0.993577592581547	1.25\\
0.95	1.22623653516273\\
0.9	1.2045128251093\\
0.88520176079615	1.2\\
0.85	1.18839417058412\\
0.8	1.17948718070765\\
0.75	1.17907338909366\\
0.7	1.18839585574533\\
0.67122527526489	1.2\\
0.65	1.20854467545273\\
0.6	1.24057522204812\\
0.589425838061881	1.25\\
0.55	1.28582420577803\\
0.537896032317192	1.3\\
0.5	1.34592632428506\\
0.497243513389109	1.35\\
0.464544965279201	1.4\\
0.45	1.42352395642259\\
0.435942503012268	1.45\\
0.410881540734267	1.5\\
0	54\\
-1.5	-1.5\\
-1.45	-1.45\\
-1.45	-1.45\\
-1.4	-1.4\\
-1.4	-1.4\\
-1.35	-1.35\\
-1.35	-1.35\\
-1.3	-1.3\\
-1.3	-1.3\\
-1.25	-1.25\\
-1.25	-1.25\\
-1.2	-1.2\\
-1.2	-1.2\\
-1.15	-1.15\\
-1.15	-1.15\\
-1.1	-1.1\\
-1.1	-1.1\\
-1.05	-1.05\\
-1.05	-1.05\\
-1	-1\\
-1	-1\\
-0.95	-0.95\\
-0.95	-0.95\\
-0.9	-0.9\\
-0.9	-0.9\\
-0.85	-0.85\\
-0.85	-0.85\\
-0.8	-0.8\\
-0.8	-0.8\\
-0.75	-0.75\\
-0.7	-0.760262394557863\\
-0.674472924078681	-0.8\\
-0.65	-0.818599977684613\\
-0.628826716763963	-0.85\\
-0.6	-0.879835716425275\\
-0.587206277730473	-0.9\\
-0.55	-0.947004842125451\\
-0.548257719456557	-0.95\\
-0.514238354826432	-1\\
-0.5	-1.01896639073411\\
-0.481632630073433	-1.05\\
-0.450121274360829	-1.1\\
-0.45	-1.10018307451108\\
-0.422667056770585	-1.15\\
-0.4	-1.19063740542777\\
-0.39552875474754	-1.2\\
-0.371265891104263	-1.25\\
-0.35	-1.29427551233012\\
-0.347573768826117	-1.3\\
-0.326520320062975	-1.35\\
-0.306044904499541	-1.4\\
-0.3	-1.41521824548839\\
-0.287443056411995	-1.45\\
-0.270040009338286	-1.5\\
0	113\\
1.5	-1.5\\
1.45	-1.45\\
1.45	-1.45\\
1.40000000000001	-1.4\\
1.4	-1.4\\
1.35	-1.35\\
1.35	-1.35\\
1.3	-1.3\\
1.3	-1.3\\
1.25	-1.25\\
1.25	-1.25\\
1.2	-1.2\\
1.2	-1.2\\
1.15	-1.15\\
1.15	-1.15\\
1.1	-1.1\\
1.1	-1.1\\
1.05	-1.05\\
1.05	-1.05\\
1	-1\\
1	-1\\
0.95	-0.95\\
0.95	-0.95\\
0.9	-0.9\\
0.9	-0.9\\
0.85	-0.85\\
0.85	-0.85\\
0.800000000000002	-0.8\\
0.8	-0.799999999999998\\
0.75	-0.75\\
0.75	-0.75\\
0.7	-0.7\\
0.7	-0.7\\
0.65	-0.65\\
0.65	-0.65\\
0.6	-0.6\\
0.6	-0.6\\
0.55	-0.55\\
0.55	-0.55\\
0.5	-0.5\\
0.5	-0.5\\
0.45	-0.45\\
0.45	-0.45\\
0.4	-0.4\\
0.4	-0.4\\
0.35	-0.35\\
0.35	-0.35\\
0.3	-0.3\\
0.3	-0.299999999999999\\
0.25	-0.25\\
0.25	-0.25\\
0.2	-0.2\\
0.2	-0.2\\
0.15	-0.15\\
0.15	-0.15\\
0.0999999999999999	-0.0999999999999999\\
0.0999999999999999	-0.0999999999999999\\
0.0499999999999998	-0.0499999999999998\\
0.0499999999999998	-0.0499999999999998\\
0	0\\
-0.0499999999999998	-0.0499999999999998\\
-0.0499999999999998	-0.0499999999999998\\
-0.0999999999999999	-0.0999999999999999\\
-0.0999999999999999	-0.0999999999999999\\
-0.15	-0.15\\
-0.15	-0.15\\
-0.2	-0.2\\
-0.2	-0.2\\
-0.25	-0.25\\
-0.25	-0.25\\
-0.3	-0.3\\
-0.3	-0.3\\
-0.35	-0.35\\
-0.35	-0.35\\
-0.4	-0.4\\
-0.4	-0.4\\
-0.45	-0.45\\
-0.45	-0.45\\
-0.5	-0.5\\
-0.5	-0.5\\
-0.55	-0.55\\
-0.55	-0.55\\
-0.6	-0.6\\
-0.6	-0.6\\
-0.65	-0.65\\
-0.65	-0.65\\
-0.7	-0.7\\
-0.7	-0.7\\
-0.75	-0.75\\
-0.760262394557849	-0.7\\
-0.8	-0.67447292407868\\
-0.818599977684613	-0.65\\
-0.85	-0.628826716763963\\
-0.879835716425274	-0.6\\
-0.9	-0.587206277730472\\
-0.947004842125451	-0.55\\
-0.95	-0.548257719456556\\
-1	-0.514238354826432\\
-1.01896639073411	-0.5\\
-1.05	-0.481632630073433\\
-1.1	-0.450121274360829\\
-1.10018307451108	-0.45\\
-1.15	-0.422667056770585\\
-1.19063740542777	-0.4\\
-1.2	-0.39552875474754\\
-1.25	-0.371265891104263\\
-1.29427551233012	-0.35\\
-1.3	-0.347573768826116\\
-1.35	-0.326520320062976\\
-1.4	-0.306044904499542\\
-1.41521824548839	-0.3\\
-1.45	-0.287443056411995\\
-1.5	-0.270040009338286\\
0	113\\
-1.5	1.5\\
-1.45	1.45\\
-1.45	1.45\\
-1.4	1.4\\
-1.4	1.4\\
-1.35	1.35\\
-1.35	1.35\\
-1.3	1.3\\
-1.3	1.3\\
-1.25	1.25\\
-1.25	1.25\\
-1.2	1.2\\
-1.2	1.2\\
-1.15	1.15\\
-1.15	1.15\\
-1.1	1.1\\
-1.1	1.1\\
-1.05	1.05\\
-1.05	1.05\\
-1	1\\
-1	1\\
-0.95	0.95\\
-0.95	0.95\\
-0.9	0.9\\
-0.9	0.9\\
-0.85	0.85\\
-0.85	0.85\\
-0.8	0.8\\
-0.8	0.8\\
-0.75	0.75\\
-0.75	0.75\\
-0.7	0.7\\
-0.7	0.7\\
-0.65	0.65\\
-0.65	0.65\\
-0.6	0.6\\
-0.6	0.6\\
-0.55	0.55\\
-0.55	0.55\\
-0.5	0.5\\
-0.5	0.5\\
-0.45	0.45\\
-0.45	0.45\\
-0.4	0.4\\
-0.4	0.4\\
-0.35	0.35\\
-0.35	0.35\\
-0.3	0.3\\
-0.3	0.3\\
-0.25	0.25\\
-0.25	0.25\\
-0.2	0.2\\
-0.2	0.2\\
-0.15	0.15\\
-0.15	0.15\\
-0.0999999999999999	0.0999999999999999\\
-0.0999999999999999	0.0999999999999999\\
-0.0499999999999998	0.0499999999999998\\
-0.0499999999999998	0.0499999999999998\\
0	0\\
0.0499999999999998	0.0499999999999998\\
0.0499999999999998	0.0499999999999998\\
0.0999999999999999	0.0999999999999999\\
0.0999999999999999	0.0999999999999999\\
0.15	0.15\\
0.15	0.15\\
0.2	0.2\\
0.2	0.2\\
0.25	0.25\\
0.25	0.25\\
0.3	0.3\\
0.3	0.3\\
0.35	0.35\\
0.35	0.35\\
0.4	0.4\\
0.4	0.4\\
0.45	0.45\\
0.45	0.45\\
0.5	0.5\\
0.5	0.5\\
0.55	0.55\\
0.55	0.55\\
0.6	0.6\\
0.6	0.6\\
0.65	0.65\\
0.65	0.65\\
0.7	0.7\\
0.7	0.7\\
0.75	0.75\\
0.760262394557857	0.7\\
0.8	0.67447292407868\\
0.818599977684613	0.65\\
0.85	0.628826716763963\\
0.879835716425274	0.6\\
0.9	0.587206277730471\\
0.947004842125448	0.55\\
0.95	0.548257719456555\\
1	0.514238354826432\\
1.01896639073411	0.5\\
1.05	0.481632630073435\\
1.1	0.450121274360829\\
1.10018307451108	0.45\\
1.15	0.422667056770586\\
1.19063740542777	0.4\\
1.2	0.39552875474754\\
1.25	0.371265891104263\\
1.29427551233012	0.35\\
1.3	0.347573768826115\\
1.35	0.326520320062975\\
1.4	0.306044904499542\\
1.41521824548839	0.3\\
1.45	0.287443056411994\\
1.5	0.270040009338286\\
0	54\\
1.5	1.5\\
1.45	1.45\\
1.45	1.45\\
1.4	1.4\\
1.4	1.4\\
1.35	1.35\\
1.35	1.35\\
1.3	1.3\\
1.3	1.3\\
1.25	1.25\\
1.25	1.25\\
1.2	1.2\\
1.2	1.2\\
1.15	1.15\\
1.15	1.15\\
1.1	1.1\\
1.1	1.1\\
1.05	1.05\\
1.05	1.05\\
1	1\\
1	1\\
0.95	0.95\\
0.95	0.95\\
0.9	0.9\\
0.9	0.9\\
0.85	0.85\\
0.85	0.85\\
0.8	0.8\\
0.8	0.8\\
0.75	0.75\\
0.7	0.760262394557863\\
0.674472924078681	0.8\\
0.65	0.818599977684613\\
0.628826716763963	0.85\\
0.6	0.879835716425275\\
0.587206277730472	0.9\\
0.55	0.947004842125451\\
0.548257719456556	0.95\\
0.514238354826434	1\\
0.5	1.01896639073411\\
0.481632630073434	1.05\\
0.450121274360827	1.1\\
0.45	1.10018307451108\\
0.422667056770586	1.15\\
0.4	1.19063740542778\\
0.395528754747541	1.2\\
0.371265891104263	1.25\\
0.35	1.29427551233012\\
0.347573768826117	1.3\\
0.326520320062975	1.35\\
0.306044904499541	1.4\\
0.3	1.41521824548838\\
0.287443056411995	1.45\\
0.270040009338286	1.5\\
0.02	81\\
0.459958515407434	-1.5\\
0.473263214354609	-1.45\\
0.484280826817186	-1.4\\
0.49316941210306	-1.35\\
0.5	-1.3003000900136\\
0.500042989238274	-1.3\\
0.505507799829413	-1.25\\
0.508841188931858	-1.2\\
0.510032640423099	-1.15\\
0.5090325376123	-1.1\\
0.505752028820992	-1.05\\
0.500061613279463	-1\\
0.5	-0.999641166639955\\
0.492650965379241	-0.95\\
0.482762406389192	-0.9\\
0.47016217058896	-0.85\\
0.454575120390883	-0.8\\
0.45	-0.788114941372531\\
0.437201741175197	-0.75\\
0.417067234734435	-0.7\\
0.4	-0.664260003233021\\
0.394016481444317	-0.65\\
0.369188827745486	-0.6\\
0.35	-0.566816462551544\\
0.341391938629835	-0.55\\
0.311675353788187	-0.5\\
0.3	-0.482936384709018\\
0.27990476103976	-0.45\\
0.25	-0.407065004104466\\
0.245585222650203	-0.4\\
0.210043785304	-0.35\\
0.2	-0.337474627252436\\
0.172848419502571	-0.3\\
0.15	-0.271855116174207\\
0.133869911504907	-0.25\\
0.0999999999999999	-0.208792628652099\\
0.0933892239589284	-0.2\\
0.05177611213032	-0.15\\
0.0499999999999998	-0.148059595594322\\
0.00949632220444574	-0.0999999999999999\\
0	-0.0896876034878554\\
-0.00949381649760663	-0.0999999999999999\\
-0.0499999999999998	-0.148120162408202\\
-0.0517185847500303	-0.15\\
-0.093174227568115	-0.2\\
-0.0999999999999999	-0.209158390622254\\
-0.133283961532687	-0.25\\
-0.15	-0.273065189992562\\
-0.171514244532043	-0.3\\
-0.2	-0.340628333970027\\
-0.207308537818388	-0.35\\
-0.240982805753211	-0.4\\
-0.25	-0.415812038150544\\
-0.2719088696498	-0.45\\
-0.298321030825553	-0.5\\
-0.3	-0.503996236488369\\
-0.321978476157158	-0.55\\
-0.339949677847648	-0.6\\
-0.35	-0.640607845433215\\
-0.352680243458768	-0.65\\
-0.360910260358539	-0.7\\
-0.363541390237458	-0.75\\
-0.361109302485594	-0.8\\
-0.354193897939961	-0.85\\
-0.35	-0.869313494817865\\
-0.344249806506622	-0.9\\
-0.331962831651632	-0.95\\
-0.317297880961886	-1\\
-0.300749809068298	-1.05\\
-0.3	-1.05206489010444\\
-0.284573126721509	-1.1\\
-0.267493021252017	-1.15\\
-0.25	-1.19933110058196\\
-0.249785341420011	-1.2\\
-0.233236154266061	-1.25\\
-0.216503655975784	-1.3\\
-0.2	-1.34935682632983\\
-0.199801070717315	-1.35\\
-0.184391504563004	-1.4\\
-0.169193193942579	-1.45\\
-0.154308863867549	-1.5\\
0.02	32\\
-1.5	-1.32759515309598\\
-1.475832212801	-1.3\\
-1.45	-1.26876636612867\\
-1.43388577832112	-1.25\\
-1.4	-1.20782992614282\\
-1.39343189060787	-1.2\\
-1.3546974534891	-1.15\\
-1.35	-1.14332995091054\\
-1.31793681737285	-1.1\\
-1.3	-1.07293895537693\\
-1.28390199349793	-1.05\\
-1.25327709235909	-1\\
-1.25	-0.993577592581549\\
-1.22623653516273	-0.95\\
-1.2045128251093	-0.9\\
-1.2	-0.885201760796149\\
-1.18839417058412	-0.85\\
-1.17948718070765	-0.8\\
-1.17907338909366	-0.75\\
-1.18839585574533	-0.7\\
-1.2	-0.67122527526489\\
-1.20854467545273	-0.65\\
-1.24057522204812	-0.6\\
-1.25	-0.589425838061881\\
-1.28582420577803	-0.55\\
-1.3	-0.537896032317191\\
-1.34592632428506	-0.5\\
-1.35	-0.49724351338911\\
-1.4	-0.464544965279201\\
-1.42352395642259	-0.45\\
-1.45	-0.43594250301227\\
-1.5	-0.410881540734268\\
0.02	32\\
1.5	1.32759515309598\\
1.475832212801	1.3\\
1.45	1.26876636612867\\
1.43388577832112	1.25\\
1.4	1.20782992614282\\
1.39343189060787	1.2\\
1.3546974534891	1.15\\
1.35	1.14332995091054\\
1.31793681737285	1.1\\
1.3	1.07293895537693\\
1.28390199349793	1.05\\
1.25327709235909	1\\
1.25	0.993577592581548\\
1.22623653516273	0.95\\
1.2045128251093	0.9\\
1.2	0.885201760796153\\
1.18839417058412	0.85\\
1.17948718070765	0.8\\
1.17907338909366	0.75\\
1.18839585574533	0.7\\
1.2	0.671225275264889\\
1.20854467545273	0.65\\
1.24057522204812	0.6\\
1.25	0.589425838061883\\
1.28582420577802	0.55\\
1.3	0.53789603231719\\
1.34592632428506	0.5\\
1.35	0.49724351338911\\
1.4	0.464544965279202\\
1.42352395642259	0.45\\
1.45	0.435942503012269\\
1.5	0.410881540734268\\
0.02	81\\
-0.459958515407434	1.5\\
-0.473263214354609	1.45\\
-0.484280826817187	1.4\\
-0.493169412103058	1.35\\
-0.5	1.30030009001362\\
-0.500042989238276	1.3\\
-0.505507799829411	1.25\\
-0.508841188931856	1.2\\
-0.510032640423099	1.15\\
-0.509032537612303	1.1\\
-0.505752028820992	1.05\\
-0.500061613279465	1\\
-0.5	0.999641166639945\\
-0.492650965379241	0.95\\
-0.482762406389193	0.9\\
-0.470162170588961	0.85\\
-0.454575120390883	0.8\\
-0.45	0.788114941372531\\
-0.437201741175197	0.75\\
-0.417067234734435	0.7\\
-0.4	0.664260003233021\\
-0.394016481444317	0.65\\
-0.369188827745486	0.6\\
-0.35	0.566816462551543\\
-0.341391938629835	0.55\\
-0.311675353788186	0.5\\
-0.3	0.482936384709019\\
-0.279904761039761	0.45\\
-0.25	0.407065004104466\\
-0.245585222650203	0.4\\
-0.210043785304	0.35\\
-0.2	0.337474627252436\\
-0.172848419502571	0.3\\
-0.15	0.271855116174207\\
-0.133869911504907	0.25\\
-0.0999999999999999	0.208792628652098\\
-0.0933892239589288	0.2\\
-0.05177611213032	0.15\\
-0.0499999999999998	0.148059595594322\\
-0.00949632220444574	0.0999999999999999\\
0	0.0896876034878555\\
0.00949381649760664	0.0999999999999999\\
0.0499999999999998	0.148120162408202\\
0.0517185847500308	0.15\\
0.093174227568115	0.2\\
0.0999999999999999	0.209158390622254\\
0.133283961532687	0.25\\
0.15	0.273065189992562\\
0.171514244532043	0.3\\
0.2	0.340628333970027\\
0.207308537818388	0.35\\
0.240982805753211	0.4\\
0.25	0.415812038150544\\
0.2719088696498	0.45\\
0.298321030825553	0.5\\
0.3	0.503996236488369\\
0.321978476157157	0.55\\
0.339949677847648	0.6\\
0.35	0.640607845433215\\
0.352680243458768	0.65\\
0.360910260358539	0.7\\
0.363541390237457	0.75\\
0.361109302485594	0.8\\
0.35419389793996	0.85\\
0.35	0.869313494817864\\
0.344249806506623	0.9\\
0.331962831651632	0.95\\
0.317297880961885	1\\
0.300749809068298	1.05\\
0.3	1.05206489010444\\
0.28457312672151	1.1\\
0.267493021252016	1.15\\
0.25	1.19933110058196\\
0.249785341420011	1.2\\
0.233236154266061	1.25\\
0.216503655975784	1.3\\
0.2	1.34935682632983\\
0.199801070717315	1.35\\
0.184391504563004	1.4\\
0.169193193942579	1.45\\
0.154308863867549	1.5\\
0.04	70\\
0.12319859677735	-1.5\\
0.147101251599258	-1.45\\
0.15	-1.44347183698112\\
0.1698454537153	-1.4\\
0.189905707089083	-1.35\\
0.2	-1.32164933003523\\
0.207969361596092	-1.3\\
0.224256447848057	-1.25\\
0.237946392186103	-1.2\\
0.249182533426298	-1.15\\
0.25	-1.14560184814706\\
0.258867776461058	-1.1\\
0.266119069730152	-1.05\\
0.270897468295596	-1\\
0.273210394557766	-0.95\\
0.273031924037877	-0.9\\
0.270303819703968	-0.85\\
0.264936010531497	-0.8\\
0.256806597031038	-0.75\\
0.25	-0.719483806365628\\
0.246144073126008	-0.7\\
0.233283128913501	-0.65\\
0.217422330660012	-0.6\\
0.2	-0.554407909534979\\
0.198488803693161	-0.55\\
0.177933923978673	-0.5\\
0.154013384289171	-0.45\\
0.15	-0.442777654308961\\
0.128459715609099	-0.4\\
0.0999999999999999	-0.350474014947998\\
0.0997515909313527	-0.35\\
0.0698836571194749	-0.3\\
0.0499999999999998	-0.270385547774345\\
0.0374238723390626	-0.25\\
0.00296362734601714	-0.2\\
0	-0.196126000979799\\
-0.00295587328499404	-0.2\\
-0.0372293105903429	-0.25\\
-0.0499999999999998	-0.270938757152697\\
-0.069235518132605	-0.3\\
-0.0983097764605251	-0.35\\
-0.0999999999999999	-0.353363491810901\\
-0.125593628016103	-0.4\\
-0.148876309742407	-0.45\\
-0.15	-0.452920181050632\\
-0.169920246524457	-0.5\\
-0.186813908681604	-0.55\\
-0.19964665841875	-0.6\\
-0.2	-0.601963582240223\\
-0.209562831105057	-0.65\\
-0.215528473749845	-0.7\\
-0.217813002015015	-0.75\\
-0.216745982663046	-0.8\\
-0.212673761513409	-0.85\\
-0.205952879872741	-0.9\\
-0.2	-0.932981305262854\\
-0.197212986633743	-0.95\\
-0.187210440090052	-1\\
-0.175708529070122	-1.05\\
-0.162991940500132	-1.1\\
-0.15	-1.14752727805494\\
-0.149374873212677	-1.15\\
-0.136008206077799	-1.2\\
-0.122126273495812	-1.25\\
-0.107903005794058	-1.3\\
-0.0999999999999999	-1.32742148517312\\
-0.0938610344414682	-1.35\\
-0.0801695131359959	-1.4\\
-0.0664618629078772	-1.45\\
-0.0528198689486886	-1.5\\
0.04	13\\
-1.5	-1.09043925589992\\
-1.47818973484661	-1.05\\
-1.45521952973437	-1\\
-1.45	-0.985497054688099\\
-1.43675278633391	-0.95\\
-1.42362160111141	-0.9\\
-1.41672495422851	-0.85\\
-1.41714412227083	-0.8\\
-1.42614076946074	-0.75\\
-1.44514144731647	-0.7\\
-1.45	-0.691723970630044\\
-1.47629350082122	-0.65\\
-1.5	-0.622974167142094\\
0.04	13\\
1.5	1.09043925589992\\
1.47818973484661	1.05\\
1.45521952973437	1\\
1.45	0.985497054688101\\
1.43675278633391	0.95\\
1.42362160111141	0.9\\
1.41672495422851	0.85\\
1.41714412227083	0.8\\
1.42614076946074	0.75\\
1.44514144731647	0.7\\
1.45	0.691723970630044\\
1.47629350082122	0.65\\
1.5	0.622974167142094\\
0.04	70\\
-0.12319859677735	1.5\\
-0.147101251599258	1.45\\
-0.15	1.44347183698112\\
-0.169845453715299	1.4\\
-0.189905707089083	1.35\\
-0.2	1.32164933003523\\
-0.207969361596092	1.3\\
-0.224256447848057	1.25\\
-0.237946392186102	1.2\\
-0.249182533426299	1.15\\
-0.25	1.14560184814707\\
-0.258867776461059	1.1\\
-0.266119069730151	1.05\\
-0.270897468295595	1\\
-0.273210394557766	0.95\\
-0.273031924037877	0.9\\
-0.270303819703969	0.85\\
-0.264936010531497	0.8\\
-0.256806597031039	0.75\\
-0.25	0.719483806365626\\
-0.246144073126008	0.7\\
-0.233283128913501	0.65\\
-0.217422330660012	0.6\\
-0.2	0.554407909534979\\
-0.198488803693161	0.55\\
-0.177933923978673	0.5\\
-0.154013384289171	0.45\\
-0.15	0.442777654308961\\
-0.128459715609099	0.4\\
-0.0999999999999999	0.350474014947998\\
-0.0997515909313527	0.35\\
-0.0698836571194746	0.3\\
-0.0499999999999998	0.270385547774345\\
-0.0374238723390626	0.25\\
-0.00296362734601759	0.2\\
0	0.196126000979798\\
0.00295587328499449	0.2\\
0.0372293105903429	0.25\\
0.0499999999999998	0.270938757152697\\
0.069235518132605	0.3\\
0.0983097764605256	0.35\\
0.0999999999999999	0.3533634918109\\
0.125593628016103	0.4\\
0.148876309742406	0.45\\
0.15	0.452920181050633\\
0.169920246524456	0.5\\
0.186813908681604	0.55\\
0.19964665841875	0.6\\
0.2	0.601963582240223\\
0.209562831105057	0.65\\
0.215528473749845	0.7\\
0.217813002015015	0.75\\
0.216745982663046	0.8\\
0.212673761513409	0.85\\
0.205952879872741	0.9\\
0.2	0.932981305262854\\
0.197212986633743	0.95\\
0.187210440090052	1\\
0.175708529070121	1.05\\
0.162991940500131	1.1\\
0.15	1.14752727805494\\
0.149374873212677	1.15\\
0.136008206077799	1.2\\
0.122126273495812	1.25\\
0.107903005794058	1.3\\
0.0999999999999999	1.32742148517312\\
0.0938610344414691	1.35\\
0.0801695131359962	1.4\\
0.0664618629078781	1.45\\
0.0528198689486886	1.5\\
0.06	51\\
-0.012522212934824	-1.3\\
0	-1.34748219452482\\
0.0217875181893588	-1.3\\
0.041972484347845	-1.25\\
0.0499999999999998	-1.22778775871394\\
0.060372934620622	-1.2\\
0.0767765060123524	-1.15\\
0.0906198663907037	-1.1\\
0.0999999999999999	-1.05917521802589\\
0.10219466048436	-1.05\\
0.112013264206457	-1\\
0.119304798578611	-0.95\\
0.124101511086782	-0.9\\
0.126406704579235	-0.85\\
0.12619653774804	-0.8\\
0.123421491968116	-0.75\\
0.11800759760965	-0.7\\
0.109857508713737	-0.65\\
0.0999999999999999	-0.605314336227555\\
0.0989409939793165	-0.6\\
0.0860311822140248	-0.55\\
0.0702176859403654	-0.5\\
0.0513429037609719	-0.45\\
0.0499999999999998	-0.44699587806563\\
0.0307764977101312	-0.4\\
0.00716742570554814	-0.35\\
0	-0.336765784822391\\
-0.00706496763312014	-0.35\\
-0.0301243429350463	-0.4\\
-0.0497136950786584	-0.45\\
-0.0499999999999998	-0.45088432916817\\
-0.0672137588509543	-0.5\\
-0.0812353591331024	-0.55\\
-0.0919202745934073	-0.6\\
-0.0994505611272851	-0.65\\
-0.0999999999999999	-0.656013063738123\\
-0.104363239073544	-0.7\\
-0.10634181339369	-0.75\\
-0.105592582803054	-0.8\\
-0.102378365729958	-0.85\\
-0.0999999999999999	-0.871963949063239\\
-0.0971880092125283	-0.9\\
-0.0903677545198808	-0.95\\
-0.0819761857679299	-1\\
-0.0722405310822827	-1.05\\
-0.0613767978678335	-1.1\\
-0.0499999999999998	-1.14824890306511\\
-0.0496108901426936	-1.15\\
-0.0377881917872085	-1.2\\
-0.0253800850253666	-1.25\\
-0.012522212934824	-1.3\\
0.06	51\\
-0.00716742570554814	0.35\\
0	0.336765784822391\\
0.00706496763312008	0.35\\
0.0301243429350463	0.4\\
0.0497136950786589	0.45\\
0.0499999999999998	0.450884329168169\\
0.0672137588509545	0.5\\
0.0812353591331024	0.55\\
0.0919202745934068	0.6\\
0.0994505611272857	0.65\\
0.0999999999999999	0.656013063738117\\
0.104363239073545	0.7\\
0.10634181339369	0.75\\
0.105592582803053	0.8\\
0.102378365729958	0.85\\
0.0999999999999999	0.871963949063241\\
0.0971880092125288	0.9\\
0.0903677545198804	0.95\\
0.0819761857679294	1\\
0.0722405310822829	1.05\\
0.0613767978678331	1.1\\
0.0499999999999998	1.14824890306511\\
0.0496108901426941	1.15\\
0.0377881917872083	1.2\\
0.0253800850253663	1.25\\
0.0125222129348237	1.3\\
0	1.34748219452482\\
-0.0217875181893583	1.3\\
-0.041972484347845	1.25\\
-0.0499999999999998	1.22778775871394\\
-0.0603729346206213	1.2\\
-0.076776506012352	1.15\\
-0.0906198663907037	1.1\\
-0.0999999999999999	1.05917521802589\\
-0.10219466048436	1.05\\
-0.112013264206457	1\\
-0.119304798578611	0.95\\
-0.124101511086782	0.9\\
-0.126406704579235	0.85\\
-0.126196537748039	0.8\\
-0.123421491968116	0.75\\
-0.11800759760965	0.7\\
-0.109857508713737	0.65\\
-0.0999999999999999	0.605314336227555\\
-0.0989409939793165	0.6\\
-0.0860311822140252	0.55\\
-0.0702176859403654	0.5\\
-0.0513429037609719	0.45\\
-0.0499999999999998	0.44699587806563\\
-0.0307764977101312	0.4\\
-0.00716742570554814	0.35\\
0.08	15\\
-0.00402177788179402	-0.9\\
0	-0.931072483262626\\
0.00498921746845656	-0.9\\
0.0105869185530084	-0.85\\
0.0136536432625076	-0.8\\
0.0141740240824122	-0.75\\
0.0121105677659793	-0.7\\
0.00740531220141622	-0.65\\
0	-0.600127592097119\\
-0.00678362871090435	-0.65\\
-0.0108701513925816	-0.7\\
-0.0124337280838082	-0.75\\
-0.0116750924049626	-0.8\\
-0.00880118897811954	-0.85\\
-0.00402177788179402	-0.9\\
0.08	15\\
-0.00740531220141668	0.65\\
0	0.600127592097119\\
0.00678362871090484	0.65\\
0.0108701513925816	0.7\\
0.0124337280838079	0.75\\
0.0116750924049624	0.8\\
0.00880118897811913	0.85\\
0.00402177788179356	0.9\\
0	0.931072483262627\\
-0.00498921746845599	0.9\\
-0.0105869185530081	0.85\\
-0.0136536432625076	0.8\\
-0.0141740240824116	0.75\\
-0.0121105677659795	0.7\\
-0.00740531220141668	0.65\\
};
\end{axis}

\begin{axis}[%
width=1.86in,
height=1.7in,
at={(0in,0in)},
scale only axis,
colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.25039,0.164995,0.707614); rgb(2pt)=(0.257771,0.181781,0.751138); rgb(3pt)=(0.264729,0.197757,0.795214); rgb(4pt)=(0.270648,0.214676,0.836371); rgb(5pt)=(0.275114,0.234238,0.870986); rgb(6pt)=(0.2783,0.255871,0.899071); rgb(7pt)=(0.280333,0.278233,0.9221); rgb(8pt)=(0.281338,0.300595,0.941376); rgb(9pt)=(0.281014,0.322757,0.957886); rgb(10pt)=(0.279467,0.344671,0.971676); rgb(11pt)=(0.275971,0.366681,0.982905); rgb(12pt)=(0.269914,0.3892,0.9906); rgb(13pt)=(0.260243,0.412329,0.995157); rgb(14pt)=(0.244033,0.435833,0.998833); rgb(15pt)=(0.220643,0.460257,0.997286); rgb(16pt)=(0.196333,0.484719,0.989152); rgb(17pt)=(0.183405,0.507371,0.979795); rgb(18pt)=(0.178643,0.528857,0.968157); rgb(19pt)=(0.176438,0.549905,0.952019); rgb(20pt)=(0.168743,0.570262,0.935871); rgb(21pt)=(0.154,0.5902,0.9218); rgb(22pt)=(0.146029,0.609119,0.907857); rgb(23pt)=(0.138024,0.627629,0.89729); rgb(24pt)=(0.124814,0.645929,0.888343); rgb(25pt)=(0.111252,0.6635,0.876314); rgb(26pt)=(0.0952095,0.679829,0.859781); rgb(27pt)=(0.0688714,0.694771,0.839357); rgb(28pt)=(0.0296667,0.708167,0.816333); rgb(29pt)=(0.00357143,0.720267,0.7917); rgb(30pt)=(0.00665714,0.731214,0.766014); rgb(31pt)=(0.0433286,0.741095,0.73941); rgb(32pt)=(0.0963952,0.75,0.712038); rgb(33pt)=(0.140771,0.7584,0.684157); rgb(34pt)=(0.1717,0.766962,0.655443); rgb(35pt)=(0.193767,0.775767,0.6251); rgb(36pt)=(0.216086,0.7843,0.5923); rgb(37pt)=(0.246957,0.791795,0.556743); rgb(38pt)=(0.290614,0.79729,0.518829); rgb(39pt)=(0.340643,0.8008,0.478857); rgb(40pt)=(0.3909,0.802871,0.435448); rgb(41pt)=(0.445629,0.802419,0.390919); rgb(42pt)=(0.5044,0.7993,0.348); rgb(43pt)=(0.561562,0.794233,0.304481); rgb(44pt)=(0.617395,0.787619,0.261238); rgb(45pt)=(0.671986,0.779271,0.2227); rgb(46pt)=(0.7242,0.769843,0.191029); rgb(47pt)=(0.773833,0.759805,0.16461); rgb(48pt)=(0.820314,0.749814,0.153529); rgb(49pt)=(0.863433,0.7406,0.159633); rgb(50pt)=(0.903543,0.733029,0.177414); rgb(51pt)=(0.939257,0.728786,0.209957); rgb(52pt)=(0.972757,0.729771,0.239443); rgb(53pt)=(0.995648,0.743371,0.237148); rgb(54pt)=(0.996986,0.765857,0.219943); rgb(55pt)=(0.995205,0.789252,0.202762); rgb(56pt)=(0.9892,0.813567,0.188533); rgb(57pt)=(0.978629,0.838629,0.176557); rgb(58pt)=(0.967648,0.8639,0.16429); rgb(59pt)=(0.96101,0.889019,0.153676); rgb(60pt)=(0.959671,0.913457,0.142257); rgb(61pt)=(0.962795,0.937338,0.12651); rgb(62pt)=(0.969114,0.960629,0.106362); rgb(63pt)=(0.9769,0.9839,0.0805)},
xmin=-3,
xmax=3,
%xlabel style={font=\color{white!15!black}},
xlabel={$\text{Difference }\mu{}_i-\mu{}_j\text{ of means (left)}$},
ymin=-3,
ymax=3,
xtick = {-3,  -2,  -1,  0,  1,  2,  3}, 
xticklabels = {{-3},  {-2},  {-1},  {0},  {1}, { 2},  {3}}, 
ytick = {-3,  -2,  -1,  0,  1,  2,  3}, 
yticklabels = {{-3},  {-2},  {-1},  {0},  {1}, { 2},  {3}}, 
%ylabel style={font=\color{white!15!black}},
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1.5ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
ylabel={$\text{Difference }\mu{}_k-\mu{}_j\text{ of means (right)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={$\text{Parameter }\bm{\sigma}\text{ in MLDS Matching Thurstonian Model}$}
]
\addplot[contour prepared, contour prepared format=matlab, line width=0.4pt, label distance=3pt, thin, font = \tiny\sffamily] table[row sep=crcr] {%
%
1.025	2\\
2.9704107987834	-3\\
3	-2.9704107987834\\
1.025	32\\
-1.92548559020128	-1.97548559020128\\
-1.90086312222927	-2\\
-1.9	-2.00093799279514\\
-1.85700468042521	-2.05\\
-1.85	-2.05827777098705\\
-1.81654998481318	-2.1\\
-1.8	-2.12129451654743\\
-1.77897713924963	-2.15\\
-1.75	-2.19067304741877\\
-1.74377368964095	-2.2\\
-1.71161326459297	-2.25\\
-1.7	-2.26860035621465\\
-1.68179055697543	-2.3\\
-1.65349187941427	-2.35\\
-1.65	-2.35642199481477\\
-1.62819415013417	-2.4\\
-1.6037184564058	-2.45\\
-1.6	-2.45792441857352\\
-1.58200582020581	-2.5\\
-1.56124617591414	-2.55\\
-1.55	-2.57812241425496\\
-1.5421059075247	-2.6\\
-1.52487309074675	-2.65\\
-1.50826794801718	-2.7\\
-1.5	-2.72612056190829\\
-1.49327382744744	-2.75\\
-1.47995254117476	-2.8\\
-1.46730587856861	-2.85\\
-1.4553502884196	-2.9\\
-1.45	-2.92389774121462\\
-1.44489178788601	-2.95\\
-1.43581035602564	-3\\
1.025	32\\
-3	-1.43581035602565\\
-2.95	-1.44489178788601\\
-2.92389774121462	-1.45\\
-2.9	-1.4553502884196\\
-2.85	-1.46730587856861\\
-2.8	-1.47995254117476\\
-2.75	-1.49327382744744\\
-2.7261205619083	-1.5\\
-2.7	-1.50826794801718\\
-2.65	-1.52487309074675\\
-2.6	-1.5421059075247\\
-2.57812241425497	-1.55\\
-2.55	-1.56124617591414\\
-2.5	-1.58200582020581\\
-2.45792441857354	-1.6\\
-2.45	-1.60371845640581\\
-2.4	-1.62819415013418\\
-2.35642199481479	-1.65\\
-2.35	-1.65349187941428\\
-2.3	-1.68179055697543\\
-2.26860035621466	-1.7\\
-2.25	-1.71161326459297\\
-2.2	-1.74377368964095\\
-2.19067304741877	-1.75\\
-2.15	-1.77897713924964\\
-2.12129451654744	-1.8\\
-2.1	-1.81654998481318\\
-2.05827777098705	-1.85\\
-2.05	-1.85700468042522\\
-2.00093799279515	-1.9\\
-2	-1.90086312222927\\
-1.97548559020128	-1.92548559020128\\
1.025	32\\
3	1.43581035602564\\
2.95	1.44489178788601\\
2.92389774121462	1.45\\
2.9	1.4553502884196\\
2.85	1.46730587856861\\
2.8	1.47995254117476\\
2.75	1.49327382744744\\
2.72612056190829	1.5\\
2.7	1.50826794801718\\
2.65	1.52487309074675\\
2.6	1.54210590752469\\
2.57812241425495	1.55\\
2.55	1.56124617591414\\
2.5	1.58200582020581\\
2.45792441857354	1.6\\
2.45	1.60371845640581\\
2.4	1.62819415013417\\
2.35642199481477	1.65\\
2.35	1.65349187941427\\
2.3	1.68179055697543\\
2.26860035621467	1.7\\
2.25	1.71161326459298\\
2.2	1.74377368964093\\
2.19067304741875	1.75\\
2.15	1.77897713924963\\
2.12129451654743	1.8\\
2.1	1.81654998481317\\
2.05827777098707	1.85\\
2.05	1.85700468042524\\
2.00093799279515	1.9\\
2	1.90086312222927\\
1.97548559020128	1.92548559020128\\
1.025	32\\
1.92548559020131	1.97548559020131\\
1.90086312222927	2\\
1.9	2.00093799279515\\
1.85700468042524	2.05\\
1.85	2.05827777098707\\
1.81654998481317	2.1\\
1.8	2.12129451654743\\
1.77897713924964	2.15\\
1.75	2.19067304741877\\
1.74377368964094	2.2\\
1.71161326459297	2.25\\
1.7	2.26860035621465\\
1.68179055697543	2.3\\
1.65349187941427	2.35\\
1.65	2.35642199481477\\
1.62819415013418	2.4\\
1.60371845640581	2.45\\
1.6	2.45792441857353\\
1.58200582020581	2.5\\
1.56124617591414	2.55\\
1.55	2.57812241425497\\
1.5421059075247	2.6\\
1.52487309074674	2.65\\
1.50826794801719	2.7\\
1.5	2.72612056190833\\
1.49327382744745	2.75\\
1.47995254117476	2.8\\
1.46730587856862	2.85\\
1.45535028841959	2.9\\
1.45	2.92389774121458\\
1.444891787886	2.95\\
1.43581035602564	3\\
1.025	5\\
2.9	-2.92958920115048\\
2.87041079896817	-2.9\\
2.9	-2.87041079896817\\
2.92958920115048	-2.9\\
2.9	-2.92958920115048\\
1.025	5\\
2.5	-2.52958918821953\\
2.47041082066931	-2.5\\
2.5	-2.47041082066931\\
2.52958918821953	-2.5\\
2.5	-2.52958918821953\\
1.025	5\\
2.2	-2.22958894714205\\
2.17041120163603	-2.2\\
2.2	-2.17041120163603\\
2.22958894714205	-2.2\\
2.2	-2.22958894714205\\
1.025	9\\
1.4	-1.42945980388458\\
1.37058718488598	-1.4\\
1.35	-1.37941281511402\\
1.32064903279702	-1.35\\
1.35	-1.32064903279702\\
1.37941281511402	-1.35\\
1.4	-1.37058718488598\\
1.42945980388458	-1.4\\
1.4	-1.42945980388458\\
1.025	5\\
0.45	-0.469464839512017\\
0.432109728621022	-0.45\\
0.45	-0.432109728621022\\
0.469464839512017	-0.45\\
0.45	-0.469464839512017\\
1.025	5\\
0.3	-0.314328756950232\\
0.287642580810827	-0.3\\
0.3	-0.287642580810826\\
0.314328756950232	-0.3\\
0.3	-0.314328756950232\\
1.025	5\\
0.262357419189173	-0.25\\
0.25	-0.262357419189173\\
0.2397252342929	-0.25\\
0.25	-0.2397252342929\\
0.262357419189173	-0.25\\
1.05	2\\
2.96968911094884	-3\\
3	-2.96968911094884\\
1.05	37\\
-1.69114449085288	-1.74114449085288\\
-1.68233264792322	-1.75\\
-1.65	-1.78534979247218\\
-1.63726906638118	-1.8\\
-1.6	-1.8445789024358\\
-1.59571455075077	-1.85\\
-1.55782663909241	-1.9\\
-1.55	-1.910721442889\\
-1.52308987477857	-1.95\\
-1.5	-1.98474833196072\\
-1.4905392106162	-2\\
-1.46069834470749	-2.05\\
-1.45	-2.06859013858732\\
-1.43326510788228	-2.1\\
-1.40749500217771	-2.15\\
-1.4	-2.16516213112422\\
-1.38419363978898	-2.2\\
-1.36233561818238	-2.25\\
-1.35	-2.27939121138469\\
-1.3421310713267	-2.3\\
-1.32395940025109	-2.35\\
-1.30652601823074	-2.4\\
-1.3	-2.41974151806016\\
-1.29101013669952	-2.45\\
-1.27697746174288	-2.5\\
-1.26370803389859	-2.55\\
-1.25121458185651	-2.6\\
-1.25	-2.60522332097236\\
-1.24078483220205	-2.65\\
-1.23124267768776	-2.7\\
-1.22244562412425	-2.75\\
-1.21439485203464	-2.8\\
-1.20708954732847	-2.85\\
-1.20052677410599	-2.9\\
-1.2	-2.90451259907391\\
-1.19539651663899	-2.95\\
-1.19098596787309	-3\\
1.05	37\\
-3	-1.19098596787309\\
-2.95	-1.19539651663899\\
-2.90451259907391	-1.2\\
-2.9	-1.20052677410599\\
-2.85	-1.20708954732847\\
-2.8	-1.21439485203464\\
-2.75	-1.22244562412426\\
-2.7	-1.23124267768776\\
-2.65	-1.24078483220206\\
-2.60522332097237	-1.25\\
-2.6	-1.25121458185651\\
-2.55	-1.26370803389859\\
-2.5	-1.27697746174288\\
-2.45	-1.29101013669952\\
-2.41974151806016	-1.3\\
-2.4	-1.30652601823074\\
-2.35	-1.32395940025109\\
-2.3	-1.3421310713267\\
-2.2793912113847	-1.35\\
-2.25	-1.36233561818238\\
-2.2	-1.38419363978898\\
-2.16516213112422	-1.4\\
-2.15	-1.40749500217772\\
-2.1	-1.43326510788228\\
-2.06859013858732	-1.45\\
-2.05	-1.46069834470749\\
-2	-1.4905392106162\\
-1.98474833196071	-1.5\\
-1.95	-1.52308987477857\\
-1.910721442889	-1.55\\
-1.9	-1.55782663909241\\
-1.85	-1.59571455075076\\
-1.8445789024358	-1.6\\
-1.8	-1.63726906638117\\
-1.78534979247218	-1.65\\
-1.75	-1.68233264792323\\
-1.74114449085288	-1.69114449085288\\
1.05	37\\
3	1.19098596787309\\
2.95	1.19539651663899\\
2.90451259907389	1.2\\
2.9	1.20052677410599\\
2.85	1.20708954732848\\
2.8	1.21439485203463\\
2.75	1.22244562412425\\
2.7	1.23124267768776\\
2.65	1.24078483220206\\
2.60522332097236	1.25\\
2.6	1.25121458185651\\
2.55	1.26370803389859\\
2.5	1.27697746174288\\
2.45	1.29101013669952\\
2.41974151806016	1.3\\
2.4	1.30652601823074\\
2.35	1.32395940025109\\
2.3	1.3421310713267\\
2.2793912113847	1.35\\
2.25	1.36233561818238\\
2.2	1.38419363978898\\
2.16516213112422	1.4\\
2.15	1.40749500217772\\
2.1	1.43326510788228\\
2.06859013858732	1.45\\
2.05	1.46069834470749\\
2	1.49053921061619\\
1.98474833196071	1.5\\
1.95	1.52308987477857\\
1.910721442889	1.55\\
1.9	1.55782663909241\\
1.85	1.59571455075075\\
1.84457890243579	1.6\\
1.8	1.6372690663812\\
1.7853497924722	1.65\\
1.75	1.68233264792322\\
1.74114449085288	1.69114449085288\\
1.05	37\\
1.69114449085292	1.74114449085292\\
1.68233264792328	1.75\\
1.65	1.78534979247216\\
1.63726906638115	1.8\\
1.6	1.84457890243578\\
1.59571455075075	1.85\\
1.5578266390924	1.9\\
1.55	1.91072144288899\\
1.52308987477857	1.95\\
1.5	1.98474833196071\\
1.4905392106162	2\\
1.4606983447075	2.05\\
1.45	2.06859013858733\\
1.43326510788229	2.1\\
1.40749500217771	2.15\\
1.4	2.16516213112422\\
1.38419363978898	2.2\\
1.36233561818237	2.25\\
1.35	2.27939121138469\\
1.3421310713267	2.3\\
1.32395940025109	2.35\\
1.30652601823073	2.4\\
1.3	2.41974151806016\\
1.29101013669952	2.45\\
1.27697746174289	2.5\\
1.26370803389859	2.55\\
1.25121458185651	2.6\\
1.25	2.60522332097236\\
1.24078483220206	2.65\\
1.23124267768776	2.7\\
1.22244562412425	2.75\\
1.21439485203463	2.8\\
1.20708954732848	2.85\\
1.20052677410599	2.9\\
1.2	2.90451259907387\\
1.19539651663898	2.95\\
1.19098596787309	3\\
1.05	5\\
2.9	-2.93031088898341\\
2.86968911113812	-2.9\\
2.9	-2.86968911113812\\
2.93031088898341	-2.9\\
2.9	-2.93031088898341\\
1.05	5\\
2.5	-2.53031087573708\\
2.46968913336856	-2.5\\
2.5	-2.46968913336856\\
2.53031087573708	-2.5\\
2.5	-2.53031087573708\\
1.05	5\\
2.2	-2.23031062877966\\
2.16968952362715	-2.2\\
2.2	-2.16968952362715\\
2.23031062877966	-2.2\\
2.2	-2.23031062877966\\
1.05	9\\
1.4	-1.43017833568664\\
1.36986979915149	-1.4\\
1.35	-1.38013020084851\\
1.31993315554816	-1.35\\
1.35	-1.31993315554816\\
1.38013020084851	-1.35\\
1.4	-1.36986979915149\\
1.43017833568664	-1.4\\
1.4	-1.43017833568664\\
1.05	5\\
0.45	-0.469939591695237\\
0.431673380538608	-0.45\\
0.45	-0.431673380538608\\
0.469939591695237	-0.45\\
0.45	-0.469939591695237\\
1.05	5\\
0.3	-0.314678238827067\\
0.287341180342798	-0.3\\
0.3	-0.287341180342798\\
0.314678238827067	-0.3\\
0.3	-0.314678238827067\\
1.05	5\\
0.262658819657202	-0.25\\
0.25	-0.262658819657202\\
0.239474630251264	-0.25\\
0.25	-0.239474630251264\\
0.262658819657202	-0.25\\
1.1	2\\
2.96824573527974	-3\\
3	-2.96824573527974\\
1.1	42\\
-1.43992097603049	-1.4899209760305\\
-1.42995054387106	-1.5\\
-1.4	-1.53288918092264\\
-1.38521773776218	-1.55\\
-1.35	-1.59249511381412\\
-1.34412464013031	-1.6\\
-1.30666725771538	-1.65\\
-1.3	-1.65928135139107\\
-1.27255566555365	-1.7\\
-1.25	-1.73465021194924\\
-1.24066868440631	-1.75\\
-1.21155374925513	-1.8\\
-1.2	-1.82066180709601\\
-1.18479105070986	-1.85\\
-1.15989382402861	-1.9\\
-1.15	-1.92078093219435\\
-1.1371990789171	-1.95\\
-1.11628028590973	-2\\
-1.1	-2.04066161363907\\
-1.09658473285401	-2.05\\
-1.079345336553	-2.1\\
-1.06294945322288	-2.15\\
-1.05	-2.1917488371096\\
-1.0476850417262	-2.2\\
-1.03459096527659	-2.25\\
-1.02232599415433	-2.3\\
-1.01089563654252	-2.35\\
-1.00030339362683	-2.4\\
-1	-2.40156065397127\\
-0.991601553774797	-2.45\\
-0.983700635748768	-2.5\\
-0.976560531533888	-2.55\\
-0.970172300555752	-2.6\\
-0.9645247978611	-2.65\\
-0.959604701279529	-2.7\\
-0.955396564783142	-2.75\\
-0.951882898159091	-2.8\\
-0.95	-2.83308806059856\\
-0.949155409948465	-2.85\\
-0.947226281454217	-2.9\\
-0.945855888861563	-2.95\\
-0.945021458891054	-3\\
1.1	42\\
-3	-0.945021458891055\\
-2.95	-0.945855888861563\\
-2.9	-0.947226281454218\\
-2.85	-0.949155409948464\\
-2.83308806059855	-0.95\\
-2.8	-0.951882898159092\\
-2.75	-0.955396564783142\\
-2.7	-0.959604701279529\\
-2.65	-0.964524797861098\\
-2.6	-0.970172300555753\\
-2.55	-0.976560531533889\\
-2.5	-0.983700635748768\\
-2.45	-0.991601553774796\\
-2.40156065397129	-1\\
-2.4	-1.00030339362684\\
-2.35	-1.01089563654252\\
-2.3	-1.02232599415433\\
-2.25	-1.03459096527658\\
-2.2	-1.0476850417262\\
-2.1917488371096	-1.05\\
-2.15	-1.06294945322287\\
-2.1	-1.079345336553\\
-2.05	-1.09658473285401\\
-2.04066161363907	-1.1\\
-2	-1.11628028590973\\
-1.95	-1.1371990789171\\
-1.92078093219435	-1.15\\
-1.9	-1.15989382402861\\
-1.85	-1.18479105070986\\
-1.82066180709601	-1.2\\
-1.8	-1.21155374925513\\
-1.75	-1.24066868440631\\
-1.73465021194924	-1.25\\
-1.7	-1.27255566555365\\
-1.65928135139107	-1.3\\
-1.65	-1.30666725771538\\
-1.6	-1.34412464013031\\
-1.59249511381413	-1.35\\
-1.55	-1.38521773776219\\
-1.53288918092264	-1.4\\
-1.5	-1.42995054387107\\
-1.4899209760305	-1.4399209760305\\
1.1	42\\
3	0.945021458891054\\
2.95	0.945855888861563\\
2.9	0.947226281454217\\
2.85	0.949155409948462\\
2.83308806059852	0.95\\
2.8	0.951882898159093\\
2.75	0.955396564783141\\
2.7	0.959604701279528\\
2.65	0.964524797861098\\
2.6	0.970172300555752\\
2.55	0.976560531533888\\
2.5	0.98370063574877\\
2.45	0.991601553774796\\
2.40156065397129	1\\
2.4	1.00030339362683\\
2.35	1.01089563654252\\
2.3	1.02232599415433\\
2.25	1.03459096527658\\
2.2	1.0476850417262\\
2.1917488371096	1.05\\
2.15	1.06294945322288\\
2.1	1.079345336553\\
2.05	1.09658473285401\\
2.04066161363907	1.1\\
2	1.11628028590973\\
1.95	1.1371990789171\\
1.92078093219435	1.15\\
1.9	1.15989382402862\\
1.85	1.18479105070986\\
1.82066180709601	1.2\\
1.8	1.21155374925513\\
1.75	1.2406686844063\\
1.73465021194924	1.25\\
1.7	1.27255566555365\\
1.65928135139107	1.3\\
1.65	1.30666725771538\\
1.6	1.34412464013031\\
1.59249511381413	1.35\\
1.55	1.3852177377622\\
1.53288918092265	1.4\\
1.5	1.42995054387106\\
1.4899209760305	1.43992097603049\\
1.1	42\\
1.43992097603049	1.4899209760305\\
1.42995054387105	1.5\\
1.4	1.53288918092264\\
1.38521773776219	1.55\\
1.35	1.59249511381413\\
1.34412464013032	1.6\\
1.30666725771538	1.65\\
1.3	1.65928135139106\\
1.27255566555365	1.7\\
1.25	1.73465021194924\\
1.2406686844063	1.75\\
1.21155374925513	1.8\\
1.2	1.82066180709601\\
1.18479105070986	1.85\\
1.15989382402861	1.9\\
1.15	1.92078093219435\\
1.1371990789171	1.95\\
1.11628028590972	2\\
1.1	2.04066161363907\\
1.09658473285401	2.05\\
1.079345336553	2.1\\
1.06294945322288	2.15\\
1.05	2.1917488371096\\
1.0476850417262	2.2\\
1.03459096527659	2.25\\
1.02232599415433	2.3\\
1.01089563654252	2.35\\
1.00030339362684	2.4\\
1	2.4015606539713\\
0.991601553774797	2.45\\
0.983700635748769	2.5\\
0.97656053153389	2.55\\
0.970172300555751	2.6\\
0.964524797861099	2.65\\
0.959604701279527	2.7\\
0.955396564783142	2.75\\
0.951882898159094	2.8\\
0.95	2.83308806059853\\
0.949155409948462	2.85\\
0.947226281454217	2.9\\
0.94585588886156	2.95\\
0.945021458891054	3\\
1.1	5\\
2.9	-2.93175426464929\\
2.86824573547804	-2.9\\
2.9	-2.86824573547804\\
2.93175426464929	-2.9\\
2.9	-2.93175426464929\\
1.1	5\\
2.5	-2.53175425077218\\
2.46824575876706	-2.5\\
2.5	-2.46824575876706\\
2.53175425077218	-2.5\\
2.5	-2.53175425077218\\
1.1	5\\
2.2	-2.23175399205488\\
2.16824616760939	-2.2\\
2.2	-2.16824616760939\\
2.23175399205488	-2.2\\
2.2	-2.23175399205488\\
1.1	9\\
1.4	-1.43161539929077\\
1.36843502768252	-1.4\\
1.35	-1.38156497231748\\
1.31850140105046	-1.35\\
1.35	-1.31850140105046\\
1.38156497231748	-1.35\\
1.4	-1.36843502768252\\
1.43161539929077	-1.4\\
1.4	-1.43161539929077\\
1.1	5\\
0.45	-0.470889096061677\\
0.43080068437378	-0.45\\
0.45	-0.43080068437378\\
0.470889096061677	-0.45\\
0.45	-0.470889096061677\\
1.1	5\\
0.3	-0.315377202580737\\
0.286738379406741	-0.3\\
0.3	-0.286738379406741\\
0.315377202580737	-0.3\\
0.3	-0.315377202580737\\
1.1	5\\
0.263261620593259	-0.25\\
0.25	-0.263261620593259\\
0.238973422167991	-0.25\\
0.25	-0.23897342216799\\
0.263261620593259	-0.25\\
1.2	2\\
2.96535898394154	-3\\
3	-2.96535898394154\\
1.2	47\\
-1.17376823553336	-1.22376823553336\\
-1.15	-1.24779546070205\\
-1.14800039639331	-1.25\\
-1.10475937300596	-1.3\\
-1.1	-1.30575184684409\\
-1.06538411117345	-1.35\\
-1.05	-1.37046531849746\\
-1.02908869895859	-1.4\\
-1	-1.44266086251432\\
-0.995304488754233	-1.45\\
-0.964830804087503	-1.5\\
-0.95	-1.52531168050841\\
-0.936508791848541	-1.55\\
-0.910342603398375	-1.6\\
-0.9	-1.62069808611658\\
-0.886425217527459	-1.65\\
-0.864318252107315	-1.7\\
-0.85	-1.733942082145\\
-0.843754674905951	-1.75\\
-0.825397899270881	-1.8\\
-0.807934546380246	-1.85\\
-0.8	-1.87412749645506\\
-0.79221105567629	-1.9\\
-0.778106934618343	-1.95\\
-0.764876071296708	-2\\
-0.752524921088616	-2.05\\
-0.75	-2.06106511439579\\
-0.74192728688559	-2.1\\
-0.732382287986442	-2.15\\
-0.723640280350326	-2.2\\
-0.715693219286904	-2.25\\
-0.70853033195062	-2.3\\
-0.702138247656632	-2.35\\
-0.7	-2.36895984474287\\
-0.696839421696971	-2.4\\
-0.692412697398539	-2.45\\
-0.688632130436299	-2.5\\
-0.685476932522647	-2.55\\
-0.682925043246588	-2.6\\
-0.680953352294372	-2.65\\
-0.679537924865489	-2.7\\
-0.678654227520853	-2.75\\
-0.678277351552118	-2.8\\
-0.678382230903395	-2.85\\
-0.678943851709068	-2.9\\
-0.679937450631492	-2.95\\
-0.681338699384755	-3\\
1.2	47\\
-3	-0.681338699384754\\
-2.95	-0.679937450631491\\
-2.9	-0.678943851709067\\
-2.85	-0.678382230903394\\
-2.8	-0.678277351552118\\
-2.75	-0.678654227520852\\
-2.7	-0.679537924865489\\
-2.65	-0.680953352294372\\
-2.6	-0.682925043246587\\
-2.55	-0.685476932522647\\
-2.5	-0.688632130436299\\
-2.45	-0.69241269739854\\
-2.4	-0.696839421696972\\
-2.36895984474287	-0.7\\
-2.35	-0.702138247656631\\
-2.3	-0.708530331950621\\
-2.25	-0.715693219286904\\
-2.2	-0.723640280350326\\
-2.15	-0.732382287986443\\
-2.1	-0.74192728688559\\
-2.06106511439578	-0.75\\
-2.05	-0.752524921088616\\
-2	-0.764876071296708\\
-1.95	-0.778106934618342\\
-1.9	-0.79221105567629\\
-1.87412749645506	-0.8\\
-1.85	-0.807934546380246\\
-1.8	-0.825397899270882\\
-1.75	-0.843754674905951\\
-1.733942082145	-0.85\\
-1.7	-0.864318252107314\\
-1.65	-0.886425217527458\\
-1.62069808611658	-0.9\\
-1.6	-0.910342603398375\\
-1.55	-0.93650879184854\\
-1.52531168050841	-0.95\\
-1.5	-0.964830804087504\\
-1.45	-0.995304488754233\\
-1.44266086251432	-1\\
-1.4	-1.02908869895859\\
-1.37046531849746	-1.05\\
-1.35	-1.06538411117345\\
-1.30575184684409	-1.1\\
-1.3	-1.10475937300596\\
-1.25	-1.14800039639332\\
-1.24779546070207	-1.15\\
-1.22376823553336	-1.17376823553336\\
1.2	47\\
3	0.681338699384755\\
2.95	0.679937450631492\\
2.9	0.678943851709069\\
2.85	0.678382230903396\\
2.8	0.678277351552118\\
2.75	0.678654227520852\\
2.7	0.679537924865489\\
2.65	0.680953352294371\\
2.6	0.682925043246587\\
2.55	0.685476932522647\\
2.5	0.688632130436298\\
2.45	0.692412697398539\\
2.4	0.696839421696971\\
2.36895984474286	0.7\\
2.35	0.702138247656631\\
2.3	0.708530331950621\\
2.25	0.715693219286904\\
2.2	0.723640280350324\\
2.15	0.732382287986443\\
2.1	0.74192728688559\\
2.06106511439578	0.75\\
2.05	0.752524921088616\\
2	0.764876071296707\\
1.95	0.778106934618342\\
1.9	0.792211055676291\\
1.87412749645506	0.8\\
1.85	0.807934546380246\\
1.8	0.825397899270881\\
1.75	0.843754674905953\\
1.733942082145	0.85\\
1.7	0.864318252107315\\
1.65	0.886425217527458\\
1.62069808611658	0.9\\
1.6	0.910342603398375\\
1.55	0.936508791848542\\
1.52531168050841	0.95\\
1.5	0.964830804087504\\
1.45	0.995304488754233\\
1.44266086251432	1\\
1.4	1.02908869895859\\
1.37046531849746	1.05\\
1.35	1.06538411117345\\
1.30575184684409	1.1\\
1.3	1.10475937300596\\
1.25	1.14800039639332\\
1.24779546070207	1.15\\
1.22376823553336	1.17376823553336\\
1.2	47\\
1.17376823553336	1.22376823553336\\
1.15	1.24779546070207\\
1.14800039639332	1.25\\
1.10475937300595	1.3\\
1.1	1.30575184684408\\
1.06538411117345	1.35\\
1.05	1.37046531849746\\
1.02908869895859	1.4\\
1	1.44266086251432\\
0.995304488754236	1.45\\
0.964830804087504	1.5\\
0.95	1.52531168050841\\
0.936508791848539	1.55\\
0.910342603398375	1.6\\
0.9	1.62069808611658\\
0.886425217527458	1.65\\
0.864318252107315	1.7\\
0.85	1.733942082145\\
0.843754674905953	1.75\\
0.825397899270881	1.8\\
0.807934546380248	1.85\\
0.8	1.87412749645507\\
0.792211055676291	1.9\\
0.778106934618341	1.95\\
0.764876071296709	2\\
0.752524921088616	2.05\\
0.75	2.06106511439579\\
0.74192728688559	2.1\\
0.732382287986444	2.15\\
0.723640280350325	2.2\\
0.715693219286904	2.25\\
0.708530331950621	2.3\\
0.702138247656632	2.35\\
0.7	2.36895984474287\\
0.696839421696973	2.4\\
0.69241269739854	2.45\\
0.688632130436299	2.5\\
0.685476932522648	2.55\\
0.682925043246587	2.6\\
0.68095335229437	2.65\\
0.67953792486549	2.7\\
0.678654227520853	2.75\\
0.678277351552118	2.8\\
0.678382230903392	2.85\\
0.678943851709066	2.9\\
0.679937450631491	2.95\\
0.681338699384756	3\\
1.2	5\\
2.9	-2.93464101598104\\
2.86535898415786	-2.9\\
2.9	-2.86535898415786\\
2.93464101598104	-2.9\\
2.9	-2.93464101598104\\
1.2	5\\
2.5	-2.53464100084238\\
2.46535900956407	-2.5\\
2.5	-2.46535900956407\\
2.53464100084238	-2.5\\
2.5	-2.53464100084238\\
1.2	5\\
2.2	-2.23464071860533\\
2.16535945557388	-2.2\\
2.2	-2.16535945557388\\
2.23464071860533	-2.2\\
2.2	-2.23464071860533\\
1.2	9\\
1.4	-1.43448952649902\\
1.36556548474456	-1.4\\
1.35	-1.38443451525544\\
1.31563789205504	-1.35\\
1.35	-1.31563789205504\\
1.38443451525544	-1.35\\
1.4	-1.36556548474456\\
1.43448952649902	-1.4\\
1.4	-1.43448952649902\\
1.2	5\\
0.45	-0.472788104794556\\
0.429055292044124	-0.45\\
0.45	-0.429055292044123\\
0.472788104794557	-0.45\\
0.45	-0.472788104794556\\
1.2	5\\
0.3	-0.316775130088077\\
0.285532777534626	-0.3\\
0.3	-0.285532777534626\\
0.316775130088077	-0.3\\
0.3	-0.316775130088077\\
1.2	5\\
0.264467222465374	-0.25\\
0.25	-0.264467222465374\\
0.237971006001444	-0.25\\
0.25	-0.237971006001444\\
0.264467222465374	-0.25\\
1.5	2\\
2.95669872992692	-3\\
3	-2.95669872992692\\
1.5	56\\
-0.813770237238288	-0.863770237238289\\
-0.8	-0.877459009420957\\
-0.779338874764892	-0.9\\
-0.75	-0.933285040423267\\
-0.735957538608047	-0.95\\
-0.7	-0.994381951644905\\
-0.695674478099827	-1\\
-0.658806912172791	-1.05\\
-0.65	-1.0624061335532\\
-0.624763514567797	-1.1\\
-0.6	-1.13803455831953\\
-0.592652002185175	-1.15\\
-0.563259967732483	-1.2\\
-0.55	-1.2234098386992\\
-0.535854117440115	-1.25\\
-0.510255589450348	-1.3\\
-0.5	-1.320930353589\\
-0.486669974862034	-1.35\\
-0.464697417519792	-1.4\\
-0.45	-1.4348876065334\\
-0.44405811736051	-1.45\\
-0.425458300982349	-1.5\\
-0.407623053939775	-1.55\\
-0.4	-1.57262232601749\\
-0.391414346797024	-1.6\\
-0.376620449422571	-1.65\\
-0.362593228567509	-1.7\\
-0.35	-1.74757831597567\\
-0.349403956223269	-1.75\\
-0.337995284464998	-1.8\\
-0.32729949211912	-1.85\\
-0.317316765213169	-1.9\\
-0.308042838748641	-1.95\\
-0.3	-1.99693600506572\\
-0.299511063988144	-2\\
-0.292236264180602	-2.05\\
-0.285567164738598	-2.1\\
-0.279488725997676	-2.15\\
-0.273983805413332	-2.2\\
-0.269033518304731	-2.25\\
-0.264617576907036	-2.3\\
-0.260714606883086	-2.35\\
-0.257302440508721	-2.4\\
-0.254358385873871	-2.45\\
-0.251859471624108	-2.5\\
-0.25	-2.54479421993612\\
-0.24979615941442	-2.55\\
-0.248219977785338	-2.6\\
-0.246993237282431	-2.65\\
-0.246096694076026	-2.7\\
-0.245511558549789	-2.75\\
-0.245219580845085	-2.8\\
-0.24520311869578	-2.85\\
-0.245445189123973	-2.9\\
-0.245929505623616	-2.95\\
-0.246640502479615	-3\\
1.5	56\\
-3	-0.246640502479616\\
-2.95	-0.245929505623617\\
-2.9	-0.245445189123974\\
-2.85	-0.24520311869578\\
-2.8	-0.245219580845085\\
-2.75	-0.24551155854979\\
-2.7	-0.246096694076026\\
-2.65	-0.246993237282431\\
-2.6	-0.248219977785338\\
-2.55	-0.24979615941442\\
-2.54479421993611	-0.25\\
-2.5	-0.251859471624108\\
-2.45	-0.254358385873871\\
-2.4	-0.257302440508722\\
-2.35	-0.260714606883087\\
-2.3	-0.264617576907036\\
-2.25	-0.269033518304731\\
-2.2	-0.273983805413332\\
-2.15	-0.279488725997676\\
-2.1	-0.285567164738599\\
-2.05	-0.292236264180602\\
-2	-0.299511063988144\\
-1.99693600506572	-0.3\\
-1.95	-0.30804283874864\\
-1.9	-0.31731676521317\\
-1.85	-0.32729949211912\\
-1.8	-0.337995284464998\\
-1.75	-0.349403956223268\\
-1.74757831597567	-0.35\\
-1.7	-0.362593228567508\\
-1.65	-0.376620449422571\\
-1.6	-0.391414346797024\\
-1.57262232601749	-0.4\\
-1.55	-0.407623053939775\\
-1.5	-0.425458300982349\\
-1.45	-0.44405811736051\\
-1.4348876065334	-0.45\\
-1.4	-0.464697417519791\\
-1.35	-0.486669974862034\\
-1.320930353589	-0.5\\
-1.3	-0.510255589450348\\
-1.25	-0.535854117440114\\
-1.2234098386992	-0.55\\
-1.2	-0.563259967732484\\
-1.15	-0.592652002185176\\
-1.13803455831953	-0.6\\
-1.1	-0.624763514567798\\
-1.0624061335532	-0.65\\
-1.05	-0.658806912172791\\
-1	-0.695674478099827\\
-0.994381951644905	-0.7\\
-0.95	-0.73595753860805\\
-0.93328504042327	-0.75\\
-0.9	-0.779338874764897\\
-0.877459009420958	-0.8\\
-0.863770237238285	-0.813770237238285\\
1.5	56\\
3	0.246640502479616\\
2.95	0.245929505623618\\
2.9	0.245445189123973\\
2.85	0.24520311869578\\
2.8	0.245219580845085\\
2.75	0.245511558549789\\
2.7	0.246096694076025\\
2.65	0.246993237282431\\
2.6	0.248219977785338\\
2.55	0.24979615941442\\
2.54479421993612	0.25\\
2.5	0.251859471624109\\
2.45	0.254358385873872\\
2.4	0.257302440508722\\
2.35	0.260714606883087\\
2.3	0.264617576907036\\
2.25	0.269033518304731\\
2.2	0.273983805413331\\
2.15	0.279488725997676\\
2.1	0.285567164738598\\
2.05	0.292236264180602\\
2	0.299511063988143\\
1.99693600506572	0.3\\
1.95	0.308042838748641\\
1.9	0.31731676521317\\
1.85	0.32729949211912\\
1.8	0.337995284464997\\
1.75	0.349403956223268\\
1.74757831597567	0.35\\
1.7	0.362593228567508\\
1.65	0.376620449422571\\
1.6	0.391414346797024\\
1.57262232601749	0.4\\
1.55	0.407623053939775\\
1.5	0.42545830098235\\
1.45	0.44405811736051\\
1.4348876065334	0.45\\
1.4	0.464697417519791\\
1.35	0.486669974862034\\
1.320930353589	0.5\\
1.3	0.510255589450348\\
1.25	0.535854117440114\\
1.2234098386992	0.55\\
1.2	0.563259967732483\\
1.15	0.592652002185175\\
1.13803455831953	0.6\\
1.1	0.624763514567798\\
1.0624061335532	0.65\\
1.05	0.658806912172791\\
1	0.695674478099827\\
0.994381951644905	0.7\\
0.95	0.735957538608047\\
0.933285040423269	0.75\\
0.9	0.7793388747649\\
0.877459009420953	0.8\\
0.863770237238281	0.813770237238281\\
1.5	56\\
0.813770237238288	0.863770237238289\\
0.8	0.877459009420962\\
0.779338874764897	0.9\\
0.75	0.933285040423267\\
0.735957538608047	0.95\\
0.7	0.994381951644908\\
0.69567447809983	1\\
0.658806912172791	1.05\\
0.65	1.0624061335532\\
0.624763514567797	1.1\\
0.6	1.13803455831953\\
0.592652002185175	1.15\\
0.563259967732483	1.2\\
0.55	1.2234098386992\\
0.535854117440115	1.25\\
0.510255589450349	1.3\\
0.5	1.320930353589\\
0.486669974862033	1.35\\
0.464697417519791	1.4\\
0.45	1.43488760653339\\
0.44405811736051	1.45\\
0.425458300982349	1.5\\
0.407623053939775	1.55\\
0.4	1.57262232601749\\
0.391414346797023	1.6\\
0.376620449422571	1.65\\
0.362593228567508	1.7\\
0.35	1.74757831597567\\
0.349403956223268	1.75\\
0.337995284464998	1.8\\
0.32729949211912	1.85\\
0.317316765213171	1.9\\
0.308042838748641	1.95\\
0.3	1.99693600506572\\
0.299511063988143	2\\
0.292236264180602	2.05\\
0.285567164738599	2.1\\
0.279488725997677	2.15\\
0.273983805413332	2.2\\
0.269033518304731	2.25\\
0.264617576907036	2.3\\
0.260714606883087	2.35\\
0.257302440508723	2.4\\
0.254358385873871	2.45\\
0.251859471624108	2.5\\
0.25	2.54479421993612\\
0.24979615941442	2.55\\
0.248219977785338	2.6\\
0.246993237282431	2.65\\
0.246096694076026	2.7\\
0.24551155854979	2.75\\
0.245219580845086	2.8\\
0.245203118695779	2.85\\
0.245445189123975	2.9\\
0.245929505623616	2.95\\
0.246640502479617	3\\
1.5	5\\
2.9	-2.94330126997631\\
2.85669873019732	-2.9\\
2.9	-2.85669873019732\\
2.94330126997631	-2.9\\
2.9	-2.94330126997631\\
1.5	5\\
2.5	-2.54330125105297\\
2.45669876195509	-2.5\\
2.5	-2.45669876195509\\
2.54330125105297	-2.5\\
2.5	-2.54330125105297\\
1.5	5\\
2.2	-2.24330089825666\\
2.15669931946736	-2.2\\
2.2	-2.15669931946736\\
2.24330089825666	-2.2\\
2.2	-2.24330089825666\\
1.5	9\\
1.4	-1.44311190812377\\
1.35695685593071	-1.4\\
1.35	-1.39304314406929\\
1.3070473650688	-1.35\\
1.35	-1.3070473650688\\
1.39304314406929	-1.35\\
1.4	-1.35695685593071\\
1.44311190812377	-1.4\\
1.4	-1.44311190812377\\
1.5	5\\
0.45	-0.478485130993195\\
0.423819115055155	-0.45\\
0.45	-0.423819115055154\\
0.478485130993196	-0.45\\
0.45	-0.478485130993195\\
1.5	5\\
0.3	-0.320968912610096\\
0.281915971918283	-0.3\\
0.3	-0.281915971918283\\
0.320968912610096	-0.3\\
0.3	-0.320968912610096\\
1.5	5\\
0.268084028081717	-0.25\\
0.25	-0.268084028081717\\
0.234963757501805	-0.25\\
0.25	-0.234963757501805\\
0.268084028081717	-0.25\\
1.75	115\\
1.30953999881074	-1.25953999881074\\
1.31798921588175	-1.25\\
1.35	-1.21850500245084\\
1.36890069256905	-1.2\\
1.4	-1.16989547414937\\
1.42061022812711	-1.15\\
1.45	-1.12201055994353\\
1.47312708093708	-1.1\\
1.5	-1.07482314309842\\
1.52645680829587	-1.05\\
1.55	-1.02830282642116\\
1.58060127480321	-1\\
1.6	-0.982416087123929\\
1.63555868261661	-0.95\\
1.65	-0.937126458460425\\
1.69132362393625	-0.9\\
1.7	-0.892394739142453\\
1.74788715635734	-0.85\\
1.75	-0.84817923143347\\
1.8	-0.80514573110662\\
1.80593148590752	-0.8\\
1.85	-0.762913932147585\\
1.86510992786737	-0.75\\
1.9	-0.721141839452541\\
1.92511434993448	-0.7\\
1.95	-0.679774452029613\\
1.98591640388832	-0.65\\
2	-0.638755434822879\\
2.04748458809188	-0.6\\
2.05	-0.598027563920318\\
2.1	-0.558817116495357\\
2.11102749712376	-0.55\\
2.15	-0.520173805638785\\
2.17563832404686	-0.5\\
2.2	-0.4816981354249\\
2.24094555137517	-0.45\\
2.25	-0.443324741310531\\
2.3	-0.405879058533163\\
2.30775461307344	-0.4\\
2.35	-0.369619681736248\\
2.37631678746072	-0.35\\
2.4	-0.333295979089364\\
2.44543115076905	-0.3\\
2.45	-0.296840525938276\\
2.5	-0.262086769570241\\
2.51684832406385	-0.25\\
2.55	-0.227652514901717\\
2.58923197076016	-0.2\\
2.6	-0.192887470990427\\
2.65	-0.159220797549947\\
2.66336843979222	-0.15\\
2.7	-0.12642356557154\\
2.73901251946873	-0.0999999999999996\\
2.75	-0.0930748621141674\\
2.8	-0.060940362237065\\
2.8165108757925	-0.0499999999999998\\
2.85	-0.0294410713318272\\
2.89527180354768	0\\
2.85	0.00184014530860382\\
2.8	0.00405437344182595\\
2.75	0.00646240637769843\\
2.7	0.0090792374359867\\
2.65	0.0119204822841853\\
2.6	0.0150023271017888\\
2.55	0.0183414613588691\\
2.5	0.0219549933795529\\
2.45	0.0258603467995578\\
2.4	0.0300751359861628\\
2.35	0.0346170184711362\\
2.3	0.0395035224537746\\
2.25	0.0447518474628445\\
2.20341297186288	0.0499999999999998\\
2.2	0.0504042926113725\\
2.15	0.0568443559898891\\
2.1	0.0637434026916392\\
2.05	0.0711180490471394\\
2	0.0789831182821468\\
1.95	0.0873512249315291\\
1.9	0.0962323225441594\\
1.88018884121596	0.0999999999999996\\
1.85	0.106091589212812\\
1.8	0.11684922810803\\
1.75	0.128206842999711\\
1.7	0.140161271103368\\
1.66097061777957	0.15\\
1.65	0.15294474769511\\
1.6	0.167254702135096\\
1.55	0.182209248816389\\
1.5	0.19778012143572\\
1.49329333028654	0.2\\
1.45	0.215268604762832\\
1.4	0.233602631730394\\
1.35683348202826	0.25\\
1.35	0.252765553761322\\
1.3	0.274150668793871\\
1.25	0.296073924131229\\
1.24149218625486	0.3\\
1.2	0.320347056418935\\
1.15	0.345463171744276\\
1.14138529048082	0.35\\
1.1	0.373103245294951\\
1.0527476778599	0.4\\
1.05	0.401655506593797\\
1	0.433237156547512\\
0.974108041071465	0.45\\
0.95	0.466457625015054\\
0.90208557397651	0.5\\
0.9	0.501536016087224\\
0.85	0.539955091711355\\
0.837320387021454	0.55\\
0.8	0.580957536783535\\
0.777754194103597	0.6\\
0.75	0.624807778400364\\
0.722769646210318	0.65\\
0.711513707083061	0.661513707083061\\
1.75	115\\
-0.661513707083061	-0.711513707083061\\
-0.65	-0.722769646210318\\
-0.624807778400364	-0.75\\
-0.6	-0.777754194103597\\
-0.580957536783534	-0.8\\
-0.55	-0.837320387021453\\
-0.539955091711355	-0.85\\
-0.501536016087224	-0.9\\
-0.5	-0.90208557397651\\
-0.466457625015055	-0.95\\
-0.45	-0.974108041071466\\
-0.433237156547512	-1\\
-0.401655506593797	-1.05\\
-0.4	-1.0527476778599\\
-0.373103245294951	-1.1\\
-0.35	-1.14138529048082\\
-0.345463171744275	-1.15\\
-0.320347056418935	-1.2\\
-0.3	-1.24149218625486\\
-0.29607392413123	-1.25\\
-0.27415066879387	-1.3\\
-0.252765553761322	-1.35\\
-0.25	-1.35683348202826\\
-0.233602631730394	-1.4\\
-0.215268604762831	-1.45\\
-0.2	-1.49329333028653\\
-0.197780121435719	-1.5\\
-0.182209248816389	-1.55\\
-0.167254702135096	-1.6\\
-0.15294474769511	-1.65\\
-0.15	-1.66097061777957\\
-0.140161271103368	-1.7\\
-0.128206842999711	-1.75\\
-0.11684922810803	-1.8\\
-0.106091589212812	-1.85\\
-0.0999999999999996	-1.88018884121597\\
-0.09623232254416	-1.9\\
-0.0873512249315293	-1.95\\
-0.0789831182821474	-2\\
-0.0711180490471396	-2.05\\
-0.063743402691639	-2.1\\
-0.0568443559898882	-2.15\\
-0.0504042926113716	-2.2\\
-0.0499999999999998	-2.20341297186287\\
-0.0447518474628442	-2.25\\
-0.039503522453774	-2.3\\
-0.034617018471136	-2.35\\
-0.0300751359861624	-2.4\\
-0.0258603467995583	-2.45\\
-0.0219549933795529	-2.5\\
-0.0183414613588695	-2.55\\
-0.0150023271017887	-2.6\\
-0.0119204822841852	-2.65\\
-0.00907923743598627	-2.7\\
-0.00646240637769847	-2.75\\
-0.00405437344182703	-2.8\\
-0.00184014530860404	-2.85\\
0	-2.89527180354768\\
0.0294410713318266	-2.85\\
0.0499999999999998	-2.81651087579248\\
0.0609403622370546	-2.8\\
0.0930748621141682	-2.75\\
0.0999999999999996	-2.73901251946873\\
0.126423565571538	-2.7\\
0.15	-2.66336843979223\\
0.159220797549962	-2.65\\
0.192887470990439	-2.6\\
0.2	-2.58923197076018\\
0.227652514901726	-2.55\\
0.25	-2.51684832406386\\
0.262086769570242	-2.5\\
0.296840525938269	-2.45\\
0.3	-2.44543115076904\\
0.333295979089367	-2.4\\
0.35	-2.37631678746074\\
0.369619681736261	-2.35\\
0.4	-2.30775461307348\\
0.405879058533193	-2.3\\
0.443324741310531	-2.25\\
0.45	-2.24094555137517\\
0.481698135424893	-2.2\\
0.5	-2.17563832404685\\
0.520173805638786	-2.15\\
0.55	-2.11102749712376\\
0.558817116495364	-2.1\\
0.598027563920317	-2.05\\
0.6	-2.04748458809188\\
0.638755434822873	-2\\
0.65	-1.98591640388832\\
0.679774452029625	-1.95\\
0.7	-1.92511434993449\\
0.72114183945254	-1.9\\
0.75	-1.86510992786738\\
0.762913932147585	-1.85\\
0.8	-1.80593148590749\\
0.805145731106594	-1.8\\
0.848179231433456	-1.75\\
0.85	-1.74788715635732\\
0.892394739142472	-1.7\\
0.9	-1.69132362393627\\
0.937126458460411	-1.65\\
0.95	-1.6355586826166\\
0.982416087123927	-1.6\\
1	-1.5806012748032\\
1.02830282642116	-1.55\\
1.05	-1.52645680829587\\
1.07482314309843	-1.5\\
1.1	-1.47312708093712\\
1.12201055994354	-1.45\\
1.15	-1.42061022812712\\
1.16989547414935	-1.4\\
1.2	-1.36890069256902\\
1.21850500245078	-1.35\\
1.25	-1.3179892158818\\
1.25953999881082	-1.30953999881082\\
1.75	114\\
0.65	0.722769646210318\\
0.624807778400364	0.75\\
0.6	0.777754194103597\\
0.580957536783535	0.8\\
0.55	0.837320387021454\\
0.539955091711355	0.85\\
0.501536016087224	0.9\\
0.5	0.90208557397651\\
0.466457625015056	0.95\\
0.45	0.974108041071467\\
0.433237156547512	1\\
0.401655506593798	1.05\\
0.4	1.0527476778599\\
0.373103245294951	1.1\\
0.35	1.14138529048082\\
0.345463171744275	1.15\\
0.320347056418935	1.2\\
0.3	1.24149218625486\\
0.29607392413123	1.25\\
0.27415066879387	1.3\\
0.252765553761322	1.35\\
0.25	1.35683348202826\\
0.233602631730395	1.4\\
0.215268604762832	1.45\\
0.2	1.49329333028653\\
0.197780121435719	1.5\\
0.182209248816389	1.55\\
0.167254702135096	1.6\\
0.15294474769511	1.65\\
0.15	1.66097061777957\\
0.140161271103368	1.7\\
0.12820684299971	1.75\\
0.11684922810803	1.8\\
0.106091589212813	1.85\\
0.0999999999999996	1.88018884121596\\
0.0962323225441593	1.9\\
0.0873512249315297	1.95\\
0.078983118282147	2\\
0.0711180490471394	2.05\\
0.0637434026916389	2.1\\
0.0568443559898893	2.15\\
0.0504042926113716	2.2\\
0.0499999999999998	2.20341297186287\\
0.0447518474628436	2.25\\
0.0395035224537747	2.3\\
0.034617018471136	2.35\\
0.0300751359861628	2.4\\
0.0258603467995577	2.45\\
0.0219549933795533	2.5\\
0.0183414613588695	2.55\\
0.0150023271017893	2.6\\
0.0119204822841854	2.65\\
0.00907923743598627	2.7\\
0.00646240637769773	2.75\\
0.00405437344182703	2.8\\
0.00184014530860404	2.85\\
0	2.89527180354771\\
-0.0294410713318341	2.85\\
-0.0499999999999998	2.81651087579251\\
-0.0609403622370658	2.8\\
-0.093074862114177	2.75\\
-0.0999999999999996	2.73901251946875\\
-0.126423565571538	2.7\\
-0.15	2.66336843979222\\
-0.159220797549948	2.65\\
-0.192887470990429	2.6\\
-0.2	2.58923197076016\\
-0.227652514901726	2.55\\
-0.25	2.51684832406385\\
-0.262086769570235	2.5\\
-0.296840525938285	2.45\\
-0.3	2.44543115076906\\
-0.333295979089367	2.4\\
-0.35	2.37631678746072\\
-0.369619681736246	2.35\\
-0.4	2.30775461307345\\
-0.405879058533166	2.3\\
-0.443324741310559	2.25\\
-0.45	2.24094555137521\\
-0.481698135424898	2.2\\
-0.5	2.17563832404685\\
-0.520173805638786	2.15\\
-0.55	2.11102749712377\\
-0.558817116495374	2.1\\
-0.598027563920317	2.05\\
-0.6	2.04748458809188\\
-0.638755434822875	2\\
-0.65	1.98591640388832\\
-0.679774452029625	1.95\\
-0.7	1.92511434993449\\
-0.72114183945254	1.9\\
-0.75	1.86510992786738\\
-0.762913932147585	1.85\\
-0.8	1.8059314859075\\
-0.805145731106604	1.8\\
-0.848179231433473	1.75\\
-0.85	1.74788715635734\\
-0.892394739142456	1.7\\
-0.9	1.69132362393625\\
-0.937126458460425	1.65\\
-0.95	1.63555868261661\\
-0.982416087123927	1.6\\
-1	1.58060127480319\\
-1.02830282642116	1.55\\
-1.05	1.52645680829588\\
-1.07482314309839	1.5\\
-1.1	1.47312708093708\\
-1.12201055994352	1.45\\
-1.15	1.42061022812705\\
-1.16989547414935	1.4\\
-1.2	1.36890069256912\\
-1.21850500245084	1.35\\
-1.25	1.3179892158818\\
-1.25953999881085	1.30953999881085\\
1.75	2\\
0.661513707083061	0.711513707083061\\
0.65	0.722769646210318\\
1.75	115\\
-1.30953999881089	1.25953999881089\\
-1.31798921588196	1.25\\
-1.35	1.21850500245084\\
-1.36890069256905	1.2\\
-1.4	1.16989547414941\\
-1.42061022812714	1.15\\
-1.45	1.12201055994352\\
-1.47312708093708	1.1\\
-1.5	1.07482314309842\\
-1.52645680829587	1.05\\
-1.55	1.02830282642116\\
-1.5806012748032	1\\
-1.6	0.982416087123927\\
-1.63555868261661	0.95\\
-1.65	0.937126458460425\\
-1.69132362393626	0.9\\
-1.7	0.892394739142462\\
-1.74788715635734	0.85\\
-1.75	0.848179231433471\\
-1.8	0.805145731106601\\
-1.8059314859075	0.8\\
-1.85	0.762913932147597\\
-1.86510992786738	0.75\\
-1.9	0.721141839452538\\
-1.92511434993449	0.7\\
-1.95	0.679774452029625\\
-1.98591640388832	0.65\\
-2	0.638755434822875\\
-2.04748458809188	0.6\\
-2.05	0.598027563920318\\
-2.1	0.558817116495364\\
-2.11102749712376	0.55\\
-2.15	0.520173805638791\\
-2.17563832404686	0.5\\
-2.2	0.481698135424895\\
-2.24094555137518	0.45\\
-2.25	0.443324741310537\\
-2.3	0.405879058533175\\
-2.30775461307346	0.4\\
-2.35	0.369619681736261\\
-2.37631678746073	0.35\\
-2.4	0.333295979089367\\
-2.44543115076904	0.3\\
-2.45	0.296840525938269\\
-2.5	0.262086769570237\\
-2.51684832406385	0.25\\
-2.55	0.227652514901719\\
-2.58923197076017	0.2\\
-2.6	0.192887470990434\\
-2.65	0.159220797549962\\
-2.66336843979223	0.15\\
-2.7	0.126423565571535\\
-2.73901251946873	0.0999999999999996\\
-2.75	0.0930748621141673\\
-2.8	0.0609403622370657\\
-2.8165108757925	0.0499999999999998\\
-2.85	0.029441071331829\\
-2.89527180354768	0\\
-2.85	-0.00184014530860385\\
-2.8	-0.00405437344182594\\
-2.75	-0.00646240637769847\\
-2.7	-0.00907923743598634\\
-2.65	-0.0119204822841851\\
-2.6	-0.0150023271017883\\
-2.55	-0.0183414613588691\\
-2.5	-0.0219549933795532\\
-2.45	-0.0258603467995582\\
-2.4	-0.0300751359861625\\
-2.35	-0.0346170184711363\\
-2.3	-0.0395035224537742\\
-2.25	-0.0447518474628438\\
-2.20341297186287	-0.0499999999999998\\
-2.2	-0.0504042926113716\\
-2.15	-0.0568443559898883\\
-2.1	-0.0637434026916386\\
-2.05	-0.0711180490471396\\
-2	-0.0789831182821473\\
-1.95	-0.0873512249315292\\
-1.9	-0.0962323225441599\\
-1.88018884121597	-0.0999999999999996\\
-1.85	-0.106091589212812\\
-1.8	-0.11684922810803\\
-1.75	-0.128206842999711\\
-1.7	-0.140161271103368\\
-1.66097061777957	-0.15\\
-1.65	-0.15294474769511\\
-1.6	-0.167254702135096\\
-1.55	-0.182209248816389\\
-1.5	-0.19778012143572\\
-1.49329333028654	-0.2\\
-1.45	-0.215268604762832\\
-1.4	-0.233602631730395\\
-1.35683348202826	-0.25\\
-1.35	-0.252765553761322\\
-1.3	-0.27415066879387\\
-1.25	-0.29607392413123\\
-1.24149218625486	-0.3\\
-1.2	-0.320347056418935\\
-1.15	-0.345463171744274\\
-1.14138529048082	-0.35\\
-1.1	-0.373103245294951\\
-1.0527476778599	-0.4\\
-1.05	-0.401655506593797\\
-1	-0.433237156547512\\
-0.974108041071466	-0.45\\
-0.95	-0.466457625015055\\
-0.90208557397651	-0.5\\
-0.9	-0.501536016087224\\
-0.85	-0.539955091711355\\
-0.837320387021454	-0.55\\
-0.8	-0.580957536783535\\
-0.777754194103597	-0.6\\
-0.75	-0.624807778400365\\
-0.722769646210315	-0.65\\
-0.711513707083058	-0.661513707083058\\
1.75	5\\
0.45	-0.483232652825395\\
0.419455634231014	-0.45\\
0.45	-0.419455634231014\\
0.483232652825395	-0.45\\
0.45	-0.483232652825395\\
1.75	5\\
0.3	-0.324463731378446\\
0.278901967237997	-0.3\\
0.3	-0.278901967237997\\
0.324463731378446	-0.3\\
0.3	-0.324463731378446\\
1.75	5\\
0.271098032762003	-0.25\\
0.25	-0.271098032762003\\
0.232457717085439	-0.25\\
0.25	-0.232457717085439\\
0.271098032762003	-0.25\\
1.8	93\\
1.06499364634093	-1.01499364634093\\
1.07854318681594	-1\\
1.1	-0.97893121122024\\
1.12964231640406	-0.95\\
1.15	-0.930372359662612\\
1.18162778693798	-0.9\\
1.2	-0.882608032439304\\
1.2345128744596	-0.85\\
1.25	-0.835606084960016\\
1.28830689873393	-0.8\\
1.3	-0.789331005522301\\
1.34301523497776	-0.75\\
1.35	-0.743744129692175\\
1.39863935697487	-0.7\\
1.4	-0.698803890781382\\
1.45	-0.655072075632972\\
1.45577362599973	-0.65\\
1.5	-0.612146838215456\\
1.51405963345569	-0.6\\
1.55	-0.569813938531009\\
1.57332397937968	-0.55\\
1.6	-0.528017837294145\\
1.63354806009878	-0.5\\
1.65	-0.486701321278678\\
1.6947096665414	-0.45\\
1.7	-0.4458060028755\\
1.75	-0.406032328961191\\
1.7575241035022	-0.4\\
1.8	-0.367225861519536\\
1.82186745253173	-0.35\\
1.85	-0.328719795865344\\
1.88711510366051	-0.3\\
1.9	-0.290447356409551\\
1.95	-0.252694462433972\\
1.95356624664548	-0.25\\
2	-0.216508096761822\\
2.0222530652356	-0.2\\
2.05	-0.180393911889759\\
2.09173957568717	-0.15\\
2.1	-0.144283309249158\\
2.15	-0.109373386345018\\
2.16318920681828	-0.0999999999999996\\
2.2	-0.0752289499341249\\
2.23618360825013	-0.0499999999999998\\
2.25	-0.0408982694077719\\
2.3	-0.00733185788314557\\
2.31077706660673	0\\
2.3	0.00116027576871654\\
2.25	0.00697391763485061\\
2.2	0.0131749238895395\\
2.15	0.0197807959864174\\
2.1	0.0268079768571495\\
2.05	0.0342715126567971\\
2	0.0421846776464819\\
1.95339383100377	0.0499999999999998\\
1.95	0.0506012764780152\\
1.9	0.0601373599106001\\
1.85	0.0702177790944579\\
1.8	0.0808474839998429\\
1.75	0.0920270813482371\\
1.71624905885874	0.0999999999999996\\
1.7	0.104076749262073\\
1.65	0.117425922900886\\
1.6	0.131384948789808\\
1.55	0.145932749156519\\
1.5368108842154	0.15\\
1.5	0.162078816648517\\
1.45	0.179224566108958\\
1.4	0.196947813224609\\
1.39186061104981	0.2\\
1.35	0.216700018496425\\
1.3	0.237310938396518\\
1.27035400227735	0.25\\
1.25	0.259261096655727\\
1.2	0.282985302737865\\
1.16513847620219	0.3\\
1.15	0.307840046676308\\
1.1	0.33482276294998\\
1.07266974685636	0.35\\
1.05	0.363321714199537\\
1	0.393592524694901\\
0.989828760951937	0.4\\
0.95	0.426456531381267\\
0.915349680555934	0.45\\
0.9	0.460974508676548\\
0.85	0.497772507816999\\
0.847096942437255	0.5\\
0.8	0.537851832897842\\
0.785316164033306	0.55\\
0.75	0.58052298026296\\
0.728173706573882	0.6\\
0.7	0.626190825091108\\
0.688274606201398	0.638274606201398\\
1.8	93\\
-0.6382746062014	-0.6882746062014\\
-0.626190825091108	-0.7\\
-0.6	-0.728173706573882\\
-0.580522980262961	-0.75\\
-0.55	-0.785316164033305\\
-0.537851832897841	-0.8\\
-0.5	-0.847096942437255\\
-0.497772507816999	-0.85\\
-0.460974508676549	-0.9\\
-0.45	-0.915349680555936\\
-0.426456531381267	-0.95\\
-0.4	-0.989828760951935\\
-0.3935925246949	-1\\
-0.363321714199538	-1.05\\
-0.35	-1.07266974685636\\
-0.33482276294998	-1.1\\
-0.307840046676307	-1.15\\
-0.3	-1.16513847620219\\
-0.282985302737865	-1.2\\
-0.259261096655727	-1.25\\
-0.25	-1.27035400227735\\
-0.237310938396517	-1.3\\
-0.216700018496426	-1.35\\
-0.2	-1.39186061104981\\
-0.196947813224609	-1.4\\
-0.179224566108958	-1.45\\
-0.162078816648517	-1.5\\
-0.15	-1.5368108842154\\
-0.145932749156519	-1.55\\
-0.131384948789808	-1.6\\
-0.117425922900886	-1.65\\
-0.104076749262073	-1.7\\
-0.0999999999999996	-1.71624905885874\\
-0.0920270813482372	-1.75\\
-0.0808474839998429	-1.8\\
-0.0702177790944581	-1.85\\
-0.0601373599106003	-1.9\\
-0.050601276478016	-1.95\\
-0.0499999999999998	-1.95339383100378\\
-0.0421846776464824	-2\\
-0.0342715126567968	-2.05\\
-0.0268079768571496	-2.1\\
-0.0197807959864173	-2.15\\
-0.0131749238895389	-2.2\\
-0.00697391763485013	-2.25\\
-0.00116027576871686	-2.3\\
0	-2.31077706660673\\
0.00733185788314662	-2.3\\
0.0408982694077713	-2.25\\
0.0499999999999998	-2.23618360825013\\
0.0752289499341244	-2.2\\
0.0999999999999996	-2.16318920681828\\
0.109373386345017	-2.15\\
0.144283309249153	-2.1\\
0.15	-2.09173957568716\\
0.180393911889761	-2.05\\
0.2	-2.0222530652356\\
0.216508096761816	-2\\
0.25	-1.95356624664548\\
0.25269446243397	-1.95\\
0.290447356409548	-1.9\\
0.3	-1.8871151036605\\
0.328719795865349	-1.85\\
0.35	-1.82186745253174\\
0.367225861519536	-1.8\\
0.4	-1.75752410350221\\
0.406032328961194	-1.75\\
0.445806002875504	-1.7\\
0.45	-1.6947096665414\\
0.486701321278674	-1.65\\
0.5	-1.63354806009878\\
0.528017837294149	-1.6\\
0.55	-1.57332397937968\\
0.569813938531009	-1.55\\
0.6	-1.51405963345569\\
0.612146838215453	-1.5\\
0.65	-1.45577362599973\\
0.655072075632972	-1.45\\
0.698803890781378	-1.4\\
0.7	-1.39863935697487\\
0.743744129692167	-1.35\\
0.75	-1.34301523497776\\
0.789331005522293	-1.3\\
0.8	-1.28830689873392\\
0.835606084960011	-1.25\\
0.85	-1.2345128744596\\
0.882608032439291	-1.2\\
0.9	-1.18162778693797\\
0.93037235966261	-1.15\\
0.95	-1.12964231640406\\
0.97893121122021	-1.1\\
1	-1.07854318681591\\
1.01499364634093	-1.06499364634093\\
1.8	93\\
0.638274606201398	0.688274606201398\\
0.626190825091108	0.7\\
0.6	0.728173706573882\\
0.58052298026296	0.75\\
0.55	0.785316164033306\\
0.537851832897842	0.8\\
0.5	0.847096942437255\\
0.497772507816999	0.85\\
0.460974508676549	0.9\\
0.45	0.915349680555936\\
0.426456531381268	0.95\\
0.4	0.989828760951937\\
0.393592524694901	1\\
0.363321714199538	1.05\\
0.35	1.07266974685636\\
0.334822762949979	1.1\\
0.307840046676308	1.15\\
0.3	1.16513847620219\\
0.282985302737865	1.2\\
0.259261096655727	1.25\\
0.25	1.27035400227735\\
0.237310938396517	1.3\\
0.216700018496425	1.35\\
0.2	1.39186061104981\\
0.196947813224609	1.4\\
0.179224566108958	1.45\\
0.162078816648517	1.5\\
0.15	1.5368108842154\\
0.145932749156519	1.55\\
0.131384948789808	1.6\\
0.117425922900886	1.65\\
0.104076749262073	1.7\\
0.0999999999999996	1.71624905885874\\
0.0920270813482367	1.75\\
0.0808474839998425	1.8\\
0.0702177790944587	1.85\\
0.0601373599105997	1.9\\
0.050601276478016	1.95\\
0.0499999999999998	1.95339383100378\\
0.0421846776464819	2\\
0.0342715126567964	2.05\\
0.0268079768571491	2.1\\
0.0197807959864175	2.15\\
0.0131749238895394	2.2\\
0.00697391763485004	2.25\\
0.00116027576871754	2.3\\
0	2.31077706660673\\
-0.00733185788315029	2.3\\
-0.0408982694077689	2.25\\
-0.0499999999999998	2.23618360825013\\
-0.0752289499341229	2.2\\
-0.0999999999999996	2.16318920681828\\
-0.109373386345018	2.15\\
-0.144283309249155	2.1\\
-0.15	2.09173957568716\\
-0.180393911889761	2.05\\
-0.2	2.0222530652356\\
-0.216508096761818	2\\
-0.25	1.95356624664547\\
-0.252694462433965	1.95\\
-0.290447356409547	1.9\\
-0.3	1.8871151036605\\
-0.328719795865351	1.85\\
-0.35	1.82186745253174\\
-0.367225861519538	1.8\\
-0.4	1.75752410350221\\
-0.406032328961195	1.75\\
-0.4458060028755	1.7\\
-0.45	1.6947096665414\\
-0.486701321278678	1.65\\
-0.5	1.63354806009878\\
-0.52801783729414	1.6\\
-0.55	1.57332397937967\\
-0.569813938531003	1.55\\
-0.6	1.51405963345568\\
-0.612146838215453	1.5\\
-0.65	1.45577362599972\\
-0.655072075632964	1.45\\
-0.698803890781373	1.4\\
-0.7	1.39863935697486\\
-0.743744129692167	1.35\\
-0.75	1.34301523497776\\
-0.789331005522301	1.3\\
-0.8	1.28830689873393\\
-0.83560608496002	1.25\\
-0.85	1.2345128744596\\
-0.882608032439286	1.2\\
-0.9	1.18162778693796\\
-0.930372359662616	1.15\\
-0.95	1.12964231640407\\
-0.97893121122021	1.1\\
-1	1.07854318681591\\
-1.01499364634094	1.06499364634094\\
1.8	93\\
-1.06499364634095	1.01499364634095\\
-1.07854318681593	1\\
-1.1	0.97893121122021\\
-1.12964231640406	0.95\\
-1.15	0.930372359662612\\
-1.18162778693798	0.9\\
-1.2	0.882608032439301\\
-1.23451287445959	0.85\\
-1.25	0.835606084960011\\
-1.28830689873393	0.8\\
-1.3	0.789331005522301\\
-1.34301523497776	0.75\\
-1.35	0.743744129692167\\
-1.39863935697487	0.7\\
-1.4	0.698803890781378\\
-1.45	0.655072075632975\\
-1.45577362599973	0.65\\
-1.5	0.612146838215453\\
-1.51405963345569	0.6\\
-1.55	0.569813938531007\\
-1.57332397937968	0.55\\
-1.6	0.528017837294148\\
-1.63354806009878	0.5\\
-1.65	0.486701321278677\\
-1.6947096665414	0.45\\
-1.7	0.445806002875504\\
-1.75	0.406032328961191\\
-1.7575241035022	0.4\\
-1.8	0.367225861519538\\
-1.82186745253174	0.35\\
-1.85	0.328719795865347\\
-1.8871151036605	0.3\\
-1.9	0.290447356409547\\
-1.95	0.25269446243397\\
-1.95356624664548	0.25\\
-2	0.216508096761817\\
-2.0222530652356	0.2\\
-2.05	0.180393911889759\\
-2.09173957568716	0.15\\
-2.1	0.144283309249156\\
-2.15	0.10937338634502\\
-2.16318920681828	0.0999999999999996\\
-2.2	0.0752289499341229\\
-2.23618360825013	0.0499999999999998\\
-2.25	0.04089826940777\\
-2.3	0.00733185788314494\\
-2.31077706660673	0\\
-2.3	-0.00116027576871653\\
-2.25	-0.00697391763484966\\
-2.2	-0.0131749238895389\\
-2.15	-0.0197807959864171\\
-2.1	-0.0268079768571493\\
-2.05	-0.0342715126567968\\
-2	-0.0421846776464821\\
-1.95339383100378	-0.0499999999999998\\
-1.95	-0.0506012764780155\\
-1.9	-0.0601373599106\\
-1.85	-0.0702177790944581\\
-1.8	-0.0808474839998429\\
-1.75	-0.0920270813482373\\
-1.71624905885874	-0.0999999999999996\\
-1.7	-0.104076749262073\\
-1.65	-0.117425922900886\\
-1.6	-0.131384948789808\\
-1.55	-0.145932749156519\\
-1.5368108842154	-0.15\\
-1.5	-0.162078816648517\\
-1.45	-0.179224566108958\\
-1.4	-0.196947813224609\\
-1.39186061104981	-0.2\\
-1.35	-0.216700018496426\\
-1.3	-0.237310938396517\\
-1.27035400227735	-0.25\\
-1.25	-0.259261096655727\\
-1.2	-0.282985302737865\\
-1.16513847620219	-0.3\\
-1.15	-0.307840046676307\\
-1.1	-0.33482276294998\\
-1.07266974685636	-0.35\\
-1.05	-0.363321714199538\\
-1	-0.393592524694901\\
-0.989828760951936	-0.4\\
-0.95	-0.426456531381267\\
-0.915349680555935	-0.45\\
-0.9	-0.460974508676549\\
-0.85	-0.497772507816999\\
-0.847096942437255	-0.5\\
-0.8	-0.537851832897841\\
-0.785316164033305	-0.55\\
-0.75	-0.580522980262961\\
-0.728173706573882	-0.6\\
-0.7	-0.626190825091104\\
-0.688274606201395	-0.638274606201396\\
1.8	5\\
0.45	-0.484182157191835\\
0.418582938066186	-0.45\\
0.45	-0.418582938066185\\
0.484182157191835	-0.45\\
0.45	-0.484182157191835\\
1.8	5\\
0.3	-0.325162695132116\\
0.27829916630194	-0.3\\
0.3	-0.278299166301939\\
0.325162695132116	-0.3\\
0.3	-0.325162695132116\\
1.8	5\\
0.271700833698061	-0.25\\
0.25	-0.27170083369806\\
0.231956509002166	-0.25\\
0.25	-0.231956509002166\\
0.271700833698061	-0.25\\
2	65\\
0.775673949426239	-0.725673949426239\\
0.799114722918352	-0.7\\
0.8	-0.699131792522164\\
0.85	-0.65048177664146\\
0.850499054621801	-0.65\\
0.9	-0.602853224890657\\
0.903008164917642	-0.6\\
0.95	-0.556108221898016\\
0.956554777931578	-0.55\\
1	-0.510206464592241\\
1.01114845094086	-0.5\\
1.05	-0.465104188168434\\
1.06679402755142	-0.45\\
1.1	-0.420754552251625\\
1.12349170855088	-0.4\\
1.15	-0.377108077704596\\
1.18123717311043	-0.35\\
1.2	-0.334113132814752\\
1.24002175016906	-0.3\\
1.25	-0.291716466709707\\
1.29983263945154	-0.25\\
1.3	-0.249863786724348\\
1.35	-0.209566999862101\\
1.36174227296552	-0.2\\
1.4	-0.169784830268149\\
1.42473112163464	-0.15\\
1.45	-0.130437785002572\\
1.48875184028255	-0.0999999999999996\\
1.5	-0.0914644484282701\\
1.55	-0.0531629378635786\\
1.55413908656128	-0.0499999999999998\\
1.6	-0.0162418825977335\\
1.6216535723602	0\\
1.6	0.00634011402418209\\
1.55	0.0217373378875981\\
1.5	0.0376282862286509\\
1.46246473036128	0.0499999999999998\\
1.45	0.0543529839012199\\
1.4	0.072750600913973\\
1.35	0.0916027246713413\\
1.32865020449062	0.0999999999999996\\
1.3	0.111943073320553\\
1.25	0.133538722356566\\
1.21284255622325	0.15\\
1.2	0.156027448339363\\
1.15	0.180547136024659\\
1.11104253291713	0.2\\
1.1	0.205833252666275\\
1.05	0.23336671610134\\
1.02042129725993	0.25\\
1	0.262120082774565\\
0.95	0.292628726563221\\
0.938336278578603	0.3\\
0.9	0.325488391469349\\
0.863771171681453	0.35\\
0.85	0.359784017209593\\
0.8	0.396287452892877\\
0.795100145106411	0.4\\
0.75	0.435726700673128\\
0.732411500166306	0.45\\
0.7	0.477430468885566\\
0.674049827204129	0.5\\
0.65	0.521754986486867\\
0.619710359867979	0.55\\
0.610046274979939	0.560046274979939\\
2	65\\
-0.56004627497994	-0.61004627497994\\
-0.55	-0.619710359867979\\
-0.521754986486864	-0.65\\
-0.5	-0.674049827204126\\
-0.477430468885566	-0.7\\
-0.45	-0.732411500166306\\
-0.435726700673128	-0.75\\
-0.4	-0.795100145106411\\
-0.396287452892877	-0.8\\
-0.359784017209592	-0.85\\
-0.35	-0.863771171681451\\
-0.325488391469349	-0.9\\
-0.3	-0.938336278578603\\
-0.292628726563221	-0.95\\
-0.262120082774566	-1\\
-0.25	-1.02042129725993\\
-0.23336671610134	-1.05\\
-0.205833252666275	-1.1\\
-0.2	-1.11104253291713\\
-0.180547136024659	-1.15\\
-0.156027448339363	-1.2\\
-0.15	-1.21284255622325\\
-0.133538722356565	-1.25\\
-0.111943073320553	-1.3\\
-0.0999999999999996	-1.32865020449062\\
-0.0916027246713411	-1.35\\
-0.0727506009139727	-1.4\\
-0.0543529839012192	-1.45\\
-0.0499999999999998	-1.46246473036128\\
-0.0376282862286513	-1.5\\
-0.021737337887598	-1.55\\
-0.00634011402418284	-1.6\\
0	-1.6216535723602\\
0.016241882597735	-1.6\\
0.0499999999999998	-1.55413908656128\\
0.0531629378635799	-1.55\\
0.0914644484282701	-1.5\\
0.0999999999999996	-1.48875184028255\\
0.130437785002573	-1.45\\
0.15	-1.42473112163464\\
0.169784830268149	-1.4\\
0.2	-1.36174227296552\\
0.209566999862102	-1.35\\
0.249863786724349	-1.3\\
0.25	-1.29983263945154\\
0.291716466709707	-1.25\\
0.3	-1.24002175016906\\
0.334113132814752	-1.2\\
0.35	-1.18123717311043\\
0.377108077704597	-1.15\\
0.4	-1.12349170855088\\
0.420754552251624	-1.1\\
0.45	-1.06679402755141\\
0.465104188168432	-1.05\\
0.5	-1.01114845094085\\
0.510206464592238	-1\\
0.55	-0.956554777931578\\
0.556108221898016	-0.95\\
0.6	-0.903008164917642\\
0.602853224890657	-0.9\\
0.65	-0.850499054621801\\
0.650481776641461	-0.85\\
0.699131792522164	-0.8\\
0.7	-0.799114722918352\\
0.725673949426243	-0.775673949426243\\
2	5\\
0.45	-0.487980174657594\\
0.415092153406873	-0.45\\
0.45	-0.415092153406873\\
0.487980174657595	-0.45\\
0.45	-0.487980174657594\\
2	65\\
0.560046274979939	0.610046274979939\\
0.55	0.619710359867979\\
0.521754986486864	0.65\\
0.5	0.674049827204126\\
0.477430468885566	0.7\\
0.45	0.732411500166306\\
0.435726700673128	0.75\\
0.4	0.795100145106411\\
0.396287452892877	0.8\\
0.359784017209592	0.85\\
0.35	0.863771171681452\\
0.325488391469349	0.9\\
0.3	0.938336278578602\\
0.29262872656322	0.95\\
0.262120082774566	1\\
0.25	1.02042129725993\\
0.23336671610134	1.05\\
0.205833252666276	1.1\\
0.2	1.11104253291713\\
0.180547136024659	1.15\\
0.156027448339362	1.2\\
0.15	1.21284255622325\\
0.133538722356566	1.25\\
0.111943073320553	1.3\\
0.0999999999999996	1.32865020449062\\
0.0916027246713409	1.35\\
0.0727506009139729	1.4\\
0.0543529839012204	1.45\\
0.0499999999999998	1.46246473036128\\
0.0376282862286513	1.5\\
0.0217373378875976	1.55\\
0.00634011402418217	1.6\\
0	1.6216535723602\\
-0.0162418825977336	1.6\\
-0.0499999999999998	1.55413908656128\\
-0.0531629378635799	1.55\\
-0.0914644484282688	1.5\\
-0.0999999999999996	1.48875184028255\\
-0.130437785002572	1.45\\
-0.15	1.42473112163464\\
-0.169784830268148	1.4\\
-0.2	1.36174227296552\\
-0.209566999862103	1.35\\
-0.249863786724349	1.3\\
-0.25	1.29983263945154\\
-0.291716466709709	1.25\\
-0.3	1.24002175016907\\
-0.334113132814751	1.2\\
-0.35	1.18123717311043\\
-0.377108077704597	1.15\\
-0.4	1.12349170855088\\
-0.420754552251624	1.1\\
-0.45	1.06679402755141\\
-0.465104188168433	1.05\\
-0.5	1.01114845094086\\
-0.510206464592242	1\\
-0.55	0.956554777931574\\
-0.556108221898013	0.95\\
-0.6	0.903008164917636\\
-0.602853224890651	0.9\\
-0.65	0.850499054621791\\
-0.650481776641451	0.85\\
-0.699131792522164	0.8\\
-0.7	0.799114722918352\\
-0.725673949426234	0.775673949426234\\
2	65\\
-0.775673949426243	0.725673949426243\\
-0.799114722918343	0.7\\
-0.8	0.699131792522155\\
-0.85	0.650481776641465\\
-0.850499054621806	0.65\\
-0.9	0.602853224890657\\
-0.903008164917642	0.6\\
-0.95	0.556108221898016\\
-0.956554777931578	0.55\\
-1	0.510206464592241\\
-1.01114845094086	0.5\\
-1.05	0.465104188168433\\
-1.06679402755141	0.45\\
-1.1	0.420754552251624\\
-1.12349170855088	0.4\\
-1.15	0.377108077704596\\
-1.18123717311043	0.35\\
-1.2	0.334113132814752\\
-1.24002175016906	0.3\\
-1.25	0.291716466709707\\
-1.29983263945154	0.25\\
-1.3	0.24986378672435\\
-1.35	0.209566999862103\\
-1.36174227296552	0.2\\
-1.4	0.169784830268149\\
-1.42473112163464	0.15\\
-1.45	0.130437785002573\\
-1.48875184028255	0.0999999999999996\\
-1.5	0.0914644484282696\\
-1.55	0.0531629378635773\\
-1.55413908656128	0.0499999999999998\\
-1.6	0.016241882597734\\
-1.6216535723602	0\\
-1.6	-0.0063401140241824\\
-1.55	-0.0217373378875982\\
-1.5	-0.0376282862286515\\
-1.46246473036128	-0.0499999999999998\\
-1.45	-0.0543529839012194\\
-1.4	-0.0727506009139727\\
-1.35	-0.0916027246713414\\
-1.32865020449062	-0.0999999999999996\\
-1.3	-0.111943073320553\\
-1.25	-0.133538722356566\\
-1.21284255622325	-0.15\\
-1.2	-0.156027448339362\\
-1.15	-0.180547136024659\\
-1.11104253291713	-0.2\\
-1.1	-0.205833252666276\\
-1.05	-0.23336671610134\\
-1.02042129725993	-0.25\\
-1	-0.262120082774565\\
-0.95	-0.292628726563221\\
-0.938336278578603	-0.3\\
-0.9	-0.325488391469349\\
-0.863771171681452	-0.35\\
-0.85	-0.359784017209592\\
-0.8	-0.396287452892877\\
-0.795100145106411	-0.4\\
-0.75	-0.435726700673127\\
-0.732411500166305	-0.45\\
-0.7	-0.477430468885565\\
-0.674049827204126	-0.5\\
-0.65	-0.521754986486864\\
-0.619710359867984	-0.55\\
-0.610046274979942	-0.560046274979942\\
2	5\\
0.3	-0.327958550146795\\
0.275887962557711	-0.3\\
0.3	-0.27588796255771\\
0.327958550146795	-0.3\\
0.3	-0.327958550146795\\
2	5\\
0.274112037442289	-0.25\\
0.25	-0.274112037442289\\
0.229951676669074	-0.25\\
0.25	-0.229951676669073\\
0.274112037442289	-0.25\\
3	33\\
-0.348410984781227	-0.398410984781227\\
-0.346630343626903	-0.4\\
-0.3	-0.448739244936798\\
-0.298825646964449	-0.45\\
-0.253437231701868	-0.5\\
-0.25	-0.503864102362424\\
-0.210267635011085	-0.55\\
-0.2	-0.562085407690728\\
-0.168893760892797	-0.6\\
-0.15	-0.623263124545415\\
-0.129079035060943	-0.65\\
-0.0999999999999996	-0.687408847166509\\
-0.0905899239203602	-0.7\\
-0.0536896496460865	-0.75\\
-0.0499999999999998	-0.755152579390125\\
-0.0192397286222687	-0.8\\
0	-0.828027710205418\\
0.025023742756194	-0.8\\
0.0499999999999998	-0.771927096087575\\
0.0698507600787843	-0.75\\
0.0999999999999996	-0.716625971039501\\
0.115263897982555	-0.7\\
0.15	-0.662136202921766\\
0.161300200402734	-0.65\\
0.2	-0.608465248654656\\
0.207994703836656	-0.6\\
0.25	-0.555616069215304\\
0.255379989284037	-0.55\\
0.3	-0.503587094197878\\
0.303485763273331	-0.5\\
0.35	-0.4523722393061\\
0.352338475442676	-0.45\\
0.377711544282072	-0.427711544282072\\
3	33\\
0.427711544282067	-0.377711544282067\\
0.45	-0.352338475442675\\
0.4523722393061	-0.35\\
0.5	-0.303485763273326\\
0.503587094197874	-0.3\\
0.55	-0.255379989284037\\
0.555616069215304	-0.25\\
0.6	-0.207994703836656\\
0.608465248654655	-0.2\\
0.65	-0.161300200402733\\
0.662136202921766	-0.15\\
0.7	-0.115263897982555\\
0.7166259710395	-0.0999999999999996\\
0.75	-0.069850760078783\\
0.771927096087574	-0.0499999999999998\\
0.8	-0.0250237427561933\\
0.828027710205417	0\\
0.8	0.0192397286222683\\
0.755152579390125	0.0499999999999998\\
0.75	0.0536896496460865\\
0.7	0.0905899239203604\\
0.68740884716651	0.0999999999999996\\
0.65	0.129079035060943\\
0.623263124545415	0.15\\
0.6	0.168893760892797\\
0.562085407690728	0.2\\
0.55	0.210267635011085\\
0.503864102362424	0.25\\
0.5	0.253437231701868\\
0.45	0.298825646964449\\
0.448739244936798	0.3\\
0.4	0.346630343626892\\
0.398410984781221	0.348410984781221\\
3	33\\
-0.427711544282072	0.377711544282071\\
-0.45	0.352338475442671\\
-0.452372239306096	0.35\\
-0.5	0.303485763273329\\
-0.503587094197876	0.3\\
-0.55	0.255379989284037\\
-0.555616069215304	0.25\\
-0.6	0.207994703836656\\
-0.608465248654656	0.2\\
-0.65	0.161300200402734\\
-0.662136202921766	0.15\\
-0.7	0.115263897982554\\
-0.7166259710395	0.0999999999999996\\
-0.75	0.0698507600787839\\
-0.771927096087575	0.0499999999999998\\
-0.8	0.025023742756194\\
-0.828027710205417	0\\
-0.8	-0.0192397286222687\\
-0.755152579390125	-0.0499999999999998\\
-0.75	-0.0536896496460865\\
-0.7	-0.0905899239203602\\
-0.687408847166509	-0.0999999999999996\\
-0.65	-0.129079035060943\\
-0.623263124545415	-0.15\\
-0.6	-0.168893760892797\\
-0.562085407690728	-0.2\\
-0.55	-0.210267635011085\\
-0.503864102362425	-0.25\\
-0.5	-0.253437231701869\\
-0.45	-0.298825646964447\\
-0.448739244936797	-0.3\\
-0.4	-0.346630343626892\\
-0.398410984781221	-0.348410984781221\\
3	33\\
0.348410984781221	0.398410984781221\\
0.346630343626892	0.4\\
0.3	0.448739244936798\\
0.298825646964449	0.45\\
0.253437231701868	0.5\\
0.25	0.503864102362424\\
0.210267635011085	0.55\\
0.2	0.562085407690728\\
0.168893760892798	0.6\\
0.15	0.623263124545416\\
0.129079035060943	0.65\\
0.0999999999999996	0.687408847166509\\
0.0905899239203602	0.7\\
0.0536896496460873	0.75\\
0.0499999999999998	0.755152579390126\\
0.0192397286222678	0.8\\
0	0.828027710205416\\
-0.0250237427561935	0.8\\
-0.0499999999999998	0.771927096087575\\
-0.0698507600787836	0.75\\
-0.0999999999999996	0.7166259710395\\
-0.115263897982554	0.7\\
-0.15	0.662136202921767\\
-0.161300200402734	0.65\\
-0.2	0.608465248654656\\
-0.207994703836656	0.6\\
-0.25	0.555616069215304\\
-0.255379989284037	0.55\\
-0.3	0.503587094197874\\
-0.303485763273327	0.5\\
-0.35	0.4523722393061\\
-0.352338475442675	0.45\\
-0.377711544282067	0.427711544282067\\
3	9\\
0.3	-0.341937825220193\\
0.263831943836566	-0.3\\
0.25	-0.286168056163434\\
0.219927515003611	-0.25\\
0.25	-0.21992751500361\\
0.286168056163434	-0.25\\
0.3	-0.263831943836566\\
0.341937825220193	-0.3\\
0.3	-0.341937825220193\\
5	19\\
-0.195620589055231	-0.245620589055232\\
-0.19008707755287	-0.25\\
-0.15	-0.291149308085144\\
-0.141530744714605	-0.3\\
-0.0999999999999996	-0.343752719669106\\
-0.0941929210602555	-0.35\\
-0.0499999999999998	-0.397764307779182\\
-0.0479802063418763	-0.4\\
-0.00351857839493758	-0.45\\
0	-0.454002584298188\\
0.00384043874133133	-0.45\\
0.0499999999999998	-0.401874757221412\\
0.0518152603075535	-0.4\\
0.0999999999999996	-0.350280399090893\\
0.10027400101392	-0.35\\
0.149392260277947	-0.3\\
0.15	-0.299383495833839\\
0.198973357630965	-0.25\\
0.199550993388243	-0.249550993388243\\
5	19\\
0.249550993388241	-0.19955099338824\\
0.25	-0.19897335763096\\
0.299383495833839	-0.15\\
0.3	-0.149392260277947\\
0.35	-0.100274001013923\\
0.350280399090896	-0.0999999999999996\\
0.4	-0.0518152603075535\\
0.401874757221412	-0.0499999999999998\\
0.45	-0.00384043874133211\\
0.454002584298188	0\\
0.45	0.0035185783949383\\
0.4	0.0479802063418764\\
0.397764307779182	0.0499999999999998\\
0.35	0.0941929210602554\\
0.343752719669106	0.0999999999999996\\
0.3	0.141530744714608\\
0.291149308085147	0.15\\
0.25	0.190087077552861\\
0.245620589055227	0.195620589055227\\
5	19\\
-0.249550993388241	0.19955099338824\\
-0.25	0.198973357630959\\
-0.299383495833839	0.15\\
-0.3	0.149392260277947\\
-0.35	0.100274001013921\\
-0.350280399090895	0.0999999999999996\\
-0.4	0.0518152603075535\\
-0.401874757221412	0.0499999999999998\\
-0.45	0.00384043874133287\\
-0.454002584298189	0\\
-0.45	-0.00351857839493901\\
-0.4	-0.0479802063418763\\
-0.397764307779182	-0.0499999999999998\\
-0.35	-0.0941929210602552\\
-0.343752719669106	-0.0999999999999996\\
-0.3	-0.141530744714605\\
-0.291149308085144	-0.15\\
-0.25	-0.190087077552866\\
-0.24562058905523	-0.195620589055229\\
5	19\\
0.195620589055231	0.245620589055232\\
0.19008707755287	0.25\\
0.15	0.291149308085144\\
0.141530744714605	0.3\\
0.0999999999999996	0.343752719669106\\
0.0941929210602552	0.35\\
0.0499999999999998	0.397764307779182\\
0.0479802063418763	0.4\\
0.00351857839493901	0.45\\
0	0.454002584298189\\
-0.00384043874133287	0.45\\
-0.0499999999999998	0.401874757221412\\
-0.0518152603075535	0.4\\
-0.0999999999999996	0.350280399090893\\
-0.10027400101392	0.35\\
-0.149392260277947	0.3\\
-0.15	0.299383495833839\\
-0.198973357630954	0.25\\
-0.199550993388238	0.249550993388238\\
};

%
\addplot [only marks,color=black, mark=square*,  mark options={fill = white, scale = 2.2, line width=0.31pt}]
  table[row sep=crcr]{%
2.803	-2.785\\
};
\addplot [only marks,color=white, mark=square*,  mark options={fill = white, scale = 1.9}]
  table[row sep=crcr]{%
2.52	-2.783\\
};
\addplot [only marks,color=white, mark=square*,  mark options={fill = white, scale = 2}]
  table[row sep=crcr]{%
2.8	-2.6\\
};





%
\addplot [only marks,color=white, mark=square*,  mark options={fill = white, scale = 4}]
  table[row sep=crcr]{%
2.42	-2.4\\
};
%
\addplot [only marks,color=white, mark=square*,  mark options={fill = white, scale = 2}]
  table[row sep=crcr]{%
1.43	-1.45\\
};
%

\end{axis}
\end{tikzpicture}%

==> imtexfile/fitpsnr_allnew_polymblur.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=3.5in,
at={(0.772in,0.516in)},
scale only axis,
xmin=18,
xmax=43,
xtick={18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31, 32, 33, 34, 35, 36, 37, 38, 39, 40, 41, 42, 43},
%xlabel style={font=\color{white!15!black}},
xlabel={PSNR},
ymin=0,
ymax=31,
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\footnotesize},
ylabel style={font=\sffamily\footnotesize},
title style={font=\bfseries\sffamily\footnotesize},
ytick={ 0,  1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15, 16, 17, 18, 19, 20, 21, 22, 23, 24, 25, 26, 27, 28, 29, 30, 31},
%ylabel style={font=\color{white!15!black}},
ylabel={Distortion Level},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
21.9289289289289	12.0553853928262\\
21.953953953954	11.9834382405759\\
21.978978978979	11.9120440954567\\
22.004004004004	11.8411977599704\\
22.029029029029	11.7708940943371\\
22.0540540540541	11.701128015756\\
22.0790790790791	11.6318944976774\\
22.1041041041041	11.5631885690841\\
22.1291291291291	11.4950053137849\\
22.1541541541542	11.4273398697165\\
22.1791791791792	11.3601874282566\\
22.2042042042042	11.2935432335466\\
22.2292292292292	11.2274025818239\\
22.2542542542543	11.1617608207636\\
22.2792792792793	11.0966133488305\\
22.3043043043043	11.0319556146389\\
22.3293293293293	10.9677831163228\\
22.3543543543544	10.9040914009146\\
22.3793793793794	10.8408760637325\\
22.4044044044044	10.7781327477766\\
22.4294294294294	10.715857143134\\
22.4544544544545	10.6540449863916\\
22.4794794794795	10.5926920600577\\
22.5045045045045	10.5317941919919\\
22.5295295295295	10.471347254842\\
22.5545545545546	10.4113471654903\\
22.5795795795796	10.3517898845067\\
22.6046046046046	10.2926714156091\\
22.6296296296296	10.2339878051327\\
22.6546546546547	10.1757351415052\\
22.6796796796797	10.1179095547307\\
22.7047047047047	10.0605072158792\\
22.7297297297297	10.003524336585\\
22.7547547547548	9.94695716855034\\
22.7797797797798	9.89080200305712\\
22.8048048048048	9.83505517048481\\
22.8298298298298	9.77971303983506\\
22.8548548548549	9.72477201826304\\
22.8798798798799	9.67022855061498\\
22.9049049049049	9.61607911897226\\
22.9299299299299	9.5623202422016\\
22.954954954955	9.50894847551153\\
22.97997997998	9.45596041001477\\
23.005005005005	9.40335267229676\\
23.03003003003	9.35112192398984\\
23.0550550550551	9.29926486135346\\
23.0800800800801	9.24777821485989\\
23.1051051051051	9.19665874878563\\
23.1301301301301	9.14590326080834\\
23.1551551551552	9.09550858160921\\
23.1801801801802	9.04547157448069\\
23.2052052052052	8.99578913493947\\
23.2302302302302	8.9464581903447\\
23.2552552552553	8.89747569952136\\
23.2802802802803	8.84883865238858\\
23.3053053053053	8.80054406959301\\
23.3303303303303	8.75258900214706\\
23.3553553553554	8.70497053107199\\
23.3803803803804	8.65768576704571\\
23.4054054054054	8.61073185005524\\
23.4304304304304	8.56410594905389\\
23.4554554554555	8.51780526162288\\
23.4804804804805	8.47182701363747\\
23.5055055055055	8.42616845893748\\
23.5305305305305	8.38082687900221\\
23.5555555555556	8.33579958262959\\
23.5805805805806	8.29108390561957\\
23.6056056056056	8.2466772104616\\
23.6306306306306	8.20257688602636\\
23.6556556556557	8.15878034726136\\
23.6806806806807	8.11528503489061\\
23.7057057057057	8.07208841511817\\
23.7307307307307	8.02918797933555\\
23.7557557557558	7.98658124383302\\
23.7807807807808	7.9442657495145\\
23.8058058058058	7.90223906161625\\
23.8308308308308	7.86049876942924\\
23.8558558558559	7.81904248602497\\
23.8808808808809	7.77786784798501\\
23.9059059059059	7.7369725151338\\
23.9309309309309	7.69635417027513\\
23.955955955956	7.65601051893184\\
23.980980980981	7.61593928908891\\
24.006006006006	7.57613823093982\\
24.031031031031	7.5366051166362\\
24.0560560560561	7.49733774004066\\
24.0810810810811	7.45833391648272\\
24.1061061061061	7.41959148251791\\
24.1311311311311	7.3811082956899\\
24.1561561561562	7.34288223429567\\
24.1811811811812	7.30491119715366\\
24.2062062062062	7.26719310337477\\
24.2312312312312	7.22972589213638\\
24.2562562562563	7.19250752245917\\
24.2812812812813	7.15553597298671\\
24.3063063063063	7.11880924176785\\
24.3313313313313	7.08232534604189\\
24.3563563563564	7.04608232202636\\
24.3813813813814	7.01007822470754\\
24.4064064064064	6.97431112763351\\
24.4314314314314	6.93877912270991\\
24.4564564564565	6.90348031999807\\
24.4814814814815	6.86841284751585\\
24.5065065065065	6.8335748510408\\
24.5315315315315	6.79896449391584\\
24.5565565565566	6.76457995685732\\
24.5815815815816	6.73041943776549\\
24.6066066066066	6.69648115153726\\
24.6316316316316	6.66276332988133\\
24.6566566566567	6.62926422113552\\
24.6816816816817	6.59598209008645\\
24.7067067067067	6.56291521779132\\
24.7317317317317	6.530061901402\\
24.7567567567568	6.49742045399115\\
24.7817817817818	6.46498920438057\\
24.8068068068068	6.43276649697157\\
24.8318318318318	6.40075069157749\\
24.8568568568569	6.36894016325816\\
24.8818818818819	6.33733330215646\\
24.9069069069069	6.30592851333682\\
24.9319319319319	6.2747242166257\\
24.956956956957	6.24371884645396\\
24.981981981982	6.21291085170123\\
25.007007007007	6.182298695542\\
25.032032032032	6.15188085529378\\
25.0570570570571	6.12165582226686\\
25.0820820820821	6.09162210161608\\
25.1071071071071	6.0617782121942\\
25.1321321321321	6.0321226864072\\
25.1571571571572	6.00265407007115\\
25.1821821821822	5.97337092227093\\
25.2072072072072	5.94427181522054\\
25.2322322322322	5.91535533412512\\
25.2572572572573	5.88662007704461\\
25.2822822822823	5.85806465475899\\
25.3073073073073	5.82968769063521\\
25.3323323323323	5.80148782049561\\
25.3573573573574	5.7734636924879\\
25.3823823823824	5.74561396695677\\
25.4074074074074	5.7179373163169\\
25.4324324324324	5.69043242492753\\
25.4574574574575	5.6630979889685\\
25.4824824824825	5.63593271631778\\
25.5075075075075	5.6089353264303\\
25.5325325325325	5.58210455021841\\
25.5575575575576	5.55543912993356\\
25.5825825825826	5.52893781904948\\
25.6076076076076	5.50259938214661\\
25.6326326326326	5.47642259479804\\
25.6576576576577	5.45040624345658\\
25.6826826826827	5.42454912534332\\
25.7077077077077	5.39885004833739\\
25.7327327327327	5.37330783086698\\
25.7577577577578	5.34792130180172\\
25.7827827827828	5.32268930034621\\
25.8078078078078	5.29761067593478\\
25.8328328328328	5.27268428812757\\
25.8578578578579	5.24790900650768\\
25.8828828828829	5.22328371057957\\
25.9079079079079	5.1988072896686\\
25.9329329329329	5.17447864282177\\
25.957957957958	5.15029667870953\\
25.982982982983	5.12626031552873\\
26.008008008008	5.10236848090674\\
26.033033033033	5.07862011180659\\
26.0580580580581	5.05501415443321\\
26.0830830830831	5.03154956414075\\
26.1081081081081	5.00822530534095\\
26.1331331331331	4.98504035141255\\
26.1581581581582	4.96199368461172\\
26.1831831831832	4.93908429598349\\
26.2082082082082	4.9163111852742\\
26.2332332332332	4.89367336084498\\
26.2582582582583	4.8711698395861\\
26.2832832832833	4.84879964683236\\
26.3083083083083	4.82656181627944\\
26.3333333333333	4.80445538990113\\
26.3583583583584	4.78247941786756\\
26.3833833833834	4.76063295846425\\
26.4084084084084	4.73891507801218\\
26.4334334334334	4.71732485078866\\
26.4584584584585	4.69586135894913\\
26.4834834834835	4.67452369244982\\
26.5085085085085	4.65331094897123\\
26.5335335335335	4.63222223384257\\
26.5585585585586	4.61125665996689\\
26.5835835835836	4.59041334774717\\
26.6086086086086	4.56969142501314\\
26.6336336336336	4.54909002694896\\
26.6586586586587	4.52860829602165\\
26.6836836836837	4.50824538191039\\
26.7087087087087	4.48800044143648\\
26.7337337337337	4.46787263849419\\
26.7587587587588	4.4478611439823\\
26.7837837837838	4.42796513573637\\
26.8088088088088	4.40818379846185\\
26.8338338338338	4.3885163236678\\
26.8588588588589	4.36896190960142\\
26.8838838838839	4.34951976118326\\
26.9089089089089	4.33018908994314\\
26.9339339339339	4.31096911395677\\
26.958958958959	4.29185905778308\\
26.983983983984	4.27285815240213\\
27.009009009009	4.25396563515388\\
27.034034034034	4.23518074967742\\
27.0590590590591	4.216502745851\\
27.0840840840841	4.19793087973264\\
27.1091091091091	4.17946441350138\\
27.1341341341341	4.16110261539921\\
27.1591591591592	4.14284475967359\\
27.1841841841842	4.12469012652057\\
27.2092092092092	4.10663800202854\\
27.2342342342342	4.08868767812262\\
27.2592592592593	4.07083845250957\\
27.2842842842843	4.05308962862334\\
27.3093093093093	4.03544051557118\\
27.3343343343343	4.01789042808037\\
27.3593593593594	4.00043868644542\\
27.3843843843844	3.98308461647595\\
27.4094094094094	3.965827549445\\
27.4344344344344	3.94866682203803\\
27.4594594594595	3.93160177630232\\
27.4844844844845	3.91463175959698\\
27.5095095095095	3.8977561245435\\
27.5345345345345	3.88097422897677\\
27.5595595595596	3.86428543589668\\
27.5845845845846	3.84768911342014\\
27.6096096096096	3.83118463473371\\
27.6346346346346	3.81477137804663\\
27.6596596596597	3.79844872654445\\
27.6846846846847	3.78221606834299\\
27.7097097097097	3.76607279644296\\
27.7347347347347	3.75001830868494\\
27.7597597597598	3.73405200770484\\
27.7847847847848	3.71817330088987\\
27.8098098098098	3.70238160033491\\
27.8348348348348	3.68667632279942\\
27.8598598598599	3.67105688966466\\
27.8848848848849	3.65552272689151\\
27.9099099099099	3.64007326497863\\
27.9349349349349	3.62470793892104\\
27.95995995996	3.60942618816922\\
27.984984984985	3.59422745658853\\
28.01001001001	3.57911119241912\\
28.035035035035	3.56407684823622\\
28.0600600600601	3.54912388091083\\
28.0850850850851	3.53425175157086\\
28.1101101101101	3.51945992556259\\
28.1351351351351	3.50474787241263\\
28.1601601601602	3.49011506579015\\
28.1851851851852	3.47556098346962\\
28.2102102102102	3.4610851072938\\
28.2352352352352	3.44668692313722\\
28.2602602602603	3.43236592087\\
28.2852852852853	3.41812159432196\\
28.3103103103103	3.40395344124722\\
28.3353353353353	3.38986096328908\\
28.3603603603604	3.37584366594526\\
28.3853853853854	3.36190105853351\\
28.4104104104104	3.34803265415758\\
28.4354354354354	3.33423796967352\\
28.4604604604605	3.32051652565628\\
28.4854854854855	3.30686784636671\\
28.5105105105105	3.29329145971888\\
28.5355355355355	3.27978689724767\\
28.5605605605606	3.26635369407679\\
28.5855855855856	3.252991388887\\
28.6106106106106	3.23969952388473\\
28.6356356356356	3.22647764477101\\
28.6606606606607	3.21332530071068\\
28.6856856856857	3.20024204430191\\
28.7107107107107	3.18722743154602\\
28.7357357357357	3.17428102181767\\
28.7607607607608	3.16140237783525\\
28.7857857857858	3.14859106563157\\
28.8108108108108	3.13584665452496\\
28.8358358358358	3.1231687170905\\
28.8608608608609	3.11055682913162\\
28.8858858858859	3.09801056965202\\
28.9109109109109	3.08552952082771\\
28.9359359359359	3.07311326797955\\
28.960960960961	3.06076139954585\\
28.985985985986	3.04847350705535\\
29.011011011011	3.03624918510048\\
29.036036036036	3.02408803131082\\
29.0610610610611	3.01198964632684\\
29.0860860860861	2.99995363377392\\
29.1111111111111	2.98797960023661\\
29.1361361361361	2.97606715523313\\
29.1611611611612	2.96421591119015\\
29.1861861861862	2.95242548341776\\
29.2112112112112	2.94069549008476\\
29.2362362362362	2.92902555219413\\
29.2612612612613	2.91741529355873\\
29.2862862862863	2.90586434077733\\
29.3113113113113	2.89437232321073\\
29.3363363363363	2.88293887295826\\
29.3613613613614	2.87156362483437\\
29.3863863863864	2.86024621634555\\
29.4114114114114	2.84898628766742\\
29.4364364364364	2.83778348162206\\
29.4614614614615	2.82663744365555\\
29.4864864864865	2.81554782181571\\
29.5115115115115	2.80451426673009\\
29.5365365365365	2.79353643158416\\
29.5615615615616	2.7826139720997\\
29.5865865865866	2.77174654651336\\
29.6116116116116	2.76093381555553\\
29.6366366366366	2.75017544242927\\
29.6616616616617	2.7394710927896\\
29.6866866866867	2.72882043472282\\
29.7117117117117	2.71822313872618\\
29.7367367367367	2.70767887768762\\
29.7617617617618	2.6971873268658\\
29.7867867867868	2.68674816387024\\
29.8118118118118	2.67636106864171\\
29.8368368368368	2.66602572343278\\
29.8618618618619	2.6557418127885\\
29.8868868868869	2.64550902352741\\
29.9119119119119	2.63532704472255\\
29.9369369369369	2.62519556768278\\
29.961961961962	2.6151142859342\\
29.986986986987	2.60508289520181\\
30.012012012012	2.59510109339127\\
30.037037037037	2.58516858057089\\
30.0620620620621	2.57528505895377\\
30.0870870870871	2.56545023288009\\
30.1121121121121	2.55566380879955\\
30.1371371371371	2.54592549525409\\
30.1621621621622	2.53623500286058\\
30.1871871871872	2.52659204429386\\
30.2122122122122	2.5169963342698\\
30.2372372372372	2.50744758952859\\
30.2622622622623	2.49794552881817\\
30.2872872872873	2.4884898728778\\
30.3123123123123	2.4790803444218\\
30.3373373373373	2.46971666812341\\
30.3623623623624	2.46039857059888\\
30.3873873873874	2.45112578039157\\
30.4124124124124	2.44189802795632\\
30.4374374374374	2.43271504564394\\
30.4624624624625	2.42357656768577\\
30.4874874874875	2.41448233017847\\
30.5125125125125	2.40543207106888\\
30.5375375375375	2.39642553013912\\
30.5625625625626	2.38746244899168\\
30.5875875875876	2.37854257103477\\
30.6126126126126	2.36966564146775\\
30.6376376376376	2.36083140726672\\
30.6626626626627	2.35203961717018\\
30.6876876876877	2.34329002166492\\
30.7127127127127	2.33458237297193\\
30.7377377377377	2.32591642503255\\
30.7627627627628	2.31729193349464\\
30.7877877877878	2.30870865569892\\
30.8128128128128	2.3001663506655\\
30.8378378378378	2.2916647790804\\
30.8628628628629	2.28320370328228\\
30.8878878878879	2.2747828872493\\
30.9129129129129	2.26640209658603\\
30.9379379379379	2.25806109851055\\
30.962962962963	2.24975966184161\\
30.987987987988	2.24149755698593\\
31.013013013013	2.23327455592564\\
31.038038038038	2.22509043220579\\
31.0630630630631	2.21694496092198\\
31.0880880880881	2.2088379187081\\
31.1131131131131	2.20076908372425\\
31.1381381381381	2.19273823564462\\
31.1631631631632	2.18474515564563\\
31.1881881881882	2.17678962639409\\
31.2132132132132	2.16887143203548\\
31.2382382382382	2.16099035818236\\
31.2632632632633	2.15314619190284\\
31.2882882882883	2.14533872170918\\
31.3133133133133	2.13756773754654\\
31.3383383383383	2.12983303078168\\
31.3633633633634	2.12213439419195\\
31.3883883883884	2.11447162195424\\
31.4134134134134	2.10684450963408\\
31.4384384384384	2.09925285417482\\
31.4634634634635	2.09169645388694\\
31.4884884884885	2.0841751084374\\
31.5135135135135	2.07668861883915\\
31.5385385385385	2.06923678744064\\
31.5635635635636	2.06181941791552\\
31.5885885885886	2.05443631525239\\
31.6136136136136	2.04708728574461\\
31.6386386386386	2.03977213698023\\
31.6636636636637	2.03249067783204\\
31.6886886886887	2.02524271844762\\
31.7137137137137	2.01802807023956\\
31.7387387387387	2.01084654587574\\
31.7637637637638	2.00369795926967\\
31.7887887887888	1.99658212557093\\
31.8138138138138	1.9894988611557\\
31.8388388388388	1.98244798361739\\
31.8638638638639	1.97542931175731\\
31.8888888888889	1.96844266557541\\
31.9139139139139	1.96148786626121\\
31.9389389389389	1.95456473618463\\
31.963963963964	1.94767309888708\\
31.988988988989	1.9408127790725\\
32.014014014014	1.93398360259854\\
32.039039039039	1.92718539646778\\
32.0640640640641	1.92041798881908\\
32.0890890890891	1.91368120891891\\
32.1141141141141	1.90697488715288\\
32.1391391391391	1.90029885501721\\
32.1641641641642	1.89365294511039\\
32.1891891891892	1.88703699112483\\
32.2142142142142	1.88045082783864\\
32.2392392392392	1.87389429110739\\
32.2642642642643	1.86736721785608\\
32.2892892892893	1.86086944607104\\
32.3143143143143	1.854400814792\\
32.3393393393393	1.84796116410416\\
32.3643643643644	1.84155033513035\\
32.3893893893894	1.8351681700233\\
32.4144144144144	1.82881451195788\\
32.4394394394394	1.8224892051235\\
32.4644644644645	1.81619209471655\\
32.4894894894895	1.80992302693282\\
32.5145145145145	1.80368184896016\\
32.5395395395395	1.79746840897098\\
32.5645645645646	1.79128255611503\\
32.5895895895896	1.78512414051208\\
32.6146146146146	1.77899301324474\\
32.6396396396396	1.77288902635132\\
32.6646646646647	1.76681203281876\\
32.6896896896897	1.7607618865756\\
32.7147147147147	1.75473844248503\\
32.7397397397397	1.74874155633799\\
32.7647647647648	1.7427710848463\\
32.7897897897898	1.73682688563592\\
32.8148148148148	1.73090881724019\\
32.8398398398398	1.72501673909316\\
32.8648648648649	1.71915051152296\\
32.8898898898899	1.71330999574528\\
32.9149149149149	1.7074950538568\\
32.9399399399399	1.7017055488288\\
32.964964964965	1.69594134450072\\
32.98998998999	1.6902023055738\\
33.015015015015	1.68448829760484\\
33.04004004004	1.6787991869999\\
33.0650650650651	1.67313484100815\\
33.0900900900901	1.66749512771569\\
33.1151151151151	1.66187991603951\\
33.1401401401401	1.65628907572141\\
33.1651651651652	1.65072247732202\\
33.1901901901902	1.64517999221487\\
33.2152152152152	1.6396614925805\\
33.2402402402402	1.63416685140061\\
33.2652652652653	1.62869594245227\\
33.2902902902903	1.62324864030214\\
33.3153153153153	1.61782482030083\\
33.3403403403403	1.61242435857721\\
33.3653653653654	1.60704713203279\\
33.3903903903904	1.6016930183362\\
33.4154154154154	1.59636189591762\\
33.4404404404404	1.59105364396336\\
33.4654654654655	1.58576814241041\\
33.4904904904905	1.58050527194103\\
33.5155155155155	1.57526491397748\\
33.5405405405405	1.57004695067666\\
33.5655655655656	1.56485126492487\\
33.5905905905906	1.55967774033264\\
33.6156156156156	1.55452626122951\\
33.6406406406406	1.54939671265894\\
33.6656656656657	1.54428898037319\\
33.6906906906907	1.53920295082832\\
33.7157157157157	1.53413851117915\\
33.7407407407407	1.52909554927432\\
33.7657657657658	1.52407395365137\\
33.7907907907908	1.51907361353182\\
33.8158158158158	1.51409441881637\\
33.8408408408408	1.50913626008007\\
33.8658658658659	1.50419902856756\\
33.8908908908909	1.49928261618835\\
33.9159159159159	1.49438691551211\\
33.9409409409409	1.48951181976403\\
33.965965965966	1.48465722282021\\
33.990990990991	1.47982301920306\\
34.016016016016	1.47500910407679\\
34.041041041041	1.47021537324287\\
34.0660660660661	1.46544172313556\\
34.0910910910911	1.46068805081753\\
34.1161161161161	1.45595425397537\\
34.1411411411411	1.45124023091531\\
34.1661661661662	1.44654588055883\\
34.1911911911912	1.44187110243841\\
34.2162162162162	1.43721579669322\\
34.2412412412412	1.43257986406494\\
34.2662662662663	1.42796320589353\\
34.2912912912913	1.42336572411309\\
34.3163163163163	1.4187873212477\\
34.3413413413413	1.41422790040738\\
34.3663663663664	1.40968736528395\\
34.3913913913914	1.40516562014708\\
34.4164164164164	1.40066256984021\\
34.4414414414414	1.39617811977665\\
34.4664664664665	1.39171217593559\\
34.4914914914915	1.38726464485823\\
34.5165165165165	1.38283543364386\\
34.5415415415415	1.37842444994607\\
34.5665665665666	1.37403160196889\\
34.5915915915916	1.36965679846302\\
34.6166166166166	1.36529994872207\\
34.6416416416416	1.36096096257882\\
34.6666666666667	1.35663975040156\\
34.6916916916917	1.35233622309037\\
34.7167167167167	1.3480502920735\\
34.7417417417417	1.34378186930379\\
34.7667667667668	1.33953086725503\\
34.7917917917918	1.33529719891841\\
34.8168168168168	1.33108077779905\\
34.8418418418418	1.32688151791241\\
34.8668668668669	1.32269933378088\\
34.8918918918919	1.31853414043032\\
34.9169169169169	1.31438585338659\\
34.9419419419419	1.31025438867222\\
34.966966966967	1.30613966280301\\
34.991991991992	1.30204159278467\\
35.017017017017	1.29796009610955\\
35.042042042042	1.29389509075328\\
35.0670670670671	1.28984649517156\\
35.0920920920921	1.28581422829689\\
35.1171171171171	1.28179820953538\\
35.1421421421421	1.2777983587635\\
35.1671671671672	1.27381459632498\\
35.1921921921922	1.26984684302761\\
35.2172172172172	1.26589502014017\\
35.2422422422422	1.26195904938927\\
35.2672672672673	1.25803885295634\\
35.2922922922923	1.25413435347456\\
35.3173173173173	1.2502454740258\\
35.3423423423423	1.24637213813767\\
35.3673673673674	1.2425142697805\\
35.3923923923924	1.23867179336439\\
35.4174174174174	1.23484463373629\\
35.4424424424424	1.23103271617708\\
35.4674674674675	1.22723596639865\\
35.4924924924925	1.22345431054109\\
35.5175175175175	1.21968767516977\\
35.5425425425425	1.21593598727259\\
35.5675675675676	1.21219917425709\\
35.5925925925926	1.20847716394775\\
35.6176176176176	1.20476988458316\\
35.6426426426426	1.20107726481332\\
35.6676676676677	1.19739923369691\\
35.6926926926927	1.19373572069856\\
35.7177177177177	1.19008665568619\\
35.7427427427427	1.18645196892839\\
35.7677677677678	1.18283159109168\\
35.7927927927928	1.179225453238\\
35.8178178178178	1.17563348682201\\
35.8428428428428	1.17205562368858\\
35.8678678678679	1.1684917960702\\
35.8928928928929	1.16494193658441\\
35.9179179179179	1.16140597823132\\
35.9429429429429	1.15788385439107\\
35.967967967968	1.15437549882138\\
35.992992992993	1.15088084565502\\
36.018018018018	1.14739982939743\\
36.043043043043	1.14393238492421\\
36.0680680680681	1.14047844747878\\
36.0930930930931	1.13703795266994\\
};
\addlegendentry{Ours-A}

\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
36.1181181181181	1.13361083646949\\
36.1431431431431	1.13019703520989\\
36.1681681681682	1.1267964855819\\
36.1931931931932	1.12340912463225\\
36.2182182182182	1.12003488976134\\
36.2432432432432	1.11667371872094\\
36.2682682682683	1.11332554961193\\
36.2932932932933	1.10999032088201\\
36.3183183183183	1.10666797132348\\
36.3433433433433	1.10335844007102\\
36.3683683683684	1.10006166659944\\
36.3933933933934	1.09677759072154\\
36.4184184184184	1.0935061525859\\
36.4434434434434	1.09024729267471\\
36.4684684684685	1.08700095180164\\
36.4934934934935	1.08376707110974\\
36.5185185185185	1.08054559206924\\
36.5435435435435	1.07733645647553\\
36.5685685685686	1.07413960644705\\
36.5935935935936	1.07095498442321\\
36.6186186186186	1.06778253316235\\
36.6436436436436	1.06462219573967\\
36.6686686686687	1.06147391554527\\
36.6936936936937	1.05833763628206\\
36.7187187187187	1.05521330196384\\
36.7437437437437	1.05210085691326\\
36.7687687687688	1.04900024575987\\
36.7937937937938	1.0459114134382\\
36.8188188188188	1.04283430518578\\
36.8438438438438	1.03976886654123\\
36.8688688688689	1.03671504334235\\
36.8938938938939	1.03367278172424\\
36.9189189189189	1.03064202811737\\
36.9439439439439	1.02762272924577\\
36.968968968969	1.02461483212514\\
36.993993993994	1.02161828406098\\
37.019019019019	1.01863303264685\\
37.044044044044	1.01565902576243\\
37.0690690690691	1.01269621157183\\
37.0940940940941	1.00974453852173\\
37.1191191191191	1.00680395533962\\
37.1441441441441	1.00387441103205\\
37.1691691691692	1.00095585488285\\
37.1941941941942	0.998048236451416\\
37.2192192192192	0.99515150557096\\
37.2442442442442	0.992265612346811\\
37.2692692692693	0.989390507154701\\
37.2942942942943	0.986526140639081\\
37.3193193193193	0.983672463711434\\
37.3443443443443	0.980829427548615\\
37.3693693693694	0.977996983591191\\
37.3943943943944	0.975175083541795\\
37.4194194194194	0.972363679363502\\
37.4444444444444	0.969562723278197\\
37.4694694694695	0.966772167764974\\
37.4944944944945	0.963991965558537\\
37.5195195195195	0.961222069647606\\
37.5445445445445	0.958462433273351\\
37.5695695695696	0.955713009927823\\
37.5945945945946	0.952973753352397\\
37.6196196196196	0.950244617536237\\
37.6446446446446	0.947525556714757\\
37.6696696696697	0.944816525368104\\
37.6946946946947	0.942117478219646\\
37.7197197197197	0.939428370234471\\
37.7447447447447	0.936749156617902\\
37.7697697697698	0.934079792814012\\
37.7947947947948	0.931420234504159\\
37.8198198198198	0.928770437605527\\
37.8448448448448	0.926130358269678\\
37.8698698698699	0.923499952881111\\
37.8948948948949	0.92087917805584\\
37.9199199199199	0.918267990639964\\
37.9449449449449	0.915666347708275\\
37.96996996997	0.913074206562844\\
37.994994994995	0.91049152473164\\
38.02002002002	0.907918259967152\\
38.045045045045	0.905354370245013\\
38.0700700700701	0.902799813762642\\
38.0950950950951	0.900254548937899\\
38.1201201201201	0.897718534407731\\
38.1451451451452	0.895191729026853\\
38.1701701701702	0.892674091866417\\
38.1951951951952	0.890165582212696\\
38.2202202202202	0.887666159565789\\
38.2452452452452	0.885175783638313\\
38.2702702702703	0.882694414354124\\
38.2952952952953	0.880222011847035\\
38.3203203203203	0.877758536459549\\
38.3453453453454	0.875303948741593\\
38.3703703703704	0.872858209449275\\
38.3953953953954	0.870421279543629\\
38.4204204204204	0.867993120189389\\
38.4454454454454	0.865573692753758\\
38.4704704704705	0.86316295880519\\
38.4954954954955	0.860760880112181\\
38.5205205205205	0.858367418642066\\
38.5455455455456	0.855982536559827\\
38.5705705705706	0.853606196226907\\
38.5955955955956	0.851238360200029\\
38.6206206206206	0.848878991230033\\
38.6456456456456	0.846528052260712\\
38.6706706706707	0.844185506427652\\
38.6956956956957	0.841851317057099\\
38.7207207207207	0.839525447664809\\
38.7457457457458	0.837207861954923\\
38.7707707707708	0.834898523818847\\
38.7957957957958	0.832597397334127\\
38.8208208208208	0.830304446763356\\
38.8458458458458	0.82801963655306\\
38.8708708708709	0.825742931332613\\
38.8958958958959	0.823474295913151\\
38.9209209209209	0.821213695286492\\
38.945945945946	0.818961094624064\\
38.970970970971	0.816716459275847\\
38.995995995996	0.814479754769309\\
39.021021021021	0.812250946808365\\
39.046046046046	0.810030001272326\\
39.0710710710711	0.80781688421487\\
39.0960960960961	0.805611561863011\\
39.1211211211211	0.803414000616077\\
39.1461461461462	0.801224167044696\\
39.1711711711712	0.799042027889791\\
39.1961961961962	0.796867550061571\\
39.2212212212212	0.794700700638545\\
39.2462462462462	0.792541446866527\\
39.2712712712713	0.790389756157661\\
39.2962962962963	0.788245596089443\\
39.3213213213213	0.786108934403749\\
39.3463463463464	0.783979739005879\\
39.3713713713714	0.781857977963601\\
39.3963963963964	0.779743619506195\\
39.4214214214214	0.77763663202352\\
39.4464464464464	0.775536984065069\\
39.4714714714715	0.773444644339042\\
39.4964964964965	0.771359581711422\\
39.5215215215215	0.769281765205056\\
39.5465465465466	0.767211163998742\\
39.5715715715716	0.765147747426325\\
39.5965965965966	0.763091484975791\\
39.6216216216216	0.761042346288384\\
39.6466466466466	0.759000301157705\\
39.6716716716717	0.756965319528836\\
39.6966966966967	0.754937371497465\\
39.7217217217217	0.752916427309009\\
39.7467467467468	0.750902457357752\\
39.7717717717718	0.748895432185988\\
39.7967967967968	0.746895322483159\\
39.8218218218218	0.744902099085017\\
39.8468468468468	0.742915732972773\\
39.8718718718719	0.740936195272261\\
39.8968968968969	0.738963457253111\\
39.9219219219219	0.736997490327915\\
39.946946946947	0.735038266051412\\
39.971971971972	0.733085756119671\\
39.996996996997	0.731139932369275\\
40.022022022022	0.729200766776524\\
40.047047047047	0.727268231456631\\
40.0720720720721	0.725342298662925\\
40.0970970970971	0.723422940786066\\
40.1221221221221	0.721510130353258\\
40.1471471471472	0.719603840027469\\
40.1721721721722	0.717704042606658\\
40.1971971971972	0.715810711023004\\
40.2222222222222	0.713923818342144\\
40.2472472472472	0.712043337762411\\
40.2722722722723	0.710169242614082\\
40.2972972972973	0.708301506358625\\
40.3223223223223	0.706440102587956\\
40.3473473473474	0.7045850050237\\
40.3723723723724	0.702736187516456\\
40.3973973973974	0.700893624045059\\
40.4224224224224	0.699057288715865\\
40.4474474474474	0.697227155762024\\
40.4724724724725	0.695403199542762\\
40.4974974974975	0.693585394542672\\
40.5225225225225	0.691773715371007\\
40.5475475475476	0.689968136760972\\
40.5725725725726	0.688168633569033\\
40.5975975975976	0.686375180774214\\
40.6226226226226	0.684587753477417\\
40.6476476476476	0.68280632690073\\
40.6726726726727	0.681030876386748\\
40.6976976976977	0.679261377397898\\
40.7227227227227	0.677497805515765\\
40.7477477477478	0.675740136440424\\
40.7727727727728	0.67398834598978\\
40.7977977977978	0.672242410098901\\
40.8228228228228	0.670502304819372\\
40.8478478478478	0.668768006318636\\
40.8728728728729	0.667039490879351\\
40.8978978978979	0.665316734898748\\
40.9229229229229	0.663599714887988\\
40.947947947948	0.661888407471531\\
40.972972972973	0.660182789386504\\
40.997997997998	0.658482837482074\\
41.023023023023	0.656788528718825\\
41.048048048048	0.65509984016814\\
41.0730730730731	0.653416749011584\\
41.0980980980981	0.651739232540295\\
41.1231231231231	0.650067268154376\\
41.1481481481482	0.648400833362291\\
41.1731731731732	0.646739905780266\\
41.1981981981982	0.645084463131691\\
41.2232232232232	0.643434483246531\\
41.2482482482482	0.641789944060737\\
41.2732732732733	0.640150823615657\\
41.2982982982983	0.63851710005746\\
41.3233233233233	0.636888751636556\\
41.3483483483484	0.635265756707022\\
41.3733733733734	0.633648093726034\\
41.3983983983984	0.632035741253295\\
41.4234234234234	0.630428677950478\\
41.4484484484484	0.628826882580661\\
41.4734734734735	0.627230334007774\\
41.4984984984985	0.625639011196047\\
41.5235235235235	0.624052893209456\\
41.5485485485486	0.622471959211181\\
41.5735735735736	0.620896188463063\\
41.5985985985986	0.619325560325063\\
41.6236236236236	0.617760054254728\\
41.6486486486486	0.616199649806657\\
41.6736736736737	0.614644326631972\\
41.6986986986987	0.613094064477794\\
41.7237237237237	0.611548843186718\\
41.7487487487488	0.610008642696294\\
41.7737737737738	0.60847344303851\\
41.7987987987988	0.60694322433928\\
41.8238238238238	0.605417966817935\\
41.8488488488488	0.603897650786714\\
41.8738738738739	0.602382256650261\\
41.8988988988989	0.600871764905125\\
41.9239239239239	0.599366156139261\\
41.948948948949	0.597865411031538\\
41.973973973974	0.596369510351247\\
41.998998998999	0.594878434957607\\
42.024024024024	0.593392165799288\\
42.049049049049	0.591910683913926\\
42.0740740740741	0.590433970427637\\
42.0990990990991	0.588962006554551\\
42.1241241241241	0.587494773596329\\
42.1491491491492	0.586032252941697\\
42.1741741741742	0.584574426065979\\
42.1991991991992	0.583121274530627\\
42.2242242242242	0.581672779982765\\
42.2492492492492	0.580228924154723\\
42.2742742742743	0.578789688863585\\
42.2992992992993	0.577355056010735\\
42.3243243243243	0.575925007581403\\
42.3493493493494	0.574499525644218\\
42.3743743743744	0.573078592350766\\
42.3993993993994	0.571662189935139\\
42.4244244244244	0.570250300713502\\
42.4494494494494	0.568842907083652\\
42.4744744744745	0.567439991524584\\
42.4994994994995	0.566041536596059\\
42.5245245245245	0.564647524938171\\
42.5495495495496	0.563257939270927\\
42.5745745745746	0.561872762393814\\
42.5995995995996	0.560491977185382\\
42.6246246246246	0.559115566602824\\
42.6496496496496	0.557743513681558\\
42.6746746746747	0.556375801534814\\
42.6996996996997	0.555012413353219\\
42.7247247247247	0.553653332404392\\
42.7497497497498	0.552298542032532\\
42.7747747747748	0.550948025658019\\
42.7997997997998	0.549601766777005\\
42.8248248248248	0.548259748961021\\
42.8498498498498	0.546921955856576\\
42.8748748748749	0.545588371184761\\
42.8998998998999	0.544258978740861\\
42.9249249249249	0.542933762393959\\
42.94994994995	0.541612706086551\\
42.974974974975	0.540295793834162\\
43	0.538983009724958\\
};
\addplot [color=red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
18	36.1599772342488\\
18.025025025025	35.8636018824031\\
18.0500500500501	35.5703530433453\\
18.0750750750751	35.2801904133158\\
18.1001001001001	34.9930743020461\\
18.1251251251251	34.7089656219981\\
18.1501501501502	34.4278258778156\\
18.1751751751752	34.1496171559856\\
18.2002002002002	33.8743021147034\\
18.2252252252252	33.6018439739377\\
18.2502502502503	33.332206505691\\
18.2752752752753	33.065354024451\\
18.3003003003003	32.8012513778291\\
18.3253253253253	32.5398639373816\\
18.3503503503504	32.2811575896096\\
18.3753753753754	32.0250987271341\\
18.4004004004004	31.7716542400425\\
18.4254254254254	31.5207915074014\\
18.4504504504505	31.2724783889351\\
18.4754754754755	31.0266832168624\\
18.5005005005005	30.7833747878917\\
18.5255255255255	30.5425223553692\\
18.5505505505506	30.304095621577\\
18.5755755755756	30.0680647301783\\
18.6006006006006	29.8344002588073\\
18.6256256256256	29.6030732117984\\
18.6506506506507	29.3740550130545\\
18.6756756756757	29.1473174990497\\
18.7007007007007	28.9228329119643\\
18.7257257257257	28.7005738929486\\
18.7507507507508	28.480513475514\\
18.7757757757758	28.2626250790473\\
18.8008008008008	28.0468825024469\\
18.8258258258258	27.8332599178774\\
18.8508508508509	27.6217318646405\\
18.8758758758759	27.4122732431604\\
18.9009009009009	27.2048593090799\\
18.9259259259259	26.9994656674661\\
18.950950950951	26.7960682671234\\
18.975975975976	26.5946433950109\\
19.001001001001	26.3951676707622\\
19.026026026026	26.197618041306\\
19.0510510510511	26.0019717755858\\
19.0760760760761	25.8082064593745\\
19.1011011011011	25.6162999901848\\
19.1261261261261	25.4262305722717\\
19.1511511511512	25.2379767117258\\
19.1761761761762	25.051517211655\\
19.2012012012012	24.866831167454\\
19.2262262262262	24.6838979621583\\
19.2512512512513	24.5026972618823\\
19.2762762762763	24.3232090113393\\
19.3013013013013	24.1454134294413\\
19.3263263263263	23.9692910049781\\
19.3513513513514	23.7948224923726\\
19.3763763763764	23.621988907513\\
19.4014014014014	23.4507715236575\\
19.4264264264264	23.2811518674125\\
19.4514514514515	23.1131117147822\\
19.4764764764765	22.9466330872866\\
19.5015015015015	22.7816982481498\\
19.5265265265265	22.6182896985535\\
19.5515515515516	22.4563901739573\\
19.5765765765766	22.2959826404832\\
19.6016016016016	22.1370502913629\\
19.6266266266266	21.9795765434474\\
19.6516516516517	21.8235450337774\\
19.6766766766767	21.6689396162129\\
19.7017017017017	21.5157443581214\\
19.7267267267267	21.3639435371232\\
19.7517517517518	21.2135216378933\\
19.7767767767768	21.0644633490178\\
19.8018018018018	20.9167535599045\\
19.8268268268268	20.7703773577469\\
19.8518518518519	20.6253200245395\\
19.8768768768769	20.4815670341446\\
19.9019019019019	20.3391040494088\\
19.9269269269269	20.1979169193286\\
19.951951951952	20.0579916762646\\
19.976976976977	19.9193145332017\\
20.002002002002	19.7818718810571\\
20.027027027027	19.6456502860328\\
20.0520520520521	19.510636487013\\
20.0770770770771	19.3768173930047\\
20.1021021021021	19.2441800806226\\
20.1271271271271	19.1127117916144\\
20.1521521521522	18.9823999304288\\
20.1771771771772	18.8532320618231\\
20.2022022022022	18.7251959085115\\
20.2272272272272	18.5982793488514\\
20.2522522522523	18.4724704145693\\
20.2772772772773	18.3477572885233\\
20.3023023023023	18.2241283025031\\
20.3273273273273	18.1015719350658\\
20.3523523523524	17.980076809408\\
20.3773773773774	17.8596316912721\\
20.4024024024024	17.7402254868875\\
20.4274274274274	17.6218472409448\\
20.4524524524525	17.5044861346039\\
20.4774774774775	17.3881314835337\\
20.5025025025025	17.2727727359845\\
20.5275275275275	17.1583994708908\\
20.5525525525526	17.0450013960056\\
20.5775775775776	16.9325683460645\\
20.6026026026026	16.8210902809793\\
20.6276276276276	16.7105572840612\\
20.6526526526527	16.6009595602716\\
20.6776776776777	16.4922874345024\\
20.7027027027027	16.3845313498822\\
20.7277277277277	16.277681866111\\
20.7527527527528	16.1717296578204\\
20.7777777777778	16.0666655129606\\
20.8028028028028	15.9624803312129\\
20.8278278278278	15.8591651224269\\
20.8528528528529	15.756711005083\\
20.8778778778779	15.6551092047791\\
20.9029029029029	15.554351052741\\
20.9279279279279	15.4544279843562\\
20.952952952953	15.355331537731\\
20.977977977978	15.2570533522702\\
21.003003003003	15.1595851672786\\
21.028028028028	15.062918820585\\
21.0530530530531	14.9670462471873\\
21.0780780780781	14.8719594779186\\
21.1031031031031	14.7776506381343\\
21.1281281281281	14.6841119464193\\
21.1531531531532	14.5913357133156\\
21.1781781781782	14.4993143400691\\
21.2032032032032	14.4080403173961\\
21.2282282282282	14.3175062242686\\
21.2532532532533	14.2277047267183\\
21.2782782782783	14.1386285766589\\
21.3033033033033	14.0502706107267\\
21.3283283283283	13.9626237491387\\
21.3533533533534	13.8756809945679\\
21.3783783783784	13.7894354310365\\
21.4034034034034	13.7038802228247\\
21.4284284284284	13.6190086133977\\
21.4534534534535	13.534813924347\\
21.4784784784785	13.4512895543497\\
21.5035035035035	13.3684289781419\\
21.5285285285285	13.2862257455086\\
21.5535535535536	13.2046734802884\\
21.5785785785786	13.1237658793928\\
21.6036036036036	13.0434967118411\\
21.6286286286286	12.9638598178088\\
21.6536536536537	12.8848491076909\\
21.6786786786787	12.8064585611787\\
21.7037037037037	12.7286822263507\\
21.7287287287287	12.6515142187766\\
21.7537537537538	12.5749487206351\\
21.7787787787788	12.4989799798442\\
21.8038038038038	12.4236023092051\\
21.8288288288288	12.3488100855577\\
21.8538538538539	12.2745977489494\\
21.8788788788789	12.2009598018161\\
21.9039039039039	12.1278908081743\\
};
\addplot [color=red, line width=1.2pt, only marks, mark=x, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
36.1005385404843	1\\
31.4688859488992	2\\
29.0023604464899	3\\
27.3750141531043	4\\
26.1579859031711	5\\
25.1971327296045	6\\
24.4239949925362	7\\
23.7770568017005	8\\
23.2181643421701	9\\
22.7291656029714	10\\
22.3035456002763	11\\
21.9283659682219	12\\
};
\addplot [color=black!40!red, line width=1.2pt]
  table[row sep=crcr]{%
25.6576576576577	30.3917760970893\\
25.6826826826827	30.1914847270336\\
25.7077077077077	29.9929047916132\\
25.7327327327327	29.7960183353854\\
25.7577577577578	29.6008076261037\\
25.7827827827828	29.4072551515121\\
25.8078078078078	29.2153436161919\\
25.8328328328328	29.0250559384596\\
25.8578578578579	28.8363752473147\\
25.8828828828829	28.6492848794382\\
25.9079079079079	28.463768376238\\
25.9329329329329	28.2798094809429\\
25.957957957958	28.0973921357433\\
25.982982982983	27.9165004789777\\
26.008008008008	27.7371188423643\\
26.033033033033	27.559231748277\\
26.0580580580581	27.3828239070645\\
26.0830830830831	27.2078802144132\\
26.1081081081081	27.0343857487507\\
26.1331331331331	26.8623257686915\\
26.1581581581582	26.6916857105231\\
26.1831831831832	26.5224511857313\\
26.2082082082082	26.354607978565\\
26.2332332332332	26.1881420436396\\
26.2582582582583	26.0230395035778\\
26.2832832832833	25.8592866466872\\
26.3083083083083	25.6968699246749\\
26.3333333333333	25.5357759503976\\
26.3583583583584	25.3759914956466\\
26.3833833833834	25.2175034889674\\
26.4084084084084	25.0602990135136\\
26.4334334334334	24.9043653049339\\
26.4584584584585	24.7496897492916\\
26.4834834834835	24.5962598810165\\
26.5085085085085	24.4440633808884\\
26.5335335335335	24.2930880740522\\
26.5585585585586	24.1433219280622\\
26.5835835835836	23.9947530509579\\
26.6086086086086	23.8473696893685\\
26.6336336336336	23.7011602266465\\
26.6586586586587	23.55611318103\\
26.6836836836837	23.4122172038328\\
26.7087087087087	23.2694610776621\\
26.7337337337337	23.1278337146633\\
26.7587587587588	22.9873241547918\\
26.7837837837838	22.8479215641099\\
26.8088088088088	22.7096152331105\\
26.8338338338338	22.5723945750658\\
26.8588588588589	22.4362491244004\\
26.8838838838839	22.3011685350894\\
26.9089089089089	22.16714257908\\
26.9339339339339	22.0341611447376\\
26.958958958959	21.9022142353139\\
26.983983983984	21.7712919674391\\
27.009009009009	21.6413845696353\\
27.034034034034	21.5124823808533\\
27.0590590590591	21.3845758490301\\
27.0840840840841	21.2576555296681\\
27.1091091091091	21.1317120844356\\
27.1341341341341	21.0067362797875\\
27.1591591591592	20.8827189856064\\
27.1841841841842	20.7596511738641\\
27.2092092092092	20.6375239173023\\
27.2342342342342	20.5163283881326\\
27.2592592592593	20.3960558567562\\
27.2842842842843	20.2766976905011\\
27.3093093093093	20.158245352379\\
27.3343343343343	20.0406903998596\\
27.3593593593594	19.9240244836624\\
27.3843843843844	19.8082393465671\\
27.4094094094094	19.6933268222398\\
27.4344344344344	19.5792788340775\\
27.4594594594595	19.4660873940686\\
27.4844844844845	19.3537446016695\\
27.5095095095095	19.2422426426983\\
27.5345345345345	19.1315737882433\\
27.5595595595596	19.0217303935882\\
27.5845845845846	18.9127048971518\\
27.6096096096096	18.804489819443\\
27.6346346346346	18.6970777620315\\
27.6596596596597	18.590461406532\\
27.6846846846847	18.4846335136034\\
27.7097097097097	18.3795869219625\\
27.7347347347347	18.275314547411\\
27.7597597597598	18.1718093818765\\
27.7847847847848	18.0690644924673\\
27.8098098098098	17.9670730205405\\
27.8348348348348	17.8658281807824\\
27.8598598598599	17.7653232603031\\
27.8848848848849	17.6655516177428\\
27.9099099099099	17.5665066823906\\
27.9349349349349	17.4681819533166\\
27.95995995996	17.3705709985152\\
27.984984984985	17.2736674540601\\
28.01001001001	17.1774650232721\\
28.035035035035	17.0819574758976\\
28.0600600600601	16.9871386472987\\
28.0850850850851	16.8930024376546\\
28.1101101101101	16.7995428111739\\
28.1351351351351	16.706753795318\\
28.1601601601602	16.6146294800348\\
28.1851851851852	16.5231640170031\\
28.2102102102102	16.4323516188874\\
28.2352352352352	16.3421865586033\\
28.2602602602603	16.252663168592\\
28.2852852852853	16.1637758401055\\
28.3103103103103	16.0755190225011\\
28.3353353353353	15.9878872225461\\
28.3603603603604	15.9008750037311\\
28.3853853853854	15.8144769855932\\
28.4104104104104	15.7286878430482\\
28.4354354354354	15.6435023057316\\
28.4604604604605	15.5589151573494\\
28.4854854854855	15.4749212350359\\
28.5105105105105	15.3915154287222\\
28.5355355355355	15.3086926805116\\
28.5605605605606	15.2264479840641\\
28.5855855855856	15.1447763839891\\
28.6106106106106	15.0636729752459\\
28.6356356356356	14.9831329025526\\
28.6606606606607	14.9031513598026\\
28.6856856856857	14.8237235894889\\
28.7107107107107	14.7448448821362\\
28.7357357357357	14.6665105757404\\
28.7607607607608	14.5887160552153\\
28.7857857857858	14.5114567518473\\
28.8108108108108	14.4347281427563\\
28.8358358358358	14.3585257503648\\
28.8608608608609	14.2828451418731\\
28.8858858858859	14.2076819287417\\
28.9109109109109	14.1330317661805\\
28.9359359359359	14.0588903526451\\
28.960960960961	13.9852534293388\\
28.985985985986	13.9121167797217\\
29.011011011011	13.8394762290261\\
29.036036036036	13.7673276437784\\
29.0610610610611	13.6956669313267\\
29.0860860860861	13.6244900393749\\
29.1111111111111	13.5537929555227\\
29.1361361361361	13.4835717068118\\
29.1611611611612	13.4138223592776\\
29.1861861861862	13.3445410175069\\
29.2112112112112	13.275723824201\\
29.2362362362362	13.2073669597449\\
29.2612612612613	13.139466641782\\
29.2862862862863	13.0720191247933\\
29.3113113113113	13.0050206996832\\
29.3363363363363	12.9384676933703\\
29.3613613613614	12.8723564683826\\
29.3863863863864	12.8066834224588\\
29.4114114114114	12.7414449881545\\
29.4364364364364	12.6766376324528\\
29.4614614614615	12.6122578563806\\
29.4864864864865	12.5483021946294\\
29.5115115115115	12.4847672151806\\
29.5365365365365	12.4216495189363\\
29.5615615615616	12.3589457393538\\
29.5865865865866	12.2966525420857\\
29.6116116116116	12.2347666246235\\
29.6366366366366	12.1732847159465\\
29.6616616616617	12.1122035761749\\
29.6866866866867	12.0515199962265\\
29.7117117117117	11.991230797479\\
29.7367367367367	11.9313328314354\\
29.7617617617618	11.8718229793941\\
29.7867867867868	11.8126981521228\\
29.8118118118118	11.7539552895369\\
29.8368368368368	11.6955913603814\\
29.8618618618619	11.6376033619172\\
29.8868868868869	11.5799883196104\\
29.9119119119119	11.5227432868268\\
29.9369369369369	11.4658653445289\\
29.961961961962	11.4093516009774\\
29.986986986987	11.353199191436\\
30.012012012012	11.2974052778798\\
30.037037037037	11.2419670487077\\
30.0620620620621	11.1868817184577\\
30.0870870870871	11.1321465275263\\
30.1121121121121	11.0777587418907\\
30.1371371371371	11.0237156528348\\
30.1621621621622	10.9700145766785\\
30.1871871871872	10.9166528545103\\
30.2122122122122	10.8636278519226\\
30.2372372372372	10.8109369587512\\
30.2622622622623	10.7585775888171\\
30.2872872872873	10.7065471796718\\
30.3123123123123	10.6548431923456\\
30.3373373373373	10.6034631110987\\
30.3623623623624	10.552404443176\\
30.3873873873874	10.5016647185637\\
30.4124124124124	10.4512414897502\\
30.4374374374374	10.4011323314884\\
30.4624624624625	10.3513348405621\\
30.4874874874875	10.3018466355543\\
30.5125125125125	10.252665356619\\
30.5375375375375	10.203788665255\\
30.5625625625626	10.1552142440827\\
30.5875875875876	10.1069397966239\\
30.6126126126126	10.0589630470836\\
30.6376376376376	10.0112817401346\\
30.6626626626627	9.96389364070499\\
30.6876876876877	9.91679653376755\\
30.7127127127127	9.86998822413217\\
30.7377377377377	9.82346653624033\\
30.7627627627628	9.77722931396219\\
30.7877877877878	9.73127442039602\\
30.8128128128128	9.68559973767001\\
30.8378378378378	9.64020316674626\\
30.8628628628629	9.59508262722726\\
30.8878878878879	9.55023605716444\\
30.9129129129129	9.50566141286914\\
30.9379379379379	9.46135666872557\\
30.962962962963	9.41731981700613\\
30.987987987988	9.37354886768871\\
31.013013013013	9.33004184827629\\
31.038038038038	9.28679680361843\\
31.0630630630631	9.24381179573497\\
31.0880880880881	9.20108490364164\\
31.1131131131131	9.15861422317788\\
31.1381381381381	9.11639786683636\\
31.1631631631632	9.0744339635947\\
31.1881881881882	9.03272065874899\\
31.2132132132132	8.99125611374927\\
31.2382382382382	8.95003850603688\\
31.2632632632633	8.90906602888363\\
31.2882882882883	8.86833689123287\\
31.3133133133133	8.82784931754237\\
31.3383383383383	8.78760154762887\\
31.3633633633634	8.74759183651457\\
31.3883883883884	8.70781845427523\\
31.4134134134134	8.66827968589007\\
31.4384384384384	8.62897383109328\\
31.4634634634635	8.58989920422734\\
31.4884884884885	8.55105413409783\\
31.5135135135135	8.51243696383007\\
31.5385385385385	8.47404605072718\\
31.5635635635636	8.43587976612986\\
31.5885885885886	8.3979364952777\\
31.6136136136136	8.36021463717209\\
31.6386386386386	8.32271260444057\\
31.6636636636637	8.28542882320278\\
31.6886886886887	8.24836173293788\\
31.7137137137137	8.21150978635347\\
31.7387387387387	8.17487144925592\\
31.7637637637638	8.13844520042218\\
31.7887887887888	8.10222953147297\\
31.8138138138138	8.06622294674752\\
31.8388388388388	8.03042396317943\\
31.8638638638639	7.9948311101742\\
31.8888888888889	7.95944292948787\\
31.9139139139139	7.9242579751072\\
31.9389389389389	7.88927481313098\\
31.963963963964	7.8544920216528\\
31.988988988989	7.819908190645\\
32.014014014014	7.78552192184402\\
32.039039039039	7.75133182863682\\
32.0640640640641	7.71733653594872\\
32.0890890890891	7.68353468013239\\
32.1141141141141	7.64992490885803\\
32.1391391391391	7.61650588100481\\
32.1641641641642	7.58327626655342\\
32.1891891891892	7.55023474647983\\
32.2142142142142	7.51738001265026\\
32.2392392392392	7.48471076771713\\
32.2642642642643	7.45222572501631\\
32.2892892892893	7.41992360846537\\
32.3143143143143	7.38780315246298\\
32.3393393393393	7.35586310178938\\
32.3643643643644	7.32410221150792\\
32.3893893893894	7.29251924686765\\
32.4144144144144	7.26111298320701\\
32.4394394394394	7.22988220585847\\
32.4644644644645	7.19882571005426\\
32.4894894894895	7.16794230083306\\
32.5145145145145	7.13723079294775\\
32.5395395395395	7.10669001077409\\
32.5645645645646	7.07631878822039\\
32.5895895895896	7.04611596863813\\
32.6146146146146	7.01608040473359\\
32.6396396396396	6.98621095848031\\
32.6646646646647	6.95650650103261\\
32.6896896896897	6.9269659126399\\
32.7147147147147	6.89758808256199\\
32.7397397397397	6.86837190898526\\
32.7647647647648	6.8393162989397\\
32.7897897897898	6.81042016821686\\
32.8148148148148	6.78168244128864\\
32.8398398398398	6.75310205122692\\
32.8648648648649	6.72467793962408\\
32.8898898898899	6.6964090565143\\
32.9149149149149	6.66829436029573\\
32.9399399399399	6.64033281765349\\
32.964964964965	6.61252340348336\\
32.98998998999	6.5848651008164\\
33.015015015015	6.55735690074431\\
33.04004004004	6.52999780234555\\
33.0650650650651	6.5027868126122\\
33.0900900900901	6.47572294637769\\
33.1151151151151	6.44880522624515\\
33.1401401401401	6.42203268251659\\
33.1651651651652	6.39540435312277\\
33.1901901901902	6.36891928355381\\
33.2152152152152	6.34257652679054\\
33.2402402402402	6.31637514323648\\
33.2652652652653	6.29031420065062\\
33.2902902902903	6.2643927740808\\
33.3153153153153	6.23860994579787\\
33.3403403403403	6.21296480523045\\
33.3653653653654	6.18745644890036\\
33.3903903903904	6.16208398035874\\
33.4154154154154	6.13684651012286\\
33.4404404404404	6.11174315561349\\
33.4654654654655	6.08677304109293\\
33.4904904904905	6.06193529760373\\
33.5155155155155	6.03722906290799\\
33.5405405405405	6.01265348142728\\
33.5655655655656	5.98820770418312\\
33.5905905905906	5.96389088873817\\
33.6156156156156	5.93970219913797\\
33.6406406406406	5.9156408058532\\
33.6656656656657	5.8917058857226\\
33.6906906906907	5.86789662189648\\
33.7157157157157	5.8442122037807\\
33.7407407407407	5.82065182698137\\
33.7657657657658	5.79721469324992\\
33.7907907907908	5.77390001042886\\
33.8158158158158	5.75070699239807\\
33.8408408408408	5.72763485902152\\
33.8658658658659	5.70468283609465\\
33.8908908908909	5.68185015529225\\
33.9159159159159	5.65913605411676\\
33.9409409409409	5.63653977584723\\
33.965965965966	5.61406056948868\\
33.990990990991	5.59169768972202\\
34.016016016016	5.56945039685444\\
34.041041041041	5.5473179567703\\
34.0660660660661	5.52529964088251\\
34.0910910910911	5.5033947260844\\
34.1161161161161	5.48160249470202\\
34.1411411411411	5.459922234447\\
34.1661661661662	5.43835323836977\\
34.1911911911912	5.41689480481329\\
34.2162162162162	5.39554623736729\\
34.2412412412412	5.37430684482285\\
34.2662662662663	5.3531759411275\\
34.2912912912913	5.33215284534074\\
34.3163163163163	5.31123688158999\\
34.3413413413413	5.290427379027\\
34.3663663663664	5.26972367178463\\
34.3913913913914	5.24912509893409\\
34.4164164164164	5.22863100444263\\
34.4414414414414	5.20824073713155\\
34.4664664664665	5.18795365063469\\
34.4914914914915	5.16776910335733\\
34.5165165165165	5.14768645843539\\
34.5415415415415	5.12770508369522\\
34.5665665665666	5.10782435161352\\
34.5915915915916	5.08804363927787\\
34.6166166166166	5.06836232834753\\
34.6416416416416	5.04877980501466\\
34.6666666666667	5.02929545996584\\
34.6916916916917	5.00990868834411\\
34.7167167167167	4.99061888971118\\
34.7417417417417	4.97142546801019\\
34.7667667667668	4.95232783152869\\
34.7917917917918	4.93332539286202\\
34.8168168168168	4.9144175688771\\
34.8418418418418	4.89560378067646\\
34.8668668668669	4.87688345356267\\
34.8918918918919	4.85825601700314\\
34.9169169169169	4.83972090459516\\
34.9419419419419	4.82127755403142\\
34.966966966967	4.80292540706566\\
34.991991991992	4.78466390947883\\
35.017017017017	4.76649251104551\\
35.042042042042	4.74841066550054\\
35.0670670670671	4.73041783050616\\
35.0920920920921	4.71251346761933\\
35.1171171171171	4.69469704225932\\
35.1421421421421	4.67696802367579\\
35.1671671671672	4.65932588491697\\
35.1921921921922	4.64177010279824\\
35.2172172172172	4.62430015787102\\
35.2422422422422	4.60691553439186\\
35.2672672672673	4.58961572029195\\
35.2922922922923	4.57240020714679\\
35.3173173173173	4.55526849014623\\
35.3423423423423	4.53822006806475\\
35.3673673673674	4.521254443232\\
35.3923923923924	4.5043711215037\\
35.4174174174174	4.48756961223269\\
35.4424424424424	4.47084942824035\\
35.4674674674675	4.45421008578822\\
35.4924924924925	4.43765110454994\\
35.5175175175175	4.42117200758337\\
35.5425425425425	4.40477232130307\\
35.5675675675676	4.38845157545297\\
35.5925925925926	4.37220930307927\\
35.6176176176176	4.35604504050365\\
35.6426426426426	4.33995832729672\\
35.6676676676677	4.32394870625165\\
35.6926926926927	4.30801572335814\\
35.7177177177177	4.29215892777652\\
35.7427427427427	4.27637787181219\\
35.7677677677678	4.26067211089024\\
35.7927927927928	4.24504120353029\\
35.8178178178178	4.22948471132161\\
35.8428428428428	4.21400219889843\\
35.8678678678679	4.19859323391545\\
35.8928928928929	4.18325738702369\\
35.9179179179179	4.16799423184636\\
35.9429429429429	4.15280334495518\\
35.967967967968	4.13768430584674\\
35.992992992993	4.12263669691913\\
36.018018018018	4.10766010344885\\
36.043043043043	4.09275411356778\\
36.0680680680681	4.07791831824052\\
36.0930930930931	4.06315231124183\\
36.1181181181181	4.04845568913427\\
36.1431431431431	4.03382805124617\\
36.1681681681682	4.0192689996496\\
36.1931931931932	4.0047781391387\\
36.2182182182182	3.99035507720815\\
36.2432432432432	3.97599942403179\\
36.2682682682683	3.96171079244152\\
36.2932932932933	3.94748879790633\\
36.3183183183183	3.93333305851146\\
36.3433433433433	3.91924319493793\\
36.3683683683684	3.90521883044207\\
36.3933933933934	3.89125959083529\\
36.4184184184184	3.8773651044641\\
36.4434434434434	3.86353500219016\\
36.4684684684685	3.8497689173707\\
36.4934934934935	3.83606648583892\\
36.5185185185185	3.82242734588471\\
36.5435435435435	3.80885113823546\\
36.5685685685686	3.79533750603707\\
36.5935935935936	3.78188609483512\\
36.6186186186186	3.76849655255623\\
36.6436436436436	3.75516852948954\\
36.6686686686687	3.74190167826835\\
36.6936936936937	3.72869565385204\\
36.7187187187187	3.71555011350796\\
36.7437437437437	3.70246471679361\\
36.7687687687688	3.68943912553899\\
36.7937937937938	3.67647300382896\\
36.8188188188188	3.66356601798598\\
36.8438438438438	3.65071783655274\\
36.8688688688689	3.63792813027517\\
36.8938938938939	3.62519657208548\\
36.9189189189189	3.61252283708534\\
36.9439439439439	3.59990660252929\\
36.968968968969	3.5873475478082\\
36.993993993994	3.57484535443293\\
37.019019019019	3.56239970601814\\
37.044044044044	3.5500102882662\\
37.0690690690691	3.53767678895123\\
37.0940940940941	3.52539889790337\\
37.1191191191191	3.51317630699308\\
37.1441441441441	3.50100871011563\\
37.1691691691692	3.48889580317571\\
37.1941941941942	3.47683728407216\\
37.2192192192192	3.46483285268291\\
37.2442442442442	3.45288221084989\\
37.2692692692693	3.44098506236425\\
37.2942942942943	3.42914111295157\\
37.3193193193193	3.41735007025729\\
37.3443443443443	3.4056116438322\\
37.3693693693694	3.39392554511808\\
37.3943943943944	3.38229148743345\\
37.4194194194194	3.37070918595953\\
37.4444444444444	3.35917835772611\\
37.4694694694695	3.34769872159782\\
37.4944944944945	3.33626999826025\\
37.5195195195195	3.32489191020638\\
37.5445445445445	3.31356418172305\\
37.5695695695696	3.30228653887751\\
37.5945945945946	3.29105870950417\\
37.6196196196196	3.27988042319138\\
37.6446446446446	3.26875141126839\\
37.6696696696697	3.25767140679237\\
37.6946946946947	3.24664014453554\\
37.7197197197197	3.23565736097247\\
37.7447447447447	3.22472279426742\\
37.7697697697698	3.21383618426181\\
37.7947947947948	3.20299727246178\\
37.8198198198198	3.19220580202592\\
37.8448448448448	3.18146151775301\\
37.8698698698699	3.1707641660699\\
37.8948948948949	3.16011349501954\\
37.9199199199199	3.14950925424905\\
37.9449449449449	3.13895119499789\\
37.96996996997	3.12843907008616\\
37.994994994995	3.117972633903\\
38.02002002002	3.10755164239504\\
38.045045045045	3.09717585305501\\
38.0700700700701	3.0868450249104\\
38.0950950950951	3.07655891851221\\
38.1201201201201	3.06631729592383\\
38.1451451451452	3.05611992071\\
38.1701701701702	3.04596655792583\\
38.1951951951952	3.03585697410594\\
38.2202202202202	3.02579093725373\\
38.2452452452452	3.0157682168306\\
38.2702702702703	3.00578858374545\\
38.2952952952953	2.99585181034412\\
38.3203203203203	2.98595767039896\\
38.3453453453454	2.97610593909852\\
38.3703703703704	2.96629639303729\\
38.3953953953954	2.9565288102055\\
38.4204204204204	2.94680296997909\\
38.4454454454454	2.93711865310965\\
38.4704704704705	2.92747564171455\\
38.4954954954955	2.91787371926706\\
38.5205205205205	2.90831267058662\\
38.5455455455456	2.89879228182916\\
38.5705705705706	2.88931234047746\\
38.5955955955956	2.87987263533169\\
38.6206206206206	2.87047295649991\\
38.6456456456456	2.86111309538875\\
38.6706706706707	2.85179284469406\\
38.6956956956957	2.84251199839178\\
38.7207207207207	2.8332703517287\\
38.7457457457458	2.82406770121347\\
38.7707707707708	2.81490384460758\\
38.7957957957958	2.80577858091642\\
38.8208208208208	2.79669171038045\\
38.8458458458458	2.78764303446645\\
38.8708708708709	2.77863235585875\\
38.8958958958959	2.76965947845065\\
38.9209209209209	2.76072420733582\\
38.945945945946	2.75182634879983\\
38.970970970971	2.74296571031171\\
38.995995995996	2.73414210051554\\
39.021021021021	2.72535532922226\\
39.046046046046	2.71660520740133\\
39.0710710710711	2.70789154717265\\
39.0960960960961	2.69921416179841\\
39.1211211211211	2.6905728656751\\
39.1461461461462	2.6819674743255\\
39.1711711711712	2.67339780439081\\
39.1961961961962	2.66486367362277\\
39.2212212212212	2.65636490087595\\
39.2462462462462	2.64790130609993\\
39.2712712712713	2.63947271033174\\
39.2962962962963	2.63107893568821\\
39.3213213213213	2.62271980535845\\
39.3463463463464	2.61439514359638\\
39.3713713713714	2.60610477571331\\
39.3963963963964	2.59784852807055\\
39.4214214214214	2.58962622807219\\
39.4464464464464	2.58143770415776\\
39.4714714714715	2.57328278579512\\
39.4964964964965	2.5651613034733\\
39.5215215215215	2.55707308869543\\
39.5465465465466	2.54901797397172\\
39.5715715715716	2.54099579281253\\
39.5965965965966	2.53300637972138\\
39.6216216216216	2.52504957018823\\
39.6466466466466	2.51712520068253\\
39.6716716716717	2.50923310864661\\
39.6966966966967	2.50137313248889\\
39.7217217217217	2.49354511157729\\
39.7467467467468	2.48574888623261\\
39.7717717717718	2.47798429772204\\
39.7967967967968	2.4702511882526\\
39.8218218218218	2.46254940096477\\
39.8468468468468	2.45487877992607\\
39.8718718718719	2.44723917012474\\
39.8968968968969	2.43963041746344\\
39.9219219219219	2.43205236875301\\
39.946946946947	2.42450487170628\\
39.971971971972	2.41698777493197\\
39.996996996997	2.40950092792849\\
40.022022022022	2.40204418107802\\
40.047047047047	2.39461738564041\\
40.0720720720721	2.38722039374729\\
40.0970970970971	2.37985305839611\\
40.1221221221221	2.37251523344432\\
40.1471471471472	2.3652067736035\\
40.1721721721722	2.35792753443365\\
40.1971971971972	2.3506773723374\\
40.2222222222222	2.34345614455437\\
40.2472472472472	2.33626370915551\\
40.2722722722723	2.32909992503747\\
40.2972972972973	2.32196465191712\\
40.3223223223223	2.31485775032595\\
40.3473473473474	2.30777908160465\\
40.3723723723724	2.30072850789768\\
40.3973973973974	2.29370589214785\\
40.4224224224224	2.286711098091\\
40.4474474474474	2.2797439902507\\
40.4724724724725	2.27280443393293\\
40.4974974974975	2.26589229522093\\
40.5225225225225	2.25900744096995\\
40.5475475475476	2.25214973880214\\
40.5725725725726	2.24531905710141\\
40.5975975975976	2.2385152650084\\
40.6226226226226	2.23173823241541\\
40.6476476476476	2.22498782996143\\
40.6726726726727	2.21826392902715\\
40.6976976976977	2.21156640173011\\
40.7227227227227	2.20489512091974\\
40.7477477477478	2.19824996017256\\
40.7727727727728	2.19163079378737\\
40.7977977977978	2.18503749678045\\
40.8228228228228	2.17846994488084\\
40.8478478478478	2.17192801452567\\
40.8728728728729	2.16541158285543\\
40.8978978978979	2.15892052770939\\
40.9229229229229	2.15245472762097\\
40.947947947948	2.14601406181322\\
40.972972972973	2.13959841019425\\
40.997997997998	2.13320765335274\\
41.023023023023	2.1268416725535\\
41.048048048048	2.12050034973304\\
41.0730730730731	2.11418356749515\\
41.0980980980981	2.10789120910658\\
41.1231231231231	2.10162315849265\\
41.1481481481482	2.09537930023302\\
41.1731731731732	2.08915951955736\\
41.1981981981982	2.08296370234118\\
41.2232232232232	2.07679173510157\\
41.2482482482482	2.07064350499305\\
41.2732732732733	2.06451889980345\\
41.2982982982983	2.05841780794977\\
41.3233233233233	2.0523401184741\\
41.3483483483484	2.04628572103958\\
41.3733733733734	2.0402545059264\\
41.3983983983984	2.03424636402776\\
41.4234234234234	2.02826118684595\\
41.4484484484484	2.02229886648841\\
41.4734734734735	2.0163592956638\\
41.4984984984985	2.01044236767815\\
41.5235235235235	2.00454797643102\\
41.5485485485486	1.99867601641165\\
41.5735735735736	1.9928263826952\\
41.5985985985986	1.98699897093896\\
41.6236236236236	1.98119367737866\\
41.6486486486486	1.97541039882469\\
41.6736736736737	1.96964903265848\\
41.6986986986987	1.96390947682882\\
41.7237237237237	1.95819162984824\\
41.7487487487488	1.9524953907894\\
41.7737737737738	1.9468206592815\\
41.7987987987988	1.94116733550678\\
41.8238238238238	1.93553532019693\\
41.8488488488488	1.92992451462966\\
41.8738738738739	1.92433482062517\\
41.8988988988989	1.91876614054272\\
41.9239239239239	1.91321837727722\\
41.948948948949	1.90769143425581\\
41.973973973974	1.90218521543452\\
41.998998998999	1.89669962529487\\
42.024024024024	1.89123456884059\\
42.049049049049	1.88578995159428\\
42.0740740740741	1.88036567959417\\
42.0990990990991	1.87496165939084\\
42.1241241241241	1.86957779804399\\
42.1491491491492	1.86421400311923\\
42.1741741741742	1.85887018268493\\
42.1991991991992	1.85354624530899\\
42.2242242242242	1.84824210005576\\
42.2492492492492	1.84295765648291\\
42.2742742742743	1.8376928246383\\
42.2992992992993	1.83244751505694\\
42.3243243243243	1.82722163875795\\
42.3493493493494	1.82201510724149\\
42.3743743743744	1.81682783248578\\
42.3993993993994	1.81165972694409\\
42.4244244244244	1.80651070354183\\
42.4494494494494	1.80138067567352\\
42.4744744744745	1.79626955719993\\
42.4994994994995	1.79117726244518\\
42.5245245245245	1.7861037061938\\
42.5495495495496	1.78104880368792\\
42.5745745745746	1.77601247062441\\
42.5995995995996	1.77099462315207\\
42.6246246246246	1.7659951778688\\
42.6496496496496	1.76101405181884\\
42.6746746746747	1.75605116249001\\
42.6996996996997	1.75110642781095\\
42.7247247247247	1.74617976614841\\
};
\addlegendentry{Ours-B}

\addplot [color=black!40!red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
42.7497497497498	1.74127109630454\\
42.7747747747748	1.7363803375142\\
42.7997997997998	1.73150740944229\\
42.8248248248248	1.72665223218112\\
42.8498498498498	1.72181472624777\\
42.8748748748749	1.71699481258146\\
42.8998998998999	1.71219241254097\\
42.9249249249249	1.70740744790209\\
42.94994994995	1.70263984085503\\
42.974974974975	1.69788951400187\\
43	1.69315639035409\\
};
\addplot [color=black!40!red, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
18	682.903446857871\\
18.025025025025	671.561320829359\\
18.0500500500501	660.46270821287\\
18.0750750750751	649.601208723388\\
18.1001001001001	638.9706207996\\
18.1251251251251	628.564934495769\\
18.1501501501502	618.378324661104\\
18.1751751751752	608.405144393625\\
18.2002002002002	598.639918756239\\
18.2252252252252	589.077338743307\\
18.2502502502503	579.712255486587\\
18.2752752752753	570.539674689942\\
18.3003003003003	561.554751282782\\
18.3253253253253	552.752784282625\\
18.3503503503504	544.129211857684\\
18.3753753753754	535.679606580775\\
18.4004004004004	527.399670866314\\
18.4254254254254	519.285232582496\\
18.4504504504505	511.332240831188\\
18.4754754754755	503.536761888364\\
18.5005005005005	495.894975298303\\
18.5255255255255	488.403170115018\\
18.5505505505506	481.05774128478\\
18.5755755755756	473.855186163779\\
18.6006006006006	466.792101165334\\
18.6256256256256	459.865178531255\\
18.6506506506507	453.071203222252\\
18.6756756756757	446.407049922466\\
18.7007007007007	439.869680153492\\
18.7257257257257	433.456139493398\\
18.7507507507508	427.163554896498\\
18.7757757757758	420.989132109803\\
18.8008008008008	414.930153182272\\
18.8258258258258	408.983974063119\\
18.8508508508509	403.14802228567\\
18.8758758758759	397.419794733317\\
18.9009009009009	391.79685548438\\
18.9259259259259	386.276833732721\\
18.950950950951	380.857421781175\\
18.975975975976	375.536373104935\\
19.001001001001	370.311500482179\\
19.026026026026	365.180674189333\\
19.0510510510511	360.141820258479\\
19.0760760760761	355.19291879452\\
19.1011011011011	350.332002349821\\
19.1261261261261	345.557154354123\\
19.1511511511512	340.866507597658\\
19.1761761761762	336.258242765426\\
19.2012012012012	331.730587020734\\
19.2262262262262	327.281812636132\\
19.2512512512513	322.910235669992\\
19.2762762762763	318.614214687016\\
19.3013013013013	314.392149521066\\
19.3263263263263	310.242480078736\\
19.3513513513514	306.163685182188\\
19.3763763763764	302.15428144979\\
19.4014014014014	298.212822213209\\
19.4264264264264	294.337896469605\\
19.4514514514515	290.528127867679\\
19.4764764764765	286.782173726345\\
19.5015015015015	283.098724084854\\
19.5265265265265	279.476500783246\\
19.5515515515516	275.914256572058\\
19.5765765765766	272.410774250238\\
19.6016016016016	268.964865830275\\
19.6266266266266	265.575371729581\\
19.6516516516517	262.241159987218\\
19.6766766766767	258.961125505056\\
19.7017017017017	255.734189312549\\
19.7267267267267	252.559297854273\\
19.7517517517518	249.435422299468\\
19.7767767767768	246.3615578728\\
19.8018018018018	243.336723205645\\
19.8268268268268	240.359959707163\\
19.8518518518519	237.430330954512\\
19.8768768768769	234.546922101533\\
19.9019019019019	231.708839305304\\
19.9269269269269	228.91520916993\\
19.951951951952	226.165178207027\\
19.976976976977	223.457912312306\\
20.002002002002	220.792596257749\\
20.027027027027	218.168433198843\\
20.0520520520521	215.584644196372\\
20.0770770770771	213.040467752302\\
20.1021021021021	210.535159359281\\
20.1271271271271	208.067991063314\\
20.1521521521522	205.638251039185\\
20.1771771771772	203.245243178202\\
20.2022022022022	200.888286687883\\
20.2272272272272	198.56671570318\\
20.2522522522523	196.279878908876\\
20.2772772772773	194.027139172804\\
20.3023023023023	191.807873189525\\
20.3273273273273	189.621471134153\\
20.3523523523524	187.467336325986\\
20.3773773773774	185.344884901646\\
20.4024024024024	183.253545497416\\
20.4274274274274	181.192758940502\\
20.4524524524525	179.161977948921\\
20.4774774774775	177.16066683976\\
20.5025025025025	175.18830124554\\
20.5275275275275	173.24436783843\\
20.5525525525526	171.32836406208\\
20.5775775775776	169.439797870824\\
20.6026026026026	167.57818747604\\
20.6276276276276	165.743061099434\\
20.6526526526527	163.933956733051\\
20.6776776776777	162.150421905798\\
20.7027027027027	160.392013456289\\
20.7277277277277	158.658297311811\\
20.7527527527528	156.948848273243\\
20.7777777777778	155.263249805728\\
20.8028028028028	153.601093834948\\
20.8278278278278	151.961980548816\\
20.8528528528529	150.345518204441\\
20.8778778778779	148.75132294019\\
20.9029029029029	147.179018592716\\
20.9279279279279	145.628236518795\\
20.952952952953	144.098615421833\\
20.977977977978	142.589801182904\\
21.003003003003	141.101446696193\\
21.028028028028	139.633211708709\\
21.0530530530531	138.184762664151\\
21.0780780780781	136.755772550798\\
21.1031031031031	135.345920753317\\
21.1281281281281	133.954892908371\\
21.1531531531532	132.582380763918\\
21.1781781781782	131.228082042094\\
21.2032032032032	129.891700305591\\
21.2282282282282	128.572944827402\\
21.2532532532533	127.27153046388\\
21.2782782782783	125.987177530971\\
21.3033033033033	124.719611683571\\
21.3283283283283	123.468563797895\\
21.3533533533534	122.233769856781\\
21.3783783783784	121.014970837855\\
21.4034034034034	119.811912604466\\
21.4284284284284	118.624345799312\\
21.4534534534535	117.452025740707\\
21.4784784784785	116.294712321381\\
21.5035035035035	115.152169909768\\
21.5285285285285	114.024167253713\\
21.5535535535536	112.910477386517\\
21.5785785785786	111.810877535267\\
21.6036036036036	110.725149031395\\
21.6286286286286	109.653077223387\\
21.6536536536537	108.594451391604\\
21.6786786786787	107.549064665146\\
21.7037037037037	106.516713940706\\
21.7287287287287	105.497199803363\\
21.7537537537538	104.490326449265\\
21.7787787787788	103.495901610143\\
21.8038038038038	102.513736479617\\
21.8288288288288	101.543645641238\\
21.8538538538539	100.585446998233\\
21.8788788788789	99.6389617048836\\
21.9039039039039	98.7040140995324\\
21.9289289289289	97.7804316391361\\
21.953953953954	96.8680448353526\\
21.978978978979	95.9666871921081\\
22.004004004004	95.0761951446118\\
22.029029029029	94.1964079997774\\
22.0540540540541	93.327167878018\\
22.0790790790791	92.4683196563768\\
22.1041041041041	91.6197109129604\\
22.1291291291291	90.7811918726416\\
22.1541541541542	89.9526153539986\\
22.1791791791792	89.1338367174601\\
22.2042042042042	88.3247138146237\\
22.2292292292292	87.5251069387206\\
22.2542542542543	86.7348787761966\\
22.2792792792793	85.9538943593799\\
22.3043043043043	85.1820210202104\\
22.3293293293293	84.4191283450028\\
22.3543543543544	83.665088130219\\
22.3793793793794	82.9197743392226\\
22.4044044044044	82.1830630599921\\
22.4294294294294	81.4548324637706\\
22.4544544544545	80.7349627646264\\
22.4794794794795	80.0233361799033\\
22.5045045045045	79.3198368915384\\
22.5295295295295	78.6243510082268\\
22.5545545545546	77.9367665284121\\
22.5795795795796	77.2569733040816\\
22.6046046046046	76.5848630053485\\
22.6296296296296	75.9203290858003\\
22.6546546546547	75.2632667485963\\
22.6796796796797	74.613572913295\\
22.7047047047047	73.9711461833944\\
22.7297297297297	73.3358868145674\\
22.7547547547548	72.7076966835779\\
22.7797797797798	72.0864792578574\\
22.8048048048048	71.4721395657303\\
22.8298298298298	70.8645841672704\\
22.8548548548549	70.2637211257737\\
22.8798798798799	69.6694599798338\\
22.9049049049049	69.0817117160048\\
22.9299299299299	68.5003887420385\\
22.954954954955	67.9254048606826\\
22.97997997998	67.3566752440253\\
23.005005005005	66.7941164083757\\
23.03003003003	66.2376461896659\\
23.0550550550551	65.6871837193636\\
23.0800800800801	65.1426494008827\\
23.1051051051051	64.6039648864805\\
23.1301301301301	64.0710530546313\\
23.1551551551552	63.5438379878638\\
23.1801801801802	63.0222449510531\\
23.2052052052052	62.5062003701555\\
23.2302302302302	61.9956318113777\\
23.2552552552553	61.4904679607693\\
23.2802802802803	60.9906386042287\\
23.3053053053053	60.4960746079144\\
23.3303303303303	60.006707899051\\
23.3553553553554	59.5224714471226\\
23.3803803803804	59.0432992454436\\
23.4054054054054	58.569126293098\\
23.4304304304304	58.0998885772415\\
23.4554554554555	57.6355230557552\\
23.4804804804805	57.1759676402453\\
23.5055055055055	56.7211611793796\\
23.5305305305305	56.2710434425543\\
23.5555555555556	55.8255551038842\\
23.5805805805806	55.3846377265068\\
23.6056056056056	54.9482337471969\\
23.6306306306306	54.5162864612814\\
23.6556556556557	54.0887400078508\\
23.6806806806807	53.6655393552585\\
23.7057057057057	53.2466302869024\\
23.7307307307307	52.8319593872837\\
23.7557557557558	52.4214740283357\\
23.7807807807808	52.0151223560165\\
23.8058058058058	51.6128532771612\\
23.8308308308308	51.2146164465868\\
23.8558558558559	50.820362254445\\
23.8808808808809	50.4300418138178\\
23.9059059059059	50.0436069485491\\
23.9309309309309	49.6610101813099\\
23.955955955956	49.2822047218901\\
23.980980980981	48.9071444557122\\
24.006006006006	48.5357839325632\\
24.031031031031	48.1680783555397\\
24.0560560560561	47.8039835702009\\
24.0810810810811	47.4434560539264\\
24.1061061061061	47.0864529054734\\
24.1311311311311	46.7329318347296\\
24.1561561561562	46.3828511526579\\
24.1811811811812	46.0361697614287\\
24.2062062062062	45.6928471447353\\
24.2312312312312	45.3528433582899\\
24.2562562562563	45.016119020495\\
24.2812812812813	44.6826353032878\\
24.3063063063063	44.3523539231532\\
24.3313313313313	44.0252371323024\\
24.3563563563564	43.7012477100128\\
24.3813813813814	43.3803489541281\\
24.4064064064064	43.0625046727121\\
24.4314314314314	42.7476791758563\\
24.4564564564565	42.4358372676351\\
24.4814814814815	42.1269442382086\\
24.5065065065065	41.8209658560677\\
24.5315315315315	41.5178683604194\\
24.5565565565566	41.2176184537103\\
24.5815815815816	40.9201832942839\\
24.6066066066066	40.6255304891698\\
24.6316316316316	40.3336280870037\\
24.6566566566567	40.0444445710715\\
24.6816816816817	39.7579488524803\\
24.7067067067067	39.4741102634489\\
24.7317317317317	39.1928985507191\\
24.7567567567568	38.9142838690829\\
24.7817817817818	38.638236775025\\
24.8068068068068	38.3647282204768\\
24.8318318318318	38.0937295466815\\
24.8568568568569	37.8252124781662\\
24.8818818818819	37.5591491168205\\
24.9069069069069	37.2955119360781\\
24.9319319319319	37.0342737752012\\
24.956956956957	36.7754078336633\\
24.981981981982	36.5188876656309\\
25.007007007007	36.2646871745402\\
25.032032032032	36.0127806077685\\
25.0570570570571	35.7631425513971\\
25.0820820820821	35.5157479250657\\
25.1071071071071	35.2705719769137\\
25.1321321321321	35.0275902786104\\
25.1571571571572	34.7867787204692\\
25.1821821821822	34.5481135066458\\
25.2072072072072	34.3115711504184\\
25.2322322322322	34.0771284695486\\
25.2572572572573	33.8447625817211\\
25.2822822822823	33.6144509000608\\
25.3073073073073	33.3861711287257\\
25.3323323323323	33.1599012585748\\
25.3573573573574	32.9356195629088\\
25.3823823823824	32.7133045932827\\
25.4074074074074	32.4929351753883\\
25.4324324324324	32.2744904050067\\
25.4574574574575	32.0579496440279\\
25.4824824824825	31.8432925165368\\
25.5075075075075	31.6304989049652\\
25.5325325325325	31.4195489463071\\
25.5575575575576	31.2104230283969\\
25.5825825825826	31.0031017862504\\
25.6076076076076	30.7975660984644\\
25.6326326326326	30.5937970836778\\
};
\addplot [color=black!40!red, line width=1.2pt, only marks, mark=x, mark options={solid, black!40!red}, forget plot]
  table[row sep=crcr]{%
42.7385394346067	1\\
38.8246578123835	2\\
36.8813841687001	3\\
35.346279790301	4\\
34.1436154942662	5\\
33.0627365438814	6\\
32.2877662804243	7\\
31.6835412979655	8\\
31.1795181186161	9\\
30.7058464725937	10\\
30.2413103345941	11\\
29.8329964913413	12\\
29.4255468570673	13\\
29.0422782897766	14\\
28.7170591652296	15\\
28.4066300636193	16\\
28.1290003477814	17\\
27.86293440203	18\\
27.6400159612178	19\\
27.4182588421258	20\\
27.215343185173	21\\
27.0010702136809	22\\
26.786141057202	23\\
26.600995314321	24\\
26.407178154044	25\\
26.239047954298	26\\
26.0874461187279	27\\
25.9332766243142	28\\
25.7872079103867	29\\
25.6490604511688	30\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
23.8308308308308	4.94182578633739\\
23.8558558558559	4.93289836560219\\
23.8808808808809	4.92397094486699\\
23.9059059059059	4.91504352413179\\
23.9309309309309	4.90611610339659\\
23.955955955956	4.89718868266139\\
23.980980980981	4.88826126192619\\
24.006006006006	4.87933384119099\\
24.031031031031	4.87040642045579\\
24.0560560560561	4.86147899972059\\
24.0810810810811	4.85255157898538\\
24.1061061061061	4.84362415825018\\
24.1311311311311	4.83469673751498\\
24.1561561561562	4.82576931677978\\
24.1811811811812	4.81684189604458\\
24.2062062062062	4.80791447530938\\
24.2312312312312	4.79898705457418\\
24.2562562562563	4.79005963383898\\
24.2812812812813	4.78113221310378\\
24.3063063063063	4.77220479236857\\
24.3313313313313	4.76327737163337\\
24.3563563563564	4.75434995089817\\
24.3813813813814	4.74542253016297\\
24.4064064064064	4.73649510942777\\
24.4314314314314	4.72756768869257\\
24.4564564564565	4.71864026795737\\
24.4814814814815	4.70971284722217\\
24.5065065065065	4.70078542648697\\
24.5315315315315	4.69185800575177\\
24.5565565565566	4.68293058501656\\
24.5815815815816	4.67400316428136\\
24.6066066066066	4.66507574354616\\
24.6316316316316	4.65614832281096\\
24.6566566566567	4.64722090207576\\
24.6816816816817	4.63829348134056\\
24.7067067067067	4.62936606060536\\
24.7317317317317	4.62043863987016\\
24.7567567567568	4.61151121913496\\
24.7817817817818	4.60258379839975\\
24.8068068068068	4.59365637766455\\
24.8318318318318	4.58472895692935\\
24.8568568568569	4.57580153619415\\
24.8818818818819	4.56687411545895\\
24.9069069069069	4.55794669472375\\
24.9319319319319	4.54901927398855\\
24.956956956957	4.54009185325335\\
24.981981981982	4.53116443251815\\
25.007007007007	4.52223701178294\\
25.032032032032	4.51330959104774\\
25.0570570570571	4.50438217031254\\
25.0820820820821	4.49545474957734\\
25.1071071071071	4.48652732884214\\
25.1321321321321	4.47759990810694\\
25.1571571571572	4.46867248737174\\
25.1821821821822	4.45974506663654\\
25.2072072072072	4.45081764590134\\
25.2322322322322	4.44189022516614\\
25.2572572572573	4.43296280443093\\
25.2822822822823	4.42403538369573\\
25.3073073073073	4.41510796296053\\
25.3323323323323	4.40618054222533\\
25.3573573573574	4.39725312149013\\
25.3823823823824	4.38832570075493\\
25.4074074074074	4.37939828001973\\
25.4324324324324	4.37047085928453\\
25.4574574574575	4.36154343854933\\
25.4824824824825	4.35261601781412\\
25.5075075075075	4.34368859707892\\
25.5325325325325	4.33476117634372\\
25.5575575575576	4.32583375560852\\
25.5825825825826	4.31690633487332\\
25.6076076076076	4.30797891413812\\
25.6326326326326	4.29905149340292\\
25.6576576576577	4.29012407266772\\
25.6826826826827	4.28119665193252\\
25.7077077077077	4.27226923119732\\
25.7327327327327	4.26334181046212\\
25.7577577577578	4.25441438972691\\
25.7827827827828	4.24548696899171\\
25.8078078078078	4.23655954825651\\
25.8328328328328	4.22763212752131\\
25.8578578578579	4.21870470678611\\
25.8828828828829	4.20977728605091\\
25.9079079079079	4.20084986531571\\
25.9329329329329	4.19192244458051\\
25.957957957958	4.1829950238453\\
25.982982982983	4.1740676031101\\
26.008008008008	4.1651401823749\\
26.033033033033	4.1562127616397\\
26.0580580580581	4.1472853409045\\
26.0830830830831	4.1383579201693\\
26.1081081081081	4.1294304994341\\
26.1331331331331	4.1205030786989\\
26.1581581581582	4.1115756579637\\
26.1831831831832	4.1026482372285\\
26.2082082082082	4.09372081649329\\
26.2332332332332	4.08479339575809\\
26.2582582582583	4.07586597502289\\
26.2832832832833	4.06693855428769\\
26.3083083083083	4.05801113355249\\
26.3333333333333	4.04908371281729\\
26.3583583583584	4.04015629208209\\
26.3833833833834	4.03122887134689\\
26.4084084084084	4.02230145061169\\
26.4334334334334	4.01337402987648\\
26.4584584584585	4.00444660914128\\
26.4834834834835	3.99551918840608\\
26.5085085085085	3.98659176767088\\
26.5335335335335	3.97766434693568\\
26.5585585585586	3.96873692620048\\
26.5835835835836	3.95980950546528\\
26.6086086086086	3.95088208473008\\
26.6336336336336	3.94195466399488\\
26.6586586586587	3.93302724325967\\
26.6836836836837	3.92409982252448\\
26.7087087087087	3.91517240178927\\
26.7337337337337	3.90624498105407\\
26.7587587587588	3.89731756031887\\
26.7837837837838	3.88839013958367\\
26.8088088088088	3.87946271884847\\
26.8338338338338	3.87053529811327\\
26.8588588588589	3.86160787737807\\
26.8838838838839	3.85268045664287\\
26.9089089089089	3.84375303590766\\
26.9339339339339	3.83482561517246\\
26.958958958959	3.82589819443726\\
26.983983983984	3.81697077370206\\
27.009009009009	3.80804335296686\\
27.034034034034	3.79911593223166\\
27.0590590590591	3.79018851149646\\
27.0840840840841	3.78126109076126\\
27.1091091091091	3.77233367002606\\
27.1341341341341	3.76340624929085\\
27.1591591591592	3.75447882855565\\
27.1841841841842	3.74555140782045\\
27.2092092092092	3.73662398708525\\
27.2342342342342	3.72769656635005\\
27.2592592592593	3.71876914561485\\
27.2842842842843	3.70984172487965\\
27.3093093093093	3.70091430414445\\
27.3343343343343	3.69198688340925\\
27.3593593593594	3.68305946267404\\
27.3843843843844	3.67413204193885\\
27.4094094094094	3.66520462120364\\
27.4344344344344	3.65627720046844\\
27.4594594594595	3.64734977973324\\
27.4844844844845	3.63842235899804\\
27.5095095095095	3.62949493826284\\
27.5345345345345	3.62056751752764\\
27.5595595595596	3.61164009679244\\
27.5845845845846	3.60271267605724\\
27.6096096096096	3.59378525532204\\
27.6346346346346	3.58485783458683\\
27.6596596596597	3.57593041385163\\
27.6846846846847	3.56700299311643\\
27.7097097097097	3.55807557238123\\
27.7347347347347	3.54914815164603\\
27.7597597597598	3.54022073091083\\
27.7847847847848	3.53129331017563\\
27.8098098098098	3.52236588944043\\
27.8348348348348	3.51343846870522\\
27.8598598598599	3.50451104797003\\
27.8848848848849	3.49558362723482\\
27.9099099099099	3.48665620649962\\
27.9349349349349	3.47772878576442\\
27.95995995996	3.46880136502922\\
27.984984984985	3.45987394429402\\
28.01001001001	3.45094652355882\\
28.035035035035	3.44201910282362\\
28.0600600600601	3.43309168208842\\
28.0850850850851	3.42416426135322\\
28.1101101101101	3.41523684061801\\
28.1351351351351	3.40630941988281\\
28.1601601601602	3.39738199914761\\
28.1851851851852	3.38845457841241\\
28.2102102102102	3.37952715767721\\
28.2352352352352	3.37059973694201\\
28.2602602602603	3.36167231620681\\
28.2852852852853	3.35274489547161\\
28.3103103103103	3.34381747473641\\
28.3353353353353	3.3348900540012\\
28.3603603603604	3.325962633266\\
28.3853853853854	3.3170352125308\\
28.4104104104104	3.3081077917956\\
28.4354354354354	3.2991803710604\\
28.4604604604605	3.2902529503252\\
28.4854854854855	3.28132552959\\
28.5105105105105	3.2723981088548\\
28.5355355355355	3.26347068811959\\
28.5605605605606	3.2545432673844\\
28.5855855855856	3.24561584664919\\
28.6106106106106	3.23668842591399\\
28.6356356356356	3.22776100517879\\
28.6606606606607	3.21883358444359\\
28.6856856856857	3.20990616370839\\
28.7107107107107	3.20097874297319\\
28.7357357357357	3.19205132223799\\
28.7607607607608	3.18312390150279\\
28.7857857857858	3.17419648076759\\
28.8108108108108	3.16526906003238\\
28.8358358358358	3.15634163929718\\
28.8608608608609	3.14741421856198\\
28.8858858858859	3.13848679782678\\
28.9109109109109	3.12955937709158\\
28.9359359359359	3.12063195635638\\
28.960960960961	3.11170453562118\\
28.985985985986	3.10277711488598\\
29.011011011011	3.09384969415078\\
29.036036036036	3.08492227341558\\
29.0610610610611	3.07599485268037\\
29.0860860860861	3.06706743194517\\
29.1111111111111	3.05814001120997\\
29.1361361361361	3.04921259047477\\
29.1611611611612	3.04028516973957\\
29.1861861861862	3.03135774900437\\
29.2112112112112	3.02243032826917\\
29.2362362362362	3.01350290753397\\
29.2612612612613	3.00457548679877\\
29.2862862862863	2.99564806606356\\
29.3113113113113	2.98672064532836\\
29.3363363363363	2.97779322459316\\
29.3613613613614	2.96886580385796\\
29.3863863863864	2.95993838312276\\
29.4114114114114	2.95101096238756\\
29.4364364364364	2.94208354165236\\
29.4614614614615	2.93315612091716\\
29.4864864864865	2.92422870018196\\
29.5115115115115	2.91530127944675\\
29.5365365365365	2.90637385871155\\
29.5615615615616	2.89744643797635\\
29.5865865865866	2.88851901724115\\
29.6116116116116	2.87959159650595\\
29.6366366366366	2.87066417577075\\
29.6616616616617	2.86173675503555\\
29.6866866866867	2.85280933430035\\
29.7117117117117	2.84388191356515\\
29.7367367367367	2.83495449282995\\
29.7617617617618	2.82602707209474\\
29.7867867867868	2.81709965135954\\
29.8118118118118	2.80817223062434\\
29.8368368368368	2.79924480988914\\
29.8618618618619	2.79031738915394\\
29.8868868868869	2.78138996841874\\
29.9119119119119	2.77246254768354\\
29.9369369369369	2.76353512694834\\
29.961961961962	2.75460770621314\\
29.986986986987	2.74568028547793\\
30.012012012012	2.73675286474273\\
30.037037037037	2.72782544400753\\
30.0620620620621	2.71889802327233\\
30.0870870870871	2.70997060253713\\
30.1121121121121	2.70104318180193\\
30.1371371371371	2.69211576106673\\
30.1621621621622	2.68318834033153\\
30.1871871871872	2.67426091959633\\
30.2122122122122	2.66533349886113\\
30.2372372372372	2.65640607812592\\
30.2622622622623	2.64747865739072\\
30.2872872872873	2.63855123665552\\
30.3123123123123	2.62962381592032\\
30.3373373373373	2.62069639518512\\
30.3623623623624	2.61176897444992\\
30.3873873873874	2.60284155371472\\
30.4124124124124	2.59391413297952\\
30.4374374374374	2.58498671224432\\
30.4624624624625	2.57605929150911\\
30.4874874874875	2.56713187077392\\
30.5125125125125	2.55820445003871\\
30.5375375375375	2.54927702930351\\
30.5625625625626	2.54034960856831\\
30.5875875875876	2.53142218783311\\
30.6126126126126	2.52249476709791\\
30.6376376376376	2.51356734636271\\
30.6626626626627	2.50463992562751\\
30.6876876876877	2.49571250489231\\
30.7127127127127	2.4867850841571\\
30.7377377377377	2.4778576634219\\
30.7627627627628	2.4689302426867\\
30.7877877877878	2.4600028219515\\
30.8128128128128	2.4510754012163\\
30.8378378378378	2.4421479804811\\
30.8628628628629	2.4332205597459\\
30.8878878878879	2.4242931390107\\
30.9129129129129	2.4153657182755\\
30.9379379379379	2.40643829754029\\
30.962962962963	2.39751087680509\\
30.987987987988	2.38858345606989\\
31.013013013013	2.37965603533469\\
31.038038038038	2.37072861459949\\
31.0630630630631	2.36180119386429\\
31.0880880880881	2.35287377312909\\
31.1131131131131	2.34394635239389\\
31.1381381381381	2.33501893165869\\
31.1631631631632	2.32609151092348\\
31.1881881881882	2.31716409018828\\
31.2132132132132	2.30823666945308\\
31.2382382382382	2.29930924871788\\
31.2632632632633	2.29038182798268\\
31.2882882882883	2.28145440724748\\
31.3133133133133	2.27252698651228\\
31.3383383383383	2.26359956577708\\
31.3633633633634	2.25467214504188\\
31.3883883883884	2.24574472430668\\
31.4134134134134	2.23681730357147\\
31.4384384384384	2.22788988283627\\
31.4634634634635	2.21896246210107\\
31.4884884884885	2.21003504136587\\
31.5135135135135	2.20110762063067\\
31.5385385385385	2.19218019989547\\
31.5635635635636	2.18325277916027\\
31.5885885885886	2.17432535842507\\
31.6136136136136	2.16539793768987\\
31.6386386386386	2.15647051695466\\
31.6636636636637	2.14754309621947\\
31.6886886886887	2.13861567548426\\
31.7137137137137	2.12968825474906\\
31.7387387387387	2.12076083401386\\
31.7637637637638	2.11183341327866\\
31.7887887887888	2.10290599254346\\
31.8138138138138	2.09397857180826\\
31.8388388388388	2.08505115107306\\
31.8638638638639	2.07612373033786\\
31.8888888888889	2.06719630960265\\
31.9139139139139	2.05826888886745\\
31.9389389389389	2.04934146813225\\
31.963963963964	2.04041404739705\\
31.988988988989	2.03148662666185\\
32.014014014014	2.02255920592665\\
32.039039039039	2.01363178519145\\
32.0640640640641	2.00470436445625\\
32.0890890890891	1.99577694372105\\
32.1141141141141	1.98684952298584\\
32.1391391391391	1.97792210225064\\
32.1641641641642	1.96899468151544\\
32.1891891891892	1.96006726078024\\
32.2142142142142	1.95113984004504\\
32.2392392392392	1.94221241930984\\
32.2642642642643	1.93328499857464\\
32.2892892892893	1.92435757783944\\
32.3143143143143	1.91543015710424\\
32.3393393393393	1.90650273636903\\
32.3643643643644	1.89757531563384\\
32.3893893893894	1.88864789489863\\
32.4144144144144	1.87972047416343\\
32.4394394394394	1.87079305342823\\
32.4644644644645	1.86186563269303\\
32.4894894894895	1.85293821195783\\
32.5145145145145	1.84401079122263\\
32.5395395395395	1.83508337048743\\
32.5645645645646	1.82615594975223\\
32.5895895895896	1.81722852901702\\
32.6146146146146	1.80830110828182\\
32.6396396396396	1.79937368754662\\
32.6646646646647	1.79044626681142\\
32.6896896896897	1.78151884607622\\
32.7147147147147	1.77259142534102\\
32.7397397397397	1.76366400460582\\
32.7647647647648	1.75473658387062\\
32.7897897897898	1.74580916313541\\
32.8148148148148	1.73688174240021\\
32.8398398398398	1.72795432166501\\
32.8648648648649	1.71902690092981\\
32.8898898898899	1.71009948019461\\
32.9149149149149	1.70117205945941\\
32.9399399399399	1.69224463872421\\
32.964964964965	1.68331721798901\\
32.98998998999	1.67438979725381\\
33.015015015015	1.66546237651861\\
33.04004004004	1.65653495578341\\
33.0650650650651	1.64760753504821\\
33.0900900900901	1.638680114313\\
33.1151151151151	1.6297526935778\\
33.1401401401401	1.6208252728426\\
33.1651651651652	1.6118978521074\\
33.1901901901902	1.6029704313722\\
33.2152152152152	1.594043010637\\
33.2402402402402	1.5851155899018\\
33.2652652652653	1.5761881691666\\
33.2902902902903	1.5672607484314\\
33.3153153153153	1.55833332769619\\
33.3403403403403	1.54940590696099\\
33.3653653653654	1.54047848622579\\
33.3903903903904	1.53155106549059\\
33.4154154154154	1.52262364475539\\
33.4404404404404	1.51369622402019\\
33.4654654654655	1.50476880328499\\
33.4904904904905	1.49584138254979\\
33.5155155155155	1.48691396181458\\
33.5405405405405	1.47798654107939\\
33.5655655655656	1.46905912034418\\
33.5905905905906	1.46013169960898\\
33.6156156156156	1.45120427887378\\
33.6406406406406	1.44227685813858\\
33.6656656656657	1.43334943740338\\
33.6906906906907	1.42442201666818\\
33.7157157157157	1.41549459593298\\
33.7407407407407	1.40656717519778\\
33.7657657657658	1.39763975446258\\
33.7907907907908	1.38871233372737\\
33.8158158158158	1.37978491299217\\
33.8408408408408	1.37085749225697\\
33.8658658658659	1.36193007152177\\
33.8908908908909	1.35300265078657\\
33.9159159159159	1.34407523005137\\
33.9409409409409	1.33514780931617\\
33.965965965966	1.32622038858097\\
33.990990990991	1.31729296784576\\
34.016016016016	1.30836554711056\\
34.041041041041	1.29943812637536\\
34.0660660660661	1.29051070564016\\
34.0910910910911	1.28158328490496\\
34.1161161161161	1.27265586416976\\
34.1411411411411	1.26372844343456\\
34.1661661661662	1.25480102269936\\
34.1911911911912	1.24587360196416\\
34.2162162162162	1.23694618122896\\
34.2412412412412	1.22801876049376\\
34.2662662662663	1.21909133975855\\
34.2912912912913	1.21016391902335\\
34.3163163163163	1.20123649828815\\
34.3413413413413	1.19230907755295\\
34.3663663663664	1.18338165681775\\
34.3913913913914	1.17445423608255\\
34.4164164164164	1.16552681534735\\
34.4414414414414	1.15659939461215\\
34.4664664664665	1.14767197387694\\
34.4914914914915	1.13874455314174\\
34.5165165165165	1.12981713240654\\
34.5415415415415	1.12088971167134\\
34.5665665665666	1.11196229093614\\
34.5915915915916	1.10303487020094\\
34.6166166166166	1.09410744946574\\
34.6416416416416	1.08518002873054\\
34.6666666666667	1.07625260799533\\
34.6916916916917	1.06732518726014\\
34.7167167167167	1.05839776652493\\
34.7417417417417	1.04947034578973\\
34.7667667667668	1.04054292505453\\
34.7917917917918	1.03161550431933\\
34.8168168168168	1.02268808358413\\
34.8418418418418	1.01376066284893\\
34.8668668668669	1.00483324211373\\
34.8918918918919	0.995905821378528\\
34.9169169169169	0.986978400643325\\
34.9419419419419	0.978050979908126\\
34.966966966967	0.969123559172925\\
34.991991991992	0.960196138437722\\
35.017017017017	0.951268717702522\\
35.042042042042	0.942341296967321\\
};
\addlegendentry{CID:IQ}

\addplot [color=blue, line width=1.0pt, only marks, mark=x, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
35.0582543478261	1\\
31.8372282608696	2\\
29.3272188405797	3\\
26.3241920289855	4\\
23.8235420289855	5\\
};
\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
20.2522522522523	4.97261034976458\\
20.2772772772773	4.96508769333352\\
20.3023023023023	4.95757046061277\\
20.3273273273273	4.95005865160232\\
20.3523523523524	4.94255226630218\\
20.3773773773774	4.93505130471235\\
20.4024024024024	4.92755576683283\\
20.4274274274274	4.92006565266361\\
20.4524524524525	4.9125809622047\\
20.4774774774775	4.9051016954561\\
20.5025025025025	4.8976278524178\\
20.5275275275275	4.89015943308981\\
20.5525525525526	4.88269643747213\\
20.5775775775776	4.87523886556476\\
20.6026026026026	4.86778671736769\\
20.6276276276276	4.86033999288093\\
20.6526526526527	4.85289869210447\\
20.6776776776777	4.84546281503833\\
20.7027027027027	4.83803236168249\\
20.7277277277277	4.83060733203695\\
20.7527527527528	4.82318772610173\\
20.7777777777778	4.81577354387681\\
20.8028028028028	4.8083647853622\\
20.8278278278278	4.80096145055789\\
20.8528528528529	4.79356353946389\\
20.8778778778779	4.7861710520802\\
20.9029029029029	4.77878398840682\\
20.9279279279279	4.77140234844374\\
20.952952952953	4.76402613219097\\
20.977977977978	4.75665533964851\\
21.003003003003	4.74928997081635\\
21.028028028028	4.7419300256945\\
21.0530530530531	4.73457550428296\\
21.0780780780781	4.72722640658173\\
21.1031031031031	4.7198827325908\\
21.1281281281281	4.71254448231018\\
21.1531531531532	4.70521165573987\\
21.1781781781782	4.69788425287986\\
21.2032032032032	4.69056227373016\\
21.2282282282282	4.68324571829076\\
21.2532532532533	4.67593458656168\\
21.2782782782783	4.6686288785429\\
21.3033033033033	4.66132859423443\\
21.3283283283283	4.65403373363626\\
21.3533533533534	4.64674429674841\\
21.3783783783784	4.63946028357086\\
21.4034034034034	4.63218169410361\\
21.4284284284284	4.62490852834668\\
21.4534534534535	4.61764078630005\\
21.4784784784785	4.61037846796372\\
21.5035035035035	4.60312157333771\\
21.5285285285285	4.595870102422\\
21.5535535535536	4.5886240552166\\
21.5785785785786	4.5813834317215\\
21.6036036036036	4.57414823193671\\
21.6286286286286	4.56691845586223\\
21.6536536536537	4.55969410349806\\
21.6786786786787	4.55247517484419\\
21.7037037037037	4.54526166990063\\
21.7287287287287	4.53805358866738\\
21.7537537537538	4.53085093114444\\
21.7787787787788	4.5236536973318\\
21.8038038038038	4.51646188722946\\
21.8288288288288	4.50927550083744\\
21.8538538538539	4.50209453815572\\
21.8788788788789	4.49491899918431\\
21.9039039039039	4.48774888392321\\
21.9289289289289	4.48058419237241\\
21.953953953954	4.47342492453192\\
21.978978978979	4.46627108040174\\
22.004004004004	4.45912265998186\\
22.029029029029	4.45197966327229\\
22.0540540540541	4.44484209027303\\
22.0790790790791	4.43770994098408\\
22.1041041041041	4.43058321540543\\
22.1291291291291	4.42346191353709\\
22.1541541541542	4.41634603537906\\
22.1791791791792	4.40923558093133\\
22.2042042042042	4.40213055019391\\
22.2292292292292	4.3950309431668\\
22.2542542542543	4.38793675984999\\
22.2792792792793	4.38084800024349\\
22.3043043043043	4.3737646643473\\
22.3293293293293	4.36668675216142\\
22.3543543543544	4.35961426368584\\
22.3793793793794	4.35254719892057\\
22.4044044044044	4.34548555786561\\
22.4294294294294	4.33842934052095\\
22.4544544544545	4.3313785468866\\
22.4794794794795	4.32433317696256\\
22.5045045045045	4.31729323074882\\
22.5295295295295	4.31025870824539\\
22.5545545545546	4.30322960945227\\
22.5795795795796	4.29620593436946\\
22.6046046046046	4.28918768299695\\
22.6296296296296	4.28217485533475\\
22.6546546546547	4.27516745138286\\
22.6796796796797	4.26816547114127\\
22.7047047047047	4.26116891460999\\
22.7297297297297	4.25417778178902\\
22.7547547547548	4.24719207267835\\
22.7797797797798	4.24021178727799\\
22.8048048048048	4.23323692558794\\
22.8298298298298	4.2262674876082\\
22.8548548548549	4.21930347333876\\
22.8798798798799	4.21234488277963\\
22.9049049049049	4.20539171593081\\
22.9299299299299	4.19844397279229\\
22.954954954955	4.19150165336408\\
22.97997997998	4.18456475764618\\
23.005005005005	4.17763328563858\\
23.03003003003	4.1707072373413\\
23.0550550550551	4.16378661275431\\
23.0800800800801	4.15687141187764\\
23.1051051051051	4.14996163471127\\
23.1301301301301	4.14305728125521\\
23.1551551551552	4.13615835150946\\
23.1801801801802	4.12926484547401\\
23.2052052052052	4.12237676314887\\
23.2302302302302	4.11549410453404\\
23.2552552552553	4.10861686962951\\
23.2802802802803	4.1017450584353\\
23.3053053053053	4.09487867095139\\
23.3303303303303	4.08801770717778\\
23.3553553553554	4.08116216711448\\
23.3803803803804	4.07431205076149\\
23.4054054054054	4.06746735811881\\
23.4304304304304	4.06062808918643\\
23.4554554554555	4.05379424396437\\
23.4804804804805	4.0469658224526\\
23.5055055055055	4.04014282465115\\
23.5305305305305	4.03332525056\\
23.5555555555556	4.02651310017916\\
23.5805805805806	4.01970637350862\\
23.6056056056056	4.0129050705484\\
23.6306306306306	4.00610919129848\\
23.6556556556557	3.99931873575886\\
23.6806806806807	3.99253370392956\\
23.7057057057057	3.98575409581056\\
23.7307307307307	3.97897991140187\\
23.7557557557558	3.97221115070348\\
23.7807807807808	3.9654478137154\\
23.8058058058058	3.95868990043763\\
23.8308308308308	3.95193741087017\\
23.8558558558559	3.94519034501301\\
23.8808808808809	3.93844870286616\\
23.9059059059059	3.93171248442962\\
23.9309309309309	3.92498168970338\\
23.955955955956	3.91825631868745\\
23.980980980981	3.91153637138183\\
24.006006006006	3.90482184778651\\
24.031031031031	3.89811274790151\\
24.0560560560561	3.89140907172681\\
24.0810810810811	3.88471081926241\\
24.1061061061061	3.87801799050832\\
24.1311311311311	3.87133058546454\\
24.1561561561562	3.86464860413107\\
24.1811811811812	3.85797204650791\\
24.2062062062062	3.85130091259505\\
24.2312312312312	3.84463520239249\\
24.2562562562563	3.83797491590025\\
24.2812812812813	3.83132005311831\\
24.3063063063063	3.82467061404668\\
24.3313313313313	3.81802659868536\\
24.3563563563564	3.81138800703434\\
24.3813813813814	3.80475483909363\\
24.4064064064064	3.79812709486323\\
24.4314314314314	3.79150477434313\\
24.4564564564565	3.78488787753334\\
24.4814814814815	3.77827640443386\\
24.5065065065065	3.77167035504468\\
24.5315315315315	3.76506972936582\\
24.5565565565566	3.75847452739726\\
24.5815815815816	3.751884749139\\
24.6066066066066	3.74530039459105\\
24.6316316316316	3.73872146375342\\
24.6566566566567	3.73214795662608\\
24.6816816816817	3.72557987320906\\
24.7067067067067	3.71901721350234\\
24.7317317317317	3.71245997750593\\
24.7567567567568	3.70590816521982\\
24.7817817817818	3.69936177664402\\
24.8068068068068	3.69282081177853\\
24.8318318318318	3.68628527062335\\
24.8568568568569	3.67975515317847\\
24.8818818818819	3.6732304594439\\
24.9069069069069	3.66671118941964\\
24.9319319319319	3.66019734310568\\
24.956956956957	3.65368892050203\\
24.981981981982	3.64718592160869\\
25.007007007007	3.64068834642566\\
25.032032032032	3.63419619495293\\
25.0570570570571	3.62770946719051\\
25.0820820820821	3.62122816313839\\
25.1071071071071	3.61475228279659\\
25.1321321321321	3.60828182616509\\
25.1571571571572	3.60181679324389\\
25.1821821821822	3.59535718403301\\
25.2072072072072	3.58890299853243\\
25.2322322322322	3.58245423674216\\
25.2572572572573	3.57601089866219\\
25.2822822822823	3.56957298429254\\
25.3073073073073	3.56314049363318\\
25.3323323323323	3.55671342668414\\
25.3573573573574	3.5502917834454\\
25.3823823823824	3.54387556391698\\
25.4074074074074	3.53746476809885\\
25.4324324324324	3.53105939599104\\
25.4574574574575	3.52465944759353\\
25.4824824824825	3.51826492290633\\
25.5075075075075	3.51187582192943\\
25.5325325325325	3.50549214466284\\
25.5575575575576	3.49911389110656\\
25.5825825825826	3.49274106126059\\
25.6076076076076	3.48637365512492\\
25.6326326326326	3.48001167269956\\
25.6576576576577	3.47365511398451\\
25.6826826826827	3.46730397897976\\
25.7077077077077	3.46095826768533\\
25.7327327327327	3.45461798010119\\
25.7577577577578	3.44828311622737\\
25.7827827827828	3.44195367606385\\
25.8078078078078	3.43562965961064\\
25.8328328328328	3.42931106686774\\
25.8578578578579	3.42299789783514\\
25.8828828828829	3.41669015251285\\
25.9079079079079	3.41038783090087\\
25.9329329329329	3.40409093299919\\
25.957957957958	3.39779945880782\\
25.982982982983	3.39151340832676\\
26.008008008008	3.38523278155601\\
26.033033033033	3.37895757849556\\
26.0580580580581	3.37268779914542\\
26.0830830830831	3.36642344350559\\
26.1081081081081	3.36016451157606\\
26.1331331331331	3.35391100335684\\
26.1581581581582	3.34766291884793\\
26.1831831831832	3.34142025804932\\
26.2082082082082	3.33518302096102\\
26.2332332332332	3.32895120758303\\
26.2582582582583	3.32272481791535\\
26.2832832832833	3.31650385195797\\
26.3083083083083	3.3102883097109\\
26.3333333333333	3.30407819117414\\
26.3583583583584	3.29787349634768\\
26.3833833833834	3.29167422523153\\
26.4084084084084	3.28548037782569\\
26.4334334334334	3.27929195413015\\
26.4584584584585	3.27310895414492\\
26.4834834834835	3.26693137787\\
26.5085085085085	3.26075922530539\\
26.5335335335335	3.25459249645108\\
26.5585585585586	3.24843119130708\\
26.5835835835836	3.24227530987339\\
26.6086086086086	3.23612485215\\
26.6336336336336	3.22997981813692\\
26.6586586586587	3.22384020783415\\
26.6836836836837	3.21770602124169\\
26.7087087087087	3.21157725835952\\
26.7337337337337	3.20545391918767\\
26.7587587587588	3.19933600372613\\
26.7837837837838	3.19322351197489\\
26.8088088088088	3.18711644393396\\
26.8338338338338	3.18101479960334\\
26.8588588588589	3.17491857898302\\
26.8838838838839	3.16882778207301\\
26.9089089089089	3.16274240887331\\
26.9339339339339	3.15666245938391\\
26.958958958959	3.15058793360483\\
26.983983983984	3.14451883153605\\
27.009009009009	3.13845515317757\\
27.034034034034	3.1323968985294\\
27.0590590590591	3.12634406759154\\
27.0840840840841	3.12029666036399\\
27.1091091091091	3.11425467684674\\
27.1341341341341	3.1082181170398\\
27.1591591591592	3.10218698094317\\
27.1841841841842	3.09616126855685\\
27.2092092092092	3.09014097988083\\
27.2342342342342	3.08412611491512\\
27.2592592592593	3.07811667365971\\
27.2842842842843	3.07211265611462\\
27.3093093093093	3.06611406227983\\
27.3343343343343	3.06012089215534\\
27.3593593593594	3.05413314574117\\
27.3843843843844	3.0481508230373\\
27.4094094094094	3.04217392404373\\
27.4344344344344	3.03620244876048\\
27.4594594594595	3.03023639718753\\
27.4844844844845	3.02427576932489\\
27.5095095095095	3.01832056517256\\
27.5345345345345	3.01237078473053\\
27.5595595595596	3.00642642799881\\
27.5845845845846	3.0004874949774\\
27.6096096096096	2.99455398566629\\
27.6346346346346	2.98862590006549\\
27.6596596596597	2.982703238175\\
27.6846846846847	2.97678599999481\\
27.7097097097097	2.97087418552493\\
27.7347347347347	2.96496779476536\\
27.7597597597598	2.9590668277161\\
27.7847847847848	2.95317128437714\\
27.8098098098098	2.94728116474849\\
27.8348348348348	2.94139646883015\\
27.8598598598599	2.93551719662211\\
27.8848848848849	2.92964334812438\\
27.9099099099099	2.92377492333696\\
27.9349349349349	2.91791192225985\\
27.95995995996	2.91205434489304\\
27.984984984985	2.90620219123654\\
28.01001001001	2.90035546129034\\
28.035035035035	2.89451415505446\\
28.0600600600601	2.88867827252888\\
28.0850850850851	2.8828478137136\\
28.1101101101101	2.87702277860864\\
28.1351351351351	2.87120316721398\\
28.1601601601602	2.86538897952963\\
28.1851851851852	2.85958021555558\\
28.2102102102102	2.85377687529184\\
28.2352352352352	2.84797895873841\\
28.2602602602603	2.84218646589529\\
28.2852852852853	2.83639939676247\\
28.3103103103103	2.83061775133996\\
28.3353353353353	2.82484152962776\\
28.3603603603604	2.81907073162586\\
28.3853853853854	2.81330535733428\\
28.4104104104104	2.80754540675299\\
28.4354354354354	2.80179087988202\\
28.4604604604605	2.79604177672135\\
28.4854854854855	2.79029809727099\\
28.5105105105105	2.78455984153094\\
28.5355355355355	2.77882700950119\\
28.5605605605606	2.77309960118175\\
28.5855855855856	2.76737761657262\\
28.6106106106106	2.76166105567379\\
28.6356356356356	2.75594991848527\\
28.6606606606607	2.75024420500706\\
28.6856856856857	2.74454391523915\\
28.7107107107107	2.73884904918155\\
28.7357357357357	2.73315960683427\\
28.7607607607608	2.72747558819728\\
28.7857857857858	2.7217969932706\\
28.8108108108108	2.71612382205423\\
28.8358358358358	2.71045607454817\\
28.8608608608609	2.70479375075242\\
28.8858858858859	2.69913685066697\\
28.9109109109109	2.69348537429182\\
28.9359359359359	2.68783932162699\\
28.960960960961	2.68219869267246\\
28.985985985986	2.67656348742824\\
29.011011011011	2.67093370589433\\
29.036036036036	2.66530934807072\\
29.0610610610611	2.65969041395742\\
29.0860860860861	2.65407690355443\\
29.1111111111111	2.64846881686174\\
29.1361361361361	2.64286615387936\\
29.1611611611612	2.63726891460729\\
29.1861861861862	2.63167709904553\\
29.2112112112112	2.62609070719407\\
29.2362362362362	2.62050973905292\\
29.2612612612613	2.61493419462207\\
29.2862862862863	2.60936407390154\\
29.3113113113113	2.60379937689131\\
29.3363363363363	2.59824010359138\\
29.3613613613614	2.59268625400177\\
29.3863863863864	2.58713782812246\\
29.4114114114114	2.58159482595346\\
29.4364364364364	2.57605724749476\\
29.4614614614615	2.57052509274638\\
29.4864864864865	2.5649983617083\\
29.5115115115115	2.55947705438052\\
29.5365365365365	2.55396117076306\\
29.5615615615616	2.5484507108559\\
29.5865865865866	2.54294567465904\\
29.6116116116116	2.5374460621725\\
29.6366366366366	2.53195187339626\\
29.6616616616617	2.52646310833033\\
29.6866866866867	2.5209797669747\\
29.7117117117117	2.51550184932939\\
29.7367367367367	2.51002935539438\\
29.7617617617618	2.50456228516967\\
29.7867867867868	2.49910063865528\\
29.8118118118118	2.49364441585119\\
29.8368368368368	2.4881936167574\\
29.8618618618619	2.48274824137393\\
29.8868868868869	2.47730828970076\\
29.9119119119119	2.4718737617379\\
29.9369369369369	2.46644465748534\\
29.961961961962	2.46102097694309\\
29.986986986987	2.45560272011116\\
30.012012012012	2.45018988698952\\
30.037037037037	2.44478247757819\\
30.0620620620621	2.43938049187718\\
30.0870870870871	2.43398392988646\\
30.1121121121121	2.42859279160606\\
30.1371371371371	2.42320707703596\\
30.1621621621622	2.41782678617617\\
30.1871871871872	2.41245191902668\\
30.2122122122122	2.40708247558751\\
30.2372372372372	2.40171845585864\\
30.2622622622623	2.39635985984007\\
30.2872872872873	2.39100668753182\\
30.3123123123123	2.38565893893387\\
30.3373373373373	2.38031661404622\\
30.3623623623624	2.37497971286889\\
30.3873873873874	2.36964823540186\\
30.4124124124124	2.36432218164514\\
30.4374374374374	2.35900155159872\\
30.4624624624625	2.35368634526262\\
30.4874874874875	2.34837656263682\\
30.5125125125125	2.34307220372132\\
30.5375375375375	2.33777326851614\\
30.5625625625626	2.33247975702126\\
30.5875875875876	2.32719166923668\\
30.6126126126126	2.32190900516242\\
30.6376376376376	2.31663176479846\\
30.6626626626627	2.31135994814481\\
30.6876876876877	2.30609355520146\\
30.7127127127127	2.30083258596843\\
30.7377377377377	2.2955770404457\\
30.7627627627628	2.29032691863327\\
30.7877877877878	2.28508222053116\\
30.8128128128128	2.27984294613935\\
30.8378378378378	2.27460909545784\\
30.8628628628629	2.26938066848665\\
30.8878878878879	2.26415766522576\\
30.9129129129129	2.25894008567518\\
30.9379379379379	2.25372792983491\\
30.962962962963	2.24852119770494\\
30.987987987988	2.24331988928528\\
31.013013013013	2.23812400457592\\
31.038038038038	2.23293354357688\\
31.0630630630631	2.22774850628814\\
31.0880880880881	2.22256889270971\\
31.1131131131131	2.21739470284158\\
31.1381381381381	2.21222593668377\\
31.1631631631632	2.20706259423625\\
31.1881881881882	2.20190467549905\\
31.2132132132132	2.19675218047215\\
31.2382382382382	2.19160510915556\\
31.2632632632633	2.18646346154928\\
31.2882882882883	2.1813272376533\\
31.3133133133133	2.17619643746763\\
31.3383383383383	2.17107106099227\\
31.3633633633634	2.16595110822722\\
31.3883883883884	2.16083657917247\\
31.4134134134134	2.15572747382802\\
31.4384384384384	2.15062379219389\\
31.4634634634635	2.14552553427007\\
31.4884884884885	2.14043270005654\\
31.5135135135135	2.13534528955333\\
31.5385385385385	2.13026330276043\\
31.5635635635636	2.12518673967783\\
31.5885885885886	2.12011560030554\\
31.6136136136136	2.11504988464355\\
31.6386386386386	2.10998959269187\\
31.6636636636637	2.1049347244505\\
31.6886886886887	2.09988527991944\\
31.7137137137137	2.09484125909868\\
31.7387387387387	2.08980266198823\\
31.7637637637638	2.08476948858809\\
31.7887887887888	2.07974173889825\\
31.8138138138138	2.07471941291872\\
31.8388388388388	2.0697025106495\\
31.8638638638639	2.06469103209059\\
31.8888888888889	2.05968497724198\\
31.9139139139139	2.05468434610367\\
31.9389389389389	2.04968913867568\\
31.963963963964	2.044699354958\\
31.988988988989	2.03971499495061\\
32.014014014014	2.03473605865354\\
32.039039039039	2.02976254606678\\
32.0640640640641	2.02479445719032\\
32.0890890890891	2.01983179202416\\
32.1141141141141	2.01487455056832\\
32.1391391391391	2.00992273282278\\
32.1641641641642	2.00497633878755\\
32.1891891891892	2.00003536846263\\
32.2142142142142	1.99509982184801\\
32.2392392392392	1.9901696989437\\
32.2642642642643	1.9852449997497\\
32.2892892892893	1.980325724266\\
32.3143143143143	1.97541187249261\\
32.3393393393393	1.97050344442953\\
32.3643643643644	1.96560044007676\\
32.3893893893894	1.96070285943429\\
32.4144144144144	1.95581070250213\\
32.4394394394394	1.95092396928027\\
32.4644644644645	1.94604265976873\\
32.4894894894895	1.94116677396748\\
32.5145145145145	1.93629631187655\\
32.5395395395395	1.93143127349593\\
32.5645645645646	1.92657165882561\\
32.5895895895896	1.9217174678656\\
32.6146146146146	1.91686870061589\\
32.6396396396396	1.91202535707649\\
32.6646646646647	1.9071874372474\\
32.6896896896897	1.90235494112862\\
32.7147147147147	1.89752786872014\\
32.7397397397397	1.89270622002197\\
32.7647647647648	1.88788999503411\\
32.7897897897898	1.88307919375655\\
32.8148148148148	1.8782738161893\\
32.8398398398398	1.87347386233236\\
32.8648648648649	1.86867933218573\\
32.8898898898899	1.8638902257494\\
32.9149149149149	1.85910654302338\\
32.9399399399399	1.85432828400767\\
32.964964964965	1.84955544870226\\
32.98998998999	1.84478803710716\\
33.015015015015	1.84002604922237\\
33.04004004004	1.83526948504788\\
33.0650650650651	1.8305183445837\\
33.0900900900901	1.82577262782983\\
33.1151151151151	1.82103233478627\\
33.1401401401401	1.81629746545301\\
33.1651651651652	1.81156801983006\\
33.1901901901902	1.80684399791741\\
33.2152152152152	1.80212539971508\\
33.2402402402402	1.79741222522305\\
33.2652652652653	1.79270447444133\\
33.2902902902903	1.78800214736991\\
33.3153153153153	1.7833052440088\\
33.3403403403403	1.778613764358\\
33.3653653653654	1.7739277084175\\
33.3903903903904	1.76924707618732\\
33.4154154154154	1.76457186766744\\
33.4404404404404	1.75990208285786\\
33.4654654654655	1.7552377217586\\
33.4904904904905	1.75057878436964\\
33.5155155155155	1.74592527069098\\
33.5405405405405	1.74127718072264\\
33.5655655655656	1.7366345144646\\
33.5905905905906	1.73199727191687\\
33.6156156156156	1.72736545307944\\
33.6406406406406	1.72273905795232\\
33.6656656656657	1.71811808653551\\
33.6906906906907	1.71350253882901\\
33.7157157157157	1.70889241483281\\
33.7407407407407	1.70428771454692\\
33.7657657657658	1.69968843797134\\
33.7907907907908	1.69509458510606\\
33.8158158158158	1.6905061559511\\
33.8408408408408	1.68592315050644\\
33.8658658658659	1.68134556877208\\
33.8908908908909	1.67677341074803\\
33.9159159159159	1.67220667643429\\
33.9409409409409	1.66764536583086\\
33.965965965966	1.66308947893773\\
33.990990990991	1.65853901575491\\
34.016016016016	1.6539939762824\\
34.041041041041	1.6494543605202\\
34.0660660660661	1.6449201684683\\
34.0910910910911	1.64039140012671\\
34.1161161161161	1.63586805549542\\
34.1411411411411	1.63135013457445\\
34.1661661661662	1.62683763736378\\
34.1911911911912	1.62233056386341\\
34.2162162162162	1.61782891407336\\
34.2412412412412	1.61333268799361\\
34.2662662662663	1.60884188562416\\
34.2912912912913	1.60435650696503\\
34.3163163163163	1.5998765520162\\
34.3413413413413	1.59540202077768\\
34.3663663663664	1.59093291324946\\
34.3913913913914	1.58646922943155\\
34.4164164164164	1.58201096932395\\
34.4414414414414	1.57755813292666\\
34.4664664664665	1.57311072023967\\
34.4914914914915	1.568668731263\\
34.5165165165165	1.56423216599662\\
34.5415415415415	1.55980102444056\\
34.5665665665666	1.5553753065948\\
34.5915915915916	1.55095501245935\\
34.6166166166166	1.5465401420342\\
34.6416416416416	1.54213069531937\\
34.6666666666667	1.53772667231484\\
34.6916916916917	1.53332807302061\\
34.7167167167167	1.5289348974367\\
34.7417417417417	1.52454714556309\\
34.7667667667668	1.52016481739979\\
34.7917917917918	1.51578791294679\\
34.8168168168168	1.5114164322041\\
34.8418418418418	1.50705037517172\\
34.8668668668669	1.50268974184965\\
34.8918918918919	1.49833453223788\\
34.9169169169169	1.49398474633642\\
34.9419419419419	1.48964038414526\\
34.966966966967	1.48530144566442\\
34.991991991992	1.48096793089388\\
35.017017017017	1.47663983983365\\
35.042042042042	1.47231717248372\\
35.0670670670671	1.4679999288441\\
35.0920920920921	1.46368810891479\\
35.1171171171171	1.45938171269579\\
35.1421421421421	1.45508074018709\\
35.1671671671672	1.4507851913887\\
35.1921921921922	1.44649506630062\\
35.2172172172172	1.44221036492284\\
35.2422422422422	1.43793108725538\\
35.2672672672673	1.43365723329821\\
35.2922922922923	1.42938880305136\\
35.3173173173173	1.42512579651481\\
35.3423423423423	1.42086821368857\\
35.3673673673674	1.41661605457263\\
35.3923923923924	1.41236931916701\\
35.4174174174174	1.40812800747169\\
35.4424424424424	1.40389211948667\\
35.4674674674675	1.39966165521197\\
35.4924924924925	1.39543661464757\\
35.5175175175175	1.39121699779347\\
35.5425425425425	1.38700280464969\\
35.5675675675676	1.38279403521621\\
35.5925925925926	1.37859068949304\\
35.6176176176176	1.37439276748018\\
35.6426426426426	1.37020026917762\\
35.6676676676677	1.36601319458537\\
35.6926926926927	1.36183154370343\\
35.7177177177177	1.35765531653179\\
35.7427427427427	1.35348451307046\\
35.7677677677678	1.34931913331944\\
35.7927927927928	1.34515917727873\\
35.8178178178178	1.34100464494832\\
35.8428428428428	1.33685553632822\\
35.8678678678679	1.33271185141842\\
35.8928928928929	1.32857359021894\\
35.9179179179179	1.32444075272976\\
35.9429429429429	1.32031333895088\\
35.967967967968	1.31619134888232\\
35.992992992993	1.31207478252406\\
36.018018018018	1.3079636398761\\
36.043043043043	1.30385792093846\\
36.0680680680681	1.29975762571112\\
36.0930930930931	1.29566275419409\\
36.1181181181181	1.29157330638737\\
36.1431431431431	1.28748928229095\\
36.1681681681682	1.28341068190484\\
36.1931931931932	1.27933750522904\\
36.2182182182182	1.27526975226354\\
36.2432432432432	1.27120742300835\\
36.2682682682683	1.26715051746347\\
36.2932932932933	1.2630990356289\\
36.3183183183183	1.25905297750463\\
36.3433433433433	1.25501234309067\\
36.3683683683684	1.25097713238701\\
36.3933933933934	1.24694734539367\\
36.4184184184184	1.24292298211063\\
36.4434434434434	1.23890404253789\\
36.4684684684685	1.23489052667547\\
36.4934934934935	1.23088243452335\\
36.5185185185185	1.22687976608154\\
36.5435435435435	1.22288252135003\\
36.5685685685686	1.21889070032883\\
36.5935935935936	1.21490430301794\\
36.6186186186186	1.21092332941736\\
36.6436436436436	1.20694777952708\\
36.6686686686687	1.20297765334711\\
36.6936936936937	1.19901295087745\\
36.7187187187187	1.1950536721181\\
36.7437437437437	1.19109981706905\\
36.7687687687688	1.1871513857303\\
36.7937937937938	1.18320837810187\\
36.8188188188188	1.17927079418374\\
36.8438438438438	1.17533863397592\\
36.8688688688689	1.17141189747841\\
36.8938938938939	1.1674905846912\\
36.9189189189189	1.1635746956143\\
36.9439439439439	1.15966423024771\\
36.968968968969	1.15575918859142\\
36.993993993994	1.15185957064544\\
37.019019019019	1.14796537640977\\
37.044044044044	1.14407660588441\\
37.0690690690691	1.14019325906935\\
37.0940940940941	1.1363153359646\\
37.1191191191191	1.13244283657016\\
37.1441441441441	1.12857576088602\\
37.1691691691692	1.12471410891219\\
37.1941941941942	1.12085788064867\\
37.2192192192192	1.11700707609545\\
37.2442442442442	1.11316169525254\\
37.2692692692693	1.10932173811994\\
37.2942942942943	1.10548720469765\\
37.3193193193193	1.10165809498566\\
37.3443443443443	1.09783440898398\\
37.3693693693694	1.0940161466926\\
37.3943943943944	1.09020330811154\\
37.4194194194194	1.08639589324078\\
37.4444444444444	1.08259390208033\\
37.4694694694695	1.07879733463018\\
37.4944944944945	1.07500619089034\\
37.5195195195195	1.07122047086081\\
37.5445445445445	1.06744017454159\\
37.5695695695696	1.06366530193267\\
37.5945945945946	1.05989585303406\\
37.6196196196196	1.05613182784576\\
37.6446446446446	1.05237322636776\\
37.6696696696697	1.04862004860007\\
37.6946946946947	1.04487229454269\\
37.7197197197197	1.04112996419561\\
37.7447447447447	1.03739305755884\\
37.7697697697698	1.03366157463238\\
37.7947947947948	1.02993551541623\\
37.8198198198198	1.02621487991038\\
37.8448448448448	1.02249966811484\\
37.8698698698699	1.0187898800296\\
37.8948948948949	1.01508551565468\\
};
\addlegendentry{CSIQ}

\addplot [color=green, only marks, mark=x, mark options={solid, green}, forget plot]
  table[row sep=crcr]{%
37.90790101	1\\
32.3569374015	2\\
27.5606892182	3\\
23.5167014748	4\\
20.239212422	5\\
};
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
18.6006006006006	4.96481277983862\\
18.6256256256256	4.95492697493246\\
18.6506506506507	4.9450411700263\\
18.6756756756757	4.93515536512013\\
18.7007007007007	4.92526956021397\\
18.7257257257257	4.91538375530781\\
18.7507507507508	4.90549795040164\\
18.7757757757758	4.89561214549548\\
18.8008008008008	4.88572634058932\\
18.8258258258258	4.87584053568315\\
18.8508508508509	4.86595473077699\\
18.8758758758759	4.85606892587083\\
18.9009009009009	4.84618312096466\\
18.9259259259259	4.8362973160585\\
18.950950950951	4.82641151115234\\
18.975975975976	4.81652570624617\\
19.001001001001	4.80663990134001\\
19.026026026026	4.79675409643385\\
19.0510510510511	4.78686829152768\\
19.0760760760761	4.77698248662152\\
19.1011011011011	4.76709668171536\\
19.1261261261261	4.75721087680919\\
19.1511511511512	4.74732507190303\\
19.1761761761762	4.73743926699687\\
19.2012012012012	4.7275534620907\\
19.2262262262262	4.71766765718454\\
19.2512512512513	4.70778185227838\\
19.2762762762763	4.69789604737221\\
19.3013013013013	4.68801024246605\\
19.3263263263263	4.67812443755989\\
19.3513513513514	4.66823863265372\\
19.3763763763764	4.65835282774756\\
19.4014014014014	4.6484670228414\\
19.4264264264264	4.63858121793523\\
19.4514514514515	4.62869541302907\\
19.4764764764765	4.61880960812291\\
19.5015015015015	4.60892380321674\\
19.5265265265265	4.59903799831058\\
19.5515515515516	4.58915219340442\\
19.5765765765766	4.57926638849825\\
19.6016016016016	4.56938058359209\\
19.6266266266266	4.55949477868593\\
19.6516516516517	4.54960897377977\\
19.6766766766767	4.5397231688736\\
19.7017017017017	4.52983736396744\\
19.7267267267267	4.51995155906127\\
19.7517517517518	4.51006575415511\\
19.7767767767768	4.50017994924895\\
19.8018018018018	4.49029414434279\\
19.8268268268268	4.48040833943662\\
19.8518518518519	4.47052253453046\\
19.8768768768769	4.4606367296243\\
19.9019019019019	4.45075092471813\\
19.9269269269269	4.44086511981197\\
19.951951951952	4.43097931490581\\
19.976976976977	4.42109350999964\\
20.002002002002	4.41120770509348\\
20.027027027027	4.40132190018732\\
20.0520520520521	4.39143609528115\\
20.0770770770771	4.38155029037499\\
20.1021021021021	4.37166448546883\\
20.1271271271271	4.36177868056266\\
20.1521521521522	4.3518928756565\\
20.1771771771772	4.34200707075034\\
20.2022022022022	4.33212126584417\\
20.2272272272272	4.32223546093801\\
20.2522522522523	4.31234965603185\\
20.2772772772773	4.30246385112568\\
20.3023023023023	4.29257804621952\\
20.3273273273273	4.28269224131336\\
20.3523523523524	4.27280643640719\\
20.3773773773774	4.26292063150103\\
20.4024024024024	4.25303482659487\\
20.4274274274274	4.2431490216887\\
20.4524524524525	4.23326321678254\\
20.4774774774775	4.22337741187638\\
20.5025025025025	4.21349160697021\\
20.5275275275275	4.20360580206405\\
20.5525525525526	4.19371999715789\\
20.5775775775776	4.18383419225172\\
20.6026026026026	4.17394838734556\\
20.6276276276276	4.1640625824394\\
20.6526526526527	4.15417677753323\\
20.6776776776777	4.14429097262707\\
20.7027027027027	4.13440516772091\\
20.7277277277277	4.12451936281474\\
20.7527527527528	4.11463355790858\\
20.7777777777778	4.10474775300242\\
20.8028028028028	4.09486194809626\\
20.8278278278278	4.08497614319009\\
20.8528528528529	4.07509033828393\\
20.8778778778779	4.06520453337776\\
20.9029029029029	4.0553187284716\\
20.9279279279279	4.04543292356544\\
20.952952952953	4.03554711865928\\
20.977977977978	4.02566131375311\\
21.003003003003	4.01577550884695\\
21.028028028028	4.00588970394078\\
21.0530530530531	3.99600389903462\\
21.0780780780781	3.98611809412846\\
21.1031031031031	3.9762322892223\\
21.1281281281281	3.96634648431613\\
21.1531531531532	3.95646067940997\\
21.1781781781782	3.9465748745038\\
21.2032032032032	3.93668906959764\\
21.2282282282282	3.92680326469148\\
21.2532532532533	3.91691745978532\\
21.2782782782783	3.90703165487915\\
21.3033033033033	3.89714584997299\\
21.3283283283283	3.88726004506683\\
21.3533533533534	3.87737424016066\\
21.3783783783784	3.8674884352545\\
21.4034034034034	3.85760263034834\\
21.4284284284284	3.84771682544217\\
21.4534534534535	3.83783102053601\\
21.4784784784785	3.82794521562985\\
21.5035035035035	3.81805941072368\\
21.5285285285285	3.80817360581752\\
21.5535535535536	3.79828780091136\\
21.5785785785786	3.78840199600519\\
21.6036036036036	3.77851619109903\\
21.6286286286286	3.76863038619287\\
21.6536536536537	3.7587445812867\\
21.6786786786787	3.74885877638054\\
21.7037037037037	3.73897297147438\\
21.7287287287287	3.72908716656821\\
21.7537537537538	3.71920136166205\\
21.7787787787788	3.70931555675589\\
21.8038038038038	3.69942975184972\\
21.8288288288288	3.68954394694356\\
21.8538538538539	3.6796581420374\\
21.8788788788789	3.66977233713123\\
21.9039039039039	3.65988653222507\\
21.9289289289289	3.65000072731891\\
21.953953953954	3.64011492241274\\
21.978978978979	3.63022911750658\\
22.004004004004	3.62034331260042\\
22.029029029029	3.61045750769425\\
22.0540540540541	3.60057170278809\\
22.0790790790791	3.59068589788193\\
22.1041041041041	3.58080009297577\\
22.1291291291291	3.5709142880696\\
22.1541541541542	3.56102848316344\\
22.1791791791792	3.55114267825727\\
22.2042042042042	3.54125687335111\\
22.2292292292292	3.53137106844495\\
22.2542542542543	3.52148526353878\\
22.2792792792793	3.51159945863262\\
22.3043043043043	3.50171365372646\\
22.3293293293293	3.49182784882029\\
22.3543543543544	3.48194204391413\\
22.3793793793794	3.47205623900797\\
22.4044044044044	3.46217043410181\\
22.4294294294294	3.45228462919564\\
22.4544544544545	3.44239882428948\\
22.4794794794795	3.43251301938331\\
22.5045045045045	3.42262721447715\\
22.5295295295295	3.41274140957099\\
22.5545545545546	3.40285560466483\\
22.5795795795796	3.39296979975866\\
22.6046046046046	3.3830839948525\\
22.6296296296296	3.37319818994634\\
22.6546546546547	3.36331238504017\\
22.6796796796797	3.35342658013401\\
22.7047047047047	3.34354077522785\\
22.7297297297297	3.33365497032168\\
22.7547547547548	3.32376916541552\\
22.7797797797798	3.31388336050936\\
22.8048048048048	3.30399755560319\\
22.8298298298298	3.29411175069703\\
22.8548548548549	3.28422594579087\\
22.8798798798799	3.2743401408847\\
22.9049049049049	3.26445433597854\\
22.9299299299299	3.25456853107238\\
22.954954954955	3.24468272616621\\
22.97997997998	3.23479692126005\\
23.005005005005	3.22491111635389\\
23.03003003003	3.21502531144772\\
23.0550550550551	3.20513950654156\\
23.0800800800801	3.1952537016354\\
23.1051051051051	3.18536789672923\\
23.1301301301301	3.17548209182307\\
23.1551551551552	3.16559628691691\\
23.1801801801802	3.15571048201074\\
23.2052052052052	3.14582467710458\\
23.2302302302302	3.13593887219842\\
23.2552552552553	3.12605306729225\\
23.2802802802803	3.11616726238609\\
23.3053053053053	3.10628145747993\\
23.3303303303303	3.09639565257376\\
23.3553553553554	3.0865098476676\\
23.3803803803804	3.07662404276144\\
23.4054054054054	3.06673823785528\\
23.4304304304304	3.05685243294911\\
23.4554554554555	3.04696662804295\\
23.4804804804805	3.03708082313678\\
23.5055055055055	3.02719501823062\\
23.5305305305305	3.01730921332446\\
23.5555555555556	3.00742340841829\\
23.5805805805806	2.99753760351213\\
23.6056056056056	2.98765179860597\\
23.6306306306306	2.9777659936998\\
23.6556556556557	2.96788018879364\\
23.6806806806807	2.95799438388748\\
23.7057057057057	2.94810857898132\\
23.7307307307307	2.93822277407515\\
23.7557557557558	2.92833696916899\\
23.7807807807808	2.91845116426282\\
23.8058058058058	2.90856535935666\\
23.8308308308308	2.8986795544505\\
23.8558558558559	2.88879374954434\\
23.8808808808809	2.87890794463817\\
23.9059059059059	2.86902213973201\\
23.9309309309309	2.85913633482585\\
23.955955955956	2.84925052991968\\
23.980980980981	2.83936472501352\\
24.006006006006	2.82947892010736\\
24.031031031031	2.81959311520119\\
24.0560560560561	2.80970731029503\\
24.0810810810811	2.79982150538887\\
24.1061061061061	2.7899357004827\\
24.1311311311311	2.78004989557654\\
24.1561561561562	2.77016409067038\\
24.1811811811812	2.76027828576421\\
24.2062062062062	2.75039248085805\\
24.2312312312312	2.74050667595189\\
24.2562562562563	2.73062087104572\\
24.2812812812813	2.72073506613956\\
24.3063063063063	2.7108492612334\\
24.3313313313313	2.70096345632723\\
24.3563563563564	2.69107765142107\\
24.3813813813814	2.68119184651491\\
24.4064064064064	2.67130604160874\\
24.4314314314314	2.66142023670258\\
24.4564564564565	2.65153443179642\\
24.4814814814815	2.64164862689025\\
24.5065065065065	2.63176282198409\\
24.5315315315315	2.62187701707793\\
24.5565565565566	2.61199121217176\\
24.5815815815816	2.6021054072656\\
24.6066066066066	2.59221960235944\\
24.6316316316316	2.58233379745327\\
24.6566566566567	2.57244799254711\\
24.6816816816817	2.56256218764095\\
24.7067067067067	2.55267638273478\\
24.7317317317317	2.54279057782862\\
24.7567567567568	2.53290477292246\\
24.7817817817818	2.5230189680163\\
24.8068068068068	2.51313316311013\\
24.8318318318318	2.50324735820397\\
24.8568568568569	2.4933615532978\\
24.8818818818819	2.48347574839164\\
24.9069069069069	2.47358994348548\\
24.9319319319319	2.46370413857932\\
24.956956956957	2.45381833367315\\
24.981981981982	2.44393252876699\\
25.007007007007	2.43404672386082\\
25.032032032032	2.42416091895466\\
25.0570570570571	2.4142751140485\\
25.0820820820821	2.40438930914233\\
25.1071071071071	2.39450350423617\\
25.1321321321321	2.38461769933001\\
25.1571571571572	2.37473189442385\\
25.1821821821822	2.36484608951768\\
25.2072072072072	2.35496028461152\\
25.2322322322322	2.34507447970536\\
25.2572572572573	2.33518867479919\\
25.2822822822823	2.32530286989303\\
25.3073073073073	2.31541706498687\\
25.3323323323323	2.3055312600807\\
25.3573573573574	2.29564545517454\\
25.3823823823824	2.28575965026838\\
25.4074074074074	2.27587384536221\\
25.4324324324324	2.26598804045605\\
25.4574574574575	2.25610223554989\\
25.4824824824825	2.24621643064372\\
25.5075075075075	2.23633062573756\\
25.5325325325325	2.2264448208314\\
25.5575575575576	2.21655901592523\\
25.5825825825826	2.20667321101907\\
25.6076076076076	2.19678740611291\\
25.6326326326326	2.18690160120674\\
25.6576576576577	2.17701579630058\\
25.6826826826827	2.16712999139442\\
25.7077077077077	2.15724418648825\\
25.7327327327327	2.14735838158209\\
25.7577577577578	2.13747257667593\\
25.7827827827828	2.12758677176976\\
25.8078078078078	2.1177009668636\\
25.8328328328328	2.10781516195744\\
25.8578578578579	2.09792935705127\\
25.8828828828829	2.08804355214511\\
25.9079079079079	2.07815774723895\\
25.9329329329329	2.06827194233278\\
25.957957957958	2.05838613742662\\
25.982982982983	2.04850033252046\\
26.008008008008	2.03861452761429\\
26.033033033033	2.02872872270813\\
26.0580580580581	2.01884291780197\\
26.0830830830831	2.00895711289581\\
26.1081081081081	1.99907130798964\\
26.1331331331331	1.98918550308348\\
26.1581581581582	1.97929969817731\\
26.1831831831832	1.96941389327115\\
26.2082082082082	1.95952808836499\\
26.2332332332332	1.94964228345882\\
26.2582582582583	1.93975647855266\\
26.2832832832833	1.9298706736465\\
26.3083083083083	1.91998486874033\\
26.3333333333333	1.91009906383417\\
26.3583583583584	1.90021325892801\\
26.3833833833834	1.89032745402185\\
26.4084084084084	1.88044164911568\\
26.4334334334334	1.87055584420952\\
26.4584584584585	1.86067003930336\\
26.4834834834835	1.85078423439719\\
26.5085085085085	1.84089842949103\\
26.5335335335335	1.83101262458487\\
26.5585585585586	1.8211268196787\\
26.5835835835836	1.81124101477254\\
26.6086086086086	1.80135520986638\\
26.6336336336336	1.79146940496021\\
26.6586586586587	1.78158360005405\\
26.6836836836837	1.77169779514789\\
26.7087087087087	1.76181199024172\\
26.7337337337337	1.75192618533556\\
26.7587587587588	1.7420403804294\\
26.7837837837838	1.73215457552323\\
26.8088088088088	1.72226877061707\\
26.8338338338338	1.7123829657109\\
26.8588588588589	1.70249716080474\\
26.8838838838839	1.69261135589858\\
26.9089089089089	1.68272555099242\\
26.9339339339339	1.67283974608625\\
26.958958958959	1.66295394118009\\
26.983983983984	1.65306813627393\\
27.009009009009	1.64318233136776\\
27.034034034034	1.6332965264616\\
27.0590590590591	1.62341072155544\\
27.0840840840841	1.61352491664927\\
27.1091091091091	1.60363911174311\\
27.1341341341341	1.59375330683695\\
27.1591591591592	1.58386750193078\\
27.1841841841842	1.57398169702462\\
27.2092092092092	1.56409589211846\\
27.2342342342342	1.55421008721229\\
27.2592592592593	1.54432428230613\\
27.2842842842843	1.53443847739997\\
27.3093093093093	1.5245526724938\\
27.3343343343343	1.51466686758764\\
27.3593593593594	1.50478106268148\\
27.3843843843844	1.49489525777532\\
27.4094094094094	1.48500945286915\\
27.4344344344344	1.47512364796299\\
27.4594594594595	1.46523784305682\\
27.4844844844845	1.45535203815066\\
27.5095095095095	1.4454662332445\\
27.5345345345345	1.43558042833833\\
27.5595595595596	1.42569462343217\\
27.5845845845846	1.41580881852601\\
27.6096096096096	1.40592301361984\\
27.6346346346346	1.39603720871368\\
27.6596596596597	1.38615140380752\\
27.6846846846847	1.37626559890136\\
27.7097097097097	1.36637979399519\\
27.7347347347347	1.35649398908903\\
27.7597597597598	1.34660818418287\\
27.7847847847848	1.3367223792767\\
27.8098098098098	1.32683657437054\\
27.8348348348348	1.31695076946438\\
27.8598598598599	1.30706496455821\\
27.8848848848849	1.29717915965205\\
27.9099099099099	1.28729335474589\\
27.9349349349349	1.27740754983972\\
27.95995995996	1.26752174493356\\
27.984984984985	1.2576359400274\\
28.01001001001	1.24775013512123\\
28.035035035035	1.23786433021507\\
28.0600600600601	1.22797852530891\\
28.0850850850851	1.21809272040274\\
28.1101101101101	1.20820691549658\\
28.1351351351351	1.19832111059042\\
28.1601601601602	1.18843530568425\\
28.1851851851852	1.17854950077809\\
};
\addlegendentry{KaDiD-10k}

\addplot [color=mycolor1, only marks, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
28.2090918486	1\\
26.717841686	2\\
23.4716783703	3\\
20.8881789369	4\\
18.5849453861	5\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
19.2762762762763	5.05675150888658\\
19.3013013013013	5.04794833801659\\
19.3263263263263	5.03915245594162\\
19.3513513513514	5.03036386266168\\
19.3763763763764	5.02158255817676\\
19.4014014014014	5.01280854248687\\
19.4264264264264	5.004041815592\\
19.4514514514515	4.99528237749215\\
19.4764764764765	4.98653022818733\\
19.5015015015015	4.97778536767752\\
19.5265265265265	4.96904779596275\\
19.5515515515516	4.96031751304299\\
19.5765765765766	4.95159451891826\\
19.6016016016016	4.94287881358856\\
19.6266266266266	4.93417039705388\\
19.6516516516517	4.92546926931422\\
19.6766766766767	4.91677543036958\\
19.7017017017017	4.90808888021997\\
19.7267267267267	4.89940961886538\\
19.7517517517518	4.89073764630582\\
19.7767767767768	4.88207296254128\\
19.8018018018018	4.87341556757176\\
19.8268268268268	4.86476546139727\\
19.8518518518519	4.85612264401779\\
19.8768768768769	4.84748711543335\\
19.9019019019019	4.83885887564393\\
19.9269269269269	4.83023792464953\\
19.951951951952	4.82162426245015\\
19.976976976977	4.8130178890458\\
20.002002002002	4.80441880443647\\
20.027027027027	4.79582700862216\\
20.0520520520521	4.78724250160288\\
20.0770770770771	4.77866528337863\\
20.1021021021021	4.77009535394939\\
20.1271271271271	4.76153271331518\\
20.1521521521522	4.75297736147599\\
20.1771771771772	4.74442929843183\\
20.2022022022022	4.73588852418269\\
20.2272272272272	4.72735503872857\\
20.2522522522523	4.71882884206948\\
20.2772772772773	4.71030993420541\\
20.3023023023023	4.70179831513636\\
20.3273273273273	4.69329398486234\\
20.3523523523524	4.68479694338334\\
20.3773773773774	4.67630719069937\\
20.4024024024024	4.66782472681042\\
20.4274274274274	4.65934955171649\\
20.4524524524525	4.65088166541758\\
20.4774774774775	4.6424210679137\\
20.5025025025025	4.63396775920485\\
20.5275275275275	4.62552173929101\\
20.5525525525526	4.6170830081722\\
20.5775775775776	4.60865156584842\\
20.6026026026026	4.60022741231965\\
20.6276276276276	4.59181054758591\\
20.6526526526527	4.5834009716472\\
20.6776776776777	4.57499868450351\\
20.7027027027027	4.56660368615484\\
20.7277277277277	4.55821597660119\\
20.7527527527528	4.54983555584257\\
20.7777777777778	4.54146242387897\\
20.8028028028028	4.5330965807104\\
20.8278278278278	4.52473802633685\\
20.8528528528529	4.51638676075832\\
20.8778778778779	4.50804278397482\\
20.9029029029029	4.49970609598634\\
20.9279279279279	4.49137669679288\\
20.952952952953	4.48305458639445\\
20.977977977978	4.47473976479104\\
21.003003003003	4.46643223198265\\
21.028028028028	4.45813198796929\\
21.0530530530531	4.44983903275095\\
21.0780780780781	4.44155336632764\\
21.1031031031031	4.43327498869935\\
21.1281281281281	4.42500389986608\\
21.1531531531532	4.41674009982784\\
21.1781781781782	4.40848358858461\\
21.2032032032032	4.40023436613642\\
21.2282282282282	4.39199243248324\\
21.2532532532533	4.3837577876251\\
21.2782782782783	4.37553043156197\\
21.3033033033033	4.36731036429387\\
21.3283283283283	4.35909758582079\\
21.3533533533534	4.35089209614273\\
21.3783783783784	4.3426938952597\\
21.4034034034034	4.33450298317169\\
21.4284284284284	4.32631935987871\\
21.4534534534535	4.31814302538075\\
21.4784784784785	4.30997397967781\\
21.5035035035035	4.30181222276989\\
21.5285285285285	4.293657754657\\
21.5535535535536	4.28551057533914\\
21.5785785785786	4.27737068481629\\
21.6036036036036	4.26923808308847\\
21.6286286286286	4.26111277015568\\
21.6536536536537	4.25299474601791\\
21.6786786786787	4.24488401067516\\
21.7037037037037	4.23678056412743\\
21.7287287287287	4.22868440637473\\
21.7537537537538	4.22059553741705\\
21.7787787787788	4.2125139572544\\
21.8038038038038	4.20443966588677\\
21.8288288288288	4.19637266331416\\
21.8538538538539	4.18831294953657\\
21.8788788788789	4.18026052455401\\
21.9039039039039	4.17221538836648\\
21.9289289289289	4.16417754097396\\
21.953953953954	4.15614698237647\\
21.978978978979	4.14812371257401\\
22.004004004004	4.14010773156657\\
22.029029029029	4.13209903935415\\
22.0540540540541	4.12409763593675\\
22.0790790790791	4.11610352131438\\
22.1041041041041	4.10811669548703\\
22.1291291291291	4.10013715845471\\
22.1541541541542	4.09216491021741\\
22.1791791791792	4.08419995077513\\
22.2042042042042	4.07624228012788\\
22.2292292292292	4.06829189827565\\
22.2542542542543	4.06034880521844\\
22.2792792792793	4.05241300095626\\
22.3043043043043	4.0444844854891\\
22.3293293293293	4.03656325881696\\
22.3543543543544	4.02864932093985\\
22.3793793793794	4.02074267185776\\
22.4044044044044	4.01284331157069\\
22.4294294294294	4.00495124007865\\
22.4544544544545	3.99706645738164\\
22.4794794794795	3.98918896347964\\
22.5045045045045	3.98131875837267\\
22.5295295295295	3.97345584206072\\
22.5545545545546	3.9656002145438\\
22.5795795795796	3.9577518758219\\
22.6046046046046	3.94991082589502\\
22.6296296296296	3.94207706476317\\
22.6546546546547	3.93425059242634\\
22.6796796796797	3.92643140888453\\
22.7047047047047	3.91861951413775\\
22.7297297297297	3.91081490818599\\
22.7547547547548	3.90301759102926\\
22.7797797797798	3.89522756266755\\
22.8048048048048	3.88744482310086\\
22.8298298298298	3.87966937232919\\
22.8548548548549	3.87190121035255\\
22.8798798798799	3.86414033717094\\
22.9049049049049	3.85638675278434\\
22.9299299299299	3.84864045719277\\
22.954954954955	3.84090145039623\\
22.97997997998	3.8331697323947\\
23.005005005005	3.82544530318821\\
23.03003003003	3.81772816277673\\
23.0550550550551	3.81001831116028\\
23.0800800800801	3.80231574833885\\
23.1051051051051	3.79462047431244\\
23.1301301301301	3.78693248908106\\
23.1551551551552	3.7792517926447\\
23.1801801801802	3.77157838500337\\
23.2052052052052	3.76391226615706\\
23.2302302302302	3.75625343610577\\
23.2552552552553	3.74860189484951\\
23.2802802802803	3.74095764238827\\
23.3053053053053	3.73332067872205\\
23.3303303303303	3.72569100385086\\
23.3553553553554	3.71806861777469\\
23.3803803803804	3.71045352049355\\
23.4054054054054	3.70284571200742\\
23.4304304304304	3.69524519231632\\
23.4554554554555	3.68765196142025\\
23.4804804804805	3.6800660193192\\
23.5055055055055	3.67248736601317\\
23.5305305305305	3.66491600150217\\
23.5555555555556	3.65735192578619\\
23.5805805805806	3.64979513886523\\
23.6056056056056	3.6422456407393\\
23.6306306306306	3.63470343140839\\
23.6556556556557	3.6271685108725\\
23.6806806806807	3.61964087913164\\
23.7057057057057	3.6121205361858\\
23.7307307307307	3.60460748203498\\
23.7557557557558	3.59710171667919\\
23.7807807807808	3.58960324011842\\
23.8058058058058	3.58211205235268\\
23.8308308308308	3.57462815338196\\
23.8558558558559	3.56715154320626\\
23.8808808808809	3.55968222182559\\
23.9059059059059	3.55222018923994\\
23.9309309309309	3.54476544544931\\
23.955955955956	3.53731799045371\\
23.980980980981	3.52987782425313\\
24.006006006006	3.52244494684757\\
24.031031031031	3.51501935823704\\
24.0560560560561	3.50760105842153\\
24.0810810810811	3.50019004740104\\
24.1061061061061	3.49278632517558\\
24.1311311311311	3.48538989174514\\
24.1561561561562	3.47800074710973\\
24.1811811811812	3.47061889126934\\
24.2062062062062	3.46324432422397\\
24.2312312312312	3.45587704597363\\
24.2562562562563	3.44851705651831\\
24.2812812812813	3.44116435585801\\
24.3063063063063	3.43381894399274\\
24.3313313313313	3.42648082092249\\
24.3563563563564	3.41914998664726\\
24.3813813813814	3.41182644116706\\
24.4064064064064	3.40451018448188\\
24.4314314314314	3.39720121659172\\
24.4564564564565	3.38989953749659\\
24.4814814814815	3.38260514719648\\
24.5065065065065	3.3753180456914\\
24.5315315315315	3.36803823298134\\
24.5565565565566	3.3607657090663\\
24.5815815815816	3.35350047394629\\
24.6066066066066	3.3462425276213\\
24.6316316316316	3.33899187009133\\
24.6566566566567	3.33174850135639\\
24.6816816816817	3.32451242141647\\
24.7067067067067	3.31728363027157\\
24.7317317317317	3.3100621279217\\
24.7567567567568	3.30284791436685\\
24.7817817817818	3.29564098960703\\
24.8068068068068	3.28844135364223\\
24.8318318318318	3.28124900647245\\
24.8568568568569	3.27406394809769\\
24.8818818818819	3.26688617851796\\
24.9069069069069	3.25971569773326\\
24.9319319319319	3.25255250574357\\
24.956956956957	3.24539660254891\\
24.981981981982	3.23824798814928\\
25.007007007007	3.23110666254466\\
25.032032032032	3.22397262573507\\
25.0570570570571	3.21684587772051\\
25.0820820820821	3.20972641850097\\
25.1071071071071	3.20261424807645\\
25.1321321321321	3.19550936644695\\
25.1571571571572	3.18841177361248\\
25.1821821821822	3.18132146957303\\
25.2072072072072	3.17423845432861\\
25.2322322322322	3.16716272787921\\
25.2572572572573	3.16009429022483\\
25.2822822822823	3.15303314136548\\
25.3073073073073	3.14597928130115\\
25.3323323323323	3.13893271003184\\
25.3573573573574	3.13189342755756\\
25.3823823823824	3.1248614338783\\
25.4074074074074	3.11783672899406\\
25.4324324324324	3.11081931290485\\
25.4574574574575	3.10380918561066\\
25.4824824824825	3.0968063471115\\
25.5075075075075	3.08981079740736\\
25.5325325325325	3.08282253649824\\
25.5575575575576	3.07584156438415\\
25.5825825825826	3.06886788106507\\
25.6076076076076	3.06190148654103\\
25.6326326326326	3.054942380812\\
25.6576576576577	3.047990563878\\
25.6826826826827	3.04104603573903\\
25.7077077077077	3.03410879639507\\
25.7327327327327	3.02717884584615\\
25.7577577577578	3.02025618409224\\
25.7827827827828	3.01334081113336\\
25.8078078078078	3.0064327269695\\
25.8328328328328	2.99953193160066\\
25.8578578578579	2.99263842502685\\
25.8828828828829	2.98575220724807\\
25.9079079079079	2.9788732782643\\
25.9329329329329	2.97200163807556\\
25.957957957958	2.96513728668184\\
25.982982982983	2.95828022408315\\
26.008008008008	2.95143045027948\\
26.033033033033	2.94458796527084\\
26.0580580580581	2.93775276905721\\
26.0830830830831	2.93092486163861\\
26.1081081081081	2.92410424301504\\
26.1331331331331	2.91729091318649\\
26.1581581581582	2.91048487215296\\
26.1831831831832	2.90368611991445\\
26.2082082082082	2.89689465647097\\
26.2332332332332	2.89011048182252\\
26.2582582582583	2.88333359596908\\
26.2832832832833	2.87656399891067\\
26.3083083083083	2.86980169064728\\
26.3333333333333	2.86304667117892\\
26.3583583583584	2.85629894050558\\
26.3833833833834	2.84955849862727\\
26.4084084084084	2.84282534554397\\
26.4334334334334	2.8360994812557\\
26.4584584584585	2.82938090576246\\
26.4834834834835	2.82266961906424\\
26.5085085085085	2.81596562116104\\
26.5335335335335	2.80926891205286\\
26.5585585585586	2.80257949173971\\
26.5835835835836	2.79589736022159\\
26.6086086086086	2.78922251749848\\
26.6336336336336	2.7825549635704\\
26.6586586586587	2.77589469843734\\
26.6836836836837	2.76924172209931\\
26.7087087087087	2.7625960345563\\
26.7337337337337	2.75595763580832\\
26.7587587587588	2.74932652585535\\
26.7837837837838	2.74270270469742\\
26.8088088088088	2.7360861723345\\
26.8338338338338	2.72947692876661\\
26.8588588588589	2.72287497399374\\
26.8838838838839	2.7162803080159\\
26.9089089089089	2.70969293083308\\
26.9339339339339	2.70311284244528\\
26.958958958959	2.6965400428525\\
26.983983983984	2.68997453205476\\
27.009009009009	2.68341631005203\\
27.034034034034	2.67686537684433\\
27.0590590590591	2.67032173243165\\
27.0840840840841	2.66378537681399\\
27.1091091091091	2.65725630999136\\
27.1341341341341	2.65073453196375\\
27.1591591591592	2.64422004273117\\
27.1841841841842	2.6377128422936\\
27.2092092092092	2.63121293065106\\
27.2342342342342	2.62472030780355\\
27.2592592592593	2.61823497375106\\
27.2842842842843	2.61175692849359\\
27.3093093093093	2.60528617203115\\
27.3343343343343	2.59882270436373\\
27.3593593593594	2.59236652549133\\
27.3843843843844	2.58591763541396\\
27.4094094094094	2.57947603413161\\
27.4344344344344	2.57304172164428\\
27.4594594594595	2.56661469795198\\
27.4844844844845	2.56019496305471\\
27.5095095095095	2.55378251695245\\
27.5345345345345	2.54737735964522\\
27.5595595595596	2.54097949113301\\
27.5845845845846	2.53458891141583\\
27.6096096096096	2.52820562049367\\
27.6346346346346	2.52182961836653\\
27.6596596596597	2.51546090503441\\
27.6846846846847	2.50909948049732\\
27.7097097097097	2.50274534475526\\
27.7347347347347	2.49639849780822\\
27.7597597597598	2.4900589396562\\
27.7847847847848	2.4837266702992\\
27.8098098098098	2.47740168973723\\
27.8348348348348	2.47108399797028\\
27.8598598598599	2.46477359499836\\
27.8848848848849	2.45847048082145\\
27.9099099099099	2.45217465543958\\
27.9349349349349	2.44588611885272\\
27.95995995996	2.43960487106089\\
27.984984984985	2.43333091206408\\
28.01001001001	2.4270642418623\\
28.035035035035	2.42080486045554\\
28.0600600600601	2.41455276784381\\
28.0850850850851	2.40830796402709\\
28.1101101101101	2.4020704490054\\
28.1351351351351	2.39584022277874\\
28.1601601601602	2.3896172853471\\
28.1851851851852	2.38340163671048\\
28.2102102102102	2.37719327686888\\
28.2352352352352	2.37099220582231\\
28.2602602602603	2.36479842357076\\
28.2852852852853	2.35861193011424\\
28.3103103103103	2.35243272545274\\
28.3353353353353	2.34626080958626\\
28.3603603603604	2.34009618251481\\
28.3853853853854	2.33393884423838\\
28.4104104104104	2.32778879475697\\
28.4354354354354	2.32164603407059\\
28.4604604604605	2.31551056217923\\
28.4854854854855	2.3093823790829\\
28.5105105105105	2.30326148478159\\
28.5355355355355	2.2971478792753\\
28.5605605605606	2.29104156256403\\
28.5855855855856	2.28494253464779\\
28.6106106106106	2.27885079552657\\
28.6356356356356	2.27276634520038\\
28.6606606606607	2.26668918366921\\
28.6856856856857	2.26061931093306\\
28.7107107107107	2.25455672699194\\
28.7357357357357	2.24850143184584\\
28.7607607607608	2.24245342549477\\
28.7857857857858	2.23641270793871\\
28.8108108108108	2.23037927917768\\
28.8358358358358	2.22435313921168\\
28.8608608608609	2.2183342880407\\
28.8858858858859	2.21232272566474\\
28.9109109109109	2.2063184520838\\
28.9359359359359	2.20032146729789\\
28.960960960961	2.19433177130701\\
28.985985985986	2.18834936411114\\
29.011011011011	2.1823742457103\\
29.036036036036	2.17640641610448\\
29.0610610610611	2.17044587529369\\
29.0860860860861	2.16449262327792\\
29.1111111111111	2.15854666005718\\
29.1361361361361	2.15260798563145\\
29.1611611611612	2.14667660000076\\
29.1861861861862	2.14075250316508\\
29.2112112112112	2.13483569512443\\
29.2362362362362	2.1289261758788\\
29.2612612612613	2.1230239454282\\
29.2862862862863	2.11712900377262\\
29.3113113113113	2.11124135091206\\
29.3363363363363	2.10536098684653\\
29.3613613613614	2.09948791157601\\
29.3863863863864	2.09362212510053\\
29.4114114114114	2.08776362742007\\
29.4364364364364	2.08191241853463\\
29.4614614614615	2.07606849844421\\
29.4864864864865	2.07023186714882\\
29.5115115115115	2.06440252464845\\
29.5365365365365	2.0585804709431\\
29.5615615615616	2.05276570603278\\
29.5865865865866	2.04695822991748\\
29.6116116116116	2.04115804259721\\
29.6366366366366	2.03536514407196\\
29.6616616616617	2.02957953434173\\
29.6866866866867	2.02380121340653\\
29.7117117117117	2.01803018126635\\
29.7367367367367	2.01226643792119\\
29.7617617617618	2.00650998337106\\
29.7867867867868	2.00076081761595\\
29.8118118118118	1.99501894065587\\
29.8368368368368	1.9892843524908\\
29.8618618618619	1.98355705312076\\
29.8868868868869	1.97783704254575\\
29.9119119119119	1.97212432076576\\
29.9369369369369	1.96641888778079\\
29.961961961962	1.96072074359085\\
29.986986986987	1.95502988819593\\
30.012012012012	1.94934632159603\\
30.037037037037	1.94367004379115\\
30.0620620620621	1.9380010547813\\
30.0870870870871	1.93233935456648\\
30.1121121121121	1.92668494314668\\
30.1371371371371	1.9210378205219\\
30.1621621621622	1.91539798669214\\
30.1871871871872	1.90976544165741\\
30.2122122122122	1.9041401854177\\
30.2372372372372	1.89852221797302\\
30.2622622622623	1.89291153932336\\
30.2872872872873	1.88730814946872\\
30.3123123123123	1.8817120484091\\
30.3373373373373	1.87612323614451\\
30.3623623623624	1.87054171267495\\
30.3873873873874	1.8649674780004\\
30.4124124124124	1.85940053212088\\
30.4374374374374	1.85384087503639\\
30.4624624624625	1.84828850674691\\
30.4874874874875	1.84274342725247\\
30.5125125125125	1.83720563655304\\
30.5375375375375	1.83167513464864\\
30.5625625625626	1.82615192153926\\
30.5875875875876	1.8206359972249\\
30.6126126126126	1.81512736170557\\
30.6376376376376	1.80962601498127\\
30.6626626626627	1.80413195705198\\
30.6876876876877	1.79864518791772\\
30.7127127127127	1.79316570757848\\
30.7377377377377	1.78769351603427\\
30.7627627627628	1.78222861328508\\
30.7877877877878	1.77677099933092\\
30.8128128128128	1.77132067417177\\
30.8378378378378	1.76587763780765\\
30.8628628628629	1.76044189023856\\
30.8878878878879	1.75501343146449\\
30.9129129129129	1.74959226148544\\
30.9379379379379	1.74417838030142\\
30.962962962963	1.73877178791241\\
30.987987987988	1.73337248431844\\
31.013013013013	1.72798046951948\\
31.038038038038	1.72259574351555\\
31.0630630630631	1.71721830630665\\
31.0880880880881	1.71184815789276\\
31.1131131131131	1.7064852982739\\
31.1381381381381	1.70112972745007\\
31.1631631631632	1.69578144542125\\
31.1881881881882	1.69044045218746\\
31.2132132132132	1.6851067477487\\
31.2382382382382	1.67978033210496\\
31.2632632632633	1.67446120525624\\
31.2882882882883	1.66914936720255\\
31.3133133133133	1.66384481794388\\
31.3383383383383	1.65854755748023\\
31.3633633633634	1.65325758581161\\
31.3883883883884	1.647974902938\\
31.4134134134134	1.64269950885943\\
31.4384384384384	1.63743140357587\\
31.4634634634635	1.63217058708735\\
31.4884884884885	1.62691705939384\\
31.5135135135135	1.62167082049536\\
31.5385385385385	1.6164318703919\\
31.5635635635636	1.61120020908346\\
31.5885885885886	1.60597583657005\\
31.6136136136136	1.60075875285166\\
31.6386386386386	1.5955489579283\\
31.6636636636637	1.59034645179996\\
31.6886886886887	1.58515123446664\\
31.7137137137137	1.57996330592835\\
31.7387387387387	1.57478266618508\\
31.7637637637638	1.56960931523683\\
31.7887887887888	1.56444325308361\\
31.8138138138138	1.55928447972541\\
31.8388388388388	1.55413299516223\\
31.8638638638639	1.54898879939408\\
31.8888888888889	1.54385189242095\\
31.9139139139139	1.53872227424285\\
31.9389389389389	1.53359994485977\\
31.963963963964	1.52848490427171\\
31.988988988989	1.52337715247867\\
32.014014014014	1.51827668948066\\
32.039039039039	1.51318351527768\\
32.0640640640641	1.50809762986971\\
32.0890890890891	1.50301903325677\\
32.1141141141141	1.49794772543886\\
32.1391391391391	1.49288370641596\\
32.1641641641642	1.4878269761881\\
32.1891891891892	1.48277753475525\\
32.2142142142142	1.47773538211743\\
32.2392392392392	1.47270051827463\\
32.2642642642643	1.46767294322685\\
32.2892892892893	1.4626526569741\\
32.3143143143143	1.45763965951637\\
32.3393393393393	1.45263395085367\\
32.3643643643644	1.44763553098599\\
32.3893893893894	1.44264439991333\\
32.4144144144144	1.4376605576357\\
32.4394394394394	1.43268400415309\\
32.4644644644645	1.4277147394655\\
32.4894894894895	1.42275276357294\\
32.5145145145145	1.4177980764754\\
32.5395395395395	1.41285067817289\\
32.5645645645646	1.40791056866539\\
32.5895895895896	1.40297774795292\\
32.6146146146146	1.39805221603548\\
32.6396396396396	1.39313397291306\\
32.6646646646647	1.38822301858566\\
32.6896896896897	1.38331935305329\\
32.7147147147147	1.37842297631594\\
32.7397397397397	1.37353388837361\\
32.7647647647648	1.36865208922631\\
32.7897897897898	1.36377757887403\\
32.8148148148148	1.35891035731677\\
32.8398398398398	1.35405042455454\\
32.8648648648649	1.34919778058733\\
32.8898898898899	1.34435242541514\\
32.9149149149149	1.33951435903798\\
32.9399399399399	1.33468358145584\\
32.964964964965	1.32986009266873\\
32.98998998999	1.32504389267664\\
33.015015015015	1.32023498147957\\
33.04004004004	1.31543335907753\\
33.0650650650651	1.31063902547051\\
33.0900900900901	1.30585198065851\\
33.1151151151151	1.30107222464154\\
33.1401401401401	1.29629975741959\\
33.1651651651652	1.29153457899266\\
33.1901901901902	1.28677668936076\\
33.2152152152152	1.28202608852388\\
33.2402402402402	1.27728277648202\\
33.2652652652653	1.27254675323519\\
33.2902902902903	1.26781801878339\\
33.3153153153153	1.2630965731266\\
33.3403403403403	1.25838241626484\\
33.3653653653654	1.2536755481981\\
33.3903903903904	1.24897596892639\\
33.4154154154154	1.2442836784497\\
33.4404404404404	1.23959867676803\\
33.4654654654655	1.23492096388139\\
33.4904904904905	1.23025053978977\\
33.5155155155155	1.22558740449317\\
33.5405405405405	1.2209315579916\\
33.5655655655656	1.21628300028505\\
33.5905905905906	1.21164173137353\\
33.6156156156156	1.20700775125702\\
33.6406406406406	1.20238105993555\\
33.6656656656657	1.19776165740909\\
33.6906906906907	1.19314954367766\\
33.7157157157157	1.18854471874125\\
33.7407407407407	1.18394718259987\\
33.7657657657658	1.17935693525351\\
33.7907907907908	1.17477397670217\\
33.8158158158158	1.17019830694586\\
33.8408408408408	1.16562992598457\\
33.8658658658659	1.16106883381831\\
33.8908908908909	1.15651503044706\\
33.9159159159159	1.15196851587084\\
33.9409409409409	1.14742929008965\\
33.965965965966	1.14289735310348\\
33.990990990991	1.13837270491233\\
34.016016016016	1.13385534551621\\
34.041041041041	1.1293452749151\\
34.0660660660661	1.12484249310903\\
34.0910910910911	1.12034700009798\\
34.1161161161161	1.11585879588194\\
34.1411411411411	1.11137788046094\\
34.1661661661662	1.10690425383495\\
34.1911911911912	1.10243791600399\\
34.2162162162162	1.09797886696806\\
34.2412412412412	1.09352710672715\\
34.2662662662663	1.08908263528126\\
34.2912912912913	1.08464545263039\\
34.3163163163163	1.08021555877455\\
34.3413413413413	1.07579295371374\\
34.3663663663664	1.07137763744794\\
34.3913913913914	1.06696960997717\\
34.4164164164164	1.06256887130142\\
34.4414414414414	1.0581754214207\\
34.4664664664665	1.053789260335\\
34.4914914914915	1.04941038804432\\
34.5165165165165	1.04503880454867\\
34.5415415415415	1.04067450984804\\
34.5665665665666	1.03631750394244\\
34.5915915915916	1.03196778683185\\
34.6166166166166	1.02762535851629\\
34.6416416416416	1.02329021899576\\
34.6666666666667	1.01896236827025\\
34.6916916916917	1.01464180633976\\
34.7167167167167	1.0103285332043\\
34.7417417417417	1.00602254886386\\
34.7667667667668	1.00172385331844\\
34.7917917917918	0.997432446568045\\
34.8168168168168	0.993148328612676\\
34.8418418418418	0.98887149945233\\
34.8668668668669	0.984601959087007\\
34.8918918918919	0.980339707516709\\
};
\addlegendentry{LIVE}

\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
34.8986255172414	1\\
29.6339034482759	2\\
25.5169165517241	3\\
22.9598613793103	4\\
19.272044137931	5\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
24.1311311311311	4.99289679560044\\
24.1561561561562	4.98383792531728\\
24.1811811811812	4.97478229164606\\
24.2062062062062	4.96572989458676\\
24.2312312312312	4.95668073413938\\
24.2562562562563	4.94763481030393\\
24.2812812812813	4.93859212308041\\
24.3063063063063	4.92955267246881\\
24.3313313313313	4.92051645846914\\
24.3563563563564	4.9114834810814\\
24.3813813813814	4.90245374030558\\
24.4064064064064	4.89342723614169\\
24.4314314314314	4.88440396858972\\
24.4564564564565	4.87538393764968\\
24.4814814814815	4.86636714332156\\
24.5065065065065	4.85735358560538\\
24.5315315315315	4.84834326450111\\
24.5565565565566	4.83933618000877\\
24.5815815815816	4.83033233212836\\
24.6066066066066	4.82133172085988\\
24.6316316316316	4.81233434620332\\
24.6566566566567	4.80334020815869\\
24.6816816816817	4.79434930672598\\
24.7067067067067	4.7853616419052\\
24.7317317317317	4.77637721369634\\
24.7567567567568	4.76739602209941\\
24.7817817817818	4.75841806711441\\
24.8068068068068	4.74944334874133\\
24.8318318318318	4.74047186698018\\
24.8568568568569	4.73150362183096\\
24.8818818818819	4.72253861329366\\
24.9069069069069	4.71357684136829\\
24.9319319319319	4.70461830605484\\
24.956956956957	4.69566300735332\\
24.981981981982	4.68671094526372\\
25.007007007007	4.67776211978605\\
25.032032032032	4.66881653092031\\
25.0570570570571	4.65987417866649\\
25.0820820820821	4.6509350630246\\
25.1071071071071	4.64199918399463\\
25.1321321321321	4.6330665415766\\
25.1571571571572	4.62413713577048\\
25.1821821821822	4.61521096657629\\
25.2072072072072	4.60628803399403\\
25.2322322322322	4.5973683380237\\
25.2572572572573	4.58845187866529\\
25.2822822822823	4.5795386559188\\
25.3073073073073	4.57062866978425\\
25.3323323323323	4.56172192026161\\
25.3573573573574	4.55281840735091\\
25.3823823823824	4.54391813105213\\
25.4074074074074	4.53502109136527\\
25.4324324324324	4.52612728829035\\
25.4574574574575	4.51723672182735\\
25.4824824824825	4.50834939197627\\
25.5075075075075	4.49946529873712\\
25.5325325325325	4.4905844421099\\
25.5575575575576	4.4817068220946\\
25.5825825825826	4.47283243869123\\
25.6076076076076	4.46396129189978\\
25.6326326326326	4.45509338172026\\
25.6576576576577	4.44622870815267\\
25.6826826826827	4.437367271197\\
25.7077077077077	4.42850907085326\\
25.7327327327327	4.41965410712144\\
25.7577577577578	4.41080238000155\\
25.7827827827828	4.40195388949359\\
25.8078078078078	4.39310863559755\\
25.8328328328328	4.38426661831344\\
25.8578578578579	4.37542783764125\\
25.8828828828829	4.36659229358099\\
25.9079079079079	4.35775998613266\\
25.9329329329329	4.34893091529625\\
25.957957957958	4.34010508107177\\
25.982982982983	4.33128248345921\\
26.008008008008	4.32246312245858\\
26.033033033033	4.31364699806988\\
26.0580580580581	4.3048341102931\\
26.0830830830831	4.29602445912825\\
26.1081081081081	4.28721804457532\\
26.1331331331331	4.27841486663432\\
26.1581581581582	4.26961492530525\\
26.1831831831832	4.2608182205881\\
26.2082082082082	4.25202475248288\\
26.2332332332332	4.24323452098958\\
26.2582582582583	4.23444752610821\\
26.2832832832833	4.22566376783877\\
26.3083083083083	4.21688324618125\\
26.3333333333333	4.20810596113565\\
26.3583583583584	4.19933191270199\\
26.3833833833834	4.19056110088025\\
26.4084084084084	4.18179352567043\\
26.4334334334334	4.17302918707254\\
26.4584584584585	4.16426808508658\\
26.4834834834835	4.15551021971255\\
26.5085085085085	4.14675559095044\\
26.5335335335335	4.13800419880025\\
26.5585585585586	4.12925604326199\\
26.5835835835836	4.12051112433566\\
26.6086086086086	4.11176944202125\\
26.6336336336336	4.10303099631877\\
26.6586586586587	4.09429578722822\\
26.6836836836837	4.08556381474959\\
26.7087087087087	4.07683507888289\\
26.7337337337337	4.06810957962811\\
26.7587587587588	4.05938731698526\\
26.7837837837838	4.05066829095433\\
26.8088088088088	4.04195250153533\\
26.8338338338338	4.03323994872826\\
26.8588588588589	4.02453063253312\\
26.8838838838839	4.01582455294989\\
26.9089089089089	4.0071217099786\\
26.9339339339339	3.99842210361923\\
26.958958958959	3.98972573387179\\
26.983983983984	3.98103260073627\\
27.009009009009	3.97234270421268\\
27.034034034034	3.96365604430101\\
27.0590590590591	3.95497262100128\\
27.0840840840841	3.94629243431346\\
27.1091091091091	3.93761548423757\\
27.1341341341341	3.92894177077361\\
27.1591591591592	3.92027129392158\\
27.1841841841842	3.91160405368147\\
27.2092092092092	3.90294005005329\\
27.2342342342342	3.89427928303703\\
27.2592592592593	3.8856217526327\\
27.2842842842843	3.87696745884029\\
27.3093093093093	3.86831640165981\\
27.3343343343343	3.85966858109126\\
27.3593593593594	3.85102399713463\\
27.3843843843844	3.84238264978993\\
27.4094094094094	3.83374453905716\\
27.4344344344344	3.82510966493631\\
27.4594594594595	3.81647802742738\\
27.4844844844845	3.80784962653039\\
27.5095095095095	3.79922446224532\\
27.5345345345345	3.79060253457217\\
27.5595595595596	3.78198384351095\\
27.5845845845846	3.77336838906166\\
27.6096096096096	3.76475617122429\\
27.6346346346346	3.75614718999885\\
27.6596596596597	3.74754144538533\\
27.6846846846847	3.73893893738374\\
27.7097097097097	3.73033966599408\\
27.7347347347347	3.72174363121634\\
27.7597597597598	3.71315083305053\\
27.7847847847848	3.70456127149665\\
27.8098098098098	3.69597494655468\\
27.8348348348348	3.68739185822465\\
27.8598598598599	3.67881200650655\\
27.8848848848849	3.67023539140036\\
27.9099099099099	3.66166201290611\\
27.9349349349349	3.65309187102378\\
27.95995995996	3.64452496575337\\
27.984984984985	3.6359612970949\\
28.01001001001	3.62740086504834\\
28.035035035035	3.61884366961372\\
28.0600600600601	3.61028971079102\\
28.0850850850851	3.60173898858025\\
28.1101101101101	3.5931915029814\\
28.1351351351351	3.58464725399448\\
28.1601601601602	3.57610624161948\\
28.1851851851852	3.56756846585641\\
28.2102102102102	3.55903392670527\\
28.2352352352352	3.55050262416605\\
28.2602602602603	3.54197455823876\\
28.2852852852853	3.53344972892339\\
28.3103103103103	3.52492813621995\\
28.3353353353353	3.51640978012843\\
28.3603603603604	3.50789466064885\\
28.3853853853854	3.49938277778119\\
28.4104104104104	3.49087413152545\\
28.4354354354354	3.48236872188164\\
28.4604604604605	3.47386654884976\\
28.4854854854855	3.4653676124298\\
28.5105105105105	3.45687191262176\\
28.5355355355355	3.44837944942566\\
28.5605605605606	3.43989022284148\\
28.5855855855856	3.43140423286923\\
28.6106106106106	3.4229214795089\\
28.6356356356356	3.41444196276049\\
28.6606606606607	3.40596568262402\\
28.6856856856857	3.39749263909947\\
28.7107107107107	3.38902283218684\\
28.7357357357357	3.38055626188615\\
28.7607607607608	3.37209292819737\\
28.7857857857858	3.36363283112053\\
28.8108108108108	3.3551759706556\\
28.8358358358358	3.34672234680261\\
28.8608608608609	3.33827195956154\\
28.8858858858859	3.3298248089324\\
28.9109109109109	3.32138089491518\\
28.9359359359359	3.31294021750989\\
28.960960960961	3.30450277671653\\
28.985985985986	3.29606857253509\\
29.011011011011	3.28763760496558\\
29.036036036036	3.27920987400799\\
29.0610610610611	3.27078537966233\\
29.0860860860861	3.2623641219286\\
29.1111111111111	3.25394610080679\\
29.1361361361361	3.2455313162969\\
29.1611611611612	3.23711976839895\\
29.1861861861862	3.22871145711292\\
29.2112112112112	3.22030638243881\\
29.2362362362362	3.21190454437663\\
29.2612612612613	3.20350594292638\\
29.2862862862863	3.19511057808805\\
29.3113113113113	3.18671844986165\\
29.3363363363363	3.17832955824718\\
29.3613613613614	3.16994390324463\\
29.3863863863864	3.16156148485401\\
29.4114114114114	3.15318230307531\\
29.4364364364364	3.14480635790854\\
29.4614614614615	3.13643364935369\\
29.4864864864865	3.12806417741078\\
29.5115115115115	3.11969794207978\\
29.5365365365365	3.11133494336071\\
29.5615615615616	3.10297518125357\\
29.5865865865866	3.09461865575836\\
29.6116116116116	3.08626536687507\\
29.6366366366366	3.07791531460371\\
29.6616616616617	3.06956849894427\\
29.6866866866867	3.06122491989676\\
29.7117117117117	3.05288457746117\\
29.7367367367367	3.04454747163751\\
29.7617617617618	3.03621360242578\\
29.7867867867868	3.02788296982597\\
29.8118118118118	3.01955557383809\\
29.8368368368368	3.01123141446214\\
29.8618618618619	3.00291049169811\\
29.8868868868869	2.994592805546\\
29.9119119119119	2.98627835600583\\
29.9369369369369	2.97796714307758\\
29.961961961962	2.96965916676125\\
29.986986986987	2.96135442705685\\
30.012012012012	2.95305292396438\\
30.037037037037	2.94475465748383\\
30.0620620620621	2.93645962761521\\
30.0870870870871	2.92816783435851\\
30.1121121121121	2.91987927771374\\
30.1371371371371	2.9115939576809\\
30.1621621621622	2.90331187425998\\
30.1871871871872	2.89503302745099\\
30.2122122122122	2.88675741725393\\
30.2372372372372	2.87848504366879\\
30.2622622622623	2.87021590669557\\
30.2872872872873	2.86195000633429\\
30.3123123123123	2.85368734258492\\
30.3373373373373	2.84542791544749\\
30.3623623623624	2.83717172492198\\
30.3873873873874	2.82891877100839\\
30.4124124124124	2.82066905370674\\
30.4374374374374	2.812422573017\\
30.4624624624625	2.8041793289392\\
30.4874874874875	2.79593932147332\\
30.5125125125125	2.78770255061936\\
30.5375375375375	2.77946901637734\\
30.5625625625626	2.77123871874723\\
30.5875875875876	2.76301165772906\\
30.6126126126126	2.75478783332281\\
30.6376376376376	2.74656724552849\\
30.6626626626627	2.73834989434609\\
30.6876876876877	2.73013577977562\\
30.7127127127127	2.72192490181707\\
30.7377377377377	2.71371726047045\\
30.7627627627628	2.70551285573576\\
30.7877877877878	2.69731168761299\\
30.8128128128128	2.68911375610215\\
30.8378378378378	2.68091906120323\\
30.8628628628629	2.67272760291624\\
30.8878878878879	2.66453938124118\\
30.9129129129129	2.65635439617804\\
30.9379379379379	2.64817264772683\\
30.962962962963	2.63999413588754\\
30.987987987988	2.63181886066018\\
31.013013013013	2.62364682204475\\
31.038038038038	2.61547802004124\\
31.0630630630631	2.60731245464966\\
31.0880880880881	2.59915012587\\
31.1131131131131	2.59099103370227\\
31.1381381381381	2.58283517814646\\
31.1631631631632	2.57468255920259\\
31.1881881881882	2.56653317687063\\
31.2132132132132	2.55838703115061\\
31.2382382382382	2.55024412204251\\
31.2632632632633	2.54210444954633\\
31.2882882882883	2.53396801366208\\
31.3133133133133	2.52583481438976\\
31.3383383383383	2.51770485172936\\
31.3633633633634	2.50957812568089\\
31.3883883883884	2.50145463624435\\
31.4134134134134	2.49333438341973\\
31.4384384384384	2.48521736720704\\
31.4634634634635	2.47710358760627\\
31.4884884884885	2.46899304461743\\
31.5135135135135	2.46088573824052\\
31.5385385385385	2.45278166847553\\
31.5635635635636	2.44468083532247\\
31.5885885885886	2.43658323878133\\
31.6136136136136	2.42848887885212\\
31.6386386386386	2.42039775553483\\
31.6636636636637	2.41230986882948\\
31.6886886886887	2.40422521873604\\
31.7137137137137	2.39614380525454\\
31.7387387387387	2.38806562838495\\
31.7637637637638	2.3799906881273\\
31.7887887887888	2.37191898448157\\
31.8138138138138	2.36385051744777\\
31.8388388388388	2.35578528702589\\
31.8638638638639	2.34772329321594\\
31.8888888888889	2.33966453601792\\
31.9139139139139	2.33160901543182\\
31.9389389389389	2.32355673145764\\
31.963963963964	2.3155076840954\\
31.988988988989	2.30746187334507\\
32.014014014014	2.29941929920668\\
32.039039039039	2.29137996168021\\
32.0640640640641	2.28334386076567\\
32.0890890890891	2.27531099646305\\
32.1141141141141	2.26728136877236\\
32.1391391391391	2.25925497769359\\
32.1641641641642	2.25123182322676\\
32.1891891891892	2.24321190537184\\
32.2142142142142	2.23519522412886\\
32.2392392392392	2.22718177949779\\
32.2642642642643	2.21917157147866\\
32.2892892892893	2.21116460007145\\
32.3143143143143	2.20316086527617\\
32.3393393393393	2.19516036709281\\
32.3643643643644	2.18716310552138\\
32.3893893893894	2.17916908056187\\
32.4144144144144	2.17117829221429\\
32.4394394394394	2.16319074047864\\
32.4644644644645	2.15520642535491\\
32.4894894894895	2.14722534684311\\
32.5145145145145	2.13924750494323\\
32.5395395395395	2.13127289965529\\
32.5645645645646	2.12330153097926\\
32.5895895895896	2.11533339891516\\
32.6146146146146	2.10736850346299\\
32.6396396396396	2.09940684462275\\
32.6646646646647	2.09144842239443\\
32.6896896896897	2.08349323677804\\
32.7147147147147	2.07554128777357\\
32.7397397397397	2.06759257538103\\
32.7647647647648	2.05964709960041\\
32.7897897897898	2.05170486043172\\
32.8148148148148	2.04376585787496\\
32.8398398398398	2.03583009193012\\
32.8648648648649	2.02789756259721\\
32.8898898898899	2.01996826987622\\
32.9149149149149	2.01204221376716\\
32.9399399399399	2.00411939427003\\
32.964964964965	1.99619981138482\\
32.98998998999	1.98828346511154\\
33.015015015015	1.98037035545018\\
33.04004004004	1.97246048240075\\
33.0650650650651	1.96455384596325\\
33.0900900900901	1.95665044613767\\
33.1151151151151	1.94875028292402\\
33.1401401401401	1.94085335632229\\
33.1651651651652	1.93295966633249\\
33.1901901901902	1.92506921295462\\
33.2152152152152	1.91718199618867\\
33.2402402402402	1.90929801603465\\
33.2652652652653	1.90141727249255\\
33.2902902902903	1.89353976556239\\
33.3153153153153	1.88566549524414\\
33.3403403403403	1.87779446153782\\
33.3653653653654	1.86992666444343\\
33.3903903903904	1.86206210396096\\
33.4154154154154	1.85420078009042\\
33.4404404404404	1.84634269283181\\
33.4654654654655	1.83848784218512\\
33.4904904904905	1.83063622815036\\
33.5155155155155	1.82278785072752\\
33.5405405405405	1.81494270991661\\
33.5655655655656	1.80710080571763\\
33.5905905905906	1.79926213813057\\
33.6156156156156	1.79142670715544\\
33.6406406406406	1.78359451279223\\
33.6656656656657	1.77576555504095\\
33.6906906906907	1.7679398339016\\
33.7157157157157	1.76011734937417\\
33.7407407407407	1.75229810145867\\
33.7657657657658	1.74448209015509\\
33.7907907907908	1.73666931546344\\
33.8158158158158	1.72885977738371\\
33.8408408408408	1.72105347591592\\
33.8658658658659	1.71325041106004\\
33.8908908908909	1.7054505828161\\
33.9159159159159	1.69765399118408\\
33.9409409409409	1.68986063616398\\
33.965965965966	1.68207051775581\\
33.990990990991	1.67428363595957\\
34.016016016016	1.66649999077525\\
34.041041041041	1.65871958220286\\
34.0660660660661	1.6509424102424\\
34.0910910910911	1.64316847489386\\
34.1161161161161	1.63539777615725\\
34.1411411411411	1.62763031403256\\
34.1661661661662	1.6198660885198\\
34.1911911911912	1.61210509961896\\
34.2162162162162	1.60434734733006\\
34.2412412412412	1.59659283165307\\
34.2662662662663	1.58884155258801\\
34.2912912912913	1.58109351013489\\
34.3163163163163	1.57334870429368\\
34.3413413413413	1.5656071350644\\
34.3663663663664	1.55786880244705\\
34.3913913913914	1.55013370644162\\
34.4164164164164	1.54240184704812\\
34.4414414414414	1.53467322426655\\
34.4664664664665	1.5269478380969\\
34.4914914914915	1.51922568853917\\
34.5165165165165	1.51150677559338\\
34.5415415415415	1.50379109925951\\
34.5665665665666	1.49607865953756\\
34.5915915915916	1.48836945642754\\
34.6166166166166	1.48066348992945\\
34.6416416416416	1.47296076004328\\
34.6666666666667	1.46526126676904\\
34.6916916916917	1.45756501010673\\
34.7167167167167	1.44987199005633\\
34.7417417417417	1.44218220661787\\
34.7667667667668	1.43449565979134\\
34.7917917917918	1.42681234957672\\
34.8168168168168	1.41913227597404\\
34.8418418418418	1.41145543898328\\
34.8668668668669	1.40378183860444\\
34.8918918918919	1.39611147483754\\
34.9169169169169	1.38844434768256\\
34.9419419419419	1.3807804571395\\
34.966966966967	1.37311980320837\\
34.991991991992	1.36546238588917\\
35.017017017017	1.35780820518189\\
35.042042042042	1.35015726108654\\
35.0670670670671	1.34250955360311\\
35.0920920920921	1.33486508273162\\
35.1171171171171	1.32722384847204\\
35.1421421421421	1.3195858508244\\
35.1671671671672	1.31195108978867\\
35.1921921921922	1.30431956536488\\
35.2172172172172	1.29669127755301\\
35.2422422422422	1.28906622635306\\
35.2672672672673	1.28144441176504\\
35.2922922922923	1.27382583378896\\
35.3173173173173	1.26621049242479\\
35.3423423423423	1.25859838767255\\
35.3673673673674	1.25098951953224\\
35.3923923923924	1.24338388800385\\
35.4174174174174	1.23578149308739\\
35.4424424424424	1.22818233478285\\
35.4674674674675	1.22058641309024\\
35.4924924924925	1.21299372800956\\
35.5175175175175	1.2054042795408\\
35.5425425425425	1.19781806768397\\
35.5675675675676	1.19023509243906\\
35.5925925925926	1.18265535380608\\
35.6176176176176	1.17507885178503\\
35.6426426426426	1.1675055863759\\
35.6676676676677	1.1599355575787\\
35.6926926926927	1.15236876539342\\
35.7177177177177	1.14480520982007\\
35.7427427427427	1.13724489085865\\
35.7677677677678	1.12968780850915\\
35.7927927927928	1.12213396277158\\
35.8178178178178	1.11458335364593\\
35.8428428428428	1.10703598113221\\
35.8678678678679	1.09949184523042\\
35.8928928928929	1.09195094594055\\
35.9179179179179	1.08441328326261\\
35.9429429429429	1.07687885719659\\
35.967967967968	1.0693476677425\\
35.992992992993	1.06181971490033\\
36.018018018018	1.0542949986701\\
36.043043043043	1.04677351905178\\
36.0680680680681	1.0392552760454\\
36.0930930930931	1.03174026965094\\
36.1181181181181	1.0242284998684\\
36.1431431431431	1.0167199666978\\
};
\addlegendentry{TID2013}

\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
36.1615954113232	1\\
33.0461599269854	2\\
29.8032992771041	3\\
26.9281928505075	4\\
24.1239903571595	5\\
};
\addplot [color=black!50!green]
  table[row sep=crcr]{%
18.2252252252252	6.12906778901444\\
18.2502502502503	6.11083806611753\\
18.2752752752753	6.09268185427072\\
18.3003003003003	6.07459877941922\\
18.3253253253253	6.05658846980569\\
18.3503503503504	6.03865055595377\\
18.3753753753754	6.02078467065164\\
18.4004004004004	6.00299044893584\\
18.4254254254254	5.98526752807504\\
18.4504504504505	5.96761554755417\\
18.4754754754755	5.95003414905846\\
18.5005005005005	5.93252297645777\\
18.5255255255255	5.91508167579097\\
18.5505505505506	5.89770989525048\\
18.5755755755756	5.8804072851669\\
18.6006006006006	5.86317349799384\\
18.6256256256256	5.84600818829273\\
18.6506506506507	5.82891101271798\\
18.6756756756757	5.811881630002\\
18.7007007007007	5.79491970094054\\
18.7257257257257	5.77802488837808\\
18.7507507507508	5.7611968571933\\
18.7757757757758	5.74443527428475\\
18.8008008008008	5.72773980855655\\
18.8258258258258	5.71111013090426\\
18.8508508508509	5.6945459142009\\
18.8758758758759	5.67804683328293\\
18.9009009009009	5.66161256493656\\
18.9259259259259	5.64524278788397\\
18.950950950951	5.62893718276979\\
18.975975975976	5.61269543214759\\
19.001001001001	5.59651722046652\\
19.026026026026	5.58040223405807\\
19.0510510510511	5.56435016112291\\
19.0760760760761	5.54836069171783\\
19.1011011011011	5.53243351774282\\
19.1261261261261	5.51656833292823\\
19.1511511511512	5.500764832822\\
19.1761761761762	5.48502271477709\\
19.2012012012012	5.46934167793889\\
19.2262262262262	5.45372142323279\\
19.2512512512513	5.4381616533519\\
19.2762762762763	5.42266207274473\\
19.3013013013013	5.40722238760314\\
19.3263263263263	5.39184230585021\\
19.3513513513514	5.37652153712837\\
19.3763763763764	5.36125979278746\\
19.4014014014014	5.34605678587307\\
19.4264264264264	5.33091223111479\\
19.4514514514515	5.31582584491467\\
19.4764764764765	5.30079734533574\\
19.5015015015015	5.28582645209059\\
19.5265265265265	5.27091288653011\\
19.5515515515516	5.25605637163223\\
19.5765765765766	5.24125663199081\\
19.6016016016016	5.22651339380461\\
19.6266266266266	5.21182638486631\\
19.6516516516517	5.19719533455167\\
19.6766766766767	5.18261997380873\\
19.7017017017017	5.16810003514712\\
19.7267267267267	5.15363525262744\\
19.7517517517518	5.13922536185072\\
19.7767767767768	5.12487009994798\\
19.8018018018018	5.11056920556986\\
19.8268268268268	5.09632241887632\\
19.8518518518519	5.08212948152644\\
19.8768768768769	5.06799013666828\\
19.9019019019019	5.05390412892885\\
19.9269269269269	5.03987120440412\\
19.951951951952	5.02589111064911\\
19.976976976977	5.01196359666809\\
20.002002002002	4.99808841290483\\
20.027027027027	4.98426531123294\\
20.0520520520521	4.97049404494625\\
20.0770770770771	4.9567743687493\\
20.1021021021021	4.94310603874791\\
20.1271271271271	4.92948881243977\\
20.1521521521522	4.91592244870517\\
20.1771771771772	4.90240670779775\\
20.2022022022022	4.88894135133532\\
20.2272272272272	4.87552614229081\\
20.2522522522523	4.86216084498322\\
20.2772772772773	4.84884522506867\\
20.3023023023023	4.8355790495315\\
20.3273273273273	4.8223620866755\\
20.3523523523524	4.80919410611511\\
20.3773773773774	4.79607487876674\\
20.4024024024024	4.78300417684019\\
20.4274274274274	4.76998177383006\\
20.4524524524525	4.75700744450727\\
20.4774774774775	4.74408096491065\\
20.5025025025025	4.73120211233856\\
20.5275275275275	4.71837066534061\\
20.5525525525526	4.70558640370942\\
20.5775775775776	4.69284910847244\\
20.6026026026026	4.68015856188386\\
20.6276276276276	4.66751454741653\\
20.6526526526527	4.65491684975399\\
20.6776776776777	4.64236525478255\\
20.7027027027027	4.62985954958339\\
20.7277277277277	4.6173995224248\\
20.7527527527528	4.60498496275436\\
20.7777777777778	4.5926156611913\\
20.8028028028028	4.58029140951886\\
20.8278278278278	4.56801200067666\\
20.8528528528529	4.55577722875325\\
20.8778778778779	4.54358688897858\\
20.9029029029029	4.53144077771664\\
20.9279279279279	4.51933869245806\\
20.952952952953	4.50728043181284\\
20.977977977978	4.49526579550307\\
21.003003003003	4.4832945843558\\
21.028028028028	4.4713666002958\\
21.0530530530531	4.45948164633859\\
21.0780780780781	4.44763952658331\\
21.1031031031031	4.43584004620577\\
21.1281281281281	4.42408301145154\\
21.1531531531532	4.41236822962905\\
21.1781781781782	4.40069550910275\\
21.2032032032032	4.38906465928635\\
21.2282282282282	4.37747549063609\\
21.2532532532533	4.36592781464405\\
21.2782782782783	4.35442144383151\\
21.3033033033033	4.34295619174241\\
21.3283283283283	4.33153187293677\\
21.3533533533534	4.32014830298422\\
21.3783783783784	4.30880529845757\\
21.4034034034034	4.29750267692641\\
21.4284284284284	4.28624025695077\\
21.4534534534535	4.27501785807482\\
21.4784784784785	4.2638353008206\\
21.5035035035035	4.25269240668186\\
21.5285285285285	4.24158899811785\\
21.5535535535536	4.2305248985472\\
21.5785785785786	4.2194999323419\\
21.6036036036036	4.20851392482123\\
21.6286286286286	4.19756670224577\\
21.6536536536537	4.18665809181149\\
21.6786786786787	4.17578792164381\\
21.7037037037037	4.1649560207918\\
21.7287287287287	4.15416221922231\\
21.7537537537538	4.14340634781423\\
21.7787787787788	4.13268823835273\\
21.8038038038038	4.12200772352364\\
21.8288288288288	4.11136463690771\\
21.8538538538539	4.10075881297506\\
21.8788788788789	4.09019008707962\\
21.9039039039039	4.07965829545354\\
21.9289289289289	4.0691632752018\\
21.953953953954	4.05870486429665\\
21.978978978979	4.0482829015723\\
22.004004004004	4.03789722671949\\
22.029029029029	4.02754768028017\\
22.0540540540541	4.01723410364222\\
22.0790790790791	4.00695633903418\\
22.1041041041041	3.99671422952003\\
22.1291291291291	3.98650761899402\\
22.1541541541542	3.9763363521755\\
22.1791791791792	3.96620027460385\\
22.2042042042042	3.95609923263338\\
22.2292292292292	3.94603307342829\\
22.2542542542543	3.93600164495769\\
22.2792792792793	3.92600479599061\\
22.3043043043043	3.91604237609111\\
22.3293293293293	3.90611423561332\\
22.3543543543544	3.89622022569665\\
22.3793793793794	3.88636019826091\\
22.4044044044044	3.87653400600156\\
22.4294294294294	3.8667415023849\\
22.4544544544545	3.85698254164339\\
22.4794794794795	3.84725697877095\\
22.5045045045045	3.83756466951827\\
22.5295295295295	3.82790547038822\\
22.5545545545546	3.81827923863124\\
22.5795795795796	3.80868583224078\\
22.6046046046046	3.79912510994876\\
22.6296296296296	3.78959693122108\\
22.6546546546547	3.78010115625317\\
22.6796796796797	3.77063764596554\\
22.7047047047047	3.76120626199934\\
22.7297297297297	3.75180686671204\\
22.7547547547548	3.74243932317307\\
22.7797797797798	3.7331034951595\\
22.8048048048048	3.72379924715173\\
22.8298298298298	3.7145264443293\\
22.8548548548549	3.70528495256661\\
22.8798798798799	3.69607463842874\\
22.9049049049049	3.68689536916729\\
22.9299299299299	3.67774701271624\\
22.954954954955	3.66862943768784\\
22.97997997998	3.65954251336854\\
23.005005005005	3.65048610971491\\
23.03003003003	3.64146009734963\\
23.0550550550551	3.63246434755753\\
23.0800800800801	3.62349873228155\\
23.1051051051051	3.61456312411884\\
23.1301301301301	3.60565739631686\\
23.1551551551552	3.59678142276946\\
23.1801801801802	3.58793507801303\\
23.2052052052052	3.57911823722266\\
23.2302302302302	3.57033077620834\\
23.2552552552553	3.56157257141118\\
23.2802802802803	3.55284349989965\\
23.3053053053053	3.54414343936582\\
23.3303303303303	3.5354722681217\\
23.3553553553554	3.52682986509555\\
23.3803803803804	3.51821610982818\\
23.4054054054054	3.50963088246939\\
23.4304304304304	3.50107406377429\\
23.4554554554555	3.49254553509978\\
23.4804804804805	3.48404517840096\\
23.5055055055055	3.4755728762276\\
23.5305305305305	3.46712851172064\\
23.5555555555556	3.45871196860871\\
23.5805805805806	3.45032313120463\\
23.6056056056056	3.44196188440202\\
23.6306306306306	3.43362811367186\\
23.6556556556557	3.42532170505909\\
23.6806806806807	3.41704254517927\\
23.7057057057057	3.4087905212152\\
23.7307307307307	3.40056552091361\\
23.7557557557558	3.39236743258187\\
23.7807807807808	3.38419614508469\\
23.8058058058058	3.37605154784085\\
23.8308308308308	3.36793353082003\\
23.8558558558559	3.35984198453951\\
23.8808808808809	3.35177680006103\\
23.9059059059059	3.34373786898761\\
23.9309309309309	3.33572508346038\\
23.955955955956	3.32773833615548\\
23.980980980981	3.31977752028093\\
24.006006006006	3.31184252957354\\
24.031031031031	3.30393325829588\\
24.0560560560561	3.29604960123317\\
24.0810810810811	3.28819145369031\\
24.1061061061061	3.28035871148883\\
24.1311311311311	3.27255127096396\\
24.1561561561562	3.26476902896159\\
24.1811811811812	3.25701188283538\\
24.2062062062062	3.24927973044381\\
24.2312312312312	3.24157247014727\\
24.2562562562563	3.23389000080517\\
24.2812812812813	3.22623222177311\\
24.3063063063063	3.21859903289994\\
24.3313313313313	3.21099033452501\\
24.3563563563564	3.20340602747534\\
24.3813813813814	3.19584601306279\\
24.4064064064064	3.18831019308131\\
24.4314314314314	3.18079846980418\\
24.4564564564565	3.17331074598126\\
24.4814814814815	3.16584692483629\\
24.5065065065065	3.15840691006416\\
24.5315315315315	3.15099060582821\\
24.5565565565566	3.14359791675761\\
24.5815815815816	3.13622874794467\\
24.6066066066066	3.12888300494221\\
24.6316316316316	3.12156059376097\\
24.6566566566567	3.11426142086694\\
24.6816816816817	3.10698539317887\\
24.7067067067067	3.09973241806564\\
24.7317317317317	3.09250240334371\\
24.7567567567568	3.08529525727463\\
24.7817817817818	3.07811088856247\\
24.8068068068068	3.07094920635136\\
24.8318318318318	3.06381012022298\\
24.8568568568569	3.05669354019412\\
24.8818818818819	3.04959937671418\\
24.9069069069069	3.04252754066278\\
24.9319319319319	3.03547794334732\\
24.956956956957	3.02845049650057\\
24.981981981982	3.02144511227829\\
25.007007007007	3.01446170325684\\
25.032032032032	3.00750018243085\\
25.0570570570571	3.00056046321083\\
25.0820820820821	2.99364245942091\\
25.1071071071071	2.98674608529644\\
25.1321321321321	2.97987125548175\\
25.1571571571572	2.97301788502788\\
25.1821821821822	2.96618588939023\\
25.2072072072072	2.95937518442639\\
25.2322322322322	2.95258568639386\\
25.2572572572573	2.94581731194781\\
25.2822822822823	2.93906997813891\\
25.3073073073073	2.93234360241108\\
25.3323323323323	2.92563810259937\\
25.3573573573574	2.9189533969277\\
25.3823823823824	2.91228940400681\\
25.4074074074074	2.90564604283202\\
25.4324324324324	2.89902323278117\\
25.4574574574575	2.89242089361247\\
25.4824824824825	2.8858389454624\\
25.5075075075075	2.87927730884362\\
25.5325325325325	2.87273590464292\\
25.5575575575576	2.86621465411912\\
25.5825825825826	2.85971347890106\\
25.6076076076076	2.85323230098551\\
25.6326326326326	2.84677104273521\\
25.6576576576577	2.84032962687679\\
25.6826826826827	2.83390797649884\\
25.7077077077077	2.82750601504988\\
25.7327327327327	2.82112366633639\\
25.7577577577578	2.81476085452088\\
25.7827827827828	2.80841750411989\\
25.8078078078078	2.80209354000211\\
25.8328328328328	2.79578888738641\\
25.8578578578579	2.78950347183994\\
25.8828828828829	2.78323721927626\\
25.9079079079079	2.77699005595341\\
25.9329329329329	2.77076190847206\\
25.957957957958	2.76455270377362\\
25.982982982983	2.75836236913842\\
26.008008008008	2.75219083218383\\
26.033033033033	2.74603802086249\\
26.0580580580581	2.7399038634604\\
26.0830830830831	2.73378828859521\\
26.1081081081081	2.72769122521434\\
26.1331331331331	2.72161260259326\\
26.1581581581582	2.71555235033368\\
26.1831831831832	2.7095103983618\\
26.2082082082082	2.70348667692653\\
26.2332332332332	2.69748111659781\\
26.2582582582583	2.69149364826481\\
26.2832832832833	2.68552420313426\\
26.3083083083083	2.67957271272871\\
26.3333333333333	2.67363910888486\\
26.3583583583584	2.66772332375184\\
26.3833833833834	2.66182528978955\\
26.4084084084084	2.65594493976701\\
26.4334334334334	2.65008220676065\\
26.4584584584585	2.64423702415273\\
26.4834834834835	2.63840932562963\\
26.5085085085085	2.63259904518031\\
26.5335335335335	2.62680611709461\\
26.5585585585586	2.62103047596168\\
26.5835835835836	2.61527205666841\\
26.6086086086086	2.60953079439778\\
26.6336336336336	2.60380662462733\\
26.6586586586587	2.59809948312759\\
26.6836836836837	2.59240930596048\\
26.7087087087087	2.58673602947782\\
26.7337337337337	2.58107959031975\\
26.7587587587588	2.57543992541321\\
26.7837837837838	2.56981697197042\\
26.8088088088088	2.56421066748736\\
26.8338338338338	2.55862094974229\\
26.8588588588589	2.55304775679424\\
26.8838838838839	2.54749102698152\\
26.9089089089089	2.54195069892027\\
26.9339339339339	2.53642671150295\\
26.958958958959	2.53091900389692\\
26.983983983984	2.525427515543\\
27.009009009009	2.51995218615399\\
27.034034034034	2.51449295571326\\
27.0590590590591	2.50904976447333\\
27.0840840840841	2.50362255295446\\
27.1091091091091	2.49821126194322\\
27.1341341341341	2.49281583249113\\
27.1591591591592	2.48743620591324\\
27.1841841841842	2.48207232378675\\
27.2092092092092	2.47672412794968\\
27.2342342342342	2.47139156049945\\
27.2592592592593	2.46607456379156\\
27.2842842842843	2.46077308043822\\
27.3093093093093	2.45548705330704\\
27.3343343343343	2.45021642551967\\
27.3593593593594	2.4449611404505\\
27.3843843843844	2.43972114172531\\
27.4094094094094	2.43449637322\\
27.4344344344344	2.42928677905928\\
27.4594594594595	2.42409230361536\\
27.4844844844845	2.41891289150669\\
27.5095095095095	2.41374848759665\\
27.5345345345345	2.40859903699232\\
27.5595595595596	2.40346448504321\\
27.5845845845846	2.39834477733996\\
27.6096096096096	2.39323985971317\\
27.6346346346346	2.38814967823209\\
27.6596596596597	2.38307417920343\\
27.6846846846847	2.37801330917012\\
27.7097097097097	2.3729670149101\\
27.7347347347347	2.3679352434351\\
27.7597597597598	2.36291794198944\\
27.7847847847848	2.35791505804885\\
27.8098098098098	2.35292653931924\\
27.8348348348348	2.34795233373557\\
27.8598598598599	2.34299238946064\\
27.8848848848849	2.33804665488392\\
27.9099099099099	2.33311507862043\\
27.9349349349349	2.32819760950952\\
27.95995995996	2.32329419661378\\
27.984984984985	2.31840478921787\\
28.01001001001	2.3135293368274\\
28.035035035035	2.30866778916777\\
28.0600600600601	2.30382009618312\\
28.0850850850851	2.29898620803512\\
28.1101101101101	2.29416607510194\\
28.1351351351351	2.28935964797711\\
28.1601601601602	2.28456687746844\\
28.1851851851852	2.27978771459693\\
28.2102102102102	2.27502211059566\\
28.2352352352352	2.27027001690876\\
28.2602602602603	2.26553138519032\\
28.2852852852853	2.2608061673033\\
28.3103103103103	2.25609431531853\\
28.3353353353353	2.25139578151359\\
28.3603603603604	2.24671051837182\\
28.3853853853854	2.24203847858127\\
28.4104104104104	2.23737961503363\\
28.4354354354354	2.23273388082326\\
28.4604604604605	2.22810122924611\\
28.4854854854855	2.22348161379877\\
28.5105105105105	2.21887498817738\\
28.5355355355355	2.21428130627672\\
28.5605605605606	2.20970052218911\\
28.5855855855856	2.20513259020352\\
28.6106106106106	2.20057746480451\\
28.6356356356356	2.19603510067127\\
28.6606606606607	2.19150545267666\\
28.6856856856857	2.18698847588622\\
28.7107107107107	2.18248412555723\\
28.7357357357357	2.17799235713772\\
28.7607607607608	2.17351312626554\\
28.7857857857858	2.16904638876741\\
28.8108108108108	2.16459210065798\\
28.8358358358358	2.16015021813887\\
28.8608608608609	2.15572069759777\\
28.8858858858859	2.1513034956075\\
28.9109109109109	2.14689856892508\\
28.9359359359359	2.14250587449084\\
28.960960960961	2.13812536942748\\
28.985985985986	2.13375701103919\\
29.011011011011	2.12940075681072\\
29.036036036036	2.12505656440654\\
29.0610610610611	2.12072439166988\\
29.0860860860861	2.1164041966219\\
29.1111111111111	2.11209593746078\\
29.1361361361361	2.10779957256085\\
29.1611611611612	2.10351506047176\\
29.1861861861862	2.09924235991754\\
29.2112112112112	2.0949814297958\\
29.2362362362362	2.09073222917685\\
29.2612612612613	2.08649471730288\\
29.2862862862863	2.08226885358705\\
29.3113113113113	2.07805459761273\\
29.3363363363363	2.07385190913259\\
29.3613613613614	2.06966074806784\\
29.3863863863864	2.06548107450733\\
29.4114114114114	2.06131284870678\\
29.4364364364364	2.05715603108796\\
29.4614614614615	2.05301058223784\\
29.4864864864865	2.04887646290783\\
29.5115115115115	2.04475363401294\\
29.5365365365365	2.04064205663099\\
29.5615615615616	2.03654169200184\\
29.5865865865866	2.03245250152655\\
29.6116116116116	2.02837444676664\\
29.6366366366366	2.0243074894433\\
29.6616616616617	2.02025159143659\\
29.6866866866867	2.01620671478469\\
29.7117117117117	2.01217282168312\\
29.7367367367367	2.00814987448399\\
29.7617617617618	2.00413783569522\\
29.7867867867868	2.0001366679798\\
29.8118118118118	1.99614633415502\\
29.8368368368368	1.99216679719176\\
29.8618618618619	1.9881980202137\\
29.8868868868869	1.98423996649663\\
29.9119119119119	1.98029259946766\\
29.9369369369369	1.97635588270453\\
29.961961961962	1.97242977993488\\
29.986986986987	1.96851425503551\\
30.012012012012	1.96460927203168\\
30.037037037037	1.96071479509638\\
30.0620620620621	1.95683078854961\\
30.0870870870871	1.95295721685771\\
30.1121121121121	1.94909404463262\\
30.1371371371371	1.94524123663121\\
30.1621621621622	1.94139875775456\\
30.1871871871872	1.93756657304728\\
30.2122122122122	1.93374464769683\\
30.2372372372372	1.9299329470328\\
30.2622622622623	1.9261314365263\\
30.2872872872873	1.9223400817892\\
30.3123123123123	1.91855884857353\\
30.3373373373373	1.91478770277076\\
30.3623623623624	1.91102661041117\\
30.3873873873874	1.90727553766315\\
30.4124124124124	1.90353445083258\\
30.4374374374374	1.89980331636215\\
30.4624624624625	1.89608210083074\\
30.4874874874875	1.89237077095273\\
30.5125125125125	1.88866929357737\\
30.5375375375375	1.88497763568819\\
30.5625625625626	1.88129576440227\\
30.5875875875876	1.87762364696968\\
30.6126126126126	1.87396125077283\\
30.6376376376376	1.87030854332583\\
30.6626626626627	1.8666654922739\\
30.6876876876877	1.8630320653927\\
30.7127127127127	1.85940823058774\\
30.7377377377377	1.85579395589381\\
30.7627627627628	1.85218920947427\\
30.7877877877878	1.84859395962055\\
30.8128128128128	1.84500817475148\\
30.8378378378378	1.8414318234127\\
30.8628628628629	1.83786487427608\\
30.8878878878879	1.83430729613913\\
30.9129129129129	1.83075905792438\\
30.9379379379379	1.82722012867884\\
30.962962962963	1.82369047757334\\
30.987987987988	1.82017007390205\\
31.013013013013	1.81665888708181\\
31.038038038038	1.81315688665161\\
31.0630630630631	1.80966404227201\\
31.0880880880881	1.80618032372456\\
31.1131131131131	1.80270570091122\\
31.1381381381381	1.79924014385386\\
31.1631631631632	1.79578362269361\\
31.1881881881882	1.79233610769039\\
31.2132132132132	1.78889756922229\\
31.2382382382382	1.78546797778506\\
31.2632632632633	1.78204730399156\\
31.2882882882883	1.7786355185712\\
31.3133133133133	1.77523259236938\\
31.3383383383383	1.77183849634702\\
31.3633633633634	1.76845320157994\\
31.3883883883884	1.76507667925839\\
31.4134134134134	1.76170890068648\\
31.4384384384384	1.75834983728169\\
31.4634634634635	1.7549994605743\\
31.4884884884885	1.75165774220692\\
31.5135135135135	1.74832465393392\\
31.5385385385385	1.74500016762095\\
31.5635635635636	1.7416842552444\\
31.5885885885886	1.73837688889092\\
31.6136136136136	1.73507804075689\\
31.6386386386386	1.73178768314792\\
31.6636636636637	1.72850578847834\\
31.6886886886887	1.72523232927071\\
31.7137137137137	1.72196727815531\\
31.7387387387387	1.71871060786968\\
31.7637637637638	1.71546229125809\\
31.7887887887888	1.71222230127104\\
31.8138138138138	1.70899061096482\\
31.8388388388388	1.705767193501\\
31.8638638638639	1.70255202214593\\
31.8888888888889	1.69934507027031\\
31.9139139139139	1.69614631134865\\
31.9389389389389	1.69295571895885\\
31.963963963964	1.6897732667817\\
31.988988988989	1.68659892860041\\
32.014014014014	1.68343267830014\\
32.039039039039	1.68027448986759\\
32.0640640640641	1.67712433739043\\
32.0890890890891	1.67398219505696\\
32.1141141141141	1.67084803715555\\
32.1391391391391	1.66772183807426\\
32.1641641641642	1.66460357230034\\
32.1891891891892	1.66149321441982\\
32.2142142142142	1.65839073911701\\
32.2392392392392	1.65529612117411\\
32.2642642642643	1.65220933547073\\
32.2892892892893	1.64913035698346\\
32.3143143143143	1.64605916078543\\
32.3393393393393	1.64299572204588\\
32.3643643643644	1.63994001602971\\
32.3893893893894	1.63689201809708\\
32.4144144144144	1.63385170370293\\
32.4394394394394	1.63081904839662\\
32.4644644644645	1.62779402782143\\
32.4894894894895	1.62477661771418\\
32.5145145145145	1.62176679390483\\
32.5395395395395	1.61876453231601\\
32.5645645645646	1.61576980896262\\
32.5895895895896	1.61278259995145\\
32.6146146146146	1.60980288148072\\
32.6396396396396	1.60683062983971\\
32.6646646646647	1.6038658214083\\
32.6896896896897	1.60090843265664\\
32.7147147147147	1.59795844014466\\
32.7397397397397	1.59501582052175\\
32.7647647647648	1.59208055052629\\
32.7897897897898	1.58915260698531\\
32.8148148148148	1.58623196681405\\
32.8398398398398	1.58331860701559\\
32.8648648648649	1.58041250468046\\
32.8898898898899	1.57751363698624\\
32.9149149149149	1.57462198119716\\
32.9399399399399	1.57173751466376\\
32.964964964965	1.56886021482246\\
32.98998998999	1.5659900591952\\
33.015015015015	1.56312702538904\\
33.04004004004	1.56027109109582\\
33.0650650650651	1.55742223409175\\
33.0900900900901	1.55458043223705\\
33.1151151151151	1.55174566347557\\
33.1401401401401	1.54891790583445\\
33.1651651651652	1.54609713742369\\
33.1901901901902	1.54328333643585\\
33.2152152152152	1.54047648114564\\
33.2402402402402	1.53767654990958\\
33.2652652652653	1.53488352116563\\
33.2902902902903	1.53209737343285\\
33.3153153153153	1.52931808531099\\
33.3403403403403	1.52654563548021\\
33.3653653653654	1.52378000270066\\
33.3903903903904	1.52102116581217\\
33.4154154154154	1.51826910373389\\
33.4404404404404	1.5155237954639\\
33.4654654654655	1.51278522007896\\
33.4904904904905	1.51005335673405\\
33.5155155155155	1.50732818466211\\
33.5405405405405	1.50460968317367\\
33.5655655655656	1.50189783165651\\
33.5905905905906	1.49919260957532\\
33.6156156156156	1.49649399647137\\
33.6406406406406	1.49380197196216\\
33.6656656656657	1.49111651574112\\
33.6906906906907	1.48843760757725\\
33.7157157157157	1.48576522731479\\
33.7407407407407	1.48309935487291\\
33.7657657657658	1.48043997024537\\
33.7907907907908	1.47778705350021\\
33.8158158158158	1.47514058477941\\
33.8408408408408	1.47250054429857\\
33.8658658658659	1.46986691234659\\
33.8908908908909	1.46723966928539\\
33.9159159159159	1.46461879554952\\
33.9409409409409	1.46200427164591\\
33.965965965966	1.45939607815353\\
33.990990990991	1.45679419572307\\
34.016016016016	1.45419860507664\\
34.041041041041	1.45160928700748\\
34.0660660660661	1.44902622237961\\
34.0910910910911	1.44644939212756\\
34.1161161161161	1.44387877725604\\
34.1411411411411	1.44131435883968\\
34.1661661661662	1.43875611802267\\
34.1911911911912	1.4362040360185\\
34.2162162162162	1.43365809410964\\
34.2412412412412	1.43111827364729\\
34.2662662662663	1.428584556051\\
34.2912912912913	1.42605692280846\\
34.3163163163163	1.42353535547516\\
34.3413413413413	1.4210198356741\\
34.3663663663664	1.41851034509554\\
34.3913913913914	1.41600686549667\\
34.4164164164164	1.41350937870131\\
34.4414414414414	1.4110178665997\\
34.4664664664665	1.40853231114813\\
34.4914914914915	1.40605269436871\\
34.5165165165165	1.40357899834908\\
34.5415415415415	1.4011112052421\\
34.5665665665666	1.39864929726561\\
34.5915915915916	1.39619325670216\\
34.6166166166166	1.39374306589867\\
34.6416416416416	1.39129870726622\\
34.6666666666667	1.38886016327977\\
34.6916916916917	1.38642741647784\\
34.7167167167167	1.3840004494623\\
34.7417417417417	1.38157924489807\\
34.7667667667668	1.37916378551284\\
34.7917917917918	1.37675405409684\\
34.8168168168168	1.37435003350253\\
34.8418418418418	1.3719517066444\\
34.8668668668669	1.36955905649862\\
34.8918918918919	1.36717206610287\\
34.9169169169169	1.364790718556\\
34.9419419419419	1.36241499701785\\
34.966966966967	1.3600448847089\\
34.991991991992	1.35768036491011\\
35.017017017017	1.35532142096258\\
35.042042042042	1.35296803626738\\
35.0670670670671	1.35062019428521\\
35.0920920920921	1.34827787853622\\
35.1171171171171	1.34594107259971\\
35.1421421421421	1.34360976011392\\
35.1671671671672	1.34128392477575\\
35.1921921921922	1.33896355034055\\
35.2172172172172	1.33664862062183\\
35.2422422422422	1.33433911949104\\
35.2672672672673	1.33203503087734\\
35.2922922922923	1.32973633876734\\
35.3173173173173	1.32744302720485\\
35.3423423423423	1.32515508029068\\
35.3673673673674	1.32287248218233\\
35.3923923923924	1.32059521709385\\
35.4174174174174	1.31832326929553\\
35.4424424424424	1.31605662311366\\
35.4674674674675	1.31379526293037\\
35.4924924924925	1.31153917318332\\
35.5175175175175	1.30928833836551\\
35.5425425425425	1.30704274302503\\
35.5675675675676	1.30480237176486\\
35.5925925925926	1.30256720924258\\
35.6176176176176	1.30033724017023\\
35.6426426426426	1.29811244931401\\
35.6676676676677	1.29589282149408\\
35.6926926926927	1.29367834158436\\
35.7177177177177	1.29146899451226\\
35.7427427427427	1.2892647652585\\
35.7677677677678	1.28706563885687\\
35.7927927927928	1.28487160039401\\
35.8178178178178	1.2826826350092\\
35.8428428428428	1.28049872789412\\
35.8678678678679	1.27831986429267\\
35.8928928928929	1.27614602950073\\
35.9179179179179	1.27397720886594\\
35.9429429429429	1.2718133877875\\
35.967967967968	1.26965455171597\\
35.992992992993	1.26750068615301\\
36.018018018018	1.26535177665124\\
36.043043043043	1.26320780881396\\
36.0680680680681	1.26106876829498\\
36.0930930930931	1.25893464079843\\
36.1181181181181	1.25680541207849\\
36.1431431431431	1.25468106793926\\
36.1681681681682	1.25256159423449\\
36.1931931931932	1.25044697686743\\
36.2182182182182	1.24833720179059\\
36.2432432432432	1.24623225500555\\
36.2682682682683	1.24413212256275\\
36.2932932932933	1.24203679056133\\
36.3183183183183	1.23994624514887\\
36.3433433433433	1.23786047252124\\
36.3683683683684	1.23577945892238\\
36.3933933933934	1.23370319064411\\
36.4184184184184	1.23163165402594\\
36.4434434434434	1.22956483545487\\
36.4684684684685	1.22750272136517\\
36.4934934934935	1.22544529823825\\
36.5185185185185	1.22339255260243\\
36.5435435435435	1.22134447103271\\
36.5685685685686	1.21930104015068\\
36.5935935935936	1.21726224662423\\
36.6186186186186	1.21522807716743\\
36.6436436436436	1.21319851854029\\
36.6686686686687	1.21117355754863\\
36.6936936936937	1.20915318104384\\
36.7187187187187	1.20713737592276\\
36.7437437437437	1.2051261291274\\
36.7687687687688	1.20311942764487\\
36.7937937937938	1.2011172585071\\
36.8188188188188	1.19911960879073\\
36.8438438438438	1.19712646561689\\
36.8688688688689	1.19513781615103\\
36.8938938938939	1.19315364760274\\
36.9189189189189	1.19117394722557\\
36.9439439439439	1.18919870231688\\
36.968968968969	1.18722790021762\\
36.993993993994	1.18526152831217\\
37.019019019019	1.18329957402821\\
37.044044044044	1.18134202483645\\
37.0690690690691	1.17938886825056\\
37.0940940940941	1.17744009182693\\
37.1191191191191	1.17549568316454\\
37.1441441441441	1.17355562990474\\
37.1691691691692	1.17161991973113\\
37.1941941941942	1.16968854036938\\
37.2192192192192	1.16776147958703\\
37.2442442442442	1.16583872519335\\
37.2692692692693	1.16392026503918\\
37.2942942942943	1.16200608701675\\
37.3193193193193	1.16009617905951\\
37.3443443443443	1.15819052914198\\
37.3693693693694	1.15628912527956\\
37.3943943943944	1.15439195552841\\
37.4194194194194	1.15249900798526\\
37.4444444444444	1.15061027078724\\
37.4694694694695	1.14872573211173\\
37.4944944944945	1.14684538017623\\
37.5195195195195	1.14496920323813\\
37.5445445445445	1.14309718959462\\
37.5695695695696	1.1412293275825\\
37.5945945945946	1.13936560557804\\
37.6196196196196	1.13750601199678\\
37.6446446446446	1.13565053529345\\
37.6696696696697	1.13379916396173\\
37.6946946946947	1.13195188653416\\
37.7197197197197	1.13010869158196\\
};
\addlegendentry{VCL@FER}

\addplot [color=black!50!green, only marks, mark=x, mark options={solid, black!50!green}, forget plot]
  table[row sep=crcr]{%
37.7327695652	1\\
29.035485869575	2\\
25.077045652175	3\\
22.58240869565	4\\
20.21507608695	5\\
18.2198478261	6\\
};
\end{axis}
\end{tikzpicture}%


==> imtexfile/hybrid_400_newer.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=1.4in,
at={(0.85in,0.487in)},
scale only axis,
xmin=-1,
xmax=12, % or 15
xlabel style={font=\color{white!15!black}\sffamily\scriptsize},
ylabel style={font=\color{white!15!black}\sffamily\scriptsize},
xticklabel style={font=\color{white!15!black}\sffamily\scriptsize},
yticklabel style={font=\color{white!15!black}\sffamily\scriptsize},
ylabel={Reconstruction plain TC [JND]},
ymin=-1,
ymax=5,
ytick = {-1, 0, 1,2,3,4,5},
yticklabels = {{-1}, {0}, {1},{2},{3},{4},{5}},
xtick = {-1, 0, 1,2,3,4,5, 6,7,8,9,10,11,12},
xticklabels = {{-1}, {0}, {1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
xlabel={Reconstruction boosted TC w/o hybrid method [JND]},
axis background/.style={fill=white},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
title={Recalibration by Hybrid Method},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=o, mark options={}, mark size=1.5000pt, draw=blue, forget plot] table[row sep=crcr]{%
x	y\\
6.78485623480361	0.842226570148993\\
7.65542693578622	1.15473128830756\\
8.0309451928167	1.18742680400619\\
7.46521633126907	1.76085420895473\\
7.77575577437822	2.08772356576395\\
8.66755861941032	2.00379631659208\\
8.56235698547118	2.43898555907425\\
9.16847339091219	2.4800700065159\\
9.5549008897833	2.51349859963857\\
9.53609011446171	3.01987065855593\\
9.48582939593306	2.97845694096423\\
9.86910433062192	3.04496103711182\\
0.804756296696801	0.0647822440088527\\
2.58397353890033	0.524182428897206\\
2.94083685125047	1.13096144395148\\
3.52525926300236	1.17140584886404\\
3.9990858650274	1.81743968351783\\
4.95951956278899	2.01390795396516\\
4.819284272626	2.16407782896917\\
5.01638642422038	2.60807748998603\\
5.33479817070405	2.75127488239274\\
5.20972067433254	2.65598857704366\\
6.03397393964104	3.01691759506981\\
6.16345467428393	3.5666518442135\\
1.42862725169723	-0.244155846774239\\
2.75848811680027	0.530524825817143\\
3.70287770792294	0.881479533270061\\
3.66248967254562	1.0898486282964\\
5.40333660148263	1.57024430617133\\
5.41980321054727	1.92547880373536\\
5.05173741939356	2.27747474581791\\
5.57674693411483	2.47985435908528\\
6.39935804176871	2.72840644038028\\
7.03569212106463	3.10738782462486\\
6.80288058310788	3.45754612042308\\
7.34316842180809	3.64999227524858\\
6.99564933577122	0.148772263168464\\
13.900665472697	0.436485554217345\\
14.6228296008428	0.301812745994186\\
16.4196524712495	0.945783116354571\\
16.311184796322	1.26196931383264\\
17.9043234289194	1.48179920154786\\
17.8974326621291	2.04671343349378\\
17.2697207923761	2.13666099358631\\
18.3612703896156	2.3878749744885\\
18.9605519292957	3.03372441833752\\
18.706707996423	3.12681019431912\\
18.7646250051729	3.2032834290026\\
0.8864305444952	-0.0396133190054312\\
1.04766559530545	0.187683832019917\\
1.62830740735613	0.486969892361501\\
1.71562017239976	0.591730935567482\\
2.85708869730654	0.751803645588371\\
3.3363908259018	1.28647586168767\\
4.03885539099197	1.30616869432215\\
4.52793392789103	1.63267920188571\\
5.21605776797201	2.11508203425884\\
5.48708568040014	2.1736583029349\\
5.55955759997773	2.47884569708591\\
5.75252963013893	2.5660314327905\\
1.37116171409858	-0.0700246006379067\\
1.36717345890036	0.151622356401068\\
3.34400642955127	0.616246556486388\\
2.47317237026158	0.741664998142102\\
4.41848267718057	0.595673386369871\\
4.84283663170315	1.14073347573319\\
5.13784852426828	1.60328896254762\\
6.46522856675961	1.92345026546768\\
7.58676952443123	2.04993591376663\\
6.99255537322826	2.61644943605619\\
7.89145797965009	2.60933330730537\\
6.86787741157147	2.82589912634525\\
7.00151683606356	0.183831493209747\\
8.29655271354055	0.843527451315392\\
9.62165881344185	0.780697926327601\\
9.37948764894886	1.23746606436647\\
9.35675205921909	1.64664910021338\\
9.75595387795306	1.85552889251748\\
10.1199872261802	1.82230062005888\\
10.2338551187168	2.13704343949078\\
10.6955728277165	2.38367829192\\
10.7614128860796	2.67381092140252\\
11.3022927386333	3.00470533229185\\
11.5178246882188	2.98710847718577\\
6.77679897447757	0.437934682187739\\
13.6091068828471	0.597710456774029\\
20.1956646191975	0.899698416367031\\
20.5065458514704	1.32739113702762\\
21.2370418072927	1.52364667396376\\
21.3022224547091	1.9929964243511\\
21.4636300762484	2.32462122412617\\
21.6877769759809	2.71118409718637\\
21.2604602094392	2.67758096094842\\
22.2377482270553	2.95733552099772\\
21.9785193476753	3.27357617096941\\
22.7310573073997	3.32596425878934\\
6.74548343099066	0.245213883332899\\
7.01987173254265	0.604846742966712\\
8.76693605374739	0.659660123973736\\
9.08140214574687	1.10483354384631\\
9.51165492085814	1.12745240320018\\
10.1742578320967	1.53415708444455\\
10.0056649442938	1.89038110193229\\
10.3334954889805	2.21397729038823\\
9.76578142091241	2.38656250847418\\
9.92764108389173	2.69053394035454\\
10.045079323165	2.88719197808809\\
10.9307995310726	2.74521272287944\\
-0.822114689103778	0.00441843310399725\\
2.0080621381904	-0.0316141011217047\\
8.76657246555101	0.435136270444889\\
9.39079050845691	1.00366066758309\\
10.2108478274709	1.10922004631269\\
10.439789528573	1.47854169156147\\
10.5606864147116	1.6651814618037\\
11.6973529811378	2.13812194157129\\
12.797005308596	2.2436576246952\\
12.3468312296933	2.77706762830417\\
12.3174541472652	2.96100076351564\\
12.5879740336801	3.29773412268428\\
1.44969076521154	0.193777676764323\\
2.58615385284191	0.784052983587883\\
3.69612670837127	0.968542187477463\\
4.0031350621101	1.50619263358043\\
5.14858221025404	1.81058073944056\\
5.05748224441934	1.90225675994924\\
6.17325275223192	2.4792729229155\\
5.92358652479762	2.50447778734539\\
5.9640744181164	2.69812579309006\\
6.68702279488996	2.95784091061763\\
8.25927707287964	3.04099071547185\\
6.44395608832497	3.13247554759141\\
7.32729303966293	0.229880815860352\\
14.5832667940144	0.656782100742465\\
22.124848209971	0.637089186161677\\
21.6817993679941	0.949735520630155\\
23.6945588254	1.14416545803902\\
23.6067758575152	1.80397659687494\\
24.6504512429783	2.23562518301687\\
25.2668187906258	2.14954561481692\\
26.0898713853709	2.81954004621519\\
25.6500359467713	3.41757943105501\\
26.743320293829	3.33016382050816\\
26.045548769512	3.9294452138728\\
6.87120826128107	-0.224900010814365\\
8.30779010150467	0.0946822946785026\\
9.08842555787982	0.871156769463554\\
10.7211186957481	0.507940992911035\\
11.0889889840791	0.994508334926865\\
12.3608276818736	1.44277763405213\\
12.6086549097598	1.79156977807581\\
12.3803843845055	2.05820324625428\\
12.9563009033207	2.28040510270075\\
12.8968841580396	2.79136088335046\\
13.4823954528059	3.00502241547573\\
14.6533905358953	3.42079070326018\\
7.03092137467976	0.405214001142053\\
8.21137498118633	0.906554967025441\\
8.75159704807642	1.20833368758875\\
9.20953762137046	1.41651814415349\\
9.81412994372348	1.66472440947963\\
10.1210709110492	2.0363228691961\\
9.84887337104584	2.07534411143607\\
10.4709101017134	2.02605926514107\\
10.354930642122	2.33252195031423\\
10.2133871890174	2.4225587962887\\
11.650303717308	2.68030913187594\\
10.7353647227916	2.79401573345253\\
1.34946226987405	0.595381001454569\\
3.82616675723233	1.13837144307499\\
4.29615802271832	1.4774359597202\\
5.35327117229202	1.94979819257324\\
5.0588142164791	2.19742025974038\\
5.72136422349625	2.56628679980273\\
7.02020034653681	2.80494724456255\\
7.36478242255765	2.84597261889118\\
7.40077208397098	3.31800578204601\\
7.88096285414885	3.85085907737088\\
7.70544783680893	3.68360034578532\\
8.40203415836205	4.17308029607335\\
7.45447360987937	0.129642631987994\\
14.5690091742206	0.276202856592703\\
22.089015644379	0.495057778566381\\
22.6820073020322	0.874466887619188\\
22.5997861276446	1.38314369606978\\
23.2960504413986	1.8779580681939\\
24.4596850670783	2.21038407404777\\
25.0774489821843	2.44326790995506\\
25.8816697028795	2.86931439484918\\
25.7555741883902	2.93902133610983\\
25.834124823182	3.69850938620187\\
26.0699158860547	3.64161573736086\\
1.226917425705	0.539545740412104\\
2.16448718054633	0.362940740983105\\
2.88345122260182	0.585832624782792\\
3.60897121322576	1.08562580397669\\
4.10206471148648	1.21995452439265\\
5.42467466128458	1.3226859132296\\
5.50922769580637	2.01471282296769\\
6.96250901076131	2.33641908520384\\
7.8718988303356	2.44613605940394\\
7.64911606855008	2.91660019535004\\
8.12092440520263	3.25880874701545\\
8.30679085475393	3.42543372282146\\
1.61474638859571	0.647606733041613\\
-0.75969387091871	0.935683523676023\\
1.99655381723981	0.668030815797886\\
3.32928355430432	1.30188468411841\\
4.64146550431165	1.38987170779138\\
5.26479522812555	1.67183559285788\\
5.46586566228922	1.91836830064145\\
7.13828206987935	2.3792236357829\\
6.19617260215994	2.74706533162034\\
7.57959974281427	3.48520672273965\\
7.83245935670712	3.63794881941141\\
8.23412305293139	3.95884390274993\\
7.02940724256947	-0.0219428357623298\\
8.74131563876734	0.372425696732862\\
10.616492388879	0.826244221331557\\
11.0755107338416	0.806025175205198\\
11.184211055795	0.976634745316561\\
12.1498737471784	1.73802789104382\\
13.8919621385956	1.99135782136591\\
14.2867896856773	2.46283290491104\\
14.3522285877445	2.70522469261812\\
15.3307235638821	3.01457663659486\\
15.6537256829632	3.37633477005502\\
17.1719547814791	3.8650264888075\\
1.01633989813364	0.190182565644813\\
2.40072213370888	0.0650406504580867\\
3.32144175425829	0.730828869686067\\
5.00949866040705	0.738942728796759\\
4.87892784110736	1.14735192231479\\
6.31553628145602	1.08475634927679\\
6.64361310663636	1.94923287134233\\
7.6543502402137	2.12950204605752\\
8.37703231657327	2.79558065732845\\
9.21718153362674	3.00155279169539\\
9.46261550789427	3.50028900992831\\
9.69377566524028	3.50405913696378\\
7.14447936125959	0.184865309470743\\
9.42978943650274	0.914101572761782\\
9.51113518111561	1.27670393824064\\
10.3981506515936	1.35423564263317\\
10.4030065205316	1.91910390831271\\
11.8553019186514	2.07554623117101\\
12.8050646815886	2.3114522748616\\
12.4276608896484	2.65319778001422\\
12.6641177602118	2.4592292576567\\
12.5193885626685	2.75557063560562\\
12.5343975056234	3.12025518921522\\
13.2390282544271	3.31161409271989\\
6.99711116139664	0.537087676524106\\
7.30632565566464	1.18354180380417\\
7.51751653828108	1.41484070742524\\
9.00791294205766	1.45585707529556\\
8.95185762737198	1.65500376411743\\
8.62848632276865	1.90819967465741\\
8.67957261530257	1.77414275667584\\
10.4052775214134	2.05405417006207\\
9.29699814939783	2.24652893726731\\
9.42616936487786	2.08534697355479\\
9.98980610189136	2.07544173956786\\
10.3091430703743	2.49568143293673\\
1.31581556549216	0.240211742592486\\
8.24651828972166	0.675184372623574\\
9.09798625881673	1.22883971527333\\
9.25620523738024	1.47669480888263\\
10.5689581306067	1.66468301448729\\
10.2852577928533	1.90946907745308\\
10.4924828062331	2.16603075748585\\
10.2953121582621	2.36645986672132\\
10.3657761745898	2.65929740584686\\
11.2862404716979	2.71688098357818\\
11.2697866306892	2.89014748149894\\
11.2837111031766	2.93471285521467\\
1.84686530641989	-0.373559681891816\\
8.80327651854422	-0.132749045546692\\
8.98167502037719	0.273964027302009\\
10.4165552107529	0.884179359770136\\
10.1766795393802	1.00238476268211\\
11.107131046332	1.26923481065293\\
11.2346798866796	1.53494352804778\\
12.0685113878219	2.10105624005458\\
11.8424712597827	2.1725829666192\\
12.1643019778016	2.39378865997004\\
12.2615565916627	2.80341273224847\\
12.5445544075884	3.13874115865453\\
0.00285424859049866	-0.0898551251569252\\
7.58363621523721	0.174913249552589\\
8.63280281366468	0.620596402493003\\
9.18360681999489	0.862978094308294\\
9.83687358498138	1.44810023367075\\
10.478408092238	1.43119856228072\\
10.7168769617126	1.58865291529052\\
10.6941175989036	1.85646115256007\\
10.7994140855043	2.27229566525863\\
11.437793227831	2.6971945527452\\
11.4940257736397	2.65514342444545\\
11.472407155787	3.02683480521428\\
7.05719523739786	0.623283499743043\\
13.9758440340095	0.58354684272975\\
15.5110182529007	0.739681698515137\\
15.8056626861116	0.975087227225279\\
16.2130320425743	1.32372166824843\\
16.904389489586	1.557746484375\\
17.1613896712422	1.63308764567461\\
18.0802573015423	2.1568114337212\\
18.8434506201377	2.42653922802539\\
19.4654138066361	2.79611435470227\\
18.8119217689258	3.22812060929379\\
19.4621267715046	3.11612984418536\\
9.67671838294866	0.535982158519959\\
19.4749034622725	0.838516030641416\\
11.0869510844541	1.04541551429973\\
20.7233396992235	1.18431941379715\\
21.5667939478319	1.62944702671503\\
22.0684059742236	1.55893826699121\\
22.2738641769807	1.99987457679015\\
22.8842744515846	2.3220071337822\\
23.2635591527177	2.7058668790336\\
23.7591946718271	2.97027399470735\\
24.1934631434109	3.48746981869986\\
24.2201185049772	3.16168971982456\\
1.00047802769631	0.765141183832095\\
1.1256019000695	1.4266734435293\\
2.29663661885982	1.3434175536082\\
3.21718513709803	1.78430108047392\\
3.25564038184542	1.97145321964026\\
3.5038700412217	2.18841117900744\\
3.5847084887148	2.44464678881647\\
4.03219788353307	2.70241802553212\\
4.3913424823451	2.95293734213501\\
4.29233033396946	2.9033688898143\\
4.66235147964714	3.70796831002458\\
4.57799020474452	3.43319098987211\\
0.434856720092646	0.148043304001953\\
1.72152502884753	1.03622914021742\\
2.19979648547774	1.33204164797303\\
2.55915852234594	1.70352098558254\\
2.63890566018442	2.0376770489087\\
3.37737138386715	2.00546852652284\\
3.40114062811918	2.17205004365236\\
3.61756449278067	2.13527128947752\\
3.80152659342535	2.36607634029312\\
3.98604877762432	2.4342642240108\\
3.52428123936834	2.63971516703912\\
4.12045862987139	2.56064443035923\\
1.76169749945831	-0.431095032229953\\
8.46124297928683	0.336962547764945\\
9.90092094215311	0.550743146220865\\
10.5079433561403	0.756447616744669\\
11.0170120514563	0.917464105735034\\
11.8138344754844	1.18972261911952\\
11.4995823219741	1.5829760166142\\
11.7872157050908	1.74122111344466\\
11.7720640059871	1.75314203406855\\
12.0090429408439	1.98904725737411\\
12.6405715168315	2.13910052749401\\
13.4215703010695	2.3025328990187\\
0.364129081738264	-0.000365995471494245\\
1.11789162017611	0.191426103758878\\
2.44232771989195	0.959007858543087\\
2.872350021634	1.0068591243532\\
3.55974269991159	1.20525071029703\\
4.81888729896485	1.66847297657344\\
4.95596072577395	1.66208004287495\\
5.94033378109448	2.0905871242895\\
6.32158657824874	2.2249341698233\\
7.27708059825085	2.55735397523763\\
6.87613898793639	2.68807914091068\\
7.7622577926197	3.07365969661661\\
7.21370600493281	0.261831565123759\\
9.27520083663788	0.0745573151733229\\
10.0001780985865	0.331440653546159\\
11.1121877166491	0.414297194470526\\
11.4282327762552	0.964352736389945\\
12.3126523350075	1.22682714423003\\
12.4315316338186	1.55042116235921\\
12.5816651233121	1.38978106478893\\
12.9776387333118	1.33335925512704\\
12.7689149196339	2.06738582598886\\
13.0881708411402	2.16399511653552\\
13.1479951138897	1.85861610072472\\
7.4286084439981	-0.141658202873179\\
7.52975775478264	0.267601700762164\\
9.03080859559901	0.696421531497936\\
7.9679757123526	0.471142544003653\\
9.60647406003493	0.779463220753555\\
10.0151317746849	0.626353807762236\\
9.88953462095779	1.12034086044773\\
11.6846158106733	1.52882731398542\\
11.5999966711438	1.64396633450452\\
12.3119756775076	1.93098083504559\\
12.9330106993818	2.48399591630832\\
13.8662791649797	2.67306998178827\\
1.32890013081313	0.694543352156953\\
3.10928394202677	0.873219317924739\\
3.89663290655049	0.989112198784695\\
5.75478288053213	0.999124613531935\\
5.38000895601773	1.14717686263314\\
6.37270246878003	1.43077768377422\\
6.76852234798437	1.66552954722711\\
7.84223007863866	1.81625685601064\\
8.38906488517418	1.925902763621\\
8.55506452203676	2.51135758672894\\
9.24008803715912	2.41519328586808\\
9.83592037731202	2.7711366594094\\
2.12872925184221	-0.0840023265970741\\
3.748440603877	0.333510868660695\\
10.9435370863957	0.607078682354613\\
11.0996430832277	1.17934213000329\\
11.8860426973948	1.1344637651619\\
12.4648789445921	1.4088891970475\\
12.3257848165329	1.5588013501853\\
12.6676285495964	1.5759913919836\\
12.8809897870163	1.85258141669676\\
12.7018451162392	1.93914524304491\\
13.6256260787154	2.20244689272237\\
13.0460883346885	2.40732765410679\\
0.926469545578092	0.189282528197546\\
7.47480002443805	0.411011108682751\\
13.992039369141	0.773903885688032\\
20.504722062664	1.31250309676191\\
22.7456125527045	1.66486143069069\\
22.2761605683265	2.08253551044883\\
22.805868961007	2.43600696302331\\
22.8405511043431	2.76076913053537\\
22.9789582980682	2.88166450325734\\
23.5761790826811	3.11489787344417\\
24.7722766631204	3.30524891461337\\
23.8811925541734	3.32934239748311\\
6.92867215895254	-0.00828958190362689\\
13.6721343837859	0.373868568185304\\
14.6007940621981	0.372513797170189\\
15.2296716243091	0.885839842101681\\
15.9804314760974	1.57430967410372\\
16.7866814020839	1.66975855688343\\
17.0578290788818	2.18745904309332\\
16.9165087671172	2.21194169856503\\
17.2642025877293	2.56501887349135\\
17.3766471889969	2.90363879237067\\
17.6824505721971	3.03392543997035\\
17.9203381255681	3.42144582218227\\
1.095048763942	-0.270155853552539\\
2.24631073994116	0.206503771638911\\
3.02153846358244	-0.122491382126814\\
3.00144469529262	0.454275689601479\\
3.82167428008955	0.697039248143141\\
5.0065915762344	1.0956887019664\\
5.24097893641507	1.47131213509683\\
6.21550378538698	1.20314802578688\\
5.51845067044574	1.89254105829039\\
5.55529430980345	2.22928171451575\\
6.95352090179815	2.34376870623954\\
7.45584152168201	2.7937461198848\\
6.84112408615498	-0.219362357718991\\
13.1647710271133	0.426774543897979\\
13.3913229350908	0.729222716860773\\
13.7903482302319	0.790242000196367\\
14.9327752559387	1.13483178886299\\
14.6692068793186	1.51315757516148\\
15.1060495775355	1.70445396335863\\
15.4028589955012	1.9809793225047\\
15.8770444702358	2.13826713424662\\
15.8818920083374	2.28593473489613\\
15.6902764658526	2.55812502285524\\
15.3926903981975	2.79001825452312\\
0.0895936986681054	0.351778589501953\\
0.592636607688193	0.494382122774798\\
8.55122133381623	0.783745679133636\\
16.1962717392177	1.10203814303356\\
17.1280343580987	1.24169950511706\\
17.9316687601939	1.78711866624097\\
18.209274527843	2.14089064267388\\
19.245878268038	2.52363110471915\\
19.9289218753011	2.83533391242093\\
19.7662824635121	2.73339080338873\\
20.734389478339	2.87875712644861\\
20.2861938556623	3.41690563837805\\
2.23290178609699	0.164691492135207\\
4.27383953601887	0.170931711578888\\
5.93496879928928	0.304942103009013\\
6.0535598572882	0.480735892640138\\
6.71917939782188	0.802100712835822\\
7.26631141078646	0.878618369950669\\
7.50091329874968	1.05532887607558\\
8.64829765128924	1.35727719963949\\
8.02691267653795	1.38035958533344\\
8.51915767571092	1.84146718168556\\
9.41109403002208	2.30707171626742\\
9.373764530183	2.11519364841399\\
7.05421186020498	-0.105630032371783\\
13.5939361816687	0.181409665015336\\
14.6260672518763	0.594892267389607\\
15.3251544718463	0.996602692305673\\
15.5833865176997	1.11938483096225\\
16.2113225751065	1.41204748557617\\
17.2706539274172	1.80364067628492\\
16.3882290971784	1.9492678186651\\
16.3439858761544	2.16718382636164\\
16.5523556678281	2.42423170254866\\
16.7627687082691	2.51282851053954\\
17.1367274093674	2.82101690374883\\
6.79230681685493	-0.329303647747408\\
8.04159249974579	-0.029487426446288\\
8.27434814838412	0.449761851822197\\
9.16000512273319	0.77013511432925\\
9.81965654112796	1.12964510176832\\
9.84920581648194	1.45371162831866\\
10.8459354041114	1.56920703180195\\
10.5250487626209	1.73366582917525\\
9.94378478691541	1.78129508789675\\
10.7807214373744	2.22220054019181\\
11.2049863618822	2.46967896736576\\
10.8209548280211	2.55413510649884\\
7.20582977878937	-0.0853343083411033\\
14.1375301043086	0.206676692228592\\
15.5229439885346	0.854667805822179\\
16.0223340709097	1.27897181252005\\
16.24262427275	1.37724306538442\\
16.6673194300724	1.75182662249492\\
17.749969478996	1.9346821936205\\
17.3974359883902	1.98493276604913\\
17.6158149683444	2.47039016136339\\
17.1416958922794	2.52157224695947\\
17.5899720556126	2.826203913953\\
17.4324408304942	3.04903244451222\\
7.06032431108758	-0.233322383130494\\
8.06027257021406	0.0317843207950522\\
15.1696081387544	0.255636595644897\\
15.5584059416773	0.466365819130398\\
15.0597379283121	0.731479904221578\\
17.0286935237117	0.899286439152707\\
16.2476150091998	1.25299293829484\\
16.7926208642486	1.28590614931719\\
17.3003039835981	1.98610397279434\\
17.3023319275154	2.27400000497699\\
17.5759528827206	2.15696961160866\\
18.2706281481923	2.63688907489437\\
0.367900022953647	0.516287989109175\\
1.93840806794776	0.801502950504697\\
2.56187017185131	1.08663554874817\\
2.93278669044309	1.24279048533418\\
4.04482714805425	1.45416461595073\\
4.18811112923741	1.83143917350546\\
4.67208281246649	2.07325602807111\\
4.32739695364664	2.34795502747324\\
5.53719967999917	2.74016179699282\\
5.21860525514096	3.25713439629111\\
4.73229486796532	3.22585252951441\\
4.94670151349551	3.20730631790466\\
6.74418433062838	0.198463931824023\\
8.88957566092406	0.139443306878082\\
8.93371426562918	0.290038449031364\\
10.0154440662446	0.610376289073858\\
11.4730742908657	0.731606768298481\\
11.8824301316622	1.19804074474408\\
12.8304505819613	1.57366525861115\\
13.3808687577674	1.62016004139967\\
13.2744150153356	2.02490150173554\\
13.8538369831912	2.03225025063787\\
14.6835606792077	2.44403151175212\\
14.79471341101	2.89313842451943\\
-1.26378669381512	-0.0181289030863301\\
1.49916193774876	0.207651880746298\\
1.94017903560649	0.599110863450136\\
2.18807437429993	1.02100994026031\\
2.82541209548025	1.01854810101924\\
3.06430128989088	1.45162927461602\\
3.61462271800421	1.89491238237026\\
3.70481059653603	1.82853514811561\\
4.03670260745347	2.31495664756589\\
4.63920273757069	2.78574556336455\\
5.58982005267669	2.92544957378555\\
5.15541569179388	3.23461211490031\\
0.791912181621051	0.138570286572125\\
1.93775225035521	0.725150607847532\\
2.34437769227588	0.840688815607776\\
2.88440047898519	1.11863309393721\\
3.69735315625833	1.59607335528173\\
4.18520110911627	1.44572139106562\\
4.40411809059312	1.91345001415371\\
4.02957815753264	2.11036422076755\\
4.01062697345283	2.41515523007003\\
4.40734075501297	2.67859048428876\\
4.22297358919665	2.42104182435567\\
4.95264977640083	3.04756336334004\\
6.98497007842761	0.450391515955308\\
13.7148694180393	0.616865266133784\\
15.1856587057912	1.07394932965962\\
15.4376954112053	1.06034513740083\\
16.5803522020513	1.30399130581899\\
16.5289043818315	1.67668708113163\\
16.8018290765778	1.96318668363842\\
16.7864046766534	2.14666874867566\\
17.4343818214817	2.2229901558599\\
17.2299609911409	2.68339069395301\\
18.0427691423618	2.34840641038262\\
17.6672294008234	2.65849863192055\\
6.83299111923702	-0.154531984770191\\
8.12617960944429	-0.0695404832313958\\
8.2905611073046	0.636415421435813\\
8.74844982115102	0.837611316186582\\
9.96213060126561	1.34834714728034\\
9.37275733636562	1.38281020814634\\
10.1533533025736	1.90763994791153\\
10.1775357233846	1.85591287891117\\
10.5393624144215	2.044181664784\\
10.373280923685	2.4723469936324\\
10.8036872043311	2.71301208758198\\
10.5873656926518	2.57236157008264\\
1.54520938237176	-0.536890799826321\\
8.18024223446739	-0.379454285065438\\
8.53105699323927	-0.195015980914392\\
10.7536678301608	0.210809971698447\\
10.2582575652371	0.256972743895355\\
10.8486407425661	0.613164092875763\\
10.651580736233	1.12060028459545\\
11.892994180944	1.38087065891886\\
11.8802899163211	1.44381848537207\\
12.7923549417182	2.02873637978294\\
13.396160266669	2.17985147367994\\
12.7619140364053	2.36141727431492\\
0.699519849021371	-0.0456246325999835\\
1.79718003496686	0.413709306950626\\
2.53981909637752	0.372634244333357\\
2.74393308909193	0.933541016215092\\
3.46811139883813	1.22741195120584\\
3.86357146258272	1.41685917774208\\
4.39184070248702	1.59160291997517\\
4.33488780710445	2.06403980210508\\
4.66541185703715	2.08438074003954\\
4.86652108124655	1.9777862819811\\
5.72664371195393	2.35236740130113\\
5.95207181883169	2.7636176509014\\
7.49772059349592	-0.0244814028602344\\
22.6236957696948	0.562545805951338\\
15.1220595882168	0.610487975460407\\
31.1612853094683	1.27790746555344\\
30.3165911467809	1.11414976167309\\
32.8471418587898	1.86635768409234\\
33.5237110235349	2.1770891654743\\
33.1683868260143	2.40303119554588\\
33.9137855010153	2.67027125258655\\
34.5284521088405	3.05102242493813\\
34.3793743167674	3.56058558705803\\
33.3113334849865	3.90636899015445\\
1.41063052167389	-0.202034219007129\\
1.6094928044196	0.0409853115529209\\
2.58770255563401	0.622026610130304\\
3.92028230315234	0.453856919532809\\
4.23769494798268	0.745241871191574\\
5.42915995282535	0.860520655637381\\
6.35706859608991	1.49518356828378\\
5.75308784008375	1.58457945091051\\
6.35924268387249	1.55177841119204\\
5.51891964036318	2.36603517242158\\
6.88176671842687	2.30769351105968\\
7.10910068454012	2.6273734173789\\
0.378786032135428	0.306356474718311\\
7.12380532578473	1.10631570055545\\
8.22288003791765	1.25063911829105\\
8.04381987696487	1.45912894768405\\
8.36258162563484	1.65873435205382\\
8.60934309910832	1.98285254027518\\
9.15237525097084	2.29265407879086\\
9.20038569904476	2.36305691613935\\
8.99114804796937	2.64499954939093\\
9.50457858678022	2.55086130001196\\
9.49540127116759	2.80305636333446\\
9.71735416795657	3.0284288190753\\
-0.0690194275908763	0.589626364485908\\
0.179020109851008	0.683766478089862\\
1.49360413312275	0.943097621545443\\
2.35971738655794	1.74468761432443\\
2.9409062382499	1.97560792851207\\
3.53320886059507	2.19048496212565\\
4.55649143024821	2.67948702812712\\
4.68899896697045	2.83477950754581\\
5.10134699336059	2.84628585292396\\
4.21336988427268	3.04577695914518\\
4.30029636389942	3.30627521340943\\
4.93316920898353	3.53012608058448\\
7.0935606879171	0.781044361649104\\
6.91030937181229	1.23573388108802\\
7.59684576524513	2.04636375173067\\
8.31952154460355	2.13793542432023\\
8.32122023621035	2.33663138108341\\
8.18136281133914	2.53285230776777\\
8.74670281160251	2.95906085679752\\
8.7361526275554	2.8758278777992\\
8.60494038516284	2.94667623549688\\
8.83404827747712	3.24895920699231\\
8.99504966305865	3.27864583520063\\
8.80367586334051	3.08322851945123\\
1.24313352153041	-0.113121222360733\\
7.26444356967646	0.161450048588268\\
8.46987494906733	0.410180161467853\\
9.91886952433808	0.354672834535702\\
10.1358654843581	0.659629466149677\\
11.5428245835122	0.973124547908192\\
11.5414395366937	1.48601752599472\\
11.7835631634537	1.87413043038485\\
12.3817528295438	1.87753488100029\\
12.2391493860717	2.25613848846517\\
13.01774688169	2.49808797944842\\
12.5546232980588	2.6613723121941\\
0.106134015358518	-0.0430627545386889\\
7.65158746789414	0.222906204479153\\
7.99754794981509	0.405556358179108\\
9.07201076386513	0.603152099831616\\
9.85894107580894	0.854647416564149\\
9.78938456975348	1.01163295556922\\
9.7050822009737	1.37186592440438\\
10.7854048035739	1.45449433994901\\
10.567326298846	2.08548388982327\\
10.8847817013621	2.07896229157345\\
11.1874099923899	2.66726311855727\\
10.6571057005662	2.77137393909072\\
-0.163010598341091	0.195960576260073\\
0.211987206809683	0.725304839929559\\
1.43682683077239	0.794714691838303\\
2.7074183928522	1.1352886665179\\
2.6838400548039	1.47497195940107\\
3.40337250733552	1.61559315846478\\
4.32029569314726	1.98546440717229\\
4.48959744462471	2.15162459574237\\
4.84468516464795	2.60066473766384\\
4.80280178794214	2.94610334629283\\
5.1288028911458	2.98852728052378\\
5.55538795828037	3.32996886263771\\
-1.83830663216057	0.274704146092172\\
8.59337744193194	0.851795084208129\\
-8.73830633408966	0.792026979108513\\
10.1033108420664	1.28912946856816\\
-11.4084615584435	1.39528062410714\\
11.1335291800044	1.75106694516237\\
11.3882564604899	1.91323985084026\\
11.9505912640196	2.51554758197482\\
11.9866328075203	2.75657628911408\\
12.6973577710528	2.83072498414056\\
12.6028796093063	2.97736436367082\\
12.3801376829763	3.48470418258677\\
7.86630417505051	0.176556620059576\\
15.3187601236812	0.896270961177055\\
15.7789567486391	1.0611609665531\\
16.6044081946821	1.2163754458434\\
16.559011624904	1.32374181936548\\
16.9310403180417	1.9869502756311\\
17.2759221785352	2.40704526770337\\
17.4677814996855	2.24383066890359\\
17.4414279024487	2.27701761196355\\
17.2410746395882	2.30003669146891\\
18.2330725792822	2.72605544468737\\
17.4750158863775	2.94186392394564\\
0.273093454029966	-0.0597242181228675\\
-0.0799328949278948	0.792618302710609\\
1.22110721366173	1.33665475751045\\
1.59121934246226	1.83423426018419\\
3.00101721162139	2.25128113004858\\
3.65529150295208	2.49821619904091\\
3.58701026777051	2.72212990545763\\
5.2924187897419	3.04730190194646\\
4.66244431284687	3.51852187931404\\
5.30172872848704	3.79509034185511\\
5.27772970194026	3.55204256881431\\
5.62810769540869	3.59595520502974\\
6.81600944134587	0.143805485642931\\
13.3348201489234	0.472890557197107\\
14.255021084515	0.921415544445761\\
15.0968824016743	1.3449121147161\\
15.4892780914442	1.6002193969094\\
15.585979657727	1.91674798151362\\
15.6299422377354	2.00743867841975\\
15.7330765374631	2.37236809976297\\
16.1775678089084	2.5488882279795\\
16.0215042621177	2.60723985465036\\
16.9047998333917	2.85986379032815\\
16.4002724892298	2.74945772305008\\
1.53742117864867	0.274808864908853\\
8.68887483950025	0.427237846301956\\
9.23087769112149	0.501558957230129\\
10.7304057972193	1.19134909908241\\
11.0397031752646	1.11247124903892\\
12.5268171504086	1.51179658927053\\
13.2675464273847	1.86140763564478\\
13.3231345349973	2.42963878509026\\
14.4936897084818	2.8154601490242\\
14.6663000353265	2.87359572078211\\
15.0539522272693	3.3215767721186\\
15.1196324444392	3.35331300032272\\
1.43427956427234	0.435389967626717\\
24.968515305471	0.378336487916529\\
27.0304327703208	0.474357036619739\\
28.2240437094502	0.689860136523229\\
28.1325341552241	1.48814714971398\\
29.3621813791788	1.47024711104049\\
29.9619427127286	1.71180098593683\\
31.2145961291795	2.03540633904571\\
30.9801525842206	2.14921591871236\\
31.6947209105095	2.41552002070122\\
30.4382068681848	2.63424993027531\\
31.6917781853762	3.03194980152839\\
2.02791991634205	0.137330823220875\\
16.5771542968747	0.176967074120553\\
9.58801975279543	0.826420597690382\\
23.4749933841008	0.831710461751264\\
25.5977605056212	1.02731825556489\\
26.4585578310767	1.45738779076084\\
27.1433349883388	1.88746978908923\\
27.5921538311368	2.00754206030862\\
28.2706163485232	2.19508882169504\\
30.0336839009495	2.71298730062817\\
30.6044214627368	2.83964088860422\\
30.4371365659385	3.16642019345532\\
-1.07128711149116	-0.133153347852911\\
7.02178082795905	0.359543097256504\\
17.5566881685359	0.55868947309902\\
13.7655745434197	0.561373351177586\\
18.8592925011279	0.569160275131034\\
20.6528026228645	1.07660015722434\\
21.5545679586791	1.4507056298331\\
21.9421649950622	1.72944533818322\\
22.8710686237472	2.28139262001998\\
22.5648828111582	2.580542489373\\
23.5213265005288	2.97038467552999\\
23.1375396946057	3.25495840143242\\
6.84414141732338	0.991259005736778\\
8.05566395040239	1.17231456527088\\
9.38318882024925	1.67989926462996\\
10.5792431822134	1.91112698544253\\
10.3778771421254	2.55204147633528\\
11.8096829083909	2.81194526377676\\
12.2297102545952	3.0451393124214\\
12.0809388163443	3.70995686511076\\
12.2756413210039	3.52394781114721\\
12.1320740116892	3.71949816323444\\
12.7822948292602	3.80657894973335\\
13.7171418024247	4.1454319007918\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=black, forget plot] table[row sep=crcr]{%
x	y\\
0.696525079404658	0.842226570148993\\
0.937111408996755	1.15473128830756\\
1.22918929917176	1.18742680400619\\
0.850353912281135	1.76085420895473\\
1.01087003538996	2.08772356576395\\
2.01860206876235	2.00379631659208\\
1.89200883483826	2.43898555907425\\
2.42708924299274	2.4800700065159\\
2.56612200063432	2.51349859963857\\
2.56137673788635	3.01987065855593\\
2.54792894950427	2.97845694096423\\
2.62851745204345	3.04496103711182\\
0.151947354913687	0.0647822440088527\\
0.536101365744749	0.524182428897206\\
0.638686680415851	1.13096144395148\\
0.854360313414355	1.17140584886404\\
1.09712166562536	1.81743968351783\\
1.83987798964236	2.01390795396516\\
1.71266231586018	2.16407782896917\\
1.89255260999072	2.60807748998603\\
2.19255996485789	2.75127488239274\\
2.07436445900392	2.65598857704366\\
2.80046428187146	3.01691759506981\\
2.89560605688243	3.5666518442135\\
0.176694617246934	-0.244155846774239\\
0.603204870813593	0.530524825817143\\
1.17239334903607	0.881479533270061\\
1.14286270511024	1.0898486282964\\
2.67743368333904	1.57024430617133\\
2.69247506487659	1.92547880373536\\
2.35023755887734	2.27747474581791\\
2.83392430527753	2.47985435908528\\
3.49102623235216	2.72840644038028\\
3.87360661746591	3.10738782462486\\
3.74707666386207	3.45754612042308\\
4.01801934236804	3.64999227524858\\
0.0316683128461852	0.148772263168464\\
0.432887042837975	0.436485554217345\\
0.616972506551218	0.301812745994186\\
1.44445425680294	0.945783116354571\\
1.3758975055964	1.26196931383264\\
2.6403627211692	1.48179920154786\\
2.63382608688854	2.04671343349378\\
2.07313227547493	2.13666099358631\\
3.08795309988737	2.3878749744885\\
3.7008507475967	3.03372441833752\\
3.43948902230585	3.12681019431912\\
3.49902069903069	3.2032834290026\\
0.311190619338698	-0.0396133190054312\\
0.36779385309721	0.187683832019917\\
0.571634172260506	0.486969892361501\\
0.602286222326733	0.591730935567482\\
1.00301056495811	0.751803645588371\\
1.56681556119281	1.28647586168767\\
2.15657761286472	1.30616869432215\\
2.32827369638535	1.63267920188571\\
2.56984669418685	2.11508203425884\\
2.66499384863719	2.1736583029349\\
2.69043586626403	2.47884569708591\\
2.75818069517795	2.5660314327905\\
0.043492811405103	-0.0700246006379067\\
0.0432911930948594	0.151622356401068\\
0.261710887726345	0.616246556486388\\
0.128928242582328	0.741664998142102\\
0.562445265570406	0.595673386369871\\
0.735950791327166	1.14073347573319\\
0.876066300483485	1.60328896254762\\
1.6532153674204	1.92345026546768\\
2.30956858918153	2.04993591376663\\
1.97801400719272	2.61644943605619\\
2.45781694152771	2.60933330730537\\
1.90291954393004	2.82589912634525\\
0.261899013879123	0.183831493209747\\
0.628516596018857	0.843527451315392\\
1.47384426461412	0.780697926327601\\
1.26746097541004	1.23746606436647\\
1.24946796215414	1.64664910021338\\
1.60050102811415	1.85552889251748\\
1.99140342437863	1.82230062005888\\
2.12877983235405	2.13704343949078\\
2.76422142336023	2.38367829192\\
2.86530911469934	2.67381092140252\\
3.79356006191896	3.00470533229185\\
4.20920972214782	2.98710847718577\\
0.00023939644978288	0.437934682187739\\
0.00806635655883703	0.597710456774029\\
0.922983216602971	0.899698416367031\\
1.14204601088242	1.32739113702762\\
1.85371963946748	1.52364667396376\\
1.93296170137104	1.9929964243511\\
2.14162718017122	2.32462122412617\\
2.46205518035685	2.71118409718637\\
1.88186452372616	2.67758096094842\\
3.40838049507953	2.95733552099772\\
2.93341028647232	3.27357617096941\\
4.45242116467108	3.32596425878934\\
0.301946184097489	0.245213883332899\\
0.363636089747261	0.604846742966712\\
1.11710446047144	0.659660123973736\\
1.34458922019511	1.10483354384631\\
1.71203363801932	1.12745240320018\\
2.40391411564049	1.53415708444455\\
2.21421901441815	1.89038110193229\\
2.59067422112305	2.21397729038823\\
1.95994810006779	2.38656250847418\\
2.12943459421869	2.69053394035454\\
2.25778570881263	2.88719197808809\\
3.34195273288915	2.74521272287944\\
-0.00436372989662903	0.00441843310399725\\
0.0209885763804731	-0.0316141011217047\\
0.724122362955487	0.435136270444889\\
0.951937915965201	1.00366066758309\\
1.34979277113337	1.10922004631269\\
1.48447111870388	1.47854169156147\\
1.56019904890338	1.6651814618037\\
2.44548383153197	2.13812194157129\\
3.63107717851268	2.2436576246952\\
3.10546397666422	2.77706762830417\\
3.07308902309283	2.96100076351564\\
3.3801846353345	3.29773412268428\\
0.00742328244539014	0.193777676764323\\
0.057327597593265	0.784052983587883\\
0.353150557454963	0.968542187477463\\
0.546480649957212	1.50619263358043\\
1.62167625306675	1.81058073944056\\
1.54048080981511	1.90225675994924\\
2.17270364243816	2.4792729229155\\
2.09504922217958	2.50447778734539\\
2.10962707671343	2.69812579309006\\
2.26333388391328	2.95784091061763\\
2.32538948052421	3.04099071547185\\
2.22953303967655	3.13247554759141\\
0.308673352454778	0.229880815860352\\
0.614344067038011	0.656782100742465\\
1.02098500996204	0.637089186161677\\
0.961101359437592	0.949735520630155\\
1.67343934852129	1.14416545803902\\
1.60629094706431	1.80397659687494\\
2.63085873509633	2.23562518301687\\
3.24713602907212	2.14954561481692\\
3.76222547633227	2.81954004621519\\
3.53345961750439	3.41757943105501\\
3.95733154539036	3.33016382050816\\
3.74343856869186	3.9294452138728\\
0.0599672469064245	-0.224900010814365\\
0.141837056903553	0.0946822946785026\\
0.225763962429562	0.871156769463554\\
0.588192684003866	0.507940992911035\\
0.726403578516997	0.994508334926865\\
1.47062940324337	1.44277763405213\\
1.67712092647294	1.79156977807581\\
1.48608632923781	2.05820324625428\\
2.00764488487803	2.28040510270075\\
1.9476308921516	2.79136088335046\\
2.60555818960728	3.00502241547573\\
4.36581929299735	3.42079070326018\\
0.344435163394704	0.405214001142053\\
0.730981441126692	0.906554967025441\\
1.01248449306069	1.20833368758875\\
1.31744350940422	1.41651814415349\\
1.82284932595191	1.66472440947963\\
2.12418148538155	2.0363228691961\\
1.85548907956134	2.07534411143607\\
2.50086582350875	2.02605926514107\\
2.37237602003687	2.33252195031423\\
2.22033396687542	2.4225587962887\\
3.92876643374818	2.68030913187594\\
2.80545115550659	2.79401573345253\\
0.761620168501395	0.595381001454569\\
2.01803699467564	1.13837144307499\\
2.2559152051108	1.4774359597202\\
2.79094732081285	1.94979819257324\\
2.64191545134236	2.19742025974038\\
2.97724811124499	2.56628679980273\\
3.63462021527812	2.80494724456255\\
3.80902145233995	2.84597261889118\\
3.82723668141989	3.31800578204601\\
4.07027272346022	3.85085907737088\\
3.98144037235761	3.68360034578532\\
4.33399938173534	4.17308029607335\\
0.0232664366909887	0.129642631987994\\
0.0998786658497011	0.276202856592703\\
0.832396426076656	0.495057778566381\\
1.00071864759434	0.874466887619188\\
0.975417807810516	1.38314369606978\\
1.21239901722343	1.8779580681939\\
1.74825781596378	2.21038407404777\\
2.12495031407266	2.44326790995506\\
2.74041708796614	2.86931439484918\\
2.63325823625399	2.93902133610983\\
2.699510156402	3.69850938620187\\
2.90854421353572	3.64161573736086\\
0.453429992857082	0.539545740412104\\
0.800162160566401	0.362940740983105\\
1.06647356013696	0.585832624782792\\
1.33618109292087	1.08562580397669\\
1.5206862494874	1.21995452439265\\
2.03009285304341	1.3226859132296\\
2.06415346320563	2.01471282296769\\
2.7423379346358	2.33641908520384\\
3.42526843411784	2.44613605940394\\
3.21971107649077	2.91660019535004\\
3.70113741437777	3.25880874701545\\
3.94838811746345	3.42543372282146\\
0.728230500886305	0.647606733041613\\
-0.280736545961934	0.935683523676023\\
0.922582432766185	0.668030815797886\\
1.63959343502176	1.30188468411841\\
2.35182617085805	1.38987170779138\\
2.67239494851997	1.67183559285788\\
2.77181059069606	1.91836830064145\\
3.50085409157865	2.3792236357829\\
3.11303949372527	2.74706533162034\\
3.66076011486123	3.48520672273965\\
3.74607173202014	3.63794881941141\\
3.87228239126474	3.95884390274993\\
0.186489174942913	-0.0219428357623298\\
0.365343305842385	0.372425696732862\\
0.737510306747247	0.826244221331557\\
0.871051252180193	0.806025175205198\\
0.905742409252256	0.976634745316561\\
1.27288849071515	1.73802789104382\\
2.26431180558917	1.99135782136591\\
2.55788242436558	2.46283290491104\\
2.6091465740019	2.70522469261812\\
3.46328674232692	3.01457663659486\\
3.77974918077829	3.37633477005502\\
5.44519413752895	3.8650264888075\\
0.0423808534266898	0.190182565644813\\
0.141888373779791	0.0650406504580867\\
0.25009420656026	0.730828869686067\\
0.591177967592483	0.738942728796759\\
0.55630394000869	1.14735192231479\\
1.03872710564618	1.08475634927679\\
1.18163825271197	1.94923287134233\\
1.69907571748672	2.12950204605752\\
2.13016338642302	2.79558065732845\\
2.66886546401117	3.00155279169539\\
2.82865350663303	3.50028900992831\\
2.97843842463731	3.50405913696378\\
0.901950127923929	0.184865309470743\\
1.61905774158912	0.914101572761782\\
1.65007222600964	1.27670393824064\\
2.01330339609538	1.35423564263317\\
2.01541665803722	1.91910390831271\\
2.70418215737733	2.07554623117101\\
3.20703110662993	2.3114522748616\\
3.00314744268873	2.65319778001422\\
3.13032811862262	2.4592292576567\\
3.05225108524944	2.75557063560562\\
3.06031432710118	3.12025518921522\\
3.44682042277148	3.31161409271989\\
0.286478970984878	0.537087676524106\\
0.466178314152996	1.18354180380417\\
0.63150963265915	1.41484070742524\\
2.02948306505948	1.45585707529556\\
1.99728544597862	1.65500376411743\\
1.76385997859952	1.90819967465741\\
1.80622774320635	1.77414275667584\\
2.34729315867758	2.05405417006207\\
2.16120449875505	2.24652893726731\\
2.20405002876517	2.08534697355479\\
2.31352865061005	2.07544173956786\\
2.34155952963512	2.49568143293673\\
0.209737300211805	0.240211742592486\\
1.32904285816309	0.675184372623574\\
1.61571405000841	1.22883971527333\\
1.72027768724573	1.47669480888263\\
2.72870913233773	1.66468301448729\\
2.60165680472062	1.90946907745308\\
2.69978966161743	2.16603075748585\\
2.60719844636548	2.36645986672132\\
2.64365572698051	2.65929740584686\\
2.90425291289468	2.71688098357818\\
2.90120453194759	2.89014748149894\\
2.90378565057272	2.93471285521467\\
0.0043574494764016	-0.373559681891816\\
0.498358605379806	-0.132749045546692\\
0.555138636496546	0.273964027302009\\
1.27679070996199	0.884179359770136\\
1.11685646753715	1.00238476268211\\
1.84573481690437	1.26923481065293\\
1.96951674043779	1.53494352804778\\
2.92256603101365	2.10105624005458\\
2.6404877719068	2.1725829666192\\
3.046926231222	2.39378865997004\\
3.17592021401994	2.80341273224847\\
3.56532653884953	3.13874115865453\\
1.47307514719586e-06	-0.0898551251569252\\
0.166953991470906	0.174913249552589\\
0.350197426009069	0.620596402493003\\
0.512386339438188	0.862978094308294\\
0.795437229030678	1.44810023367075\\
1.20370361282751	1.43119856228072\\
1.39581607051849	1.58865291529052\\
1.37644929138176	1.85646115256007\\
1.46792472133678	2.27229566525863\\
2.12884052147074	2.6971945527452\\
2.19597015966981	2.65514342444545\\
2.16999242943558	3.02683480521428\\
0.0897542067476431	0.623283499743043\\
0.847272585045803	0.58354684272975\\
1.32009350629781	0.739681698515137\\
1.43265357000819	0.975087227225279\\
1.60101920679071	1.32372166824843\\
1.92194705148422	1.557746484375\\
2.05279782567595	1.63308764567461\\
2.57171273384057	2.1568114337212\\
3.0602112044389	2.42653922802539\\
3.49169629466065	2.79611435470227\\
3.03908360226763	3.22812060929379\\
3.48934796535399	3.11612984418536\\
0.150927270740995	0.535982158519959\\
0.557258858004095	0.838516030641416\\
0.173184649678717	1.04541551429973\\
0.940036634176945	1.18431941379715\\
1.4094368213929	1.62944702671503\\
1.79375214337131	1.55893826699121\\
1.97434461579795	1.99987457679015\\
2.57980134775821	2.3220071337822\\
2.9931062199172	2.7058668790336\\
3.54603632310351	2.97027399470735\\
4.014728965278	3.48746981869986\\
4.04244159510538	3.16168971982456\\
0.383314099649177	0.765141183832095\\
0.431300849674593	1.4266734435293\\
0.891371170912892	1.3434175536082\\
1.48907533825523	1.78430108047392\\
1.53208811293769	1.97145321964026\\
1.84744056422924	2.18841117900744\\
1.95663533153587	2.44464678881647\\
2.46127283669008	2.70241802553212\\
2.70239672679111	2.95293734213501\\
2.64626395942795	2.9033688898143\\
2.83370127324606	3.70796831002458\\
2.79538929045075	3.43319098987211\\
0.105384112264799	0.148043304001953\\
1.45163444807375	1.03622914021742\\
2.11557562426421	1.33204164797303\\
2.35972982850381	1.70352098558254\\
2.39456049537189	2.0376770489087\\
2.58698524947694	2.00546852652284\\
2.59144124374801	2.17205004365236\\
2.63042828312631	2.13527128947752\\
2.6620974573153	2.36607634029312\\
2.69313206226521	2.4342642240108\\
2.61392340780654	2.63971516703912\\
2.71546854615264	2.56064443035923\\
0.00136767504525981	-0.431095032229953\\
0.146417121773303	0.336962547764945\\
0.395654692253496	0.550743146220865\\
0.597065400836968	0.756447616744669\\
0.837536111396944	0.917464105735034\\
1.39622992639301	1.18972261911952\\
1.14514396964019	1.5829760166142\\
1.37324521097827	1.74122111344466\\
1.36030857321455	1.75314203406855\\
1.57507487605842	1.98904725737411\\
2.28732909274747	2.13910052749401\\
3.46666536576531	2.3025328990187\\
0.132386917089074	-0.000365995471494245\\
0.781646061658048	0.191426103758878\\
1.26317313795154	0.959007858543087\\
1.41951694475601	1.0068591243532\\
1.66943325759856	1.20525071029703\\
2.12722221211508	1.66847297657344\\
2.17705818869642	1.66208004287495\\
2.5349480705958	2.0905871242895\\
2.67356068073365	2.2249341698233\\
3.02095097156478	2.55735397523763\\
2.87518007222086	2.68807914091068\\
3.19734751945322	3.07365969661661\\
0.00260482232137749	0.261831565123759\\
0.0264261038833014	0.0745573151733229\\
0.0599544263763652	0.331440653546159\\
0.207706837729277	0.414297194470526\\
0.293510707345646	0.964352736389945\\
0.742909474108816	1.22682714423003\\
0.836099811538789	1.55042116235921\\
0.967653556333488	1.38978106478893\\
1.39461900986996	1.33335925512704\\
1.15472412336293	2.06738582598886\\
1.53515983375437	2.16399511653552\\
1.61505594483269	1.85861610072472\\
0.455988627953618	-0.141658202873179\\
0.473803776597202	0.267601700762164\\
0.821504432970083	0.696421531497936\\
0.558352091026228	0.471142544003653\\
1.00532278456321	0.779463220753555\\
1.156492105621	0.626353807762236\\
1.10808929478025	1.12034086044773\\
1.98464644219484	1.52882731398542\\
1.9337594459581	1.64396633450452\\
2.39330462113764	1.93098083504559\\
2.85195472866385	2.48399591630832\\
3.63458874092079	2.67306998178827\\
0.697414551405814	0.694543352156953\\
0.930874563798056	0.873219317924739\\
1.03411525514321	0.989112198784695\\
1.2777641282288	0.999124613531935\\
1.22862210759081	1.14717686263314\\
1.35878848764128	1.43077768377422\\
1.41069014728305	1.66552954722711\\
1.55147947121293	1.81625685601064\\
1.62318287849541	1.925902763621\\
1.64494948776837	2.51135758672894\\
1.73477281195301	2.41519328586808\\
1.81290099334797	2.7711366594094\\
0.0519596665256252	-0.0840023265970741\\
0.0920672420010336	0.333510868660695\\
0.844742180115323	0.607078682354613\\
0.899202845049015	1.17934213000329\\
1.16827635866592	1.1344637651619\\
1.33483917082188	1.4088891970475\\
1.29834863658798	1.5588013501853\\
1.38375522379829	1.5759913919836\\
1.42978097606499	1.85258141669676\\
1.39150938060749	1.93914524304491\\
1.5508797221645	2.20244689272237\\
1.4616890153944	2.40732765410679\\
0.0367897487067994	0.189282528197546\\
0.296822265545935	0.411011108682751\\
0.556193316421229	0.773903885688032\\
1.16698000876875	1.31250309676191\\
2.73719907905083	1.66486143069069\\
2.29644623140988	2.08253551044883\\
2.79469855577481	2.43600696302331\\
2.82774960580553	2.76076913053537\\
2.95890340806136	2.88166450325734\\
3.48812457624043	3.11489787344417\\
4.2168472402574	3.30524891461337\\
3.72042896056301	3.32934239748311\\
0.20082898759064	-0.00828958190362689\\
0.500146389024287	0.373868568185304\\
0.62829509794944	0.372513797170189\\
0.765807387760617	0.885839842101681\\
1.02275864794092	1.57430967410372\\
1.4888704411801	1.66975855688343\\
1.71286236530668	2.18745904309332\\
1.5909261310307	2.21194169856503\\
1.9136248449585	2.56501887349135\\
2.03561704056271	2.90363879237067\\
2.41930215976665	3.03392543997035\\
2.7787396510173	3.42144582218227\\
0.162928644342152	-0.270155853552539\\
0.33422106456002	0.206503771638911\\
0.44956460562265	-0.122491382126814\\
0.446574921021391	0.454275689601479\\
0.568614138543732	0.697039248143141\\
0.744914021321076	1.0956887019664\\
1.88808422211637	1.47131213509683\\
2.39732208405996	1.20314802578688\\
2.29360988165263	1.89254105829039\\
2.29909172356766	2.22928171451575\\
2.50712918328476	2.34376870623954\\
2.58186778883157	2.7937461198848\\
0.0136516243796807	-0.219362357718991\\
0.690545266459456	0.426774543897979\\
0.789324408207683	0.729222716860773\\
0.995883822166344	0.790242000196367\\
1.88148258069828	1.13483178886299\\
1.63235485894598	1.51315757516148\\
2.06174083781508	1.70445396335863\\
2.40225745591273	1.9809793225047\\
3.0318067649521	2.13826713424662\\
3.03878642980902	2.28593473489613\\
2.77122971913267	2.55812502285524\\
2.38991507013535	2.79001825452312\\
0.00359384074213098	0.351778589501953\\
0.0237722253399715	0.494382122774798\\
0.343019889409699	0.783745679133636\\
0.713254809755528	1.10203814303356\\
0.869845221839498	1.24169950511706\\
1.14688515971902	1.78711866624097\\
1.29030832789833	2.14089064267388\\
2.05209412106526	2.52363110471915\\
2.61838021324808	2.83533391242093\\
2.4899340319507	2.73339080338873\\
3.1287578222968	2.87875712644861\\
2.87314885100653	3.41690563837805\\
0.0184738337125734	0.164691492135207\\
0.0839056885571066	0.170931711578888\\
0.251028696419278	0.304942103009013\\
0.270745840104027	0.480735892640138\\
0.411075583412101	0.802100712835822\\
0.573698833499962	0.878618369950669\\
0.659668101400844	1.05532887607558\\
1.25750124987942	1.35727719963949\\
0.894393425436761	1.38035958533344\\
1.17379970121715	1.84146718168556\\
1.84286522452019	2.30707171626742\\
1.81067242317695	2.11519364841399\\
0.0152919057327132	-0.105630032371783\\
0.339440026900337	0.181409665015336\\
0.59429247585007	0.594892267389607\\
0.863715967918199	0.996602692305673\\
0.989503529643444	1.11938483096225\\
1.36762436265597	1.41204748557617\\
2.28567458830511	1.80364067628492\\
1.4948867250939	1.9492678186651\\
1.46214107328011	2.16718382636164\\
1.62186199715707	2.42423170254866\\
1.79771328064859	2.51282851053954\\
2.14808220674616	2.82101690374883\\
0.206510540941393	-0.329303647747408\\
0.419781928955969	-0.029487426446288\\
0.477780654239624	0.449761851822197\\
0.773944119281444	0.77013511432925\\
1.09396361356494	1.12964510176832\\
1.11069254037903	1.45371162831866\\
1.81537397841749	1.56920703180195\\
1.55722169505758	1.73366582917525\\
1.16573287860111	1.78129508789675\\
1.76038122501368	2.22220054019181\\
2.14165500969022	2.46967896736576\\
1.79415472143243	2.55413510649884\\
0.0284601865042733	-0.0853343083411033\\
0.704940315026662	0.206676692228592\\
1.27994286648237	0.854667805822179\\
1.57338394004979	1.27897181252005\\
1.72018458368968	1.37724306538442\\
2.03555380337796	1.75182662249492\\
3.04620710875716	1.9346821936205\\
2.68371864979308	1.98493276604913\\
2.90446745717978	2.47039016136339\\
2.44101073418791	2.52157224695947\\
2.87769733379726	2.826203913953\\
2.71826739609033	3.04903244451222\\
0.0884274421361582	-0.233322383130494\\
0.119776937736031	0.0317843207950522\\
0.849148937785762	0.255636595644897\\
0.939156702777986	0.466365819130398\\
0.825218897678267	0.731479904221578\\
1.3660395997709	0.899286439152707\\
1.12094416063247	1.25299293829484\\
1.28721672498467	1.28590614931719\\
1.46216467729637	1.98610397279434\\
1.46290495777935	2.27400000497699\\
1.56595886386936	2.15696961160866\\
1.8575264220984	2.63688907489437\\
0.0422401792309199	0.516287989109175\\
0.222677553483268	0.801502950504697\\
0.29568257326294	1.08663554874817\\
0.343722487790083	1.24279048533418\\
0.990236945029743	1.45416461595073\\
1.29659879180204	1.83143917350546\\
2.56515812559099	2.07325602807111\\
1.66377694802119	2.34795502747324\\
3.27997524280087	2.74016179699282\\
3.18025944358266	3.25713439629111\\
2.68385630429325	3.22585252951441\\
2.98765483102802	3.20730631790466\\
0.0467534949274571	0.198463931824023\\
0.122611755723799	0.139443306878082\\
0.125322524712368	0.290038449031364\\
0.218563926325982	0.610376289073858\\
0.481866332209116	0.731606768298481\\
0.60353646180416	1.19804074474408\\
1.01196010248893	1.57366525861115\\
1.35546422791734	1.62016004139967\\
1.28183390637176	2.02490150173554\\
1.72867676431612	2.03225025063787\\
2.58189659946636	2.44403151175212\\
2.71610747359112	2.89313842451943\\
-0.163308364778278	-0.0181289030863301\\
0.617093423741036	0.207651880746298\\
0.940170967814662	0.599110863450136\\
1.14922129586183	1.02100994026031\\
1.74207704458791	1.01854810101924\\
1.96858320550028	1.45162927461602\\
2.45443273587352	1.89491238237026\\
2.52633095314077	1.82853514811561\\
2.76718791882775	2.31495664756589\\
3.10414606278692	2.78574556336455\\
3.41090075642111	2.92544957378555\\
3.29913897256215	3.23461211490031\\
0.364031701091272	0.138570286572125\\
0.955951221620817	0.725150607847532\\
1.16805535354969	0.840688815607776\\
1.43856554726622	1.11863309393721\\
1.80331273519515	1.59607335528173\\
1.99060311530506	1.44572139106562\\
2.06631258072875	1.91345001415371\\
1.93362526608804	2.11036422076755\\
1.92650808967368	2.41515523007003\\
2.06738832680607	2.67859048428876\\
2.00403714322932	2.42104182435567\\
2.23347707660142	3.04756336334004\\
0.0092377729842239	0.450391515955308\\
0.358512559872494	0.616865266133784\\
0.749164561915635	1.07394932965962\\
0.844811553628697	1.06034513740083\\
1.4094387142988	1.30399130581899\\
1.37919611077831	1.67668708113163\\
1.54479531541018	1.96318668363842\\
1.53509981400204	2.14666874867566\\
1.97500539314786	2.2229901558599\\
1.82931544195086	2.68339069395301\\
2.43927532703206	2.34840641038262\\
2.14779632732851	2.65849863192055\\
0.44092215903413	-0.154531984770191\\
0.834076543182519	-0.0695404832313958\\
0.905153845998868	0.636415421435813\\
1.13760868582838	0.837611316186582\\
2.09395644298928	1.34834714728034\\
1.55605705309948	1.38281020814634\\
2.30606671844581	1.90763994791153\\
2.33438614700079	1.85591287891117\\
2.80226397904131	2.044181664784\\
2.57685030496381	2.4723469936324\\
3.20235251848399	2.71301208758198\\
2.87101765375616	2.57236157008264\\
0.00113256563405351	-0.536890799826321\\
0.0913897864053617	-0.379454285065438\\
0.117987268325642	-0.195015980914392\\
0.596733051200386	0.210809971698447\\
0.417026466179806	0.256972743895355\\
0.638848183178125	0.613164092875763\\
0.554443147921114	1.12060028459545\\
1.3295274569435	1.38087065891886\\
1.31805244970571	1.44381848537207\\
2.39851419293537	2.02873637978294\\
3.44225055373381	2.17985147367994\\
2.35321497928518	2.36141727431492\\
0.237588889906792	-0.0456246325999835\\
0.610404422501785	0.413709306950626\\
0.862638566320328	0.372634244333357\\
0.931965000747177	0.933541016215092\\
1.17792903014231	1.22741195120584\\
1.31224532964474	1.41685917774208\\
2.3320395270862	1.59160291997517\\
1.66957568629099	2.06403980210508\\
2.58205734216159	2.08438074003954\\
2.65036329089875	1.9777862819811\\
2.94250022068039	2.35236740130113\\
3.01906590175693	2.7636176509014\\
0.125567179132133	-0.0244814028602344\\
0.537651363580494	0.562545805951338\\
0.273758415666975	0.610487975460407\\
1.7744634140617	1.27790746555344\\
1.53293459650223	1.11414976167309\\
2.41564275060415	1.86635768409234\\
2.74928322490376	2.1770891654743\\
2.56773447288555	2.40303119554588\\
2.96608190379084	2.67027125258655\\
3.3489836494802	3.05102242493813\\
3.25116595682272	3.56058558705803\\
2.63902837871461	3.90636899015445\\
0.0598738014718314	-0.202034219007129\\
0.0746884379749091	0.0409853115529209\\
0.188509001772747	0.622026610130304\\
0.522771399697074	0.453856919532809\\
0.644981275369733	0.745241871191574\\
1.24676518105437	0.860520655637381\\
1.77945075616252	1.49518356828378\\
1.43440248963215	1.58457945091051\\
1.78064563538279	1.55177841119204\\
1.29840600891458	2.36603517242158\\
2.05053184611732	2.30769351105968\\
2.15504325276002	2.6273734173789\\
0.060053475340263	0.306356474718311\\
1.12942197221225	1.10631570055545\\
1.30367141787038	1.25063911829105\\
1.27528287117546	1.45912894768405\\
1.32581999404988	1.65873435205382\\
1.52754491132105	1.98285254027518\\
2.04060938956659	2.29265407879086\\
2.04822105951975	2.36305691613935\\
2.01504811475037	2.64499954939093\\
2.09644839245312	2.55086130001196\\
2.09499340296017	2.80305636333446\\
2.13018224754051	3.0284288190753\\
-0.0476867703369277	0.589626364485908\\
0.429160675657398	0.683766478089862\\
1.33743054393201	0.943097621545443\\
1.93584384934448	1.74468761432443\\
2.3373977343941	1.97560792851207\\
2.74663032451584	2.19048496212565\\
3.45363475199505	2.67948702812712\\
3.54518660474355	2.83477950754581\\
3.83008531108911	2.84628585292396\\
3.21656587252568	3.04577695914518\\
3.27662494885893	3.30627521340943\\
3.71388823934721	3.53012608058448\\
2.06793486929563	0.781044361649104\\
2.0145129274681	1.23573388108802\\
2.21465398893527	2.04636375173067\\
2.67559464976307	2.13793542432023\\
2.68293478294057	2.33663138108341\\
2.40053359574096	2.53285230776777\\
3.41361770016201	2.95906085679752\\
3.41050393387082	2.8758278777992\\
3.36899234820451	2.94667623549688\\
3.43920340113957	3.24895920699231\\
3.48615843405284	3.27864583520063\\
3.43032956374712	3.08322851945123\\
0.000271278024793098	-0.113121222360733\\
0.0376336262967389	0.161450048588268\\
0.0953245037487838	0.410180161467853\\
0.287276347816644	0.354672834535702\\
0.337939421189577	0.659629466149677\\
0.933176010069874	0.973124547908192\\
0.932285898536418	1.48601752599472\\
1.09945781675601	1.87413043038485\\
1.62111854710831	1.87753488100029\\
1.48193903563841	2.25613848846517\\
2.35730887215979	2.49808797944842\\
1.80266751257431	2.6613723121941\\
0.00620937229972918	-0.0430627545386889\\
0.447804370495653	0.222906204479153\\
0.468522562555957	0.405556358179108\\
0.58444785725542	0.603152099831616\\
1.45081683910824	0.854647416564149\\
1.30040047864867	1.01163295556922\\
1.1362576145485	1.37186592440438\\
2.74058230031481	1.45449433994901\\
2.63687248240436	2.08548388982327\\
2.76838427867611	2.07896229157345\\
2.81758790474633	2.66726311855727\\
2.6886725677198	2.77137393909072\\
-0.0807662087544943	0.195960576260073\\
0.105500916010783	0.725304839929559\\
0.731893192137364	0.794714691838303\\
1.44873962036247	1.1352886665179\\
1.43430200747074	1.47497195940107\\
1.9059818300244	1.61559315846478\\
2.64228800359186	1.98546440717229\\
2.80135703663561	2.15162459574237\\
3.16351344029365	2.60066473766384\\
3.11869141051956	2.94610334629283\\
3.48302137280438	2.98852728052378\\
4.01347896280266	3.32996886263771\\
-0.0107665260470968	0.274704146092172\\
0.792296441905819	0.851795084208129\\
-0.0187566621901807	0.792026979108513\\
1.41259771556779	1.28912946856816\\
-0.0190178020311755	1.39528062410714\\
2.00061773256241	1.75106694516237\\
2.16524545842292	1.91323985084026\\
2.5506602745025	2.51554758197482\\
2.57623716132978	2.75657628911408\\
3.09490573978862	2.83072498414056\\
3.02482761404901	2.97736436367082\\
2.86065301460072	3.48470418258677\\
0.00839806897996898	0.176556620059576\\
0.577081371461525	0.896270961177055\\
0.746697905617841	1.0611609665531\\
1.17195776024443	1.2163754458434\\
1.14380319196719	1.32374181936548\\
1.3932928889304	1.9869502756311\\
1.66549812253637	2.40704526770337\\
1.83541201483604	2.24383066890359\\
1.81125932797283	2.27701761196355\\
1.63608944353302	2.30003669146891\\
2.65532749883946	2.72605544468737\\
1.84208814052386	2.94186392394564\\
0.114082215001599	-0.0597242181228675\\
-0.0333912130455669	0.792618302710609\\
2.12786046544884	1.33665475751045\\
2.28247131689711	1.83423426018419\\
2.87140108157964	2.25128113004858\\
3.14471799662154	2.49821619904091\\
3.11619415455353	2.72212990545763\\
3.82861248167957	3.04730190194646\\
3.56544658495773	3.51852187931404\\
3.83250162079258	3.79509034185511\\
3.8224762537765	3.55204256881431\\
3.96884335629338	3.59595520502974\\
0.400417379719994	0.143805485642931\\
0.803568823998227	0.472890557197107\\
1.03278020402826	0.921415544445761\\
1.88722540703123	1.3449121147161\\
2.43203841313044	1.6002193969094\\
2.5454958045512	1.91674798151362\\
2.59302368854776	2.00743867841975\\
2.69416894097708	2.37236809976297\\
2.97946060454784	2.5488882279795\\
2.90370237762257	2.60723985465036\\
3.14800972243018	2.85986379032815\\
3.05537078857241	2.74945772305008\\
0.133731248638756	0.274808864908853\\
0.755794246683636	0.427237846301956\\
0.802939894941704	0.501558957230129\\
0.933375047509088	1.19134909908241\\
0.96027901184959	1.11247124903892\\
1.08963433199612	1.51179658927053\\
1.15406602611416	1.86140763564478\\
1.15890130947291	2.42963878509026\\
2.46680409816262	2.8154601490242\\
2.99825485698827	2.87359572078211\\
3.03197669606394	3.3215767721186\\
3.03768983282501	3.35331300032272\\
1.51355886055526e-05	0.435389967626717\\
0.391139165421207	0.378336487916529\\
0.839159949843939	0.474357036619739\\
1.27191101317648	0.689860136523229\\
1.23313371742974	1.48814714971398\\
1.83997264086185	1.47024711104049\\
2.2047384948367	1.71180098593683\\
3.09896487462945	2.03540633904571\\
2.91981938602347	2.14921591871236\\
3.47847857307958	2.41552002070122\\
2.52528554250625	2.63424993027531\\
3.47610967171443	3.03194980152839\\
0.0715489320214676	0.137330823220875\\
0.584874026009818	0.176967074120553\\
0.338283858245582	0.826420597690382\\
0.828262028418362	0.831710461751264\\
0.929836982715059	1.02731825556489\\
1.34461839525861	1.45738779076084\\
2.43518621705933	1.88746978908923\\
2.8583191860849	2.00754206030862\\
3.02016317168628	2.19508882169504\\
3.09854788913096	2.71298730062817\\
3.11871821468395	2.83964088860422\\
3.11281179028543	3.16642019345532\\
-0.0508540293915476	-0.133153347852911\\
0.333324133909344	0.359543097256504\\
0.833423012284192	0.55868947309902\\
0.653452211912076	0.561373351177586\\
0.895500429427364	0.569160275131034\\
1.01740325278415	1.07660015722434\\
1.41841764662818	1.4507056298331\\
1.93861113068957	1.72944533818322\\
3.33280607081586	2.28139262001998\\
3.00169906161999	2.580542489373\\
3.61737041830521	2.97038467552999\\
3.49812086998878	3.25495840143242\\
0.889564170973736	0.991259005736778\\
1.05030712157486	1.17231456527088\\
1.25661852014793	1.67989926462996\\
1.63900056933898	1.91112698544253\\
1.5425897103817	2.55204147633528\\
2.64306310885296	2.81194526377676\\
3.01238239885666	3.0451393124214\\
2.89013865084006	3.70995686511076\\
3.04779696468447	3.52394781114721\\
2.93340220912283	3.71949816323444\\
3.36160502459945	3.80657894973335\\
3.66608310696833	4.1454319007918\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-1	-1\\
0	0\\
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
8	8\\
9	9\\
10	10\\
11	11\\
12	12\\
};
\end{axis}
\end{tikzpicture}%

==> imtexfile/linearfit_visnew_newer2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.9in,
height=2.8in,
at={(0in,0.516in)},
scale only axis,
xmin=0,
xmax=4.9479,
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},ylabel style={font=\sffamily\scriptsize},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
ytick = {0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5, 4},
yticklabels = {{0}, {0.5}, {1}, {1.5}, {2}, {2.5}, {3}, {3.5}, {4}},
xtick={0,0.321997275016312,0.643994550032625,0.965991825048937,1.28798910006525,1.60998637508156,1.93198365009787,2.25398092511419,2.5759782001305,2.89797547514681,3.21997275016312,3.54197002517944,3.86396730019575},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
%xlabel style={font=\color{white!15!black}},
xlabel={Distortion level},
ymin=0,
ymax=4,
%ylabel style={font=\color{white!15!black}},
ylabel={Impairment [JND]},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Example of Pilot Study},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=blue, line width=1pt, only marks, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0\\
0.1771	0.228860676330079\\
0.43864	0.241070408850966\\
0.74726	0.6854895069647\\
1.1267	1.09600426925855\\
1.6031	1.45910306569522\\
2.1874	1.93738190619698\\
2.917	2.35184819466875\\
3.82	2.83957755722041\\
4.9479	3.65182751247467\\
};
\addlegendentry{JND scales with original parameters}

\addplot [color=red, line width=1pt, only marks, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	0\\
0.321997275016312	0.25\\
0.643994550032625	0.5\\
0.965991825048937	0.75\\
1.28798910006525	1\\
1.60998637508156	1.25\\
1.93198365009787	1.5\\
2.25398092511419	1.75\\
2.5759782001305	2\\
2.89797547514681	2.25\\
3.21997275016312	2.5\\
3.54197002517944	2.75\\
3.86396730019575	3\\
};
\addlegendentry{JND scales with new parameters}

\addplot [color=white!40!red]
  table[row sep=crcr]{%
0	0\\
0.1771	0.137501163628779\\
0.43864	0.340561888278529\\
0.74726	0.580175717296675\\
1.1267	0.874774483684613\\
1.6031	1.24465339025011\\
2.1874	1.6983062976939\\
2.917	2.264770718832\\
3.82	2.96586360848072\\
4.9479	3.84156977706852\\
};
\addlegendentry{Linear fit}

\end{axis}
\end{tikzpicture}%


==> imtexfile/newvis_dcr2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
% ---------------  HERE
%----- yaxis right 
\begin{axis}[%
width=2.8in,
height=2.8in,
at={(0in,0in)},
scale only axis,
axis line style={draw=none},
xmin=0,
xmax=12,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels = { },
ytick={0,1,2,3,4,5,6,7},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7}},
xticklabel style = {font = \sffamily\scriptsize},
yticklabel style = {font = \sffamily\scriptsize},
xlabel style={font=\color{white!15!white}\sffamily\scriptsize},
ylabel style={font=\color{white!15!black}\sffamily\scriptsize},
xlabel={Distortion level},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}\sffamily\scriptsize},
every y tick/.append style={black},
ymin=0,
ymax=7,
ylabel={Sensitivity gain},
axis background/.style={fill=white},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
%title={Main Result for Experiment III (DCR)},
yticklabel pos=right,
xmajorgrids,
ymajorgrids,
legend style={at={(0.46,0.235)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize, fill = white}
]
%----- virtual
\addplot [color=white, mark=o, mark options={solid, white}]
  table[row sep=crcr]{%
0.5	0.3\\
};
\addlegendentry{}
\addplot [color=white, mark=o, mark options={solid, white}]
  table[row sep=crcr]{%
0.5	0.3\\
};
\addlegendentry{}
\addplot [color=white, mark=o, mark options={solid, white}]
  table[row sep=crcr]{%
0.5	0.3\\
};
\addlegendentry{}
\addplot [color=white, mark=o, mark options={solid, white}]
  table[row sep=crcr]{%
0.5	0.3\\
};
\addlegendentry{}
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	5.98898147162895\\
0.012012012012012	5.96892213279318\\
0.024024024024024	5.94872933582606\\
0.036036036036036	5.92840532304969\\
0.048048048048048	5.90795234707282\\
0.0600600600600601	5.88737267022937\\
0.0720720720720721	5.8666685640165\\
0.0840840840840841	5.84584230853251\\
0.0960960960960961	5.82489619191471\\
0.108108108108108	5.80383250977758\\
0.12012012012012	5.78265356465142\\
0.132132132132132	5.76136166542181\\
0.144144144144144	5.73995912676996\\
0.156156156156156	5.71844826861436\\
0.168168168168168	5.69683141555388\\
0.18018018018018	5.6751108963125\\
0.192192192192192	5.65328904318604\\
0.204204204204204	5.63136819149098\\
0.216216216216216	5.60935067901567\\
0.228228228228228	5.58723884547411\\
0.24024024024024	5.56503503196259\\
0.252252252252252	5.54274158041926\\
0.264264264264264	5.52036083308704\\
0.276276276276276	5.49789513197989\\
0.288288288288288	5.47534681835278\\
0.3003003003003	5.45271823217547\\
0.312312312312312	5.43001171161036\\
0.324324324324324	5.40722959249459\\
0.336336336336336	5.3843742078265\\
0.348348348348348	5.36144788725678\\
0.36036036036036	5.33845295658443\\
0.372372372372372	5.31539173725755\\
0.384384384384384	5.29226654587948\\
0.396396396396396	5.26907969372009\\
0.408408408408408	5.24583348623261\\
0.42042042042042	5.22253022257609\\
0.432432432432432	5.19917219514371\\
0.444444444444444	5.17576168909689\\
0.456456456456456	5.15230098190565\\
0.468468468468468	5.12879234289508\\
0.48048048048048	5.10523803279824\\
0.492492492492492	5.08164030331554\\
0.504504504504504	5.05800139668072\\
0.516516516516517	5.03432354523363\\
0.528528528528528	5.01060897099978\\
0.540540540540541	4.98685988527695\\
0.552552552552553	4.96307848822887\\
0.564564564564565	4.93926696848599\\
0.576576576576577	4.91542750275367\\
0.588588588588589	4.89156225542758\\
0.600600600600601	4.86767337821672\\
0.612612612612613	4.84376300977384\\
0.624624624624625	4.81983327533354\\
0.636636636636637	4.79588628635806\\
0.648648648648649	4.77192414019076\\
0.660660660660661	4.74794891971754\\
0.672672672672673	4.72396269303597\\
0.684684684684685	4.69996751313246\\
0.696696696696697	4.67596541756734\\
0.708708708708709	4.65195842816801\\
0.720720720720721	4.62794855073004\\
0.732732732732733	4.60393777472647\\
0.744744744744745	4.57992807302512\\
0.756756756756757	4.55592140161407\\
0.768768768768769	4.53191969933532\\
0.780780780780781	4.50792488762656\\
0.792792792792793	4.48393887027115\\
0.804804804804805	4.45996353315623\\
0.816816816816817	4.4360007440391\\
0.828828828828829	4.41205235232169\\
0.840840840840841	4.38812018883321\\
0.852852852852853	4.36420606562099\\
0.864864864864865	4.34031177574944\\
0.876876876876877	4.3164390931071\\
0.888888888888889	4.29258977222182\\
0.900900900900901	4.268765548084\\
0.912912912912913	4.24496813597782\\
0.924924924924925	4.22119923132053\\
0.936936936936937	4.19746050950965\\
0.948948948948949	4.17375362577808\\
0.960960960960961	4.15008021505709\\
0.972972972972973	4.12644189184716\\
0.984984984984985	4.10284025009651\\
0.996996996996997	4.07927686308739\\
1.00900900900901	4.05575328332997\\
1.02102102102102	4.03227104246389\\
1.03303303303303	4.00883165116721\\
1.04504504504505	3.98543659907292\\
1.05705705705706	3.96208735469276\\
1.06906906906907	3.93878536534835\\
1.08108108108108	3.91553205710957\\
1.09309309309309	3.89232883474004\\
1.10510510510511	3.86917708164972\\
1.11711711711712	3.84607815985444\\
1.12912912912913	3.82303340994234\\
1.14114114114114	3.80004415104711\\
1.15315315315315	3.77711168082799\\
1.16516516516517	3.75423727545628\\
1.17717717717718	3.73142218960851\\
1.18918918918919	3.70866765646595\\
1.2012012012012	3.68597488772046\\
1.21321321321321	3.66334507358664\\
1.22522522522523	3.64077938282004\\
1.23723723723724	3.61827896274143\\
1.24924924924925	3.595844939267\\
1.26126126126126	3.57347841694441\\
1.27327327327327	3.55118047899446\\
1.28528528528529	3.52895218735851\\
1.2972972972973	3.5067945827513\\
1.30930930930931	3.4847086847192\\
1.32132132132132	3.46269549170375\\
1.33333333333333	3.44075598111037\\
1.34534534534535	3.41889110938212\\
1.35735735735736	3.39710181207845\\
1.36936936936937	3.37538900395877\\
1.38138138138138	3.35375357907073\\
1.39339339339339	3.3321964108432\\
1.40540540540541	3.3107183521836\\
1.41741741741742	3.28932023557982\\
1.42942942942943	3.26800287320628\\
1.44144144144144	3.24676705703419\\
1.45345345345345	3.2256135589459\\
1.46546546546547	3.20454313085319\\
1.47747747747748	3.18355650481931\\
1.48948948948949	3.16265439318488\\
1.5015015015015	3.14183748869727\\
1.51351351351351	3.12110646464356\\
1.52552552552553	3.10046197498681\\
1.53753753753754	3.07990465450574\\
1.54954954954955	3.05943511893737\\
1.56156156156156	3.03905396512293\\
1.57357357357357	3.01876177115659\\
1.58558558558559	2.99855909653704\\
1.5975975975976	2.97844648232189\\
1.60960960960961	2.95842445128457\\
1.62162162162162	2.93849350807387\\
1.63363363363363	2.91865413937582\\
1.64564564564565	2.89890681407793\\
1.65765765765766	2.87925198343562\\
1.66966966966967	2.85969008124077\\
1.68168168168168	2.84022152399227\\
1.69369369369369	2.82084671106851\\
1.70570570570571	2.80156602490164\\
1.71771771771772	2.7823798311536\\
1.72972972972973	2.76328847889371\\
1.74174174174174	2.74429230077783\\
1.75375375375375	2.72539161322897\\
1.76576576576577	2.70658671661916\\
1.77777777777778	2.68787789545265\\
1.78978978978979	2.66926541855025\\
1.8018018018018	2.65074953923472\\
1.81381381381381	2.63233049551718\\
1.82582582582583	2.61400851028439\\
1.83783783783784	2.59578379148683\\
1.84984984984985	2.57765653232761\\
1.86186186186186	2.55962691145191\\
1.87387387387387	2.54169509313709\\
1.88588588588589	2.52386122748321\\
1.8978978978979	2.50612545060404\\
1.90990990990991	2.48848788481841\\
1.92192192192192	2.47094863884176\\
1.93393393393393	2.45350780797795\\
1.94594594594595	2.4361654743112\\
1.95795795795796	2.41892170689805\\
1.96996996996997	2.40177656195931\\
1.98198198198198	2.38473008307197\\
1.99399399399399	2.36778230136092\\
2.00600600600601	2.35093323569054\\
2.01801801801802	2.33418289285592\\
2.03003003003003	2.31753126777381\\
2.04204204204204	2.3009783436732\\
2.05405405405405	2.28452409228543\\
2.06606606606607	2.26816847403379\\
2.07807807807808	2.25191143822256\\
2.09009009009009	2.23575292322551\\
2.1021021021021	2.21969285667365\\
2.11411411411411	2.20373115564233\\
2.12612612612613	2.18786772683754\\
2.13813813813814	2.17210246678147\\
2.15015015015015	2.15643526199714\\
2.16216216216216	2.14086598919218\\
2.17417417417417	2.1253945154417\\
2.18618618618619	2.11002069837006\\
2.1981981981982	2.09474438633182\\
2.21021021021021	2.07956541859139\\
2.22222222222222	2.06448362550184\\
2.23423423423423	2.04949882868231\\
2.24624624624625	2.0346108411945\\
2.25825825825826	2.0198194677178\\
2.27027027027027	2.00512450472323\\
2.28228228228228	1.99052574064612\\
2.29429429429429	1.97602295605753\\
2.30630630630631	1.96161592383428\\
2.31831831831832	1.94730440932768\\
2.33033033033033	1.93308817053085\\
2.34234234234234	1.91896695824469\\
2.35435435435435	1.90494051624237\\
2.36636636636637	1.89100858143241\\
2.37837837837838	1.87717088402028\\
2.39039039039039	1.8634271476685\\
2.4024024024024	1.84977708965523\\
2.41441441441441	1.8362204210314\\
2.42642642642643	1.82275684677618\\
2.43843843843844	1.80938606595102\\
2.45045045045045	1.79610777185198\\
2.46246246246246	1.78292165216062\\
2.47447447447447	1.76982738909313\\
2.48648648648649	1.75682465954801\\
2.4984984984985	1.743913135252\\
2.51051051051051	1.73109248290441\\
2.52252252252252	1.71836236431985\\
2.53453453453453	1.70572243656928\\
2.54654654654655	1.69317235211934\\
2.55855855855856	1.68071175897012\\
2.57057057057057	1.66834030079121\\
2.58258258258258	1.65605761705602\\
2.59459459459459	1.64386334317453\\
2.60660660660661	1.63175711062423\\
2.61861861861862	1.61973854707947\\
2.63063063063063	1.6078072765391\\
2.64264264264264	1.59596291945237\\
2.65465465465465	1.58420509284316\\
2.66666666666667	1.57253341043258\\
2.67867867867868	1.56094748275978\\
2.69069069069069	1.54944691730114\\
2.7027027027027	1.53803131858776\\
2.71471471471471	1.5267002883212\\
2.72672672672673	1.51545342548766\\
2.73873873873874	1.50429032647038\\
2.75075075075075	1.4932105851604\\
2.76276276276276	1.48221379306562\\
2.77477477477477	1.4712995394183\\
2.78678678678679	1.46046741128075\\
2.7987987987988	1.44971699364947\\
2.81081081081081	1.43904786955764\\
2.82282282282282	1.42845962017591\\
2.83483483483483	1.41795182491164\\
2.84684684684685	1.40752406150644\\
2.85885885885886	1.39717590613215\\
2.87087087087087	1.3869069334852\\
2.88288288288288	1.37671671687936\\
2.89489489489489	1.36660482833692\\
2.90690690690691	1.35657083867829\\
2.91891891891892	1.34661431761003\\
2.93093093093093	1.33673483381131\\
2.94294294294294	1.32693195501886\\
2.95495495495495	1.31720524811036\\
2.96696696696697	1.30755427918631\\
2.97897897897898	1.2979786136504\\
2.99099099099099	1.28847781628837\\
3.003003003003	1.27905145134539\\
3.01501501501502	1.26969908260196\\
3.02702702702703	1.26042027344835\\
3.03903903903904	1.25121458695762\\
3.05105105105105	1.24208158595714\\
3.06306306306306	1.23302083309873\\
3.07507507507508	1.22403189092744\\
3.08708708708709	1.2151143219488\\
3.0990990990991	1.20626768869485\\
3.11111111111111	1.19749155378863\\
3.12312312312312	1.18878548000751\\
3.13513513513514	1.180149030345\\
3.14714714714715	1.17158176807133\\
3.15915915915916	1.16308325679274\\
3.17117117117117	1.15465306050936\\
3.18318318318318	1.14629074367195\\
3.1951951951952	1.13799587123725\\
3.20720720720721	1.12976800872216\\
3.21921921921922	1.12160672225663\\
3.23123123123123	1.11351157863537\\
3.24324324324324	1.10548214536828\\
3.25525525525526	1.09751799072977\\
3.26726726726727	1.08961868380684\\
3.27927927927928	1.08178379454604\\
3.29129129129129	1.0740128937992\\
3.3033033033033	1.06630555336815\\
3.31531531531532	1.05866134604819\\
3.32732732732733	1.05107984567052\\
3.33933933933934	1.04356062714361\\
3.35135135135135	1.03610326649341\\
3.36336336336336	1.02870734090256\\
3.37537537537538	1.02137242874854\\
3.38738738738739	1.01409810964076\\
3.3993993993994	1.0068839644567\\
3.41141141141141	0.999729575376955\\
3.42342342342342	0.992634525919358\\
3.43543543543544	0.98559840097212\\
3.44744744744745	0.978620786825987\\
3.45945945945946	0.971701271205473\\
3.47147147147147	0.96483944329915\\
3.48348348348348	0.95803489378903\\
3.4954954954955	0.95128721487904\\
3.50750750750751	0.944596000322609\\
3.51951951951952	0.937960845449383\\
3.53153153153153	0.931381347191076\\
3.54354354354354	0.924857104106479\\
3.55555555555556	0.918387716405633\\
3.56756756756757	0.911972785973185\\
3.57957957957958	0.905611916390934\\
3.59159159159159	0.899304712959594\\
3.6036036036036	0.893050782719767\\
3.61561561561562	0.886849734472159\\
3.62762762762763	0.880701178797041\\
3.63963963963964	0.874604728072972\\
3.65165165165165	0.868559996494789\\
3.66366366366366	0.862566600090895\\
3.67567567567568	0.856624156739837\\
3.68768768768769	0.850732286186198\\
3.6996996996997	0.844890610055815\\
3.71171171171171	0.839098751870332\\
3.72372372372372	0.833356337061104\\
3.73573573573574	0.827662992982456\\
3.74774774774775	0.822018348924325\\
3.75975975975976	0.816422036124277\\
3.77177177177177	0.810873687778923\\
3.78378378378378	0.805372939054749\\
3.7957957957958	0.799919427098359\\
3.80780780780781	0.794512791046148\\
3.81981981981982	0.789152672033427\\
3.83183183183183	0.783838713202987\\
3.84384384384384	0.77857055971314\\
3.85585585585586	0.773347858745228\\
3.86786786786787	0.768170259510623\\
3.87987987987988	0.763037413257213\\
3.89189189189189	0.75794897327541\\
3.9039039039039	0.752904594903665\\
3.91591591591592	0.747903935533507\\
3.92792792792793	0.742946654614137\\
3.93993993993994	0.738032413656546\\
3.95195195195195	0.733160876237212\\
3.96396396396396	0.728331708001347\\
3.97597597597598	0.723544576665729\\
3.98798798798799	0.718799152021124\\
4	0.714095105934288\\
4.01201201201201	0.709432112349595\\
4.02402402402402	0.704809847290256\\
4.03603603603604	0.700227988859176\\
4.04804804804805	0.695686217239439\\
4.06006006006006	0.691184214694427\\
4.07207207207207	0.686721665567593\\
4.08408408408408	0.682298256281892\\
4.0960960960961	0.677913675338869\\
4.10810810810811	0.67356761331743\\
4.12012012012012	0.669259762872286\\
4.13213213213213	0.664989818732094\\
4.14414414414414	0.660757477697289\\
4.15615615615616	0.656562438637621\\
4.16816816816817	0.652404402489409\\
4.18018018018018	0.64828307225251\\
4.19219219219219	0.644198152987016\\
4.2042042042042	0.640149351809685\\
4.21621621621622	0.636136377890119\\
4.22822822822823	0.632158942446678\\
4.24024024024024	0.628216758742162\\
4.25225225225225	0.624309542079245\\
4.26426426426426	0.620437009795687\\
4.27627627627628	0.61659888125931\\
4.28828828828829	0.612794877862764\\
4.3003003003003	0.609024723018078\\
4.31231231231231	0.605288142151004\\
4.32432432432432	0.601584862695161\\
4.33633633633634	0.597914614085987\\
4.34834834834835	0.594277127754501\\
4.36036036036036	0.590672137120883\\
4.37237237237237	0.587099377587877\\
4.38438438438438	0.583558586534024\\
4.3963963963964	0.580049503306727\\
4.40840840840841	0.576571869215159\\
4.42042042042042	0.573125427523012\\
4.43243243243243	0.5697099234411\\
4.44444444444444	0.566325104119814\\
4.45645645645646	0.562970718641439\\
4.46846846846847	0.559646518012334\\
4.48048048048048	0.556352255154986\\
4.49249249249249	0.553087684899932\\
4.5045045045045	0.549852563977568\\
4.51651651651652	0.546646651009832\\
4.52852852852853	0.543469706501785\\
4.54054054054054	0.540321492833078\\
4.55255255255255	0.537201774249316\\
4.56456456456456	0.534110316853327\\
4.57657657657658	0.53104688859633\\
4.58858858858859	0.528011259269018\\
4.6006006006006	0.525003200492546\\
4.61261261261261	0.522022485709445\\
4.62462462462462	0.519068890174449\\
4.63663663663664	0.516142190945251\\
4.64864864864865	0.513242166873181\\
4.66066066066066	0.510368598593819\\
4.67267267267267	0.507521268517547\\
4.68468468468468	0.504699960820028\\
4.6966966966967	0.501904461432635\\
4.70870870870871	0.499134558032824\\
4.72072072072072	0.49639004003445\\
4.73273273273273	0.493670698578036\\
4.74474474474474	0.490976326521\\
4.75675675675676	0.488306718427832\\
4.76876876876877	0.485661670560235\\
4.78078078078078	0.483040980867228\\
4.79279279279279	0.480444448975211\\
4.8048048048048	0.477871876178002\\
4.81681681681682	0.475323065426847\\
4.82882882882883	0.472797821320391\\
4.84084084084084	0.47029595009464\\
4.85285285285285	0.467817259612891\\
4.86486486486486	0.465361559355644\\
4.87687687687688	0.462928660410502\\
4.88888888888889	0.460518375462049\\
4.9009009009009	0.458130518781723\\
4.91291291291291	0.455764906217666\\
4.92492492492492	0.453421355184584\\
4.93693693693694	0.451099684653583\\
4.94894894894895	0.448799715142011\\
4.96096096096096	0.446521268703293\\
4.97297297297297	0.444264168916771\\
4.98498498498498	0.442028240877536\\
4.996996996997	0.439813311186274\\
5.00900900900901	0.437619207939108\\
5.02102102102102	0.435445760717453\\
5.03303303303303	0.433292800577875\\
5.04504504504505	0.431160160041963\\
5.05705705705706	0.429047673086207\\
5.06906906906907	0.426955175131902\\
5.08108108108108	0.424882503035047\\
5.09309309309309	0.42282949507628\\
5.10510510510511	0.420795990950813\\
5.11711711711712	0.418781831758403\\
5.12912912912913	0.416786859993324\\
5.14114114114114	0.414810919534379\\
5.15315315315315	0.41285385563492\\
5.16516516516517	0.410915514912901\\
5.17717717717718	0.408995745340952\\
5.18918918918919	0.40709439623648\\
5.2012012012012	0.405211318251796\\
5.21321321321321	0.403346363364274\\
5.22522522522523	0.401499384866534\\
5.23723723723724	0.399670237356661\\
5.24924924924925	0.397858776728451\\
5.26126126126126	0.396064860161692\\
5.27327327327327	0.394288346112476\\
5.28528528528529	0.392529094303544\\
5.2972972972973	0.390786965714674\\
5.30930930930931	0.389061822573092\\
5.32132132132132	0.387353528343931\\
5.33333333333333	0.385661947720721\\
5.34534534534535	0.383986946615916\\
5.35735735735736	0.382328392151465\\
5.36936936936937	0.380686152649419\\
5.38138138138138	0.379060097622577\\
5.39339339339339	0.377450097765177\\
5.40540540540541	0.37585602494362\\
5.41741741741742	0.374277752187249\\
5.42942942942943	0.372715153679153\\
5.44144144144144	0.371168104747033\\
5.45345345345345	0.369636481854095\\
5.46546546546547	0.368120162589996\\
5.47747747747748	0.366619025661833\\
5.48948948948949	0.365132950885174\\
5.5015015015015	0.363661819175137\\
5.51351351351351	0.362205512537514\\
5.52552552552553	0.360763914059941\\
5.53753753753754	0.359336907903111\\
5.54954954954955	0.357924379292041\\
5.56156156156156	0.356526214507377\\
5.57357357357357	0.355142300876758\\
5.58558558558559	0.353772526766212\\
5.5975975975976	0.352416781571614\\
5.60960960960961	0.351074955710186\\
5.62162162162162	0.349746940612045\\
5.63363363363363	0.348432628711801\\
5.64564564564565	0.347131913440202\\
5.65765765765766	0.345844689215833\\
5.66966966966967	0.344570851436855\\
5.68168168168168	0.343310296472805\\
5.69369369369369	0.342062921656433\\
5.70570570570571	0.340828625275601\\
5.71771771771772	0.339607306565219\\
5.72972972972973	0.338398865699244\\
5.74174174174174	0.337203203782717\\
5.75375375375375	0.33602022284386\\
5.76576576576577	0.334849825826211\\
5.77777777777778	0.333691916580826\\
5.78978978978979	0.332546399858514\\
5.8018018018018	0.331413181302132\\
5.81381381381381	0.33029216743893\\
5.82582582582583	0.329183265672941\\
5.83783783783784	0.328086384277426\\
5.84984984984985	0.327001432387369\\
5.86186186186186	0.325928319992018\\
5.87387387387387	0.32486695792748\\
5.88588588588589	0.323817257869366\\
5.8978978978979	0.322779132325484\\
5.90990990990991	0.321752494628583\\
5.92192192192192	0.320737258929149\\
5.93393393393393	0.319733340188249\\
5.94594594594595	0.31874065417042\\
5.95795795795796	0.317759117436619\\
5.96996996996997	0.316788647337213\\
5.98198198198198	0.315829162005022\\
5.99399399399399	0.314880580348411\\
6.00600600600601	0.313942822044432\\
6.01801801801802	0.313015807532015\\
6.03003003003003	0.312099458005206\\
6.04204204204204	0.311193695406457\\
6.05405405405405	0.310298442419963\\
6.06606606606607	0.309413622465047\\
6.07807807807808	0.308539159689596\\
6.09009009009009	0.307674978963544\\
6.1021021021021	0.3068210058724\\
6.11411411411411	0.305977166710829\\
6.12612612612613	0.305143388476281\\
6.13813813813814	0.304319598862658\\
6.15015015015015	0.303505726254046\\
6.16216216216216	0.302701699718473\\
6.17417417417417	0.301907449001734\\
6.18618618618619	0.30112290452125\\
6.1981981981982	0.300347997359976\\
6.21021021021021	0.29958265926036\\
6.22222222222222	0.298826822618345\\
6.23423423423423	0.298080420477415\\
6.24624624624625	0.297343386522693\\
6.25825825825826	0.296615655075076\\
6.27027027027027	0.295897161085425\\
6.28228228228228	0.29518784012879\\
6.29429429429429	0.294487628398692\\
6.30630630630631	0.293796462701437\\
6.31831831831832	0.293114280450483\\
6.33033033033033	0.29244101966085\\
6.34234234234234	0.291776618943569\\
6.35435435435435	0.291121017500184\\
6.36636636636637	0.290474155117287\\
6.37837837837838	0.289835972161103\\
6.39039039039039	0.289206409572118\\
6.4024024024024	0.288585408859746\\
6.41441441441441	0.287972912097043\\
6.42642642642643	0.287368861915458\\
6.43843843843844	0.286773201499633\\
6.45045045045045	0.286185874582237\\
6.46246246246246	0.285606825438851\\
6.47447447447447	0.285035998882881\\
6.48648648648649	0.284473340260528\\
6.4984984984985	0.283918795445783\\
6.51051051051051	0.283372310835478\\
6.52252252252252	0.282833833344362\\
6.53453453453453	0.28230331040023\\
6.54654654654655	0.281780689939083\\
6.55855855855856	0.281265920400333\\
6.57057057057057	0.280758950722042\\
6.58258258258258	0.280259730336205\\
6.59459459459459	0.279768209164072\\
6.60660660660661	0.279284337611498\\
6.61861861861862	0.278808066564349\\
6.63063063063063	0.278339347383929\\
6.64264264264264	0.277878131902457\\
6.65465465465465	0.277424372418569\\
6.66666666666667	0.276978021692873\\
6.67867867867868	0.276539032943527\\
6.69069069069069	0.276107359841859\\
6.7027027027027	0.275682956508025\\
6.71471471471471	0.275265777506699\\
6.72672672672673	0.274855777842803\\
6.73873873873874	0.27445291295727\\
6.75075075075075	0.274057138722841\\
6.76276276276276	0.273668411439903\\
6.77477477477477	0.273286687832353\\
6.78678678678679	0.272911925043505\\
6.7987987987988	0.272544080632023\\
6.81081081081081	0.272183112567899\\
6.82282282282282	0.271828979228451\\
6.83483483483483	0.271481639394367\\
6.84684684684685	0.271141052245773\\
6.85885885885886	0.27080717735834\\
6.87087087087087	0.270479974699423\\
6.88288288288288	0.270159404624225\\
6.89489489489489	0.269845427872005\\
6.90690690690691	0.269538005562311\\
6.91891891891892	0.269237099191242\\
6.93093093093093	0.268942670627751\\
6.94294294294294	0.268654682109968\\
6.95495495495495	0.268373096241562\\
6.96696696696697	0.268097875988129\\
6.97897897897898	0.267828984673617\\
6.99099099099099	0.267566385976771\\
7.003003003003	0.267310043927615\\
7.01501501501502	0.267059922903966\\
7.02702702702703	0.266815987627967\\
7.03903903903904	0.266578203162662\\
7.05105105105105	0.26634653490859\\
7.06306306306306	0.266120948600415\\
7.07507507507508	0.265901410303575\\
7.08708708708709	0.265687886410973\\
7.0990990990991	0.265480343639682\\
7.11111111111111	0.265278749027688\\
7.12312312312312	0.265083069930653\\
7.13513513513514	0.264893274018713\\
7.14714714714715	0.264709329273295\\
7.15915915915916	0.264531203983969\\
7.17117117117117	0.264358866745319\\
7.18318318318318	0.264192286453845\\
7.1951951951952	0.26403143230489\\
7.20720720720721	0.263876273789594\\
7.21921921921922	0.263726780691869\\
7.23123123123123	0.263582923085408\\
7.24324324324324	0.263444671330713\\
7.25525525525526	0.263311996072146\\
7.26726726726727	0.263184868235012\\
7.27927927927928	0.263063259022663\\
7.29129129129129	0.262947139913623\\
7.3033033033033	0.262836482658744\\
7.31531531531532	0.262731259278381\\
7.32732732732733	0.262631442059591\\
7.33933933933934	0.26253700355336\\
7.35135135135135	0.262447916571847\\
7.36336336336336	0.262364154185656\\
7.37537537537538	0.262285689721127\\
7.38738738738739	0.262212496757655\\
7.3993993993994	0.262144549125029\\
7.41141141141141	0.262081820900786\\
7.42342342342342	0.262024286407602\\
7.43543543543544	0.261971920210693\\
7.44744744744745	0.261924697115243\\
7.45945945945946	0.261882592163848\\
7.47147147147147	0.261845580633992\\
7.48348348348348	0.261813638035533\\
7.4954954954955	0.261786740108216\\
7.50750750750751	0.261764862819204\\
7.51951951951952	0.261747982360633\\
7.53153153153153	0.261736075147185\\
7.54354354354354	0.261729117813681\\
7.55555555555556	0.261727087212692\\
7.56756756756757	0.261729960412177\\
7.57957957957958	0.261737714693135\\
7.59159159159159	0.261750327547275\\
7.6036036036036	0.261767776674709\\
7.61561561561562	0.261790039981666\\
7.62762762762763	0.261817095578217\\
7.63963963963964	0.261848921776029\\
7.65165165165165	0.261885497086126\\
7.66366366366366	0.261926800216683\\
7.67567567567568	0.261972810070824\\
7.68768768768769	0.262023505744447\\
7.6996996996997	0.262078866524062\\
7.71171171171171	0.262138871884651\\
7.72372372372372	0.262203501487545\\
7.73573573573574	0.262272735178315\\
7.74774774774775	0.26234655298468\\
7.75975975975976	0.262424935114442\\
7.77177177177177	0.262507861953422\\
7.78378378378378	0.262595314063429\\
7.7957957957958	0.262687272180232\\
7.80780780780781	0.26278371721156\\
7.81981981981982	0.262884630235109\\
7.83183183183183	0.262989992496571\\
7.84384384384384	0.263099785407677\\
7.85585585585586	0.263213990544258\\
7.86786786786787	0.263332589644318\\
7.87987987987988	0.263455564606126\\
7.89189189189189	0.263582897486321\\
7.9039039039039	0.263714570498035\\
7.91591591591592	0.263850566009032\\
7.92792792792793	0.263990866539854\\
7.93993993993994	0.264135454761995\\
7.95195195195195	0.264284313496078\\
7.96396396396396	0.264437425710053\\
7.97597597597598	0.264594774517408\\
7.98798798798799	0.264756343175397\\
8	0.264922115083275\\
8.01201201201201	0.265092073780557\\
8.02402402402402	0.265266202945281\\
8.03603603603604	0.265444486392296\\
8.04804804804805	0.265626908071553\\
8.06006006006006	0.265813452066415\\
8.07207207207207	0.266004102591983\\
8.08408408408408	0.26619884399343\\
8.0960960960961	0.266397660744351\\
8.10810810810811	0.266600537445127\\
8.12012012012012	0.266807458821299\\
8.13213213213213	0.267018409721961\\
8.14414414414414	0.267233375118158\\
8.15615615615616	0.267452340101302\\
8.16816816816817	0.2676752898816\\
8.18018018018018	0.267902209786493\\
8.19219219219219	0.26813308525911\\
8.2042042042042	0.268367901856728\\
8.21621621621622	0.268606645249255\\
8.22822822822823	0.268849301217714\\
8.24024024024024	0.269095855652746\\
8.25225225225225	0.269346294553123\\
8.26426426426426	0.269600604024271\\
8.27627627627628	0.269858770276808\\
8.28828828828829	0.27012077962509\\
8.3003003003003	0.270386618485773\\
8.31231231231231	0.270656273376381\\
8.32432432432432	0.27092973091389\\
8.33633633633634	0.271206977813319\\
8.34834834834835	0.271488000886337\\
8.36036036036036	0.271772787039879\\
8.37237237237237	0.272061323274767\\
8.38438438438438	0.272353596684355\\
8.3963963963964	0.272649594453169\\
8.40840840840841	0.272949303855573\\
8.42042042042042	0.273252712254433\\
8.43243243243243	0.2735598070998\\
8.44444444444444	0.273870575927597\\
8.45645645645646	0.274185006358323\\
8.46846846846847	0.274503086095762\\
8.48048048048048	0.274824802925704\\
8.49249249249249	0.275150144714675\\
8.5045045045045	0.275479099408682\\
8.51651651651652	0.275811655031959\\
8.52852852852853	0.276147799685733\\
8.54054054054054	0.276487521546988\\
8.55255255255255	0.276830808867253\\
8.56456456456456	0.277177649971388\\
8.57657657657658	0.277528033256384\\
8.58858858858859	0.277881947190171\\
8.6006006006006	0.278239380310439\\
8.61261261261261	0.278600321223467\\
8.62462462462462	0.278964758602955\\
8.63663663663664	0.279332681188875\\
8.64864864864865	0.279704077786326\\
8.66066066066066	0.280078937264399\\
8.67267267267267	0.280457248555047\\
8.68468468468468	0.280839000651974\\
8.6966966966967	0.281224182609521\\
8.70870870870871	0.28161278354157\\
8.72072072072072	0.282004792620454\\
8.73273273273273	0.282400199075872\\
8.74474474474474	0.282798992193815\\
8.75675675675676	0.283201161315508\\
8.76876876876877	0.283606695836346\\
8.78078078078078	0.284015585204851\\
8.79279279279279	0.284427818921632\\
8.8048048048048	0.284843386538355\\
8.81681681681682	0.285262277656716\\
8.82882882882883	0.285684481927436\\
8.84084084084084	0.286109989049244\\
8.85285285285285	0.286538788767888\\
8.86486486486486	0.286970870875144\\
8.87687687687688	0.287406225207828\\
8.88888888888889	0.287844841646833\\
8.9009009009009	0.288286710116155\\
8.91291291291291	0.288731820581939\\
8.92492492492492	0.289180163051529\\
8.93693693693694	0.289631727572527\\
8.94894894894895	0.290086504231859\\
8.96096096096096	0.290544483154847\\
8.97297297297297	0.291005654504292\\
8.98498498498498	0.291470008479563\\
8.996996996997	0.291937535315696\\
9.00900900900901	0.292408225282494\\
9.02102102102102	0.292882068683643\\
9.03303303303303	0.29335905585583\\
9.04504504504505	0.29383917716787\\
9.05705705705706	0.29432242301984\\
9.06906906906907	0.294808783842225\\
9.08108108108108	0.29529825009506\\
9.09309309309309	0.295790812267092\\
9.10510510510511	0.296286460874945\\
9.11711711711712	0.296785186462285\\
9.12912912912913	0.297286979599004\\
9.14114114114114	0.297791830880404\\
9.15315315315315	0.298299730926391\\
9.16516516516517	0.29881067038067\\
9.17717717717718	0.29932463990996\\
9.18918918918919	0.299841630203199\\
9.2012012012012	0.300361631970776\\
9.21321321321321	0.300884635943747\\
9.22522522522523	0.30141063287308\\
9.23723723723724	0.301939613528893\\
9.24924924924925	0.302471568699703\\
9.26126126126126	0.303006489191683\\
9.27327327327327	0.303544365827923\\
9.28528528528529	0.304085189447703\\
9.2972972972973	0.304628950905766\\
9.30930930930931	0.305175641071603\\
9.32132132132132	0.305725250828744\\
9.33333333333333	0.306277771074053\\
9.34534534534535	0.306833192717033\\
9.35735735735736	0.307391506679134\\
9.36936936936937	0.307952703893074\\
9.38138138138138	0.308516775302159\\
9.39339339339339	0.309083711859615\\
9.40540540540541	0.309653504527923\\
9.41741741741742	0.310226144278166\\
9.42942942942943	0.310801622089375\\
9.44144144144144	0.31137992894789\\
9.45345345345345	0.311961055846718\\
9.46546546546547	0.312544993784907\\
9.47747747747748	0.313131733766921\\
9.48948948948949	0.313721266802021\\
9.5015015015015	0.314313583903657\\
9.51351351351351	0.31490867608886\\
9.52552552552553	0.315506534377648\\
9.53753753753754	0.316107149792431\\
9.54954954954955	0.316710513357428\\
9.56156156156156	0.317316616098088\\
9.57357357357357	0.317925449040515\\
9.58558558558559	0.318537003210907\\
9.5975975975976	0.319151269634991\\
9.60960960960961	0.319768239337473\\
9.62162162162162	0.320387903341489\\
9.63363363363363	0.321010252668065\\
9.64564564564565	0.321635278335584\\
9.65765765765766	0.322262971359254\\
9.66966966966967	0.322893322750591\\
9.68168168168168	0.323526323516897\\
9.69369369369369	0.324161964660757\\
9.70570570570571	0.324800237179532\\
9.71771771771772	0.325441132064861\\
9.72972972972973	0.326084640302173\\
9.74174174174174	0.326730752870201\\
9.75375375375375	0.327379460740504\\
9.76576576576577	0.328030754876993\\
9.77777777777778	0.328684626235466\\
9.78978978978979	0.329341065763148\\
9.8018018018018	0.330000064398237\\
9.81381381381381	0.330661613069456\\
9.82582582582583	0.33132570269561\\
9.83783783783784	0.331992324185154\\
9.84984984984985	0.332661468435759\\
9.86186186186186	0.333333126333892\\
9.87387387387387	0.334007288754396\\
9.88588588588589	0.33468394656008\\
9.8978978978979	0.335363090601316\\
9.90990990990991	0.336044711715634\\
9.92192192192192	0.336728800727335\\
9.93393393393393	0.337415348447099\\
9.94594594594595	0.338104345671607\\
9.95795795795796	0.338795783183165\\
9.96996996996997	0.339489651749335\\
9.98198198198198	0.34018594212257\\
9.99399399399399	0.340884645039859\\
10.006006006006	0.341585751222375\\
10.018018018018	0.342289251375131\\
10.03003003003	0.342995136186639\\
10.042042042042	0.343703396328577\\
10.0540540540541	0.344414022455462\\
10.0660660660661	0.345127005204329\\
10.0780780780781	0.345842335194416\\
10.0900900900901	0.346560003026851\\
10.1021021021021	0.347279999284353\\
10.1141141141141	0.348002314530931\\
10.1261261261261	0.348726939311595\\
10.1381381381381	0.349453864152065\\
10.1501501501502	0.350183079558496\\
10.1621621621622	0.350914576017203\\
10.1741741741742	0.351648343994389\\
10.1861861861862	0.352384373935887\\
10.1981981981982	0.3531226562669\\
10.2102102102102	0.353863181391752\\
10.2222222222222	0.354605939693642\\
10.2342342342342	0.355350921534407\\
10.2462462462462	0.356098117254286\\
10.2582582582583	0.356847517171691\\
10.2702702702703	0.357599111582991\\
10.2822822822823	0.358352890762291\\
10.2942942942943	0.359108844961225\\
10.3063063063063	0.359866964408747\\
10.3183183183183	0.360627239310938\\
10.3303303303303	0.361389659850809\\
10.3423423423423	0.362154216188117\\
10.3543543543544	0.36292089845918\\
10.3663663663664	0.363689696776703\\
10.3783783783784	0.364460601229611\\
10.3903903903904	0.365233601882878\\
10.4024024024024	0.366008688777375\\
10.4144144144144	0.366785851929713\\
10.4264264264264	0.367565081332096\\
10.4384384384384	0.368346366952185\\
10.4504504504505	0.369129698732951\\
10.4624624624625	0.369915066592557\\
10.4744744744745	0.370702460424225\\
10.4864864864865	0.371491870096119\\
10.4984984984985	0.372283285451234\\
10.5105105105105	0.373076696307285\\
10.5225225225225	0.373872092456606\\
10.5345345345345	0.374669463666055\\
10.5465465465465	0.375468799676919\\
10.5585585585586	0.376270090204833\\
10.5705705705706	0.377073324939697\\
10.5825825825826	0.3778784935456\\
10.5945945945946	0.378685585660757\\
10.6066066066066	0.379494590897439\\
10.6186186186186	0.380305498841918\\
10.6306306306306	0.381118299054415\\
10.6426426426426	0.381932981069052\\
10.6546546546547	0.382749534393808\\
10.6666666666667	0.38356794851049\\
10.6786786786787	0.384388212874692\\
10.6906906906907	0.385210316915778\\
10.7027027027027	0.386034250036857\\
10.7147147147147	0.386860001614773\\
10.7267267267267	0.387687561000089\\
10.7387387387387	0.388516917517089\\
10.7507507507508	0.389348060463777\\
10.7627627627628	0.390180979111882\\
10.7747747747748	0.391015662706874\\
10.7867867867868	0.391852100467976\\
10.7987987987988	0.392690281588191\\
10.8108108108108	0.393530195234325\\
10.8228228228228	0.394371830547027\\
10.8348348348348	0.395215176640816\\
10.8468468468468	0.396060222604136\\
10.8588588588589	0.396906957499396\\
10.8708708708709	0.397755370363027\\
10.8828828828829	0.39860545020554\\
10.8948948948949	0.399457186011589\\
10.9069069069069	0.400310566740039\\
10.9189189189189	0.401165581324044\\
10.9309309309309	0.402022218671118\\
10.9429429429429	0.402880467663228\\
10.954954954955	0.403740317156875\\
10.966966966967	0.404601755983192\\
10.978978978979	0.405464772948041\\
10.990990990991	0.406329356832117\\
11.003003003003	0.407195496391057\\
11.015015015015	0.408063180355552\\
11.027027027027	0.408932397431466\\
11.039039039039	0.409803136299959\\
11.0510510510511	0.410675385617614\\
11.0630630630631	0.41154913401657\\
11.0750750750751	0.41242437010466\\
11.0870870870871	0.413301082465552\\
11.0990990990991	0.414179259658895\\
11.1111111111111	0.415058890220471\\
11.1231231231231	0.415939962662354\\
11.1351351351351	0.416822465473062\\
11.1471471471471	0.417706387117733\\
11.1591591591592	0.418591716038287\\
11.1711711711712	0.419478440653603\\
11.1831831831832	0.420366549359695\\
11.1951951951952	0.421256030529901\\
11.2072072072072	0.422146872515063\\
11.2192192192192	0.423039063643726\\
11.2312312312312	0.423932592222328\\
11.2432432432432	0.424827446535407\\
11.2552552552553	0.425723614845801\\
11.2672672672673	0.426621085394857\\
11.2792792792793	0.42751984640265\\
11.2912912912913	0.428419886068194\\
11.3033033033033	0.429321192569669\\
11.3153153153153	0.430223754064645\\
11.3273273273273	0.43112755869031\\
11.3393393393393	0.432032594563708\\
11.3513513513514	0.432938849781976\\
11.3633633633634	0.433846312422585\\
11.3753753753754	0.434754970543586\\
11.3873873873874	0.435664812183864\\
11.3993993993994	0.436575825363388\\
11.4114114114114	0.437487998083469\\
11.4234234234234	0.438401318327025\\
11.4354354354354	0.439315774058844\\
11.4474474474474	0.440231353225854\\
11.4594594594595	0.441148043757397\\
11.4714714714715	0.442065833565503\\
11.4834834834835	0.442984710545175\\
11.4954954954955	0.443904662574668\\
11.5075075075075	0.44482567751578\\
11.5195195195195	0.445747743214142\\
11.5315315315315	0.446670847499512\\
11.5435435435435	0.447594978186075\\
11.5555555555556	0.448520123072742\\
11.5675675675676	0.449446269943457\\
11.5795795795796	0.450373406567503\\
11.5915915915916	0.451301520699818\\
11.6036036036036	0.452230600081302\\
11.6156156156156	0.453160632439142\\
11.6276276276276	0.454091605487131\\
11.6396396396396	0.45502350692599\\
11.6516516516517	0.4559563244437\\
11.6636636636637	0.456890045715826\\
11.6756756756757	0.457824658405857\\
11.6876876876877	0.458760150165538\\
11.6996996996997	0.459696508635211\\
11.7117117117117	0.460633721444155\\
11.7237237237237	0.461571776210935\\
11.7357357357357	0.462510660543746\\
11.7477477477477	0.463450362040765\\
11.7597597597598	0.464390868290505\\
11.7717717717718	0.465332166872168\\
11.7837837837838	0.466274245356006\\
11.7957957957958	0.467217091303683\\
11.8078078078078	0.468160692268634\\
11.8198198198198	0.469105035796436\\
11.8318318318318	0.470050109425173\\
11.8438438438438	0.470995900685809\\
11.8558558558559	0.471942397102558\\
11.8678678678679	0.472889586193263\\
11.8798798798799	0.473837455469772\\
11.8918918918919	0.474785992438318\\
11.9039039039039	0.475735184599901\\
11.9159159159159	0.47668501945067\\
11.9279279279279	0.477635484482315\\
11.9399399399399	0.478586567182448\\
11.951951951952	0.479538255034997\\
11.963963963964	0.480490535520598\\
11.975975975976	0.481443396116987\\
11.987987987988	0.482396824299399\\
12	0.483350807540961\\
};
\addlegendentry{Gain of AZ-boosted}

\addplot [color=black, dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
%0	1\\
%0.012012012012012	1\\
%0.024024024024024	1\\
%0.036036036036036	1\\
%0.048048048048048	1\\
%0.0600600600600601	1\\
%0.0720720720720721	1\\
%0.0840840840840841	1\\
%0.0960960960960961	1\\
%0.108108108108108	1\\
%0.12012012012012	1\\
%0.132132132132132	1\\
%0.144144144144144	1\\
%0.156156156156156	1\\
%0.168168168168168	1\\
%0.18018018018018	1\\
%0.192192192192192	1\\
%0.204204204204204	1\\
%0.216216216216216	1\\
%0.228228228228228	1\\
%0.24024024024024	1\\
%0.252252252252252	1\\
%0.264264264264264	1\\
%0.276276276276276	1\\
%0.288288288288288	1\\
%0.3003003003003	1\\
%0.312312312312312	1\\
%0.324324324324324	1\\
%0.336336336336336	1\\
%0.348348348348348	1\\
%0.36036036036036	1\\
%0.372372372372372	1\\
%0.384384384384384	1\\
%0.396396396396396	1\\
%0.408408408408408	1\\
%0.42042042042042	1\\
%0.432432432432432	1\\
%0.444444444444444	1\\
%0.456456456456456	1\\
%0.468468468468468	1\\
%0.48048048048048	1\\
%0.492492492492492	1\\
%%%0.504504504504504	1\\
%0.516516516516517	1\\
%0.528528528528528	1\\
%0.540540540540541	1\\
%0.552552552552553	1\\
%0.564564564564565	1\\
%0.576576576576577	1\\
%0.588588588588589	1\\
%0.600600600600601	1\\
%0.612612612612613	1\\
%0.624624624624625	1\\
%0.636636636636637	1\\
%0.648648648648649	1\\
%0.660660660660661	1\\
%0.672672672672673	1\\
%0.684684684684685	1\\
%0.696696696696697	1\\
%0.708708708708709	1\\
%0.720720720720721	1\\
%0.732732732732733	1\\
%%0.744744744744745	1\\
%0.756756756756757	1\\
%0.768768768768769	1\\
%0.780780780780781	1\\
%0.792792792792793	1\\
%0.804804804804805	1\\
%0.816816816816817	1\\
%0.828828828828829	1\\
%0.840840840840841	1\\
%0.852852852852853	1\\
%0.864864864864865	1\\
%0.876876876876877	1\\
%0.888888888888889	1\\
%0.900900900900901	1\\
%0.912912912912913	1\\
%0.924924924924925	1\\
%0.936936936936937	1\\
%0.948948948948949	1\\
%0.960960960960961	1\\
%0.972972972972973	1\\
%0.984984984984985	1\\
%0.996996996996997	1\\
%1.00900900900901	1\\
%1.02102102102102	1\\
%1.03303303303303	1\\
%1.04504504504505	1\\
%1.05705705705706	1\\
%1.06906906906907	1\\
%1.08108108108108	1\\
%1.09309309309309	1\\
%1.10510510510511	1\\
%1.11711711711712	1\\
%1.12912912912913	1\\
%1.14114114114114	1\\
%1.15315315315315	1\\
%1.16516516516517	1\\
%1.17717717717718	1\\
%1.18918918918919	1\\
%1.2012012012012	1\\
%1.21321321321321	1\\
%1.22522522522523	1\\
%1.23723723723724	1\\
%1.24924924924925	1\\
%1.26126126126126	1\\
%1.27327327327327	1\\
%1.28528528528529	1\\
%1.2972972972973	1\\
%1.30930930930931	1\\
%1.32132132132132	1\\
%1.33333333333333	1\\
%1.34534534534535	1\\
%1.35735735735736	1\\
%1.36936936936937	1\\
%1.38138138138138	1\\
%1.39339339339339	1\\
%1.40540540540541	1\\
%1.41741741741742	1\\
%1.42942942942943	1\\
%1.44144144144144	1\\
%1.45345345345345	1\\
%1.46546546546547	1\\
%1.47747747747748	1\\
%1.48948948948949	1\\
%1.5015015015015	1\\
%1.51351351351351	1\\
%1.52552552552553	1\\
%1.53753753753754	1\\
%1.54954954954955	1\\
%1.56156156156156	1\\
%1.57357357357357	1\\
%1.58558558558559	1\\
%1.5975975975976	1\\
%1.60960960960961	1\\
%1.62162162162162	1\\
%1.63363363363363	1\\
%1.64564564564565	1\\
%1.65765765765766	1\\
%1.66966966966967	1\\
%1.68168168168168	1\\
%1.69369369369369	1\\
%1.70570570570571	1\\
%1.71771771771772	1\\
%1.72972972972973	1\\
%1.74174174174174	1\\
%1.75375375375375	1\\
%1.76576576576577	1\\
%1.77777777777778	1\\
%1.78978978978979	1\\
%1.8018018018018	1\\
%1.81381381381381	1\\
%1.82582582582583	1\\
%1.83783783783784	1\\
%1.84984984984985	1\\
%1.86186186186186	1\\
%1.87387387387387	1\\
%1.88588588588589	1\\
%1.8978978978979	1\\
%1.90990990990991	1\\
%1.92192192192192	1\\
%1.93393393393393	1\\
%1.94594594594595	1\\
%1.95795795795796	1\\
%1.96996996996997	1\\
%1.98198198198198	1\\
%1.99399399399399	1\\
2.00600600600601	1\\
2.01801801801802	1\\
2.03003003003003	1\\
2.04204204204204	1\\
2.05405405405405	1\\
2.06606606606607	1\\
2.07807807807808	1\\
2.09009009009009	1\\
2.1021021021021	1\\
2.11411411411411	1\\
2.12612612612613	1\\
2.13813813813814	1\\
2.15015015015015	1\\
2.16216216216216	1\\
2.17417417417417	1\\
2.18618618618619	1\\
2.1981981981982	1\\
2.21021021021021	1\\
2.22222222222222	1\\
2.23423423423423	1\\
2.24624624624625	1\\
2.25825825825826	1\\
2.27027027027027	1\\
2.28228228228228	1\\
2.29429429429429	1\\
2.30630630630631	1\\
2.31831831831832	1\\
2.33033033033033	1\\
2.34234234234234	1\\
2.35435435435435	1\\
2.36636636636637	1\\
2.37837837837838	1\\
2.39039039039039	1\\
2.4024024024024	1\\
2.41441441441441	1\\
2.42642642642643	1\\
2.43843843843844	1\\
2.45045045045045	1\\
2.46246246246246	1\\
2.47447447447447	1\\
2.48648648648649	1\\
2.4984984984985	1\\
2.51051051051051	1\\
2.52252252252252	1\\
2.53453453453453	1\\
2.54654654654655	1\\
2.55855855855856	1\\
2.57057057057057	1\\
2.58258258258258	1\\
2.59459459459459	1\\
2.60660660660661	1\\
2.61861861861862	1\\
2.63063063063063	1\\
2.64264264264264	1\\
2.65465465465465	1\\
2.66666666666667	1\\
2.67867867867868	1\\
2.69069069069069	1\\
2.7027027027027	1\\
2.71471471471471	1\\
2.72672672672673	1\\
2.73873873873874	1\\
2.75075075075075	1\\
2.76276276276276	1\\
2.77477477477477	1\\
2.78678678678679	1\\
2.7987987987988	1\\
2.81081081081081	1\\
2.82282282282282	1\\
2.83483483483483	1\\
2.84684684684685	1\\
2.85885885885886	1\\
2.87087087087087	1\\
2.88288288288288	1\\
2.89489489489489	1\\
2.90690690690691	1\\
2.91891891891892	1\\
2.93093093093093	1\\
2.94294294294294	1\\
2.95495495495495	1\\
2.96696696696697	1\\
2.97897897897898	1\\
2.99099099099099	1\\
3.003003003003	1\\
3.01501501501502	1\\
3.02702702702703	1\\
3.03903903903904	1\\
3.05105105105105	1\\
3.06306306306306	1\\
3.07507507507508	1\\
3.08708708708709	1\\
3.0990990990991	1\\
3.11111111111111	1\\
3.12312312312312	1\\
3.13513513513514	1\\
3.14714714714715	1\\
3.15915915915916	1\\
3.17117117117117	1\\
3.18318318318318	1\\
3.1951951951952	1\\
3.20720720720721	1\\
3.21921921921922	1\\
3.23123123123123	1\\
3.24324324324324	1\\
3.25525525525526	1\\
3.26726726726727	1\\
3.27927927927928	1\\
3.29129129129129	1\\
3.3033033033033	1\\
3.31531531531532	1\\
3.32732732732733	1\\
3.33933933933934	1\\
3.35135135135135	1\\
3.36336336336336	1\\
3.37537537537538	1\\
3.38738738738739	1\\
3.3993993993994	1\\
3.41141141141141	1\\
3.42342342342342	1\\
3.43543543543544	1\\
3.44744744744745	1\\
3.45945945945946	1\\
3.47147147147147	1\\
3.48348348348348	1\\
3.4954954954955	1\\
3.50750750750751	1\\
3.51951951951952	1\\
3.53153153153153	1\\
3.54354354354354	1\\
3.55555555555556	1\\
3.56756756756757	1\\
3.57957957957958	1\\
3.59159159159159	1\\
3.6036036036036	1\\
3.61561561561562	1\\
3.62762762762763	1\\
3.63963963963964	1\\
3.65165165165165	1\\
3.66366366366366	1\\
3.67567567567568	1\\
3.68768768768769	1\\
3.6996996996997	1\\
3.71171171171171	1\\
3.72372372372372	1\\
3.73573573573574	1\\
3.74774774774775	1\\
3.75975975975976	1\\
3.77177177177177	1\\
3.78378378378378	1\\
3.7957957957958	1\\
3.80780780780781	1\\
3.81981981981982	1\\
3.83183183183183	1\\
3.84384384384384	1\\
3.85585585585586	1\\
3.86786786786787	1\\
3.87987987987988	1\\
3.89189189189189	1\\
3.9039039039039	1\\
3.91591591591592	1\\
3.92792792792793	1\\
3.93993993993994	1\\
3.95195195195195	1\\
3.96396396396396	1\\
3.97597597597598	1\\
3.98798798798799	1\\
4	1\\
4.01201201201201	1\\
4.02402402402402	1\\
4.03603603603604	1\\
4.04804804804805	1\\
4.06006006006006	1\\
4.07207207207207	1\\
4.08408408408408	1\\
4.0960960960961	1\\
4.10810810810811	1\\
4.12012012012012	1\\
4.13213213213213	1\\
4.14414414414414	1\\
4.15615615615616	1\\
4.16816816816817	1\\
4.18018018018018	1\\
4.19219219219219	1\\
4.2042042042042	1\\
4.21621621621622	1\\
4.22822822822823	1\\
4.24024024024024	1\\
4.25225225225225	1\\
4.26426426426426	1\\
4.27627627627628	1\\
4.28828828828829	1\\
4.3003003003003	1\\
4.31231231231231	1\\
4.32432432432432	1\\
4.33633633633634	1\\
4.34834834834835	1\\
4.36036036036036	1\\
4.37237237237237	1\\
4.38438438438438	1\\
4.3963963963964	1\\
4.40840840840841	1\\
4.42042042042042	1\\
4.43243243243243	1\\
4.44444444444444	1\\
4.45645645645646	1\\
4.46846846846847	1\\
4.48048048048048	1\\
4.49249249249249	1\\
4.5045045045045	1\\
4.51651651651652	1\\
4.52852852852853	1\\
4.54054054054054	1\\
4.55255255255255	1\\
4.56456456456456	1\\
4.57657657657658	1\\
4.58858858858859	1\\
4.6006006006006	1\\
4.61261261261261	1\\
4.62462462462462	1\\
4.63663663663664	1\\
4.64864864864865	1\\
4.66066066066066	1\\
4.67267267267267	1\\
4.68468468468468	1\\
4.6966966966967	1\\
4.70870870870871	1\\
4.72072072072072	1\\
4.73273273273273	1\\
4.74474474474474	1\\
4.75675675675676	1\\
4.76876876876877	1\\
4.78078078078078	1\\
4.79279279279279	1\\
4.8048048048048	1\\
4.81681681681682	1\\
4.82882882882883	1\\
4.84084084084084	1\\
4.85285285285285	1\\
4.86486486486486	1\\
4.87687687687688	1\\
4.88888888888889	1\\
4.9009009009009	1\\
4.91291291291291	1\\
4.92492492492492	1\\
4.93693693693694	1\\
4.94894894894895	1\\
4.96096096096096	1\\
4.97297297297297	1\\
4.98498498498498	1\\
4.996996996997	1\\
5.00900900900901	1\\
5.02102102102102	1\\
5.03303303303303	1\\
5.04504504504505	1\\
5.05705705705706	1\\
5.06906906906907	1\\
5.08108108108108	1\\
5.09309309309309	1\\
5.10510510510511	1\\
5.11711711711712	1\\
5.12912912912913	1\\
5.14114114114114	1\\
5.15315315315315	1\\
5.16516516516517	1\\
5.17717717717718	1\\
5.18918918918919	1\\
5.2012012012012	1\\
5.21321321321321	1\\
5.22522522522523	1\\
5.23723723723724	1\\
5.24924924924925	1\\
5.26126126126126	1\\
5.27327327327327	1\\
5.28528528528529	1\\
5.2972972972973	1\\
5.30930930930931	1\\
5.32132132132132	1\\
5.33333333333333	1\\
5.34534534534535	1\\
5.35735735735736	1\\
5.36936936936937	1\\
5.38138138138138	1\\
5.39339339339339	1\\
5.40540540540541	1\\
5.41741741741742	1\\
5.42942942942943	1\\
5.44144144144144	1\\
5.45345345345345	1\\
5.46546546546547	1\\
5.47747747747748	1\\
5.48948948948949	1\\
5.5015015015015	1\\
5.51351351351351	1\\
5.52552552552553	1\\
5.53753753753754	1\\
5.54954954954955	1\\
5.56156156156156	1\\
5.57357357357357	1\\
5.58558558558559	1\\
5.5975975975976	1\\
5.60960960960961	1\\
5.62162162162162	1\\
5.63363363363363	1\\
5.64564564564565	1\\
5.65765765765766	1\\
5.66966966966967	1\\
5.68168168168168	1\\
5.69369369369369	1\\
5.70570570570571	1\\
5.71771771771772	1\\
5.72972972972973	1\\
5.74174174174174	1\\
5.75375375375375	1\\
5.76576576576577	1\\
5.77777777777778	1\\
5.78978978978979	1\\
5.8018018018018	1\\
5.81381381381381	1\\
5.82582582582583	1\\
5.83783783783784	1\\
5.84984984984985	1\\
5.86186186186186	1\\
5.87387387387387	1\\
5.88588588588589	1\\
5.8978978978979	1\\
5.90990990990991	1\\
5.92192192192192	1\\
5.93393393393393	1\\
5.94594594594595	1\\
5.95795795795796	1\\
5.96996996996997	1\\
5.98198198198198	1\\
5.99399399399399	1\\
6.00600600600601	1\\
6.01801801801802	1\\
6.03003003003003	1\\
6.04204204204204	1\\
6.05405405405405	1\\
6.06606606606607	1\\
6.07807807807808	1\\
6.09009009009009	1\\
6.1021021021021	1\\
6.11411411411411	1\\
6.12612612612613	1\\
6.13813813813814	1\\
6.15015015015015	1\\
6.16216216216216	1\\
6.17417417417417	1\\
6.18618618618619	1\\
6.1981981981982	1\\
6.21021021021021	1\\
6.22222222222222	1\\
6.23423423423423	1\\
6.24624624624625	1\\
6.25825825825826	1\\
6.27027027027027	1\\
6.28228228228228	1\\
6.29429429429429	1\\
6.30630630630631	1\\
6.31831831831832	1\\
6.33033033033033	1\\
6.34234234234234	1\\
6.35435435435435	1\\
6.36636636636637	1\\
6.37837837837838	1\\
6.39039039039039	1\\
6.4024024024024	1\\
6.41441441441441	1\\
6.42642642642643	1\\
6.43843843843844	1\\
6.45045045045045	1\\
6.46246246246246	1\\
6.47447447447447	1\\
6.48648648648649	1\\
6.4984984984985	1\\
6.51051051051051	1\\
6.52252252252252	1\\
6.53453453453453	1\\
6.54654654654655	1\\
6.55855855855856	1\\
6.57057057057057	1\\
6.58258258258258	1\\
6.59459459459459	1\\
6.60660660660661	1\\
6.61861861861862	1\\
6.63063063063063	1\\
6.64264264264264	1\\
6.65465465465465	1\\
6.66666666666667	1\\
6.67867867867868	1\\
6.69069069069069	1\\
6.7027027027027	1\\
6.71471471471471	1\\
6.72672672672673	1\\
6.73873873873874	1\\
6.75075075075075	1\\
6.76276276276276	1\\
6.77477477477477	1\\
6.78678678678679	1\\
6.7987987987988	1\\
6.81081081081081	1\\
6.82282282282282	1\\
6.83483483483483	1\\
6.84684684684685	1\\
6.85885885885886	1\\
6.87087087087087	1\\
6.88288288288288	1\\
6.89489489489489	1\\
6.90690690690691	1\\
6.91891891891892	1\\
6.93093093093093	1\\
6.94294294294294	1\\
6.95495495495495	1\\
6.96696696696697	1\\
6.97897897897898	1\\
6.99099099099099	1\\
7.003003003003	1\\
7.01501501501502	1\\
7.02702702702703	1\\
7.03903903903904	1\\
7.05105105105105	1\\
7.06306306306306	1\\
7.07507507507508	1\\
7.08708708708709	1\\
7.0990990990991	1\\
7.11111111111111	1\\
7.12312312312312	1\\
7.13513513513514	1\\
7.14714714714715	1\\
7.15915915915916	1\\
7.17117117117117	1\\
7.18318318318318	1\\
7.1951951951952	1\\
7.20720720720721	1\\
7.21921921921922	1\\
7.23123123123123	1\\
7.24324324324324	1\\
7.25525525525526	1\\
7.26726726726727	1\\
7.27927927927928	1\\
7.29129129129129	1\\
7.3033033033033	1\\
7.31531531531532	1\\
7.32732732732733	1\\
7.33933933933934	1\\
7.35135135135135	1\\
7.36336336336336	1\\
7.37537537537538	1\\
7.38738738738739	1\\
7.3993993993994	1\\
7.41141141141141	1\\
7.42342342342342	1\\
7.43543543543544	1\\
7.44744744744745	1\\
7.45945945945946	1\\
7.47147147147147	1\\
7.48348348348348	1\\
7.4954954954955	1\\
7.50750750750751	1\\
7.51951951951952	1\\
7.53153153153153	1\\
7.54354354354354	1\\
7.55555555555556	1\\
7.56756756756757	1\\
7.57957957957958	1\\
7.59159159159159	1\\
7.6036036036036	1\\
7.61561561561562	1\\
7.62762762762763	1\\
7.63963963963964	1\\
7.65165165165165	1\\
7.66366366366366	1\\
7.67567567567568	1\\
7.68768768768769	1\\
7.6996996996997	1\\
7.71171171171171	1\\
7.72372372372372	1\\
7.73573573573574	1\\
7.74774774774775	1\\
7.75975975975976	1\\
7.77177177177177	1\\
7.78378378378378	1\\
7.7957957957958	1\\
7.80780780780781	1\\
7.81981981981982	1\\
7.83183183183183	1\\
7.84384384384384	1\\
7.85585585585586	1\\
7.86786786786787	1\\
7.87987987987988	1\\
7.89189189189189	1\\
7.9039039039039	1\\
7.91591591591592	1\\
7.92792792792793	1\\
7.93993993993994	1\\
7.95195195195195	1\\
7.96396396396396	1\\
7.97597597597598	1\\
7.98798798798799	1\\
8	1\\
8.01201201201201	1\\
8.02402402402402	1\\
8.03603603603604	1\\
8.04804804804805	1\\
8.06006006006006	1\\
8.07207207207207	1\\
8.08408408408408	1\\
8.0960960960961	1\\
8.10810810810811	1\\
8.12012012012012	1\\
8.13213213213213	1\\
8.14414414414414	1\\
8.15615615615616	1\\
8.16816816816817	1\\
8.18018018018018	1\\
8.19219219219219	1\\
8.2042042042042	1\\
8.21621621621622	1\\
8.22822822822823	1\\
8.24024024024024	1\\
8.25225225225225	1\\
8.26426426426426	1\\
8.27627627627628	1\\
8.28828828828829	1\\
8.3003003003003	1\\
8.31231231231231	1\\
8.32432432432432	1\\
8.33633633633634	1\\
8.34834834834835	1\\
8.36036036036036	1\\
8.37237237237237	1\\
8.38438438438438	1\\
8.3963963963964	1\\
8.40840840840841	1\\
8.42042042042042	1\\
8.43243243243243	1\\
8.44444444444444	1\\
8.45645645645646	1\\
8.46846846846847	1\\
8.48048048048048	1\\
8.49249249249249	1\\
8.5045045045045	1\\
8.51651651651652	1\\
8.52852852852853	1\\
8.54054054054054	1\\
8.55255255255255	1\\
8.56456456456456	1\\
8.57657657657658	1\\
8.58858858858859	1\\
8.6006006006006	1\\
8.61261261261261	1\\
8.62462462462462	1\\
8.63663663663664	1\\
8.64864864864865	1\\
8.66066066066066	1\\
8.67267267267267	1\\
8.68468468468468	1\\
8.6966966966967	1\\
8.70870870870871	1\\
8.72072072072072	1\\
8.73273273273273	1\\
8.74474474474474	1\\
8.75675675675676	1\\
8.76876876876877	1\\
8.78078078078078	1\\
8.79279279279279	1\\
8.8048048048048	1\\
8.81681681681682	1\\
8.82882882882883	1\\
8.84084084084084	1\\
8.85285285285285	1\\
8.86486486486486	1\\
8.87687687687688	1\\
8.88888888888889	1\\
8.9009009009009	1\\
8.91291291291291	1\\
8.92492492492492	1\\
8.93693693693694	1\\
8.94894894894895	1\\
8.96096096096096	1\\
8.97297297297297	1\\
8.98498498498498	1\\
8.996996996997	1\\
9.00900900900901	1\\
9.02102102102102	1\\
9.03303303303303	1\\
9.04504504504505	1\\
9.05705705705706	1\\
9.06906906906907	1\\
9.08108108108108	1\\
9.09309309309309	1\\
9.10510510510511	1\\
9.11711711711712	1\\
9.12912912912913	1\\
9.14114114114114	1\\
9.15315315315315	1\\
9.16516516516517	1\\
9.17717717717718	1\\
9.18918918918919	1\\
9.2012012012012	1\\
9.21321321321321	1\\
9.22522522522523	1\\
9.23723723723724	1\\
9.24924924924925	1\\
9.26126126126126	1\\
9.27327327327327	1\\
9.28528528528529	1\\
9.2972972972973	1\\
9.30930930930931	1\\
9.32132132132132	1\\
9.33333333333333	1\\
9.34534534534535	1\\
9.35735735735736	1\\
9.36936936936937	1\\
9.38138138138138	1\\
9.39339339339339	1\\
9.40540540540541	1\\
9.41741741741742	1\\
9.42942942942943	1\\
9.44144144144144	1\\
9.45345345345345	1\\
9.46546546546547	1\\
9.47747747747748	1\\
9.48948948948949	1\\
9.5015015015015	1\\
9.51351351351351	1\\
9.52552552552553	1\\
9.53753753753754	1\\
9.54954954954955	1\\
9.56156156156156	1\\
9.57357357357357	1\\
9.58558558558559	1\\
9.5975975975976	1\\
9.60960960960961	1\\
9.62162162162162	1\\
9.63363363363363	1\\
9.64564564564565	1\\
9.65765765765766	1\\
9.66966966966967	1\\
9.68168168168168	1\\
9.69369369369369	1\\
9.70570570570571	1\\
9.71771771771772	1\\
9.72972972972973	1\\
9.74174174174174	1\\
9.75375375375375	1\\
9.76576576576577	1\\
9.77777777777778	1\\
9.78978978978979	1\\
9.8018018018018	1\\
9.81381381381381	1\\
9.82582582582583	1\\
9.83783783783784	1\\
9.84984984984985	1\\
9.86186186186186	1\\
9.87387387387387	1\\
9.88588588588589	1\\
9.8978978978979	1\\
9.90990990990991	1\\
9.92192192192192	1\\
9.93393393393393	1\\
9.94594594594595	1\\
9.95795795795796	1\\
9.96996996996997	1\\
9.98198198198198	1\\
9.99399399399399	1\\
10.006006006006	1\\
10.018018018018	1\\
10.03003003003	1\\
10.042042042042	1\\
10.0540540540541	1\\
10.0660660660661	1\\
10.0780780780781	1\\
10.0900900900901	1\\
10.1021021021021	1\\
10.1141141141141	1\\
10.1261261261261	1\\
10.1381381381381	1\\
10.1501501501502	1\\
10.1621621621622	1\\
10.1741741741742	1\\
10.1861861861862	1\\
10.1981981981982	1\\
10.2102102102102	1\\
10.2222222222222	1\\
10.2342342342342	1\\
10.2462462462462	1\\
10.2582582582583	1\\
10.2702702702703	1\\
10.2822822822823	1\\
10.2942942942943	1\\
10.3063063063063	1\\
10.3183183183183	1\\
10.3303303303303	1\\
10.3423423423423	1\\
10.3543543543544	1\\
10.3663663663664	1\\
10.3783783783784	1\\
10.3903903903904	1\\
10.4024024024024	1\\
10.4144144144144	1\\
10.4264264264264	1\\
10.4384384384384	1\\
10.4504504504505	1\\
10.4624624624625	1\\
10.4744744744745	1\\
10.4864864864865	1\\
10.4984984984985	1\\
10.5105105105105	1\\
10.5225225225225	1\\
10.5345345345345	1\\
10.5465465465465	1\\
10.5585585585586	1\\
10.5705705705706	1\\
10.5825825825826	1\\
10.5945945945946	1\\
10.6066066066066	1\\
10.6186186186186	1\\
10.6306306306306	1\\
10.6426426426426	1\\
10.6546546546547	1\\
10.6666666666667	1\\
10.6786786786787	1\\
10.6906906906907	1\\
10.7027027027027	1\\
10.7147147147147	1\\
10.7267267267267	1\\
10.7387387387387	1\\
10.7507507507508	1\\
10.7627627627628	1\\
10.7747747747748	1\\
10.7867867867868	1\\
10.7987987987988	1\\
10.8108108108108	1\\
10.8228228228228	1\\
10.8348348348348	1\\
10.8468468468468	1\\
10.8588588588589	1\\
10.8708708708709	1\\
10.8828828828829	1\\
10.8948948948949	1\\
10.9069069069069	1\\
10.9189189189189	1\\
10.9309309309309	1\\
10.9429429429429	1\\
10.954954954955	1\\
10.966966966967	1\\
10.978978978979	1\\
10.990990990991	1\\
11.003003003003	1\\
11.015015015015	1\\
11.027027027027	1\\
11.039039039039	1\\
11.0510510510511	1\\
11.0630630630631	1\\
11.0750750750751	1\\
11.0870870870871	1\\
11.0990990990991	1\\
11.1111111111111	1\\
11.1231231231231	1\\
11.1351351351351	1\\
11.1471471471471	1\\
11.1591591591592	1\\
11.1711711711712	1\\
11.1831831831832	1\\
11.1951951951952	1\\
11.2072072072072	1\\
11.2192192192192	1\\
11.2312312312312	1\\
11.2432432432432	1\\
11.2552552552553	1\\
11.2672672672673	1\\
11.2792792792793	1\\
11.2912912912913	1\\
11.3033033033033	1\\
11.3153153153153	1\\
11.3273273273273	1\\
11.3393393393393	1\\
11.3513513513514	1\\
11.3633633633634	1\\
11.3753753753754	1\\
11.3873873873874	1\\
11.3993993993994	1\\
11.4114114114114	1\\
11.4234234234234	1\\
11.4354354354354	1\\
11.4474474474474	1\\
11.4594594594595	1\\
11.4714714714715	1\\
11.4834834834835	1\\
11.4954954954955	1\\
11.5075075075075	1\\
11.5195195195195	1\\
11.5315315315315	1\\
11.5435435435435	1\\
11.5555555555556	1\\
11.5675675675676	1\\
11.5795795795796	1\\
11.5915915915916	1\\
11.6036036036036	1\\
11.6156156156156	1\\
11.6276276276276	1\\
11.6396396396396	1\\
11.6516516516517	1\\
11.6636636636637	1\\
11.6756756756757	1\\
11.6876876876877	1\\
11.6996996996997	1\\
11.7117117117117	1\\
11.7237237237237	1\\
11.7357357357357	1\\
11.7477477477477	1\\
11.7597597597598	1\\
11.7717717717718	1\\
11.7837837837838	1\\
11.7957957957958	1\\
11.8078078078078	1\\
11.8198198198198	1\\
11.8318318318318	1\\
11.8438438438438	1\\
11.8558558558559	1\\
11.8678678678679	1\\
11.8798798798799	1\\
11.8918918918919	1\\
11.9039039039039	1\\
11.9159159159159	1\\
11.9279279279279	1\\
11.9399399399399	1\\
11.951951951952	1\\
11.963963963964	1\\
11.975975975976	1\\
11.987987987988	1\\
12	1\\
};
\end{axis}
% ----- HERE
\begin{axis}[%
width=2.8in,
height=2.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=12,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12},
xticklabels = {{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick={0, 0.5, 1, 1.5, 2, 2.5, 3, 3.5},
yticklabels={{0}, {0.5}, {1}, {1.5}, {2}, {2.5}, {3}, {3.5}},
xticklabel style = {font = \sffamily\scriptsize},
yticklabel style = {font = \sffamily\scriptsize},
xlabel style={font=\color{white!15!black}\sffamily\scriptsize},
ylabel style={font=\color{white!15!black}\sffamily\scriptsize, yshift = -0.5ex},
xlabel={Distortion level},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}\sffamily\scriptsize},
every y tick/.append style={black},
ymin=0,
ymax=3.5,
ylabel={DMOS},
axis background/.style={fill=none},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
title={Main Result for Experiment III (DCR)},
yticklabel pos=left,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.46,0.29)}, anchor=south west, legend cell align=left, align=left, draw=none, font = \scriptsize\sffamily, fill = none}
]
\addplot [color=blue, mark=square, mark options={solid, blue}]
  table[row sep=crcr]{%
0	1.16216257142857\\
};
\addlegendentry{Plain triplets}

\addplot [color=red, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0	1.35792914285714\\
};
\addlegendentry{AZ-boosted triplets}



%------------------------


\addplot [color=blue,  line width=1.0pt, mark=square, only marks, mark options={solid, blue}, forget plot]%
  table[row sep=crcr]{%
0	1.16216257142857\\
1	1.28105914285714\\
2	1.40978085714286\\
3	1.58374371428571\\
4	1.74997057142857\\
5	1.94097628571429\\
6	2.067284\\
7	2.20288771428572\\
8	2.33211828571429\\
9	2.40925828571428\\
10	2.50362571428572\\
11	2.58758342857143\\
12	2.597552\\
};
\addplot [color=blue, line width=1.0pt,  mark = square, mark options={ blue},only marks, forget plot]%
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.16216257142857	0.295	0.295\\
1	1.28105914285714	0.291571428571428	0.291571428571428\\
2	1.40978085714286	0.284857142857143	0.284857142857143\\
3	1.58374371428571	0.273428571428571	0.273428571428571\\
4	1.74997057142857	0.276	0.276\\
5	1.94097628571429	0.266714285714286	0.266714285714286\\
6	2.067284	0.259857142857143	0.259857142857143\\
7	2.20288771428572	0.261285714285714	0.261285714285714\\
8	2.33211828571429	0.258285714285714	0.258285714285714\\
9	2.40925828571428	0.249142857142857	0.249142857142857\\
10	2.50362571428572	0.245857142857143	0.245857142857143\\
11	2.58758342857143	0.250571428571429	0.250571428571429\\
12	2.597552	0.251571428571428	0.251571428571428\\
};
\addplot [color=red, line width=1.0pt, only marks, mark=o, mark options={red}, forget plot]
  table[row sep=crcr]{%
0	1.35792914285714\\
1	1.95689457142857\\
2	2.43140771428572\\
3	2.69795514285714\\
4	2.84607\\
5	2.94193742857143\\
6	3.04025428571428\\
7	3.04252657142857\\
8	3.09266571428571\\
9	3.09362657142857\\
10	3.139514\\
11	3.154974\\
12	3.17557257142857\\
};
\addplot [color=red, line width=1.0pt, only marks, mark=o, mark options={red}, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	1.35792914285714	0.286714285714286	0.286714285714286\\
1	1.95689457142857	0.257285714285714	0.257285714285714\\
2	2.43140771428572	0.247714285714286	0.247714285714286\\
3	2.69795514285714	0.239428571428571	0.239428571428571\\
4	2.84607	0.232142857142857	0.232142857142857\\
5	2.94193742857143	0.23	0.23\\
6	3.04025428571428	0.231428571428571	0.231428571428571\\
7	3.04252657142857	0.218857142857143	0.218857142857143\\
8	3.09266571428571	0.222714285714286	0.222714285714286\\
9	3.09362657142857	0.231571428571428	0.231571428571428\\
10	3.139514	0.22	0.22\\
11	3.154974	0.225714285714286	0.225714285714286\\
12	3.17557257142857	0.220714285714285	0.220714285714285\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.15820892941278\\
0.012012012012012	1.15954036007629\\
0.024024024024024	1.16087489661808\\
0.036036036036036	1.16221254144752\\
0.048048048048048	1.1635532969202\\
0.0600600600600601	1.16489716533748\\
0.0720720720720721	1.16624414894612\\
0.0840840840840841	1.16759424993787\\
0.0960960960960961	1.16894747044908\\
0.108108108108108	1.17030381256026\\
0.12012012012012	1.17166327829573\\
0.132132132132132	1.17302586962316\\
0.144144144144144	1.17439158845324\\
0.156156156156156	1.17576043663922\\
0.168168168168168	1.17713241597654\\
0.18018018018018	1.17850752820241\\
0.192192192192192	1.17988577499544\\
0.204204204204204	1.18126715797521\\
0.216216216216216	1.1826516787019\\
0.228228228228228	1.18403933867586\\
0.24024024024024	1.18543013933726\\
0.252252252252252	1.18682408206563\\
0.264264264264264	1.18822116817953\\
0.276276276276276	1.18962139893612\\
0.288288288288288	1.19102477553075\\
0.3003003003003	1.19243129909662\\
0.312312312312312	1.19384097070432\\
0.324324324324324	1.1952537913615\\
0.336336336336336	1.19666976201243\\
0.348348348348348	1.19808888353767\\
0.36036036036036	1.1995111567536\\
0.372372372372372	1.2009365824121\\
0.384384384384384	1.20236516120013\\
0.396396396396396	1.20379689373937\\
0.408408408408408	1.20523178058578\\
0.42042042042042	1.2066698222293\\
0.432432432432432	1.20811101909339\\
0.444444444444444	1.2095553715347\\
0.456456456456456	1.21100287984266\\
0.468468468468468	1.21245354423911\\
0.48048048048048	1.21390736487795\\
0.492492492492492	1.21536434184472\\
0.504504504504504	1.21682447515624\\
0.516516516516517	1.21828776476026\\
0.528528528528528	1.21975421053506\\
0.540540540540541	1.2212238122891\\
0.552552552552553	1.22269656976064\\
0.564564564564565	1.22417248261738\\
0.576576576576577	1.22565155045608\\
0.588588588588589	1.22713377280223\\
0.600600600600601	1.22861914910965\\
0.612612612612613	1.23010767876017\\
0.624624624624625	1.23159936106322\\
0.636636636636637	1.23309419525554\\
0.648648648648649	1.23459218050076\\
0.660660660660661	1.2360933158891\\
0.672672672672673	1.237597600437\\
0.684684684684685	1.23910503308675\\
0.696696696696697	1.2406156127062\\
0.708708708708709	1.24212933808835\\
0.720720720720721	1.24364620795106\\
0.732732732732733	1.2451662209367\\
0.744744744744745	1.24668937561177\\
0.756756756756757	1.24821567046664\\
0.768768768768769	1.24974510391516\\
0.780780780780781	1.25127767429435\\
0.792792792792793	1.25281337986408\\
0.804804804804805	1.25435221880673\\
0.816816816816817	1.25589418922687\\
0.828828828828829	1.25743928915096\\
0.840840840840841	1.258987516527\\
0.852852852852853	1.26053886922425\\
0.864864864864865	1.2620933450329\\
0.876876876876877	1.26365094166374\\
0.888888888888889	1.26521165674792\\
0.900900900900901	1.26677548783656\\
0.912912912912913	1.26834243240052\\
0.924924924924925	1.26991248783008\\
0.936936936936937	1.27148565143462\\
0.948948948948949	1.27306192044236\\
0.960960960960961	1.27464129200008\\
0.972972972972973	1.27622376317279\\
0.984984984984985	1.27780933094349\\
0.996996996996997	1.27939799221287\\
1.00900900900901	1.28098974379904\\
1.02102102102102	1.28258458243728\\
1.03303303303303	1.28418250477971\\
1.04504504504505	1.28578350739509\\
1.05705705705706	1.28738758676854\\
1.06906906906907	1.28899473930125\\
1.08108108108108	1.29060496131026\\
1.09309309309309	1.29221824902819\\
1.10510510510511	1.293834598603\\
1.11711711711712	1.29545400609776\\
1.12912912912913	1.29707646749038\\
1.14114114114114	1.29870197867337\\
1.15315315315315	1.30033053545365\\
1.16516516516517	1.30196213355229\\
1.17717717717718	1.30359676860428\\
1.18918918918919	1.30523443615831\\
1.2012012012012	1.30687513167658\\
1.21321321321321	1.30851885053455\\
1.22522522522523	1.31016558802076\\
1.23723723723724	1.3118153393366\\
1.24924924924925	1.31346809959611\\
1.26126126126126	1.31512386382583\\
1.27327327327327	1.31678262696452\\
1.28528528528529	1.31844438386307\\
1.2972972972973	1.32010912928422\\
1.30930930930931	1.32177685790246\\
1.32132132132132	1.32344756430382\\
1.33333333333333	1.32512124298567\\
1.34534534534535	1.32679788835661\\
1.35735735735736	1.32847749473627\\
1.36936936936937	1.33016005635517\\
1.38138138138138	1.33184556735455\\
1.39339339339339	1.33353402178624\\
1.40540540540541	1.3352254136125\\
1.41741741741742	1.33691973670588\\
1.42942942942943	1.33861698484912\\
1.44144144144144	1.34031715173498\\
1.45345345345345	1.3420202309661\\
1.46546546546547	1.34372621605496\\
1.47747747747748	1.34543510042368\\
1.48948948948949	1.34714687740396\\
1.5015015015015	1.34886154023694\\
1.51351351351351	1.35057908207313\\
1.52552552552553	1.35229949597231\\
1.53753753753754	1.35402277490343\\
1.54954954954955	1.35574891174451\\
1.56156156156156	1.35747789928261\\
1.57357357357357	1.35920973021369\\
1.58558558558559	1.3609443971426\\
1.5975975975976	1.36268189258299\\
1.60960960960961	1.36442220895724\\
1.62162162162162	1.36616533859641\\
1.63363363363363	1.36791127374024\\
1.64564564564565	1.36966000653702\\
1.65765765765766	1.37141152904363\\
1.66966966966967	1.37316583322547\\
1.68168168168168	1.37492291095644\\
1.69369369369369	1.37668275401893\\
1.70570570570571	1.3784453541038\\
1.71771771771772	1.38021070281035\\
1.72972972972973	1.38197879164634\\
1.74174174174174	1.383749612028\\
1.75375375375375	1.38552315528\\
1.76576576576577	1.3872994126355\\
1.77777777777778	1.38907837523615\\
1.78978978978979	1.39086003413212\\
1.8018018018018	1.39264438028212\\
1.81381381381381	1.39443140455347\\
1.82582582582583	1.39622109772209\\
1.83783783783784	1.39801345047259\\
1.84984984984985	1.39980845339831\\
1.86186186186186	1.40160609700137\\
1.87387387387387	1.40340637169275\\
1.88588588588589	1.40520926779237\\
1.8978978978979	1.40701477552913\\
1.90990990990991	1.40882288504104\\
1.92192192192192	1.41063358637526\\
1.93393393393393	1.41244686948827\\
1.94594594594595	1.41426272424587\\
1.95795795795796	1.41608114042338\\
1.96996996996997	1.41790210770571\\
1.98198198198198	1.41972561568749\\
1.99399399399399	1.42155165387319\\
2.00600600600601	1.42338021167724\\
2.01801801801802	1.42521127842423\\
2.03003003003003	1.42704484334897\\
2.04204204204204	1.42888089559669\\
2.05405405405405	1.43071942422321\\
2.06606606606607	1.43256041819506\\
2.07807807807808	1.43440386638967\\
2.09009009009009	1.43624975759559\\
2.1021021021021	1.43809808051258\\
2.11411411411411	1.43994882375187\\
2.12612612612613	1.44180197583636\\
2.13813813813814	1.44365752520077\\
2.15015015015015	1.44551546019188\\
2.16216216216216	1.44737576906873\\
2.17417417417417	1.44923844000289\\
2.18618618618619	1.4511034610786\\
2.1981981981982	1.45297082029308\\
2.21021021021021	1.45484050555673\\
2.22222222222222	1.45671250469338\\
2.23423423423423	1.45858680544056\\
2.24624624624625	1.46046339544974\\
2.25825825825826	1.46234226228662\\
2.27027027027027	1.46422339343135\\
2.28228228228228	1.46610677627888\\
2.29429429429429	1.46799239813917\\
2.30630630630631	1.46988024623756\\
2.31831831831832	1.47177030771499\\
2.33033033033033	1.47366256962835\\
2.34234234234234	1.47555701895078\\
2.35435435435435	1.47745364257198\\
2.36636636636637	1.47935242729856\\
2.37837837837838	1.48125335985431\\
2.39039039039039	1.48315642688059\\
2.4024024024024	1.48506161493667\\
2.41441441441441	1.48696891050004\\
2.42642642642643	1.48887829996679\\
2.43843843843844	1.49078976965199\\
2.45045045045045	1.49270330579001\\
2.46246246246246	1.49461889453492\\
2.47447447447447	1.49653652196089\\
2.48648648648649	1.49845617406255\\
2.4984984984985	1.50037783675537\\
2.51051051051051	1.5023014958761\\
2.52252252252252	1.50422713718313\\
2.53453453453453	1.50615474635694\\
2.54654654654655	1.50808430900051\\
2.55855855855856	1.5100158106397\\
2.57057057057057	1.51194923672376\\
2.58258258258258	1.51388457262569\\
2.59459459459459	1.51582180364272\\
2.60660660660661	1.51776091499676\\
2.61861861861862	1.51970189183484\\
2.63063063063063	1.52164471922959\\
2.64264264264264	1.52358938217968\\
2.65465465465465	1.52553586561031\\
2.66666666666667	1.52748415437371\\
2.67867867867868	1.52943423324956\\
2.69069069069069	1.53138608694556\\
2.7027027027027	1.53333970009788\\
2.71471471471471	1.53529505727166\\
2.72672672672673	1.53725214296154\\
2.73873873873874	1.53921094159217\\
2.75075075075075	1.54117143751873\\
2.76276276276276	1.54313361502744\\
2.77477477477477	1.54509745833611\\
2.78678678678679	1.54706295159467\\
2.7987987987988	1.54903007888574\\
2.81081081081081	1.55099882422513\\
2.82282282282282	1.55296917156241\\
2.83483483483483	1.55494110478153\\
2.84684684684685	1.55691460770128\\
2.85885885885886	1.55888966407597\\
2.87087087087087	1.56086625759591\\
2.88288288288288	1.56284437188807\\
2.89489489489489	1.56482399051664\\
2.90690690690691	1.56680509698359\\
2.91891891891892	1.56878767472934\\
2.93093093093093	1.57077170713328\\
2.94294294294294	1.57275717751446\\
2.95495495495495	1.57474406913214\\
2.96696696696697	1.57673236518646\\
2.97897897897898	1.57872204881902\\
2.99099099099099	1.58071310311356\\
3.003003003003	1.58270551109654\\
3.01501501501502	1.58469925573782\\
3.02702702702703	1.58669431995129\\
3.03903903903904	1.58869068659552\\
3.05105105105105	1.59068833847443\\
3.06306306306306	1.59268725833792\\
3.07507507507508	1.59468742888255\\
3.08708708708709	1.59668883275222\\
3.0990990990991	1.59869145253884\\
3.11111111111111	1.60069527078297\\
3.12312312312312	1.60270026997458\\
3.13513513513514	1.60470643255366\\
3.14714714714715	1.60671374091095\\
3.15915915915916	1.60872217738863\\
3.17117117117117	1.61073172428102\\
3.18318318318318	1.61274236383529\\
3.1951951951952	1.61475407825215\\
3.20720720720721	1.6167668496866\\
3.21921921921922	1.6187806602486\\
3.23123123123123	1.62079549200384\\
3.24324324324324	1.6228113269744\\
3.25525525525526	1.62482814713956\\
3.26726726726727	1.62684593443648\\
3.27927927927928	1.62886467076094\\
3.29129129129129	1.63088433796809\\
3.3033033033033	1.6329049178732\\
3.31531531531532	1.6349263922524\\
3.32732732732733	1.63694874284344\\
3.33933933933934	1.63897195134643\\
3.35135135135135	1.64099599942459\\
3.36336336336336	1.64302086870505\\
3.37537537537538	1.64504654077958\\
3.38738738738739	1.64707299720537\\
3.3993993993994	1.64910021950581\\
3.41141141141141	1.65112818917125\\
3.42342342342342	1.65315688765978\\
3.43543543543544	1.65518629639801\\
3.44744744744745	1.65721639678186\\
3.45945945945946	1.65924717017734\\
3.47147147147147	1.66127859792133\\
3.48348348348348	1.66331066132242\\
3.4954954954955	1.66534334166161\\
3.50750750750751	1.6673766201932\\
3.51951951951952	1.66941047814553\\
3.53153153153153	1.67144489672183\\
3.54354354354354	1.67347985710096\\
3.55555555555556	1.67551534043827\\
3.56756756756757	1.67755132786639\\
3.57957957957958	1.67958780049603\\
3.59159159159159	1.68162473941681\\
3.6036036036036	1.68366212569807\\
3.61561561561562	1.68569994038966\\
3.62762762762763	1.6877381645228\\
3.63963963963964	1.68977677911086\\
3.65165165165165	1.69181576515022\\
3.66366366366366	1.69385510362105\\
3.67567567567568	1.69589477548818\\
3.68768768768769	1.69793476170188\\
3.6996996996997	1.69997504319871\\
3.71171171171171	1.70201560090237\\
3.72372372372372	1.70405641572448\\
3.73573573573574	1.70609746856545\\
3.74774774774775	1.70813874031529\\
3.75975975975976	1.71018021185445\\
3.77177177177177	1.71222186405467\\
3.78378378378378	1.71426367777978\\
3.7957957957958	1.71630563388656\\
3.80780780780781	1.71834771322556\\
3.81981981981982	1.72038989664196\\
3.83183183183183	1.72243216497639\\
3.84384384384384	1.72447449906574\\
3.85585585585586	1.72651687974407\\
3.86786786786787	1.72855928784338\\
3.87987987987988	1.73060170419445\\
3.89189189189189	1.73264410962775\\
3.9039039039039	1.73468648497418\\
3.91591591591592	1.73672881106597\\
3.92792792792793	1.73877106873753\\
3.93993993993994	1.74081323882621\\
3.95195195195195	1.74285530217324\\
3.96396396396396	1.74489723962448\\
3.97597597597598	1.74693903203131\\
3.98798798798799	1.74898066025142\\
4	1.75102210514972\\
4.01201201201201	1.75306334759908\\
4.02402402402402	1.75510436848126\\
4.03603603603604	1.75714514868764\\
4.04804804804805	1.75918566912015\\
4.06006006006006	1.76122591069205\\
4.07207207207207	1.76326585432877\\
4.08408408408408	1.76530548096872\\
4.0960960960961	1.76734477156416\\
4.10810810810811	1.76938370708199\\
4.12012012012012	1.77142226850459\\
4.13213213213213	1.77346043683066\\
4.14414414414414	1.77549819307599\\
4.15615615615616	1.77753551827436\\
4.16816816816817	1.77957239347827\\
4.18018018018018	1.78160879975984\\
4.19219219219219	1.78364471821156\\
4.2042042042042	1.78568012994715\\
4.21621621621622	1.78771501610235\\
4.22822822822823	1.78974935783573\\
4.24024024024024	1.7917831363295\\
4.25225225225225	1.79381633279032\\
4.26426426426426	1.7958489284501\\
4.27627627627628	1.79788090456679\\
4.28828828828829	1.79991224242522\\
4.3003003003003	1.80194292333782\\
4.31231231231231	1.8039729286455\\
4.32432432432432	1.80600223971838\\
4.33633633633634	1.8080308379566\\
4.34834834834835	1.8100587047911\\
4.36036036036036	1.81208582168441\\
4.37237237237237	1.81411217013143\\
4.38438438438438	1.8161377316602\\
4.3963963963964	1.81816248783267\\
4.40840840840841	1.82018642024549\\
4.42042042042042	1.82220951053076\\
4.43243243243243	1.82423174035679\\
4.44444444444444	1.82625309142889\\
4.45645645645646	1.82827354549007\\
4.46846846846847	1.83029308432189\\
4.48048048048048	1.83231168974509\\
4.49249249249249	1.83432934362046\\
4.5045045045045	1.83634602784947\\
4.51651651651652	1.8383617243751\\
4.52852852852853	1.84037641518254\\
4.54054054054054	1.84239008229989\\
4.55255255255255	1.84440270779895\\
4.56456456456456	1.84641427379591\\
4.57657657657658	1.84842476245207\\
4.58858858858859	1.85043415597457\\
4.6006006006006	1.85244243661709\\
4.61261261261261	1.85444958668057\\
4.62462462462462	1.85645558851389\\
4.63663663663664	1.85846042451462\\
4.64864864864865	1.86046407712964\\
4.66066066066066	1.86246652885592\\
4.67267267267267	1.86446776224112\\
4.68468468468468	1.86646775988434\\
4.6966966966967	1.86846650443676\\
4.70870870870871	1.87046397860233\\
4.72072072072072	1.87246016513842\\
4.73273273273273	1.8744550468565\\
4.74474474474474	1.87644860662281\\
4.75675675675676	1.87844082735897\\
4.76876876876877	1.88043169204268\\
4.78078078078078	1.88242118370833\\
4.79279279279279	1.88440928544767\\
4.8048048048048	1.8863959804104\\
4.81681681681682	1.88838125180484\\
4.82882882882883	1.89036508289854\\
4.84084084084084	1.8923474570189\\
4.85285285285285	1.89432835755376\\
4.86486486486486	1.89630776795206\\
4.87687687687688	1.89828567172441\\
4.88888888888889	1.90026205244366\\
4.9009009009009	1.90223689374558\\
4.91291291291291	1.90421017932934\\
4.92492492492492	1.90618189295817\\
4.93693693693694	1.90815201845992\\
4.94894894894895	1.91012053972759\\
4.96096096096096	1.91208744071996\\
4.97297297297297	1.9140527054621\\
4.98498498498498	1.91601631804594\\
4.996996996997	1.91797826263083\\
5.00900900900901	1.91993852344405\\
5.02102102102102	1.92189708478139\\
5.03303303303303	1.92385393100766\\
5.04504504504505	1.9258090465572\\
5.05705705705706	1.92776241593444\\
5.06906906906907	1.92971402371437\\
5.08108108108108	1.93166385454307\\
5.09309309309309	1.93361189313821\\
5.10510510510511	1.93555812428955\\
5.11711711711712	1.93750253285943\\
5.12912912912913	1.93944510378325\\
5.14114114114114	1.94138582206992\\
5.15315315315315	1.9433246728024\\
5.16516516516517	1.9452616411381\\
5.17717717717718	1.94719671230939\\
5.18918918918919	1.949129871624\\
5.2012012012012	1.95106110446552\\
5.21321321321321	1.95299039629381\\
5.22522522522523	1.95491773264545\\
5.23723723723724	1.95684309913416\\
5.24924924924925	1.95876648145123\\
5.26126126126126	1.96068786536594\\
5.27327327327327	1.96260723672594\\
5.28528528528529	1.9645245814577\\
5.2972972972973	1.96643988556689\\
5.30930930930931	1.96835313513876\\
5.32132132132132	1.97026431633853\\
5.33333333333333	1.97217341541178\\
5.34534534534535	1.97408041868481\\
5.35735735735736	1.97598531256502\\
5.36936936936937	1.97788808354125\\
5.38138138138138	1.97978871818417\\
5.39339339339339	1.98168720314656\\
5.40540540540541	1.98358352516375\\
5.41741741741742	1.98547767105386\\
5.42942942942943	1.98736962771817\\
5.44144144144144	1.98925938214146\\
5.45345345345345	1.99114692139228\\
5.46546546546547	1.99303223262332\\
5.47747747747748	1.99491530307163\\
5.48948948948949	1.996796120059\\
5.5015015015015	1.9986746709922\\
5.51351351351351	2.00055094336328\\
5.52552552552553	2.00242492474983\\
5.53753753753754	2.00429660281528\\
5.54954954954955	2.00616596530914\\
5.56156156156156	2.00803300006729\\
5.57357357357357	2.00989769501216\\
5.58558558558559	2.01176003815308\\
5.5975975975976	2.01362001758641\\
5.60960960960961	2.01547762149587\\
5.62162162162162	2.0173328381527\\
5.63363363363363	2.01918565591589\\
5.64564564564565	2.02103606323242\\
5.65765765765766	2.02288404863745\\
5.66966966966967	2.02472960075451\\
5.68168168168168	2.02657270829571\\
5.69369369369369	2.02841336006194\\
5.70570570570571	2.03025154494302\\
5.71771771771772	2.03208725191788\\
5.72972972972973	2.03392047005477\\
5.74174174174174	2.03575118851136\\
5.75375375375375	2.03757939653496\\
5.76576576576577	2.03940508346262\\
5.77777777777778	2.0412282387213\\
5.78978978978979	2.043048851828\\
5.8018018018018	2.04486691238989\\
5.81381381381381	2.04668241010445\\
5.82582582582583	2.04849533475957\\
5.83783783783784	2.05030567623368\\
5.84984984984985	2.05211342449583\\
5.86186186186186	2.05391856960584\\
5.87387387387387	2.05572110171434\\
5.88588588588589	2.0575210110629\\
5.8978978978979	2.05931828798407\\
5.90990990990991	2.06111292290153\\
5.92192192192192	2.06290490633006\\
5.93393393393393	2.06469422887571\\
5.94594594594595	2.06648088123577\\
5.95795795795796	2.06826485419888\\
5.96996996996997	2.07004613864506\\
5.98198198198198	2.07182472554575\\
5.99399399399399	2.07360060596382\\
6.00600600600601	2.07537377105367\\
6.01801801801802	2.07714421206116\\
6.03003003003003	2.07891192032372\\
6.04204204204204	2.08067688727028\\
6.05405405405405	2.08243910442135\\
6.06606606606607	2.08419856338897\\
6.07807807807808	2.08595525587672\\
6.09009009009009	2.08770917367972\\
6.1021021021021	2.08946030868459\\
6.11411411411411	2.09120865286946\\
6.12612612612613	2.09295419830392\\
6.13813813813814	2.094696937149\\
6.15015015015015	2.09643686165712\\
6.16216216216216	2.09817396417205\\
6.17417417417417	2.09990823712888\\
6.18618618618619	2.10163967305393\\
6.1981981981982	2.10336826456473\\
6.21021021021021	2.10509400436992\\
6.22222222222222	2.1068168852692\\
6.23423423423423	2.10853690015326\\
6.24624624624625	2.11025404200368\\
6.25825825825826	2.11196830389286\\
6.27027027027027	2.11367967898392\\
6.28228228228228	2.11538816053061\\
6.29429429429429	2.1170937418772\\
6.30630630630631	2.1187964164584\\
6.31831831831832	2.12049617779921\\
6.33033033033033	2.12219301951484\\
6.34234234234234	2.12388693531055\\
6.35435435435435	2.12557791898159\\
6.36636636636637	2.12726596441298\\
6.37837837837838	2.12895106557947\\
6.39039039039039	2.13063321654531\\
6.4024024024024	2.13231241146418\\
6.41441441441441	2.13398864457899\\
6.42642642642643	2.13566191022177\\
6.43843843843844	2.13733220281345\\
6.45045045045045	2.13899951686377\\
6.46246246246246	2.14066384697106\\
6.47447447447447	2.14232518782209\\
6.48648648648649	2.14398353419188\\
6.4984984984985	2.14563888094353\\
6.51051051051051	2.14729122302805\\
6.52252252252252	2.14894055548414\\
6.53453453453453	2.15058687343801\\
6.54654654654655	2.15223017210317\\
6.55855855855856	2.15387044678028\\
6.57057057057057	2.15550769285686\\
6.58258258258258	2.15714190580715\\
6.59459459459459	2.15877308119187\\
6.60660660660661	2.16040121465799\\
6.61861861861862	2.16202630193853\\
6.63063063063063	2.16364833885232\\
6.64264264264264	2.16526732130378\\
6.65465465465465	2.16688324528267\\
6.66666666666667	2.16849610686387\\
6.67867867867868	2.17010590220713\\
6.69069069069069	2.17171262755683\\
6.7027027027027	2.17331627924174\\
6.71471471471471	2.17491685367473\\
6.72672672672673	2.17651434735257\\
6.73873873873874	2.17810875685561\\
6.75075075075075	2.17970007884758\\
6.76276276276276	2.18128831007528\\
6.77477477477477	2.18287344736832\\
6.78678678678679	2.18445548763886\\
6.7987987987988	2.18603442788131\\
6.81081081081081	2.1876102651721\\
6.82282282282282	2.18918299666932\\
6.83483483483483	2.19075261961251\\
6.84684684684685	2.19231913132232\\
6.85885885885886	2.19388252920024\\
6.87087087087087	2.19544281072833\\
6.88288288288288	2.19699997346885\\
6.89489489489489	2.19855401506403\\
6.90690690690691	2.20010493323575\\
6.91891891891892	2.20165272578519\\
6.93093093093093	2.20319739059259\\
6.94294294294294	2.20473892561689\\
6.95495495495495	2.20627732889541\\
6.96696696696697	2.20781259854358\\
6.97897897897898	2.20934473275457\\
6.99099099099099	2.21087372979899\\
7.003003003003	2.21239958802458\\
7.01501501501502	2.21392230585584\\
7.02702702702703	2.21544188179375\\
7.03903903903904	2.21695831441539\\
7.05105105105105	2.21847160237364\\
7.06306306306306	2.21998174439684\\
7.07507507507508	2.22148873928841\\
7.08708708708709	2.22299258592658\\
7.0990990990991	2.22449328326397\\
7.11111111111111	2.22599083032731\\
7.12312312312312	2.22748522621703\\
7.13513513513514	2.22897647010697\\
7.14714714714715	2.23046456124399\\
7.15915915915916	2.23194949894761\\
7.17117117117117	2.2334312826097\\
7.18318318318318	2.23490991169407\\
7.1951951951952	2.23638538573613\\
7.20720720720721	2.23785770434254\\
7.21921921921922	2.23932686719084\\
7.23123123123123	2.24079287402906\\
7.24324324324324	2.2422557246754\\
7.25525525525526	2.24371541901783\\
7.26726726726727	2.24517195701371\\
7.27927927927928	2.24662533868946\\
7.29129129129129	2.24807556414015\\
7.3033033033033	2.24952263352913\\
7.31531531531532	2.25096654708768\\
7.32732732732733	2.25240730511459\\
7.33933933933934	2.25384490797583\\
7.35135135135135	2.25527935610414\\
7.36336336336336	2.25671064999864\\
7.37537537537538	2.25813879022448\\
7.38738738738739	2.25956377741242\\
7.3993993993994	2.26098561225849\\
7.41141141141141	2.26240429552354\\
7.42342342342342	2.26381982803294\\
7.43543543543544	2.26523221067608\\
7.44744744744745	2.26664144440611\\
7.45945945945946	2.26804753023943\\
7.47147147147147	2.26945046925539\\
7.48348348348348	2.27085026259582\\
7.4954954954955	2.27224691146473\\
7.50750750750751	2.27364041712782\\
7.51951951951952	2.27503078091214\\
7.53153153153153	2.27641800420571\\
7.54354354354354	2.27780208845707\\
7.55555555555556	2.27918303517492\\
7.56756756756757	2.28056084592773\\
7.57957957957958	2.28193552234331\\
7.59159159159159	2.28330706610844\\
7.6036036036036	2.28467547896846\\
7.61561561561562	2.28604076272687\\
7.62762762762763	2.28740291924493\\
7.63963963963964	2.28876195044127\\
7.65165165165165	2.29011785829149\\
7.66366366366366	2.29147064482772\\
7.67567567567568	2.29282031213828\\
7.68768768768769	2.29416686236724\\
7.6996996996997	2.29551029771402\\
7.71171171171171	2.296850620433\\
7.72372372372372	2.29818783283312\\
7.73573573573574	2.29952193727746\\
7.74774774774775	2.30085293618284\\
7.75975975975976	2.30218083201945\\
7.77177177177177	2.30350562731041\\
7.78378378378378	2.30482732463138\\
7.7957957957958	2.30614592661015\\
7.80780780780781	2.30746143592626\\
7.81981981981982	2.30877385531058\\
7.83183183183183	2.31008318754491\\
7.84384384384384	2.31138943546157\\
7.85585585585586	2.312692601943\\
7.86786786786787	2.3139926899214\\
7.87987987987988	2.31528970237825\\
7.89189189189189	2.31658364234397\\
7.9039039039039	2.31787451289751\\
7.91591591591592	2.31916231716591\\
7.92792792792793	2.32044705832395\\
7.93993993993994	2.32172873959371\\
7.95195195195195	2.32300736424422\\
7.96396396396396	2.32428293559098\\
7.97597597597598	2.32555545699566\\
7.98798798798799	2.3268249318656\\
8	2.32809136365349\\
8.01201201201201	2.32935475585695\\
8.02402402402402	2.3306151120181\\
8.03603603603604	2.33187243572321\\
8.04804804804805	2.33312673060228\\
8.06006006006006	2.33437800032865\\
8.07207207207207	2.3356262486186\\
8.08408408408408	2.33687147923094\\
8.0960960960961	2.33811369596668\\
8.10810810810811	2.33935290266854\\
8.12012012012012	2.34058910322066\\
8.13213213213213	2.34182230154812\\
8.14414414414414	2.34305250161661\\
8.15615615615616	2.34427970743202\\
8.16816816816817	2.34550392304002\\
8.18018018018018	2.34672515252573\\
8.19219219219219	2.3479434000133\\
8.2042042042042	2.34915866966553\\
8.21621621621622	2.35037096568345\\
8.22822822822823	2.351580292306\\
8.24024024024024	2.35278665380961\\
8.25225225225225	2.35399005450779\\
8.26426426426426	2.35519049875082\\
8.27627627627628	2.3563879909253\\
8.28828828828829	2.35758253545379\\
8.3003003003003	2.35877413679446\\
8.31231231231231	2.35996279944068\\
8.32432432432432	2.36114852792065\\
8.33633633633634	2.36233132679702\\
8.34834834834835	2.36351120066654\\
8.36036036036036	2.36468815415965\\
8.37237237237237	2.36586219194015\\
8.38438438438438	2.36703331870479\\
8.3963963963964	2.36820153918291\\
8.40840840840841	2.36936685813608\\
8.42042042042042	2.37052928035774\\
8.43243243243243	2.3716888106728\\
8.44444444444444	2.37284545393732\\
8.45645645645646	2.3739992150381\\
8.46846846846847	2.37515009889235\\
8.48048048048048	2.37629811044732\\
8.49249249249249	2.37744325467993\\
8.5045045045045	2.37858553659642\\
8.51651651651652	2.37972496123199\\
8.52852852852853	2.38086153365046\\
8.54054054054054	2.38199525894387\\
8.55255255255255	2.38312614223217\\
8.56456456456456	2.38425418866285\\
8.57657657657658	2.38537940341061\\
8.58858858858859	2.38650179167695\\
8.6006006006006	2.38762135868991\\
8.61261261261261	2.38873810970365\\
8.62462462462462	2.38985204999813\\
8.63663663663664	2.39096318487878\\
8.64864864864865	2.39207151967614\\
8.66066066066066	2.39317705974553\\
8.67267267267267	2.39427981046668\\
8.68468468468468	2.39537977724345\\
8.6966966966967	2.39647696550343\\
8.70870870870871	2.39757138069765\\
8.72072072072072	2.39866302830022\\
8.73273273273273	2.39975191380803\\
8.74474474474474	2.40083804274037\\
8.75675675675676	2.40192142063865\\
8.76876876876877	2.40300205306602\\
8.78078078078078	2.40407994560712\\
8.79279279279279	2.40515510386766\\
8.8048048048048	2.40622753347418\\
8.81681681681682	2.4072972400737\\
8.82882882882883	2.40836422933336\\
8.84084084084084	2.40942850694017\\
8.85285285285285	2.41049007860064\\
8.86486486486486	2.41154895004051\\
8.87687687687688	2.41260512700439\\
8.88888888888889	2.41365861525547\\
8.9009009009009	2.41470942057523\\
8.91291291291291	2.41575754876308\\
8.92492492492492	2.41680300563611\\
8.93693693693694	2.41784579702875\\
8.94894894894895	2.41888592879247\\
8.96096096096096	2.41992340679549\\
8.97297297297297	2.42095823692246\\
8.98498498498498	2.4219904250742\\
8.996996996997	2.42301997716734\\
9.00900900900901	2.42404689913409\\
9.02102102102102	2.4250711969219\\
9.03303303303303	2.42609287649318\\
9.04504504504505	2.42711194382504\\
9.05705705705706	2.42812840490894\\
9.06906906906907	2.42914226575046\\
9.08108108108108	2.43015353236899\\
9.09309309309309	2.43116221079744\\
9.10510510510511	2.43216830708198\\
9.11711711711712	2.43317182728172\\
9.12912912912913	2.43417277746849\\
9.14114114114114	2.43517116372649\\
9.15315315315315	2.4361669921521\\
9.16516516516517	2.43716026885352\\
9.17717717717718	2.43815099995056\\
9.18918918918919	2.43913919157434\\
9.2012012012012	2.44012484986703\\
9.21321321321321	2.44110798098159\\
9.22522522522523	2.44208859108148\\
9.23723723723724	2.44306668634044\\
9.24924924924925	2.44404227294217\\
9.26126126126126	2.44501535708013\\
9.27327327327327	2.44598594495723\\
9.28528528528529	2.44695404278562\\
9.2972972972973	2.44791965678639\\
9.30930930930931	2.44888279318934\\
9.32132132132132	2.44984345823274\\
9.33333333333333	2.45080165816306\\
9.34534534534535	2.45175739923473\\
9.35735735735736	2.45271068770989\\
9.36936936936937	2.45366152985813\\
9.38138138138138	2.4546099319563\\
9.39339339339339	2.45555590028819\\
9.40540540540541	2.45649944114438\\
9.41741741741742	2.45744056082192\\
9.42942942942943	2.45837926562413\\
9.44144144144144	2.45931556186038\\
9.45345345345345	2.46024945584583\\
9.46546546546547	2.46118095390121\\
9.47747747747748	2.4621100623526\\
9.48948948948949	2.46303678753117\\
9.5015015015015	2.46396113577301\\
9.51351351351351	2.46488311341884\\
9.52552552552553	2.46580272681383\\
9.53753753753754	2.46671998230737\\
9.54954954954955	2.46763488625284\\
9.56156156156156	2.46854744500742\\
9.57357357357357	2.46945766493183\\
9.58558558558559	2.47036555239016\\
9.5975975975976	2.47127111374962\\
9.60960960960961	2.47217435538035\\
9.62162162162162	2.47307528365521\\
9.63363363363363	2.47397390494958\\
9.64564564564565	2.47487022564112\\
9.65765765765766	2.4757642521096\\
9.66966966966967	2.47665599073669\\
9.68168168168168	2.47754544790574\\
9.69369369369369	2.4784326300016\\
9.70570570570571	2.47931754341042\\
9.71771771771772	2.48020019451945\\
9.72972972972973	2.48108058971684\\
9.74174174174174	2.48195873539146\\
9.75375375375375	2.48283463793268\\
9.76576576576577	2.48370830373024\\
9.77777777777778	2.48457973917398\\
9.78978978978979	2.48544895065372\\
9.8018018018018	2.48631594455905\\
9.81381381381381	2.48718072727913\\
9.82582582582583	2.48804330520255\\
9.83783783783784	2.48890368471712\\
9.84984984984985	2.48976187220967\\
9.86186186186186	2.49061787406593\\
9.87387387387387	2.49147169667032\\
9.88588588588589	2.49232334640577\\
9.8978978978979	2.49317282965355\\
9.90990990990991	2.49402015279312\\
9.92192192192192	2.49486532220195\\
9.93393393393393	2.49570834425535\\
9.94594594594595	2.49654922532628\\
9.95795795795796	2.49738797178524\\
9.96996996996997	2.49822459000005\\
9.98198198198198	2.49905908633573\\
9.99399399399399	2.49989146715432\\
10.006006006006	2.50072173881472\\
10.018018018018	2.50154990767253\\
10.03003003003	2.50237598007992\\
10.042042042042	2.50319996238546\\
10.0540540540541	2.50402186093393\\
10.0660660660661	2.50484168206625\\
10.0780780780781	2.50565943211926\\
10.0900900900901	2.50647511742559\\
10.1021021021021	2.50728874431354\\
10.1141141141141	2.5081003191069\\
10.1261261261261	2.50890984812481\\
10.1381381381381	2.50971733768166\\
10.1501501501502	2.51052279408688\\
10.1621621621622	2.51132622364487\\
10.1741741741742	2.5121276326548\\
10.1861861861862	2.51292702741052\\
10.1981981981982	2.5137244142004\\
10.2102102102102	2.51451979930721\\
10.2222222222222	2.51531318900798\\
10.2342342342342	2.51610458957386\\
10.2462462462462	2.51689400727001\\
10.2582582582583	2.51768144835545\\
10.2702702702703	2.51846691908296\\
10.2822822822823	2.51925042569893\\
10.2942942942943	2.52003197444325\\
10.3063063063063	2.52081157154916\\
10.3183183183183	2.52158922324319\\
10.3303303303303	2.52236493574497\\
10.3423423423423	2.52313871526714\\
10.3543543543544	2.52391056801526\\
10.3663663663664	2.52468050018764\\
10.3783783783784	2.52544851797526\\
10.3903903903904	2.52621462756167\\
10.4024024024024	2.52697883512283\\
10.4144144144144	2.52774114682704\\
10.4264264264264	2.5285015688348\\
10.4384384384384	2.52926010729874\\
10.4504504504505	2.53001676836349\\
10.4624624624625	2.53077155816554\\
10.4744744744745	2.53152448283321\\
10.4864864864865	2.5322755484865\\
10.4984984984985	2.53302476123697\\
10.5105105105105	2.53377212718769\\
10.5225225225225	2.5345176524331\\
10.5345345345345	2.53526134305893\\
10.5465465465465	2.5360032051421\\
10.5585585585586	2.53674324475062\\
10.5705705705706	2.5374814679435\\
10.5825825825826	2.53821788077064\\
10.5945945945946	2.53895248927278\\
10.6066066066066	2.53968529948134\\
10.6186186186186	2.54041631741842\\
10.6306306306306	2.54114554909661\\
10.6426426426426	2.541873000519\\
10.6546546546547	2.542598677679\\
10.6666666666667	2.54332258656035\\
10.6786786786787	2.54404473313694\\
10.6906906906907	2.54476512337282\\
10.7027027027027	2.54548376322203\\
10.7147147147147	2.54620065862858\\
10.7267267267267	2.54691581552636\\
10.7387387387387	2.54762923983904\\
10.7507507507508	2.54834093748\\
10.7627627627628	2.54905091435227\\
10.7747747747748	2.54975917634843\\
10.7867867867868	2.55046572935057\\
10.7987987987988	2.55117057923017\\
10.8108108108108	2.55187373184806\\
10.8228228228228	2.55257519305436\\
10.8348348348348	2.55327496868836\\
10.8468468468468	2.55397306457851\\
10.8588588588589	2.5546694865423\\
10.8708708708709	2.55536424038624\\
10.8828828828829	2.55605733190575\\
10.8948948948949	2.55674876688513\\
10.9069069069069	2.55743855109748\\
10.9189189189189	2.55812669030463\\
10.9309309309309	2.5588131902571\\
10.9429429429429	2.55949805669402\\
10.954954954955	2.56018129534307\\
10.966966966967	2.56086291192043\\
10.978978978979	2.56154291213072\\
10.990990990991	2.56222130166695\\
11.003003003003	2.56289808621043\\
11.015015015015	2.56357327143076\\
11.027027027027	2.56424686298576\\
11.039039039039	2.5649188665214\\
11.0510510510511	2.56558928767176\\
11.0630630630631	2.56625813205897\\
11.0750750750751	2.56692540529319\\
11.0870870870871	2.56759111297252\\
11.0990990990991	2.56825526068297\\
11.1111111111111	2.56891785399842\\
11.1231231231231	2.56957889848055\\
11.1351351351351	2.57023839967882\\
11.1471471471471	2.57089636313039\\
11.1591591591592	2.57155279436013\\
11.1711711711712	2.57220769888052\\
11.1831831831832	2.57286108219164\\
11.1951951951952	2.57351294978111\\
11.2072072072072	2.57416330712406\\
11.2192192192192	2.5748121596831\\
11.2312312312312	2.57545951290826\\
11.2432432432432	2.57610537223695\\
11.2552552552553	2.57674974309393\\
11.2672672672673	2.57739263089131\\
11.2792792792793	2.57803404102843\\
11.2912912912913	2.57867397889189\\
11.3033033033033	2.57931244985552\\
11.3153153153153	2.5799494592803\\
11.3273273273273	2.58058501251435\\
11.3393393393393	2.58121911489291\\
11.3513513513514	2.5818517717383\\
11.3633633633634	2.58248298835986\\
11.3753753753754	2.58311277005398\\
11.3873873873874	2.58374112210401\\
11.3993993993994	2.58436804978028\\
11.4114114114114	2.58499355834003\\
11.4234234234234	2.58561765302741\\
11.4354354354354	2.58624033907345\\
11.4474474474474	2.58686162169603\\
11.4594594594595	2.58748150609986\\
11.4714714714715	2.58809999747643\\
11.4834834834835	2.58871710100404\\
11.4954954954955	2.58933282184771\\
11.5075075075075	2.58994716515923\\
11.5195195195195	2.59056013607706\\
11.5315315315315	2.59117173972637\\
11.5435435435435	2.59178198121901\\
11.5555555555556	2.59239086565346\\
11.5675675675676	2.59299839811485\\
11.5795795795796	2.59360458367489\\
11.5915915915916	2.59420942739192\\
11.6036036036036	2.59481293431085\\
11.6156156156156	2.59541510946312\\
11.6276276276276	2.59601595786676\\
11.6396396396396	2.5966154845263\\
11.6516516516517	2.59721369443279\\
11.6636636636637	2.59781059256379\\
11.6756756756757	2.59840618388334\\
11.6876876876877	2.59900047334197\\
11.6996996996997	2.59959346587664\\
11.7117117117117	2.60018516641079\\
11.7237237237237	2.60077557985429\\
11.7357357357357	2.60136471110344\\
11.7477477477477	2.60195256504096\\
11.7597597597598	2.60253914653598\\
11.7717717717718	2.60312446044404\\
11.7837837837838	2.60370851160705\\
11.7957957957958	2.60429130485333\\
11.8078078078078	2.60487284499755\\
11.8198198198198	2.60545313684079\\
11.8318318318318	2.60603218517046\\
11.8438438438438	2.60660999476035\\
11.8558558558559	2.60718657037059\\
11.8678678678679	2.60776191674767\\
11.8798798798799	2.60833603862442\\
11.8918918918919	2.60890894072002\\
11.9039039039039	2.60948062773998\\
11.9159159159159	2.61005110437615\\
11.9279279279279	2.61062037530671\\
11.9399399399399	2.61118844519619\\
11.951951951952	2.61175531869543\\
11.963963963964	2.6123210004416\\
11.975975975976	2.61288549505823\\
11.987987987988	2.61344880715514\\
12	2.61401094132851\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	1.35581229264802\\
0.012012012012012	1.36377286215489\\
0.024024024024024	1.37172514233264\\
0.036036036036036	1.37966884545006\\
0.048048048048048	1.38760368509044\\
0.0600600600600601	1.39552937619311\\
0.0720720720720721	1.40344563509457\\
0.0840840840840841	1.41135217956915\\
0.0960960960960961	1.41924872886928\\
0.108108108108108	1.42713500376519\\
0.12012012012012	1.43501072658415\\
0.132132132132132	1.44287562124931\\
0.144144144144144	1.45072941331789\\
0.156156156156156	1.45857183001895\\
0.168168168168168	1.46640260029059\\
0.18018018018018	1.47422145481668\\
0.192192192192192	1.48202812606292\\
0.204204204204204	1.48982234831248\\
0.216216216216216	1.49760385770096\\
0.228228228228228	1.50537239225087\\
0.24024024024024	1.51312769190547\\
0.252252252252252	1.52086949856202\\
0.264264264264264	1.52859755610448\\
0.276276276276276	1.53631161043551\\
0.288288288288288	1.54401140950798\\
0.3003003003003	1.55169670335577\\
0.312312312312312	1.55936724412395\\
0.324324324324324	1.56702278609835\\
0.336336336336336	1.57466308573449\\
0.348348348348348	1.58228790168587\\
0.36036036036036	1.58989699483155\\
0.372372372372372	1.59749012830316\\
0.384384384384384	1.60506706751119\\
0.396396396396396	1.61262758017063\\
0.408408408408408	1.62017143632595\\
0.42042042042042	1.62769840837538\\
0.432432432432432	1.63520827109453\\
0.444444444444444	1.64270080165937\\
0.456456456456456	1.6501757796684\\
0.468468468468468	1.65763298716432\\
0.48048048048048	1.66507220865482\\
0.492492492492492	1.67249323113282\\
0.504504504504504	1.67989584409596\\
0.516516516516517	1.68727983956538\\
0.528528528528528	1.69464501210387\\
0.540540540540541	1.70199115883323\\
0.552552552552553	1.70931807945103\\
0.564564564564565	1.71662557624663\\
0.576576576576577	1.72391345411646\\
0.588588588588589	1.73118152057872\\
0.600600600600601	1.73842958578725\\
0.612612612612613	1.74565746254482\\
0.624624624624625	1.75286496631565\\
0.636636636636637	1.7600519152373\\
0.648648648648649	1.7672181301318\\
0.660660660660661	1.77436343451617\\
0.672672672672673	1.78148765461222\\
0.684684684684685	1.78859061935563\\
0.696696696696697	1.79567216040445\\
0.708708708708709	1.80273211214682\\
0.720720720720721	1.80977031170806\\
0.732732732732733	1.81678659895715\\
0.744744744744745	1.82378081651244\\
0.756756756756757	1.83075280974676\\
0.768768768768769	1.83770242679188\\
0.780780780780781	1.84462951854231\\
0.792792792792793	1.85153393865844\\
0.804804804804805	1.85841554356902\\
0.816816816816817	1.8652741924731\\
0.828828828828829	1.87210974734123\\
0.840840840840841	1.87892207291605\\
0.852852852852853	1.88571103671238\\
0.864864864864865	1.89247650901652\\
0.876876876876877	1.89921836288506\\
0.888888888888889	1.9059364741431\\
0.900900900900901	1.91263072138179\\
0.912912912912913	1.91930098595534\\
0.924924924924925	1.92594715197748\\
0.936936936936937	1.93256910631729\\
0.948948948948949	1.93916673859446\\
0.960960960960961	1.94573994117408\\
0.972972972972973	1.95228860916076\\
0.984984984984985	1.9588126403923\\
0.996996996996997	1.96531193543281\\
1.00900900900901	1.97178639756524\\
1.02102102102102	1.97823593278348\\
1.03303303303303	1.98466044978387\\
1.04504504504505	1.99105985995628\\
1.05705705705706	1.99743407737467\\
1.06906906906907	2.0037830187871\\
1.08108108108108	2.01010660360538\\
1.09309309309309	2.01640475389418\\
1.10510510510511	2.02267739435966\\
1.11711711711712	2.02892445233771\\
1.12912912912913	2.03514585778172\\
1.14114114114114	2.04134154324991\\
1.15315315315315	2.04751144389224\\
1.16516516516517	2.05365549743692\\
1.17717717717718	2.05977364417648\\
1.18918918918919	2.0658658269535\\
1.2012012012012	2.07193199114588\\
1.21321321321321	2.07797208465176\\
1.22522522522523	2.08398605787414\\
1.23723723723724	2.08997386370501\\
1.24924924924925	2.09593545750923\\
1.26126126126126	2.10187079710801\\
1.27327327327327	2.10777984276211\\
1.28528528528529	2.11366255715467\\
1.2972972972973	2.11951890537373\\
1.30930930930931	2.12534885489447\\
1.32132132132132	2.13115237556114\\
1.33333333333333	2.13692943956867\\
1.34534534534535	2.1426800214441\\
1.35735735735736	2.1484040980276\\
1.36936936936937	2.15410164845334\\
1.38138138138138	2.15977265413006\\
1.39339339339339	2.16541709872144\\
1.40540540540541	2.17103496812615\\
1.41741741741742	2.17662625045777\\
1.42942942942943	2.18219093602446\\
1.44144144144144	2.18772901730838\\
1.45345345345345	2.193240488945\\
1.46546546546547	2.19872534770212\\
1.47747747747748	2.20418359245879\\
1.48948948948949	2.20961522418401\\
1.5015015015015	2.21502024591532\\
1.51351351351351	2.22039866273711\\
1.52552552552553	2.22575048175898\\
1.53753753753754	2.23107571209374\\
1.54954954954955	2.23637436483546\\
1.56156156156156	2.24164645303732\\
1.57357357357357	2.24689199168928\\
1.58558558558559	2.2521109976958\\
1.5975975975976	2.25730348985332\\
1.60960960960961	2.2624694888277\\
1.62162162162162	2.26760901713159\\
1.63363363363363	2.2727220991017\\
1.64564564564565	2.27780876087602\\
1.65765765765766	2.28286903037094\\
1.66966966966967	2.28790293725836\\
1.68168168168168	2.29291051294272\\
1.69369369369369	2.29789179053804\\
1.70570570570571	2.30284680484481\\
1.71771771771772	2.30777559232702\\
1.72972972972973	2.31267819108902\\
1.74174174174174	2.31755464085244\\
1.75375375375375	2.32240498293308\\
1.76576576576577	2.32722926021785\\
1.77777777777778	2.3320275171416\\
1.78978978978979	2.3367997996641\\
1.8018018018018	2.34154615524692\\
1.81381381381381	2.34626663283042\\
1.82582582582583	2.3509612828107\\
1.83783783783784	2.35563015701663\\
1.84984984984985	2.36027330868693\\
1.86186186186186	2.36489079244722\\
1.87387387387387	2.3694826642872\\
1.88588588588589	2.37404898153789\\
1.8978978978979	2.37858980284883\\
1.90990990990991	2.38310518816547\\
1.92192192192192	2.38759519870656\\
1.93393393393393	2.39205989694163\\
1.94594594594595	2.39649934656854\\
1.95795795795796	2.40091361249117\\
1.96996996996997	2.40530276079711\\
1.98198198198198	2.40966685873549\\
1.99399399399399	2.41400597469497\\
2.00600600600601	2.41832017818169\\
2.01801801801802	2.42260953979747\\
2.03003003003003	2.426874131218\\
2.04204204204204	2.43111402517127\\
2.05405405405405	2.43532929541596\\
2.06606606606607	2.43952001672013\\
2.07807807807808	2.44368626483985\\
2.09009009009009	2.44782811649813\\
2.1021021021021	2.45194564936385\\
2.11411411411411	2.45603894203089\\
2.12612612612613	2.46010807399737\\
2.13813813813814	2.46415312564507\\
2.15015015015015	2.46817417821893\\
2.16216216216216	2.47217131380672\\
2.17417417417417	2.47614461531893\\
2.18618618618619	2.48009416646866\\
2.1981981981982	2.48402005175181\\
2.21021021021021	2.48792235642735\\
2.22222222222222	2.49180116649774\\
2.23423423423423	2.49565656868956\\
2.24624624624625	2.49948865043424\\
2.25825825825826	2.50329749984903\\
2.27027027027027	2.50708320571804\\
2.28228228228228	2.51084585747353\\
2.29429429429429	2.51458554517733\\
2.30630630630631	2.51830235950243\\
2.31831831831832	2.52199639171473\\
2.33033033033033	2.52566773365504\\
2.34234234234234	2.52931647772111\\
2.35435435435435	2.53294271685001\\
2.36636636636637	2.53654654450051\\
2.37837837837838	2.54012805463578\\
2.39039039039039	2.54368734170623\\
2.4024024024024	2.54722450063244\\
2.41441441441441	2.55073962678841\\
2.42642642642643	2.5542328159849\\
2.43843843843844	2.55770416445297\\
2.45045045045045	2.56115376882773\\
2.46246246246246	2.56458172613223\\
2.47447447447447	2.56798813376159\\
2.48648648648649	2.57137308946723\\
2.4984984984985	2.57473669134139\\
2.51051051051051	2.57807903780174\\
2.52252252252252	2.58140022757622\\
2.53453453453453	2.58470035968809\\
2.54654654654655	2.5879795334411\\
2.55855855855856	2.59123784840491\\
2.57057057057057	2.59447540440062\\
2.58258258258258	2.59769230148659\\
2.59459459459459	2.60088863994435\\
2.60660660660661	2.60406452026473\\
2.61861861861862	2.60722004313419\\
2.63063063063063	2.61035530942133\\
2.64264264264264	2.61347042016353\\
2.65465465465465	2.61656547655387\\
2.66666666666667	2.61964057992814\\
2.67867867867868	2.62269583175212\\
2.69069069069069	2.62573133360893\\
2.7027027027027	2.62874718718671\\
2.71471471471471	2.63174349426633\\
2.72672672672673	2.63472035670937\\
2.73873873873874	2.63767787644629\\
2.75075075075075	2.64061615546471\\
2.76276276276276	2.64353529579793\\
2.77477477477477	2.64643539951359\\
2.78678678678679	2.64931656870253\\
2.7987987987988	2.65217890546783\\
2.81081081081081	2.65502251191398\\
2.82282282282282	2.65784749013628\\
2.83483483483483	2.66065394221039\\
2.84684684684685	2.66344197018205\\
2.85885885885886	2.66621167605697\\
2.87087087087087	2.66896316179087\\
2.88288288288288	2.67169652927976\\
2.89489489489489	2.67441188035031\\
2.90690690690691	2.67710931675042\\
2.91891891891892	2.67978894013995\\
2.93093093093093	2.68245085208163\\
2.94294294294294	2.6850951540321\\
2.95495495495495	2.68772194733314\\
2.96696696696697	2.69033133320308\\
2.97897897897898	2.69292341272831\\
2.99099099099099	2.69549828685497\\
3.003003003003	2.69805605638086\\
3.01501501501502	2.7005968219474\\
3.02702702702703	2.70312068403185\\
3.03903903903904	2.70562774293959\\
3.05105105105105	2.70811809879659\\
3.06306306306306	2.71059185154209\\
3.07507507507508	2.71304910092132\\
3.08708708708709	2.71548994647843\\
3.0990990990991	2.71791448754959\\
3.11111111111111	2.72032282325616\\
3.12312312312312	2.72271505249807\\
3.13513513513514	2.72509127394732\\
3.14714714714715	2.72745158604162\\
3.15915915915916	2.72979608697815\\
3.17117117117117	2.7321248747075\\
3.18318318318318	2.73443804692772\\
3.1951951951952	2.73673570107849\\
3.20720720720721	2.73901793433547\\
3.21921921921922	2.74128484360472\\
3.23123123123123	2.74353652551732\\
3.24324324324324	2.74577307642408\\
3.25525525525526	2.74799459239035\\
3.26726726726727	2.75020116919102\\
3.27927927927928	2.75239290230562\\
3.29129129129129	2.75456988691349\\
3.3033033033033	2.75673221788918\\
3.31531531531532	2.75887998979788\\
3.32732732732733	2.76101329689098\\
3.33933933933934	2.7631322331018\\
3.35135135135135	2.76523689204141\\
3.36336336336336	2.7673273669945\\
3.37537537537538	2.76940375091549\\
3.38738738738739	2.77146613642463\\
3.3993993993994	2.7735146158043\\
3.41141141141141	2.77554928099537\\
3.42342342342342	2.77757022359367\\
3.43543543543544	2.77957753484658\\
3.44744744744745	2.78157130564973\\
3.45945945945946	2.78355162654379\\
3.47147147147147	2.78551858771137\\
3.48348348348348	2.78747227897399\\
3.4954954954955	2.78941278978923\\
3.50750750750751	2.79134020924786\\
3.51951951951952	2.79325462607118\\
3.53153153153153	2.79515612860837\\
3.54354354354354	2.797044804834\\
3.55555555555556	2.79892074234557\\
3.56756756756757	2.80078402836118\\
3.57957957957958	2.8026347497173\\
3.59159159159159	2.80447299286658\\
3.6036036036036	2.80629884387581\\
3.61561561561562	2.80811238842389\\
3.62762762762763	2.80991371179995\\
3.63963963963964	2.81170289890154\\
3.65165165165165	2.81348003423286\\
3.66366366366366	2.81524520190312\\
3.67567567567568	2.81699848562495\\
3.68768768768769	2.81873996871291\\
3.6996996996997	2.82046973408205\\
3.71171171171171	2.82218786424656\\
3.72372372372372	2.82389444131851\\
3.73573573573574	2.82558954700661\\
3.74774774774775	2.82727326261513\\
3.75975975975976	2.82894566904278\\
3.77177177177177	2.83060684678177\\
3.78378378378378	2.83225687591683\\
3.7957957957958	2.8338958361244\\
3.80780780780781	2.83552380667182\\
3.81981981981982	2.83714086641659\\
3.83183183183183	2.83874709380572\\
3.84384384384384	2.84034256687514\\
3.85585585585586	2.8419273632491\\
3.86786786786787	2.84350156013977\\
3.87987987987988	2.84506523434677\\
3.89189189189189	2.8466184622568\\
3.9039039039039	2.84816131984336\\
3.91591591591592	2.84969388266647\\
3.92792792792793	2.85121622587249\\
3.93993993993994	2.85272842419399\\
3.95195195195195	2.85423055194962\\
3.96396396396396	2.85572268304411\\
3.97597597597598	2.85720489096823\\
3.98798798798799	2.85867724879892\\
4	2.86013982919935\\
4.01201201201201	2.86159270441907\\
4.02402402402402	2.86303594629425\\
4.03603603603604	2.86446962624792\\
4.04804804804805	2.86589381529022\\
4.06006006006006	2.86730858401881\\
4.07207207207207	2.86871400261919\\
4.08408408408408	2.87011014086514\\
4.0960960960961	2.87149706811922\\
4.10810810810811	2.8728748533332\\
4.12012012012012	2.87424356504867\\
4.13213213213213	2.87560327139759\\
4.14414414414414	2.87695404010293\\
4.15615615615616	2.87829593847929\\
4.16816816816817	2.87962903343362\\
4.18018018018018	2.88095339146596\\
4.19219219219219	2.88226907867015\\
4.2042042042042	2.88357616073468\\
4.21621621621622	2.8848747029435\\
4.22822822822823	2.88616477017686\\
4.24024024024024	2.88744642691222\\
4.25225225225225	2.88871973722518\\
4.26426426426426	2.88998476479041\\
4.27627627627628	2.89124157288264\\
4.28828828828829	2.89249022437767\\
4.3003003003003	2.8937307817534\\
4.31231231231231	2.89496330709092\\
4.32432432432432	2.89618786207554\\
4.33633633633634	2.89740450799798\\
4.34834834834835	2.89861330575544\\
4.36036036036036	2.89981431585282\\
4.37237237237237	2.90100759840386\\
4.38438438438438	2.90219321313239\\
4.3963963963964	2.90337121937355\\
4.40840840840841	2.90454167607501\\
4.42042042042042	2.9057046417983\\
4.43243243243243	2.90686017472008\\
4.44444444444444	2.90800833263344\\
4.45645645645646	2.90914917294926\\
4.46846846846847	2.91028275269755\\
4.48048048048048	2.91140912852882\\
4.49249249249249	2.91252835671548\\
4.5045045045045	2.91364049315323\\
4.51651651651652	2.91474559336249\\
4.52852852852853	2.91584371248984\\
4.54054054054054	2.91693490530949\\
4.55255255255255	2.91801922622471\\
4.56456456456456	2.91909672926932\\
4.57657657657658	2.92016746810924\\
4.58858858858859	2.92123149604391\\
4.6006006006006	2.92228886600791\\
4.61261261261261	2.92333963057242\\
4.62462462462462	2.9243838419468\\
4.63663663663664	2.92542155198014\\
4.64864864864865	2.92645281216284\\
4.66066066066066	2.92747767362817\\
4.67267267267267	2.92849618715391\\
4.68468468468468	2.92950840316386\\
4.6966966966967	2.93051437172956\\
4.70870870870871	2.93151414257181\\
4.72072072072072	2.93250776506236\\
4.73273273273273	2.93349528822553\\
4.74474474474474	2.93447676073985\\
4.75675675675676	2.93545223093968\\
4.76876876876877	2.93642174681694\\
4.78078078078078	2.93738535602269\\
4.79279279279279	2.93834310586888\\
4.8048048048048	2.93929504332995\\
4.81681681681682	2.94024121504458\\
4.82882882882883	2.94118166731733\\
4.84084084084084	2.94211644612036\\
4.85285285285285	2.9430455970951\\
4.86486486486486	2.94396916555397\\
4.87687687687688	2.9448871964821\\
4.88888888888889	2.94579973453899\\
4.9009009009009	2.94670682406027\\
4.91291291291291	2.94760850905939\\
4.92492492492492	2.94850483322935\\
4.93693693693694	2.94939583994439\\
4.94894894894895	2.95028157226177\\
4.96096096096096	2.95116207292343\\
4.97297297297297	2.95203738435776\\
4.98498498498498	2.9529075486813\\
4.996996996997	2.9537726077005\\
5.00900900900901	2.9546326029134\\
5.02102102102102	2.95548757551142\\
5.03303303303303	2.95633756638103\\
5.04504504504505	2.95718261610554\\
5.05705705705706	2.95802276496676\\
5.06906906906907	2.95885805294681\\
5.08108108108108	2.95968851972978\\
5.09309309309309	2.96051420470349\\
5.10510510510511	2.96133514696123\\
5.11711711711712	2.96215138530345\\
5.12912912912913	2.96296295823952\\
5.14114114114114	2.96376990398944\\
5.15315315315315	2.96457226048555\\
5.16516516516517	2.96537006537427\\
5.17717717717718	2.9661633560178\\
5.18918918918919	2.96695216949586\\
5.2012012012012	2.96773654260736\\
5.21321321321321	2.96851651187217\\
5.22522522522523	2.96929211353277\\
5.23723723723724	2.970063383556\\
5.24924924924925	2.97083035763471\\
5.26126126126126	2.97159307118952\\
5.27327327327327	2.97235155937048\\
5.28528528528529	2.97310585705875\\
5.2972972972973	2.9738559988683\\
5.30930930930931	2.97460201914762\\
5.32132132132132	2.97534395198136\\
5.33333333333333	2.97608183119202\\
5.34534534534535	2.97681569034163\\
5.35735735735736	2.9775455627334\\
5.36936936936937	2.9782714814134\\
5.38138138138138	2.97899347917221\\
5.39339339339339	2.97971158854657\\
5.40540540540541	2.98042584182102\\
5.41741741741742	2.98113627102958\\
5.42942942942943	2.98184290795734\\
5.44144144144144	2.98254578414212\\
5.45345345345345	2.9832449308761\\
5.46546546546547	2.98394037920743\\
5.47747747747748	2.98463215994185\\
5.48948948948949	2.98532030364432\\
5.5015015015015	2.98600484064058\\
5.51351351351351	2.98668580101882\\
5.52552552552553	2.98736321463121\\
5.53753753753754	2.9880371110955\\
5.54954954954955	2.98870751979665\\
5.56156156156156	2.98937446988835\\
5.57357357357357	2.99003799029462\\
5.58558558558559	2.99069810971135\\
5.5975975975976	2.99135485660791\\
5.60960960960961	2.99200825922863\\
5.62162162162162	2.99265834559441\\
5.63363363363363	2.99330514350422\\
5.64564564564565	2.99394868053663\\
5.65765765765766	2.99458898405138\\
5.66966966966967	2.99522608119085\\
5.68168168168168	2.99585999888159\\
5.69369369369369	2.99649076383584\\
5.70570570570571	2.997118402553\\
5.71771771771772	2.99774294132116\\
5.72972972972973	2.99836440621855\\
5.74174174174174	2.99898282311505\\
5.75375375375375	2.99959821767364\\
5.76576576576577	3.00021061535187\\
5.77777777777778	3.00082004140332\\
5.78978978978979	3.00142652087906\\
5.8018018018018	3.00203007862906\\
5.81381381381381	3.00263073930369\\
5.82582582582583	3.0032285273551\\
5.83783783783784	3.00382346703863\\
5.84984984984985	3.00441558241428\\
5.86186186186186	3.00500489734808\\
5.87387387387387	3.00559143551351\\
5.88588588588589	3.00617522039287\\
5.8978978978979	3.00675627527868\\
5.90990990990991	3.00733462327509\\
5.92192192192192	3.00791028729919\\
5.93393393393393	3.00848329008243\\
5.94594594594595	3.00905365417195\\
5.95795795795796	3.00962140193193\\
5.96996996996997	3.01018655554497\\
5.98198198198198	3.01074913701335\\
5.99399399399399	3.01130916816044\\
6.00600600600601	3.01186667063197\\
6.01801801801802	3.01242166589738\\
6.03003003003003	3.01297417525108\\
6.04204204204204	3.01352421981378\\
6.05405405405405	3.0140718205338\\
6.06606606606607	3.01461699818831\\
6.07807807807808	3.01515977338462\\
6.09009009009009	3.01570016656149\\
6.1021021021021	3.01623819799033\\
6.11411411411411	3.0167738877765\\
6.12612612612613	3.01730725586053\\
6.13813813813814	3.0178383220194\\
6.15015015015015	3.0183671058677\\
6.16216216216216	3.01889362685895\\
6.17417417417417	3.01941790428673\\
6.18618618618619	3.01993995728596\\
6.1981981981982	3.02045980483406\\
6.21021021021021	3.02097746575214\\
6.22222222222222	3.02149295870624\\
6.23423423423423	3.02200630220847\\
6.24624624624625	3.02251751461819\\
6.25825825825826	3.02302661414317\\
6.27027027027027	3.02353361884079\\
6.28228228228228	3.02403854661914\\
6.29429429429429	3.02454141523819\\
6.30630630630631	3.02504224231093\\
6.31831831831832	3.02554104530451\\
6.33033033033033	3.02603784154134\\
6.34234234234234	3.02653264820022\\
6.35435435435435	3.02702548231744\\
6.36636636636637	3.0275163607879\\
6.37837837837838	3.02800530036619\\
6.39039039039039	3.02849231766769\\
6.4024024024024	3.02897742916963\\
6.41441441441441	3.0294606512122\\
6.42642642642643	3.02994199999956\\
6.43843843843844	3.03042149160097\\
6.45045045045045	3.0308991419518\\
6.46246246246246	3.03137496685456\\
6.47447447447447	3.03184898198\\
6.48648648648649	3.03232120286807\\
6.4984984984985	3.032791644929\\
6.51051051051051	3.03326032344431\\
6.52252252252252	3.03372725356778\\
6.53453453453453	3.0341924503265\\
6.54654654654655	3.03465592862187\\
6.55855855855856	3.03511770323053\\
6.57057057057057	3.03557778880545\\
6.58258258258258	3.03603619987678\\
6.59459459459459	3.03649295085294\\
6.60660660660661	3.03694805602151\\
6.61861861861862	3.03740152955021\\
6.63063063063063	3.03785338548784\\
6.64264264264264	3.03830363776526\\
6.65465465465465	3.03875230019628\\
6.66666666666667	3.03919938647864\\
6.67867867867868	3.03964491019487\\
6.69069069069069	3.0400888848133\\
6.7027027027027	3.04053132368886\\
6.71471471471471	3.0409722400641\\
6.72672672672673	3.04141164707001\\
6.73873873873874	3.04184955772693\\
6.75075075075075	3.04228598494545\\
6.76276276276276	3.04272094152731\\
6.77477477477477	3.0431544401662\\
6.78678678678679	3.04358649344873\\
6.7987987987988	3.04401711385519\\
6.81081081081081	3.04444631376049\\
6.82282282282282	3.04487410543495\\
6.83483483483483	3.04530050104518\\
6.84684684684685	3.04572551265488\\
6.85885885885886	3.04614915222573\\
6.87087087087087	3.04657143161815\\
6.88288288288288	3.04699236259216\\
6.89489489489489	3.04741195680817\\
6.90690690690691	3.04783022582781\\
6.91891891891892	3.04824718111472\\
6.93093093093093	3.04866283403534\\
6.94294294294294	3.0490771958597\\
6.95495495495495	3.0494902777622\\
6.96696696696697	3.04990209082243\\
6.97897897897898	3.05031264602587\\
6.99099099099099	3.05072195426472\\
7.003003003003	3.05113002633862\\
7.01501501501502	3.05153687295543\\
7.02702702702703	3.05194250473196\\
7.03903903903904	3.05234693219473\\
7.05105105105105	3.05275016578071\\
7.06306306306306	3.05315221583804\\
7.07507507507508	3.05355309262675\\
7.08708708708709	3.05395280631952\\
7.0990990990991	3.05435136700235\\
7.11111111111111	3.0547487846753\\
7.12312312312312	3.05514506925319\\
7.13513513513514	3.05554023056631\\
7.14714714714715	3.05593427836107\\
7.15915915915916	3.05632722230077\\
7.17117117117117	3.0567190719662\\
7.18318318318318	3.05710983685638\\
7.1951951951952	3.05749952638921\\
7.20720720720721	3.05788814990213\\
7.21921921921922	3.05827571665281\\
7.23123123123123	3.05866223581979\\
7.24324324324324	3.05904771650314\\
7.25525525525526	3.0594321677251\\
7.26726726726727	3.05981559843075\\
7.27927927927928	3.0601980174886\\
7.29129129129129	3.0605794336913\\
7.3033033033033	3.06095985575618\\
7.31531531531532	3.06133929232595\\
7.32732732732733	3.06171775196926\\
7.33933933933934	3.06209524318138\\
7.35135135135135	3.06247177438474\\
7.36336336336336	3.06284735392958\\
7.37537537537538	3.06322199009454\\
7.38738738738739	3.06359569108726\\
7.3993993993994	3.06396846504496\\
7.41141141141141	3.06434032003502\\
7.42342342342342	3.06471126405561\\
7.43543543543544	3.06508130503619\\
7.44744744744745	3.06545045083816\\
7.45945945945946	3.06581870925536\\
7.47147147147147	3.06618608801471\\
7.48348348348348	3.06655259477669\\
7.4954954954955	3.06691823713595\\
7.50750750750751	3.06728302262184\\
7.51951951951952	3.06764695869896\\
7.53153153153153	3.06801005276771\\
7.54354354354354	3.0683723121648\\
7.55555555555556	3.06873374416383\\
7.56756756756757	3.06909435597577\\
7.57957957957958	3.06945415474952\\
7.59159159159159	3.06981314757243\\
7.6036036036036	3.07017134147077\\
7.61561561561562	3.07052874341033\\
7.62762762762763	3.07088536029683\\
7.63963963963964	3.07124119897651\\
7.65165165165165	3.07159626623656\\
7.66366366366366	3.07195056880569\\
7.67567567567568	3.07230411335455\\
7.68768768768769	3.07265690649626\\
7.6996996996997	3.0730089547869\\
7.71171171171171	3.07336026472595\\
7.72372372372372	3.07371084275682\\
7.73573573573574	3.07406069526729\\
7.74774774774775	3.07440982858998\\
7.75975975975976	3.07475824900284\\
7.77177177177177	3.07510596272958\\
7.78378378378378	3.07545297594014\\
7.7957957957958	3.07579929475117\\
7.80780780780781	3.07614492522643\\
7.81981981981982	3.07648987337728\\
7.83183183183183	3.07683414516312\\
7.84384384384384	3.07717774649181\\
7.85585585585586	3.07752068322011\\
7.86786786786787	3.07786296115412\\
7.87987987987988	3.07820458604972\\
7.89189189189189	3.07854556361298\\
7.9039039039039	3.07888589950057\\
7.91591591591592	3.07922559932023\\
7.92792792792793	3.07956466863112\\
7.93993993993994	3.07990311294428\\
7.95195195195195	3.08024093772302\\
7.96396396396396	3.08057814838332\\
7.97597597597598	3.08091475029425\\
7.98798798798799	3.08125074877836\\
8	3.08158614911207\\
8.01201201201201	3.08192095652608\\
8.02402402402402	3.08225517620573\\
8.03603603603604	3.0825888132914\\
8.04804804804805	3.08292187287892\\
8.06006006006006	3.08325436001991\\
8.07207207207207	3.08358627972217\\
8.08408408408408	3.08391763695006\\
8.0960960960961	3.08424843662488\\
8.10810810810811	3.08457868362519\\
8.12012012012012	3.08490838278725\\
8.13213213213213	3.0852375389053\\
8.14414414414414	3.08556615673199\\
8.15615615615616	3.08589424097869\\
8.16816816816817	3.08622179631585\\
8.18018018018018	3.08654882737337\\
8.19219219219219	3.08687533874092\\
8.2042042042042	3.0872013349683\\
8.21621621621622	3.08752682056579\\
8.22822822822823	3.08785180000446\\
8.24024024024024	3.08817627771653\\
8.25225225225225	3.08850025809568\\
8.26426426426426	3.08882374549741\\
8.27627627627628	3.08914674423934\\
8.28828828828829	3.08946925860157\\
8.3003003003003	3.08979129282693\\
8.31231231231231	3.09011285112139\\
8.32432432432432	3.09043393765431\\
8.33633633633634	3.09075455655879\\
8.34834834834835	3.09107471193195\\
8.36036036036036	3.09139440783527\\
8.37237237237237	3.09171364829487\\
8.38438438438438	3.09203243730184\\
8.3963963963964	3.09235077881253\\
8.40840840840841	3.09266867674881\\
8.42042042042042	3.09298613499844\\
8.43243243243243	3.09330315741531\\
8.44444444444444	3.09361974781974\\
8.45645645645646	3.09393590999878\\
8.46846846846847	3.09425164770649\\
8.48048048048048	3.09456696466421\\
8.49249249249249	3.09488186456088\\
8.5045045045045	3.09519635105327\\
8.51651651651652	3.09551042776629\\
8.52852852852853	3.09582409829326\\
8.54054054054054	3.09613736619618\\
8.55255255255255	3.09645023500598\\
8.56456456456456	3.09676270822282\\
8.57657657657658	3.09707478931633\\
8.58858858858859	3.09738648172589\\
8.6006006006006	3.09769778886087\\
8.61261261261261	3.09800871410092\\
8.62462462462462	3.0983192607962\\
8.63663663663664	3.09862943226764\\
8.64864864864865	3.0989392318072\\
8.66066066066066	3.09924866267811\\
8.67267267267267	3.09955772811513\\
8.68468468468468	3.09986643132478\\
8.6966966966967	3.1001747754856\\
8.70870870870871	3.10048276374838\\
8.72072072072072	3.10079039923641\\
8.73273273273273	3.10109768504569\\
8.74474474474474	3.10140462424521\\
8.75675675675676	3.10171121987716\\
8.76876876876877	3.10201747495715\\
8.78078078078078	3.10232339247446\\
8.79279279279279	3.10262897539225\\
8.8048048048048	3.10293422664781\\
8.81681681681682	3.10323914915276\\
8.82882882882883	3.10354374579328\\
8.84084084084084	3.10384801943033\\
8.85285285285285	3.10415197289988\\
8.86486486486486	3.10445560901312\\
8.87687687687688	3.10475893055664\\
8.88888888888889	3.10506194029271\\
8.9009009009009	3.10536464095943\\
8.91291291291291	3.10566703527097\\
8.92492492492492	3.10596912591778\\
8.93693693693694	3.10627091556677\\
8.94894894894895	3.10657240686155\\
8.96096096096096	3.10687360242259\\
8.97297297297297	3.10717450484747\\
8.98498498498498	3.10747511671101\\
8.996996996997	3.10777544056556\\
9.00900900900901	3.10807547894111\\
9.02102102102102	3.10837523434551\\
9.03303303303303	3.1086747092647\\
9.04504504504505	3.10897390616285\\
9.05705705705706	3.10927282748258\\
9.06906906906907	3.10957147564512\\
9.08108108108108	3.10986985305051\\
9.09309309309309	3.11016796207782\\
9.10510510510511	3.11046580508525\\
9.11711711711712	3.11076338441039\\
9.12912912912913	3.11106070237035\\
9.14114114114114	3.11135776126198\\
9.15315315315315	3.11165456336199\\
9.16516516516517	3.11195111092717\\
9.17717717717718	3.11224740619456\\
9.18918918918919	3.1125434513816\\
9.2012012012012	3.11283924868631\\
9.21321321321321	3.11313480028747\\
9.22522522522523	3.11343010834476\\
9.23723723723724	3.11372517499896\\
9.24924924924925	3.1140200023721\\
9.26126126126126	3.11431459256761\\
9.27327327327327	3.11460894767049\\
9.28528528528529	3.11490306974749\\
9.2972972972973	3.11519696084725\\
9.30930930930931	3.11549062300043\\
9.32132132132132	3.11578405821993\\
9.33333333333333	3.11607726850101\\
9.34534534534535	3.11637025582142\\
9.35735735735736	3.11666302214159\\
9.36936936936937	3.11695556940477\\
9.38138138138138	3.11724789953719\\
9.39339339339339	3.11754001444816\\
9.40540540540541	3.11783191603028\\
9.41741741741742	3.11812360615956\\
9.42942942942943	3.11841508669554\\
9.44144144144144	3.11870635948149\\
9.45345345345345	3.11899742634448\\
9.46546546546547	3.11928828909559\\
9.47747747747748	3.11957894953\\
9.48948948948949	3.11986940942717\\
9.5015015015015	3.12015967055092\\
9.51351351351351	3.12044973464964\\
9.52552552552553	3.12073960345634\\
9.53753753753754	3.12102927868888\\
9.54954954954955	3.12131876205001\\
9.56156156156156	3.12160805522757\\
9.57357357357357	3.12189715989458\\
9.58558558558559	3.12218607770937\\
9.5975975975976	3.12247481031576\\
9.60960960960961	3.12276335934312\\
9.62162162162162	3.12305172640651\\
9.63363363363363	3.12333991310686\\
9.64564564564565	3.12362792103101\\
9.65765765765766	3.1239157517519\\
9.66966966966967	3.12420340682866\\
9.68168168168168	3.12449088780673\\
9.69369369369369	3.124778196218\\
9.70570570570571	3.1250653335809\\
9.71771771771772	3.12535230140054\\
9.72972972972973	3.12563910116882\\
9.74174174174174	3.12592573436454\\
9.75375375375375	3.12621220245352\\
9.76576576576577	3.1264985068887\\
9.77777777777778	3.12678464911029\\
9.78978978978979	3.12707063054584\\
9.8018018018018	3.12735645261036\\
9.81381381381381	3.12764211670644\\
9.82582582582583	3.12792762422436\\
9.83783783783784	3.12821297654219\\
9.84984984984985	3.1284981750259\\
9.86186186186186	3.12878322102946\\
9.87387387387387	3.12906811589494\\
9.88588588588589	3.12935286095265\\
9.8978978978979	3.12963745752118\\
9.90990990990991	3.12992190690758\\
9.92192192192192	3.13020621040739\\
9.93393393393393	3.13049036930477\\
9.94594594594595	3.13077438487262\\
9.95795795795796	3.13105825837263\\
9.96996996996997	3.13134199105544\\
9.98198198198198	3.13162558416068\\
9.99399399399399	3.1319090389171\\
10.006006006006	3.13219235654263\\
10.018018018018	3.13247553824454\\
10.03003003003	3.13275858521946\\
10.042042042042	3.13304149865352\\
10.0540540540541	3.13332427972242\\
10.0660660660661	3.13360692959153\\
10.0780780780781	3.133889449416\\
10.0900900900901	3.13417184034079\\
10.1021021021021	3.13445410350083\\
10.1141141141141	3.13473624002106\\
10.1261261261261	3.13501825101654\\
10.1381381381381	3.13530013759253\\
10.1501501501502	3.13558190084456\\
10.1621621621622	3.13586354185856\\
10.1741741741742	3.13614506171089\\
10.1861861861862	3.13642646146845\\
10.1981981981982	3.13670774218879\\
10.2102102102102	3.13698890492012\\
10.2222222222222	3.13726995070146\\
10.2342342342342	3.13755088056271\\
10.2462462462462	3.13783169552468\\
10.2582582582583	3.13811239659923\\
10.2702702702703	3.13839298478932\\
10.2822822822823	3.13867346108909\\
10.2942942942943	3.13895382648393\\
10.3063063063063	3.13923408195059\\
10.3183183183183	3.13951422845719\\
10.3303303303303	3.13979426696339\\
10.3423423423423	3.14007419842036\\
10.3543543543544	3.14035402377095\\
10.3663663663664	3.14063374394969\\
10.3783783783784	3.14091335988289\\
10.3903903903904	3.14119287248874\\
10.4024024024024	3.14147228267732\\
10.4144144144144	3.14175159135074\\
10.4264264264264	3.14203079940315\\
10.4384384384384	3.14230990772085\\
10.4504504504505	3.14258891718234\\
10.4624624624625	3.14286782865838\\
10.4744744744745	3.1431466430121\\
10.4864864864865	3.14342536109902\\
10.4984984984985	3.14370398376712\\
10.5105105105105	3.14398251185695\\
10.5225225225225	3.14426094620165\\
10.5345345345345	3.14453928762703\\
10.5465465465465	3.14481753695163\\
10.5585585585586	3.14509569498681\\
10.5705705705706	3.14537376253677\\
10.5825825825826	3.14565174039865\\
10.5945945945946	3.14592962936256\\
10.6066066066066	3.14620743021167\\
10.6186186186186	3.14648514372226\\
10.6306306306306	3.14676277066378\\
10.6426426426426	3.1470403117989\\
10.6546546546547	3.14731776788359\\
10.6666666666667	3.14759513966717\\
10.6786786786787	3.14787242789234\\
10.6906906906907	3.1481496332953\\
10.7027027027027	3.14842675660575\\
10.7147147147147	3.14870379854697\\
10.7267267267267	3.14898075983589\\
10.7387387387387	3.14925764118312\\
10.7507507507508	3.14953444329301\\
10.7627627627628	3.14981116686371\\
10.7747747747748	3.15008781258725\\
10.7867867867868	3.15036438114954\\
10.7987987987988	3.15064087323047\\
10.8108108108108	3.15091728950394\\
10.8228228228228	3.15119363063791\\
10.8348348348348	3.15146989729449\\
10.8468468468468	3.15174609012993\\
10.8588588588589	3.15202220979471\\
10.8708708708709	3.15229825693361\\
10.8828828828829	3.1525742321857\\
10.8948948948949	3.15285013618443\\
10.9069069069069	3.15312596955771\\
10.9189189189189	3.15340173292787\\
10.9309309309309	3.15367742691179\\
10.9429429429429	3.15395305212093\\
10.954954954955	3.15422860916135\\
10.966966966967	3.15450409863377\\
10.978978978979	3.15477952113363\\
10.990990990991	3.15505487725113\\
11.003003003003	3.15533016757127\\
11.015015015015	3.15560539267389\\
11.027027027027	3.15588055313376\\
11.039039039039	3.15615564952054\\
11.0510510510511	3.15643068239891\\
11.0630630630631	3.15670565232856\\
11.0750750750751	3.15698055986427\\
11.0870870870871	3.15725540555591\\
11.0990990990991	3.15753018994853\\
11.1111111111111	3.15780491358237\\
11.1231231231231	3.15807957699292\\
11.1351351351351	3.15835418071095\\
11.1471471471471	3.15862872526255\\
11.1591591591592	3.15890321116919\\
11.1711711711712	3.15917763894773\\
11.1831831831832	3.15945200911051\\
11.1951951951952	3.15972632216532\\
11.2072072072072	3.1600005786155\\
11.2192192192192	3.16027477895996\\
11.2312312312312	3.16054892369321\\
11.2432432432432	3.1608230133054\\
11.2552552552553	3.16109704828236\\
11.2672672672673	3.16137102910567\\
11.2792792792793	3.16164495625263\\
11.2912912912913	3.16191883019636\\
11.3033033033033	3.1621926514058\\
11.3153153153153	3.16246642034579\\
11.3273273273273	3.16274013747702\\
11.3393393393393	3.16301380325618\\
11.3513513513514	3.16328741813591\\
11.3633633633634	3.16356098256485\\
11.3753753753754	3.16383449698772\\
11.3873873873874	3.1641079618453\\
11.3993993993994	3.16438137757449\\
11.4114114114114	3.16465474460835\\
11.4234234234234	3.16492806337613\\
11.4354354354354	3.16520133430328\\
11.4474474474474	3.16547455781151\\
11.4594594594595	3.16574773431882\\
11.4714714714715	3.16602086423952\\
11.4834834834835	3.1662939479843\\
11.4954954954955	3.16656698596017\\
11.5075075075075	3.16683997857062\\
11.5195195195195	3.16711292621556\\
11.5315315315315	3.16738582929135\\
11.5435435435435	3.1676586881909\\
11.5555555555556	3.16793150330364\\
11.5675675675676	3.16820427501557\\
11.5795795795796	3.16847700370928\\
11.5915915915916	3.16874968976402\\
11.6036036036036	3.16902233355566\\
11.6156156156156	3.16929493545678\\
11.6276276276276	3.16956749583668\\
11.6396396396396	3.16984001506139\\
11.6516516516517	3.17011249349374\\
11.6636636636637	3.17038493149333\\
11.6756756756757	3.17065732941663\\
11.6876876876877	3.17092968761694\\
11.6996996996997	3.17120200644445\\
11.7117117117117	3.17147428624628\\
11.7237237237237	3.17174652736648\\
11.7357357357357	3.17201873014607\\
11.7477477477477	3.17229089492307\\
11.7597597597598	3.17256302203252\\
11.7717717717718	3.17283511180649\\
11.7837837837838	3.17310716457416\\
11.7957957957958	3.17337918066177\\
11.8078078078078	3.17365116039272\\
11.8198198198198	3.17392310408754\\
11.8318318318318	3.17419501206393\\
11.8438438438438	3.17446688463682\\
11.8558558558559	3.17473872211832\\
11.8678678678679	3.17501052481784\\
11.8798798798799	3.17528229304203\\
11.8918918918919	3.17555402709484\\
11.9039039039039	3.17582572727755\\
11.9159159159159	3.17609739388879\\
11.9279279279279	3.17636902722454\\
11.9399399399399	3.1766406275782\\
11.951951951952	3.17691219524054\\
11.963963963964	3.17718373049982\\
11.975975975976	3.17745523364173\\
11.987987987988	3.17772670494943\\
12	3.17799814470362\\
};
\end{axis}


\end{tikzpicture}%

==> imtexfile/overall_jnd_triplet_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.42\textwidth,
height=2.8in,
at={(0.772in,0.516in)},
scale only axis,
xmin=1,
xmax=13,
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},ylabel style={font=\sffamily\scriptsize},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick = {0,1,2,3,4,5,6,7,8, 9},
yticklabels = {{0}, {1}, {2}, {3}, {4}, {5}, {6}, {7}, {8}, {9}},
%xlabel style={font=\color{white!15!black}},
xlabel={Distortion level},
ymin=0,
ymax=9,
%ylabel style={font=\color{white!15!black}},
ylabel={Impairment [JND]},
axis background/.style={fill=white},
title = {Main Result of Experiment I},
xmajorgrids,
ymajorgrids,
legend image post style={scale=0.7},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	2.59706831661087\\
3	4.26553170105846\\
4	5.2242876126013\\
5	5.96073436743364\\
6	6.55751727935511\\
7	7.01959678127063\\
8	7.46029696635724\\
9	7.79929496399081\\
10	8.06486070750066\\
11	8.36316658019236\\
12	8.55848026988876\\
13	8.72402923519651\\
};
\addlegendentry{AZF}

\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.721194688263639\\
3	1.72787108979394\\
4	2.62210257120091\\
5	3.35509013130071\\
6	3.94695097383813\\
7	4.43519049279175\\
8	4.93188998243433\\
9	5.37273501971997\\
10	5.76967456389788\\
11	6.11516451251138\\
12	6.47039140057971\\
13	6.719583428525\\
};
\addlegendentry{ZF}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.935052347088913\\
3	1.87777537755407\\
4	2.61237359383661\\
5	3.30479391354477\\
6	3.82733483939497\\
7	4.32581796741648\\
8	4.7391748128178\\
9	5.17893912988685\\
10	5.52814534376671\\
11	5.87179615024154\\
12	6.18377934640356\\
13	6.41634384097018\\
};
\addlegendentry{AF}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.736805927670893\\
3	1.49946373391861\\
4	2.0535542080172\\
5	2.47069532118887\\
6	2.7694737619148\\
7	3.05857579031971\\
8	3.35930675595318\\
9	3.50815306326633\\
10	3.67196890576876\\
11	3.83569550033255\\
12	3.98687882951444\\
13	4.09115228161582\\
};
\addlegendentry{AZ}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.400759325619599\\
3	0.998162604787465\\
4	1.55091362226597\\
5	2.09429824317605\\
6	2.56661884428813\\
7	2.97415113329135\\
8	3.35794089488612\\
9	3.74057186641199\\
10	4.07079899222581\\
11	4.46237006815846\\
12	4.77820959417372\\
13	5.03657206236911\\
};
\addlegendentry{F}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.483498206741097\\
3	1.0038487344009\\
4	1.53130510009873\\
5	1.85748080166338\\
6	2.25456948538335\\
7	2.56937825192623\\
8	2.87516524573699\\
9	3.13164579864366\\
10	3.35638993442658\\
11	3.56991032859619\\
12	3.7720503887635\\
13	3.89957517389654\\
};
\addlegendentry{A}

\addplot [color=blue, dashed, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.379801162977994\\
3	0.738030129284806\\
4	1.21102919599988\\
5	1.61679333070535\\
6	1.96736238610242\\
7	2.28388594360742\\
8	2.59722416499207\\
9	2.85366487098676\\
10	3.134353426522\\
11	3.40207898732996\\
12	3.6424763799186\\
13	3.78502082225534\\
};
\addlegendentry{Z}

\addplot [color=black, dashed, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.249239961108294\\
3	0.529838968565233\\
4	0.8087021855847\\
5	1.09470970667619\\
6	1.35950619329395\\
7	1.64425578495864\\
8	1.96021522138968\\
9	2.18085171875008\\
10	2.41887626147279\\
11	2.70709959913946\\
12	2.91718698151299\\
13	3.11501041817669\\
};
\addlegendentry{Plain}

\end{axis}
\end{tikzpicture}%


==> imtexfile/scoreandgain_motionblur_ennis.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.7in,
at={(0in,0in)},
%axis line style={draw=none}，
scale only axis,
xmin=0,
xmax=30,
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30},
xticklabels = {{0},{2},{4},{6},{8},{10},{12},{14},{16},{18},{20},{22},{24},{26},{28},{30}},
xlabel style={font=\color{white!15!white}\sffamily\scriptsize},
xticklabel style = {font=\color{white!15!white}\sffamily\scriptsize},
ylabel style={font=\color{white!15!black}\sffamily\scriptsize},
yticklabel style = {font=\color{white!15!black}\sffamily\scriptsize},
%xlabel={Distortion Level},
ytick = {-5, 0, 5, 10, 15, 20, 25, 30, 35},
yticklabels = {{-5}, {0}, {5}, {10}, {15}, {20}, {25}, {30}, {35}},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}\sffamily\scriptsize},
every y tick/.append style={black},
ymin=-5,
ymax=35,
ylabel={Impairment [JND]},
axis background/.style={fill=white},
%title style={font=\bfseries\sffamily\scriptsize},
%title={Motion Blur},
yticklabel pos=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font = \scriptsize\sffamily}
]
\addplot [color=blue, mark=square, mark options={solid, blue}, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{Plain triplets}

\addplot [color=red, mark=o, mark options={solid, red}, line width = 1pt]
  table[row sep=crcr]{%
0	0\\
};
\addlegendentry{AZF-boosted triplet $~~~~~~~~~~~~~~~~$}

% ---- virtual
\addplot [color=white, mark=square, mark options={solid, white}]
  table[row sep=crcr]{%
1.5	6\\
};
\addlegendentry{}
\addplot [color=white, mark=square, mark options={solid, white}]
  table[row sep=crcr]{%
1.5	6\\
};
\addlegendentry{}
\addplot [color=white, mark=square, mark options={solid, white}]
  table[row sep=crcr]{%
1.5	6\\
};
\addlegendentry{}
\addplot [color=white, mark=square, mark options={solid, white}]
  table[row sep=crcr]{%
1.5	6\\
};
\addlegendentry{}
%-----------------------------
\addplot [color=blue, line width=1.0pt, only marks, mark=square, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	-0.0821797218767131\\
2	-0.0209364336018538\\
3	0.0232481246514098\\
4	0.0198793423300643\\
5	0.105458190491099\\
6	0.250513282555517\\
7	0.388853036161414\\
8	0.293264001944813\\
9	0.549788452388167\\
10	0.683640407307827\\
11	0.871078224912669\\
12	0.785888597104531\\
13	1.07424391988038\\
14	1.13316500622459\\
15	1.31489089229127\\
16	1.5089417952368\\
17	1.54933030172722\\
18	1.8414389018133\\
19	1.94826703702335\\
20	2.18007212323582\\
21	2.31744015352467\\
22	2.43650210141743\\
23	2.72731977756847\\
24	2.82707279738133\\
25	3.045249382096\\
26	3.23140938711758\\
27	3.17588472093066\\
28	3.35989689641988\\
29	3.64622596621835\\
30	4.04409360719903\\
};
\addplot [color=red, line width=1pt, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.671747432351669\\
2	1.15624512993291\\
3	1.59452728554155\\
4	2.12760222795404\\
5	2.8407354851534\\
6	3.62588405981206\\
7	4.30772617032628\\
8	4.9488145432184\\
9	5.55446780109039\\
10	6.36865527069484\\
11	7.0885952184578\\
12	7.86878885424768\\
13	8.73978342878402\\
14	9.56920087893446\\
15	10.3001921268347\\
16	11.2982511166364\\
17	12.22899644206\\
18	13.3753576473223\\
19	14.373800963049\\
20	15.407296982351\\
21	16.6219867016032\\
22	17.879239272689\\
23	19.2441063446564\\
24	20.538491670446\\
25	22.0371348560932\\
26	23.4824051685497\\
27	25.0401430434142\\
28	26.6062000486154\\
29	28.1227434800258\\
30	30.1655237358248\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.03003003003003	-0.00090929780981952\\
0.0600600600600601	-0.00179386021353878\\
0.0900900900900901	-0.00265377894377394\\
0.12012012012012	-0.00348914543115342\\
0.15015015015015	-0.0043000508050639\\
0.18018018018018	-0.00508658589428279\\
0.21021021021021	-0.00584884122768869\\
0.24024024024024	-0.00658690703494358\\
0.27027027027027	-0.00730087324717488\\
0.3003003003003	-0.00799082949767893\\
0.33033033033033	-0.0086568651225889\\
0.36036036036036	-0.00929906916160661\\
0.39039039039039	-0.00991753035863496\\
0.42042042042042	-0.010512337162524\\
0.45045045045045	-0.0110835777277245\\
0.48048048048048	-0.0116313399150201\\
0.510510510510511	-0.0121557112921877\\
0.540540540540541	-0.0126567791347227\\
0.570570570570571	-0.0131346304265065\\
0.600600600600601	-0.0135893518605457\\
0.630630630630631	-0.0140210298396184\\
0.660660660660661	-0.0144297504770137\\
0.690690690690691	-0.0148155995972203\\
0.720720720720721	-0.0151786627366235\\
0.750750750750751	-0.0155190251442079\\
0.780780780780781	-0.0158367717822472\\
0.810810810810811	-0.0161319873270429\\
0.840840840840841	-0.0164047561695853\\
0.870870870870871	-0.0166551624162778\\
0.900900900900901	-0.016883289889627\\
0.930930930930931	-0.0170892221289947\\
0.960960960960961	-0.01727304239121\\
0.990990990990991	-0.0174348336513717\\
1.02102102102102	-0.0175746786035091\\
1.05105105105105	-0.0176926596612716\\
1.08108108108108	-0.0177888589586601\\
1.11111111111111	-0.0178633583507448\\
1.14114114114114	-0.0179162394143333\\
1.17117117117117	-0.0179475834487164\\
1.2012012012012	-0.0179574714763433\\
1.23123123123123	-0.0179459842435676\\
1.26126126126126	-0.0179132022213011\\
1.29129129129129	-0.0178592056057951\\
1.32132132132132	-0.0177840743192732\\
1.35135135135135	-0.0176878880106841\\
1.38138138138138	-0.0175707260564053\\
1.41141141141141	-0.0174326675609464\\
1.44144144144144	-0.0172737913576526\\
1.47147147147147	-0.0170941760094152\\
1.5015015015015	-0.0168938998093964\\
1.53153153153153	-0.0166730407817184\\
1.56156156156156	-0.0164316766821813\\
1.59159159159159	-0.0161698849989733\\
1.62162162162162	-0.0158877429533675\\
1.65165165165165	-0.0155853275004532\\
1.68168168168168	-0.0152627153298326\\
1.71171171171171	-0.01491998286631\\
1.74174174174174	-0.0145572062706378\\
1.77177177177177	-0.0141744614401986\\
1.8018018018018	-0.0137718240097158\\
1.83183183183183	-0.0133493693519711\\
1.86186186186186	-0.0129071725785082\\
1.89189189189189	-0.0124453085403431\\
1.92192192192192	-0.0119638518286678\\
1.95195195195195	-0.0114628767755462\\
1.98198198198198	-0.0109424574546466\\
2.01201201201201	-0.0104026676819302\\
2.04204204204204	-0.00984358101636218\\
2.07207207207207	-0.0092652707606149\\
2.1021021021021	-0.00866780996177852\\
2.13213213213213	-0.00805127141206441\\
2.16216216216216	-0.0074157276495086\\
2.19219219219219	-0.0067612509586894\\
2.22222222222222	-0.00608791337138825\\
2.25225225225225	-0.00539578666735707\\
2.28228228228228	-0.00468494237497907\\
2.31231231231231	-0.00395545177197931\\
2.34234234234234	-0.00320738588613523\\
2.37237237237237	-0.00244081549597297\\
2.4024024024024	-0.00165581113144952\\
2.43243243243243	-0.0008524430747201\\
2.46246246246246	-3.07813607420826e-05\\
2.49249249249249	0.000809104221943358\\
2.52252252252252	0.00166714413055047\\
2.55255255255255	0.00254326906734548\\
2.58258258258258	0.00343740997895736\\
2.61261261261261	0.00434949805563178\\
2.64264264264264	0.00527946473061291\\
2.67267267267267	0.00622724167936894\\
2.7027027027027	0.0071927608189668\\
2.73273273273273	0.00817595430731188\\
2.76276276276276	0.00917675454248723\\
2.79279279279279	0.0101950941620714\\
2.82282282282282	0.0112309060424209\\
2.85285285285285	0.0122841232979809\\
2.88288288288288	0.0133546792806101\\
2.91291291291291	0.0144425075788632\\
2.94294294294294	0.0155475420173232\\
2.97297297297297	0.0166697166559118\\
3.003003003003	0.0178089657891789\\
3.03303303303303	0.0189652239456279\\
3.06306306306306	0.0201384258870476\\
3.09309309309309	0.0213285066077873\\
3.12312312312312	0.0225354013340962\\
3.15315315315315	0.023759045523434\\
3.18318318318318	0.024999374863782\\
3.21321321321321	0.0262563252729677\\
3.24324324324324	0.0275298328979687\\
3.27327327327327	0.0288198341142518\\
3.3033033033033	0.0301262655250696\\
3.33333333333333	0.0314490639607996\\
3.36336336336336	0.0327881664782481\\
3.39339339339339	0.0341435103599892\\
3.42342342342342	0.0355150331136755\\
3.45345345345345	0.0369026724713635\\
3.48348348348348	0.038306366388845\\
3.51351351351351	0.0397260530449586\\
3.54354354354354	0.0411616708409426\\
3.57357357357357	0.0426131583997176\\
3.6036036036036	0.0440804545652682\\
3.63363363363363	0.0455634984019397\\
3.66366366366366	0.047062229193763\\
3.69369369369369	0.0485765864438079\\
3.72372372372372	0.0501065098735225\\
3.75375375375375	0.0516519394220154\\
3.78378378378378	0.0532128152454447\\
3.81381381381381	0.054789077716336\\
3.84384384384384	0.0563806674228999\\
3.87387387387387	0.0579875251684072\\
3.9039039039039	0.0596095919704851\\
3.93393393393393	0.061246809060485\\
3.96396396396396	0.0628991178828144\\
3.99399399399399	0.0645664600942837\\
4.02402402402402	0.0662487775634375\\
4.05405405405405	0.0679460123699087\\
4.08408408408408	0.0696581068037574\\
4.11411411411411	0.0713850033648313\\
4.14414414414414	0.0731266447620769\\
4.17417417417417	0.074882973912942\\
4.2042042042042	0.0766539339426586\\
4.23423423423423	0.0784394681836602\\
4.26426426426426	0.0802395201748993\\
4.29429429429429	0.0820540336611728\\
4.32432432432432	0.0838829525925533\\
4.35435435435435	0.0857262211236645\\
4.38438438438438	0.0875837836130842\\
4.41441441441441	0.0894555846226694\\
4.44444444444444	0.0913415689169454\\
4.47447447447447	0.093241681462473\\
4.5045045045045	0.0951558674271453\\
4.53453453453453	0.0970840721796336\\
4.56456456456456	0.0990262412886906\\
4.59459459459459	0.10098232052254\\
4.62462462462462	0.102952255848223\\
4.65465465465465	0.104935993431013\\
4.68468468468468	0.10693347963371\\
4.71471471471471	0.108944661016082\\
4.74474474474474	0.110969484334177\\
4.77477477477477	0.113007896539742\\
4.8048048048048	0.115059844779566\\
4.83483483483483	0.117125276394859\\
4.86486486486486	0.11920413892063\\
4.89489489489489	0.121296380085077\\
4.92492492492492	0.123401947808944\\
4.95495495495495	0.125520790204902\\
4.98498498498498	0.127652855576954\\
5.01501501501502	0.129798092419783\\
5.04504504504505	0.131956449418169\\
5.07507507507508	0.134127875446339\\
5.10510510510511	0.136312319567367\\
5.13513513513514	0.13850973103257\\
5.16516516516517	0.140720059280902\\
5.1951951951952	0.142943253938306\\
5.22522522522523	0.145179264817138\\
5.25525525525526	0.147428041915568\\
5.28528528528529	0.149689535416904\\
5.31531531531532	0.151963695689105\\
5.34534534534535	0.154250473284065\\
5.37537537537538	0.156549818937059\\
5.40540540540541	0.158861683566151\\
5.43543543543544	0.161186018271565\\
5.46546546546547	0.163522774335121\\
5.4954954954955	0.165871903219596\\
5.52552552552553	0.168233356568159\\
5.55555555555556	0.170607086203759\\
5.58558558558559	0.17299304412856\\
5.61561561561562	0.175391182523306\\
5.64564564564565	0.17780145374676\\
5.67567567567568	0.1802238103351\\
5.70570570570571	0.182658205001346\\
5.73573573573574	0.185104590634765\\
5.76576576576577	0.187562920300273\\
5.7957957957958	0.190033147237877\\
5.82582582582583	0.192515224862056\\
5.85585585585586	0.195009106761226\\
5.88588588588589	0.197514746697124\\
5.91591591591592	0.200032098604233\\
5.94594594594595	0.20256111658923\\
5.97597597597598	0.205101754930368\\
6.00600600600601	0.207653968076947\\
6.03603603603604	0.210217710648713\\
6.06606606606607	0.212792937435282\\
6.0960960960961	0.21537960339559\\
6.12612612612613	0.217977663657315\\
6.15615615615616	0.220587073516299\\
6.18618618618619	0.223207788435985\\
6.21621621621622	0.225839764046881\\
6.24624624624625	0.228482956145946\\
6.27627627627628	0.231137320696071\\
6.30630630630631	0.233802813825491\\
6.33633633633634	0.236479391827253\\
6.36636636636637	0.239167011158614\\
6.3963963963964	0.241865628440522\\
6.42642642642643	0.244575200457064\\
6.45645645645646	0.247295684154871\\
6.48648648648649	0.250027036642614\\
6.51651651651652	0.252769215190419\\
6.54654654654655	0.255522177229338\\
6.57657657657658	0.258285880350776\\
6.60660660660661	0.261060282305976\\
6.63663663663664	0.263845341005435\\
6.66666666666667	0.266641014518406\\
6.6966966966967	0.269447261072315\\
6.72672672672673	0.272264039052232\\
6.75675675675676	0.275091307000352\\
6.78678678678679	0.277929023615421\\
6.81681681681682	0.280777147752211\\
6.84684684684685	0.283635638421011\\
6.87687687687688	0.286504454787057\\
6.90690690690691	0.289383556170002\\
6.93693693693694	0.292272902043415\\
6.96696696696697	0.295172452034215\\
6.996996996997	0.298082165922168\\
7.02702702702703	0.30100200363934\\
7.05705705705706	0.30393192526958\\
7.08708708708709	0.306871891048011\\
7.11711711711712	0.309821861360454\\
7.14714714714715	0.312781796742982\\
7.17717717717718	0.315751657881343\\
7.20720720720721	0.31873140561045\\
7.23723723723724	0.321721000913882\\
7.26726726726727	0.324720404923355\\
7.2972972972973	0.327729578918209\\
7.32732732732733	0.330748484324893\\
7.35735735735736	0.333777082716452\\
7.38738738738739	0.33681533581202\\
7.41741741741742	0.339863205476306\\
7.44744744744745	0.342920653719091\\
7.47747747747748	0.34598764269473\\
7.50750750750751	0.349064134701607\\
7.53753753753754	0.352150092181695\\
7.56756756756757	0.355245477719997\\
7.5975975975976	0.358350254044069\\
7.62762762762763	0.361464384023535\\
7.65765765765766	0.364587830669542\\
7.68768768768769	0.367720557134319\\
7.71771771771772	0.370862526710653\\
7.74774774774775	0.37401370283137\\
7.77777777777778	0.377174049068913\\
7.80780780780781	0.380343529134777\\
7.83783783783784	0.383522106879049\\
7.86786786786787	0.386709746289945\\
7.8978978978979	0.389906411493271\\
7.92792792792793	0.393112066751982\\
7.95795795795796	0.396326676465669\\
7.98798798798799	0.399550205170094\\
8.01801801801802	0.402782617536708\\
8.04804804804805	0.406023878372132\\
8.07807807807808	0.409273952617745\\
8.10810810810811	0.412532805349159\\
8.13813813813814	0.415800401775762\\
8.16816816816817	0.419076707240215\\
8.1981981981982	0.422361687218029\\
8.22822822822823	0.425655307317051\\
8.25825825825826	0.428957533277\\
8.28828828828829	0.432268330969016\\
8.31831831831832	0.435587666395186\\
8.34834834834835	0.438915505688051\\
8.37837837837838	0.442251815110176\\
8.40840840840841	0.445596561053677\\
8.43843843843844	0.448949710039734\\
8.46846846846847	0.45231122871818\\
8.4984984984985	0.455681083866988\\
8.52852852852853	0.459059242391834\\
8.55855855855856	0.46244567132565\\
8.58858858858859	0.465840337828173\\
8.61861861861862	0.469243209185461\\
8.64864864864865	0.472654252809445\\
8.67867867867868	0.476073436237531\\
8.70870870870871	0.479500727132059\\
8.73873873873874	0.482936093279942\\
8.76876876876877	0.486379502592147\\
8.7987987987988	0.489830923103316\\
8.82882882882883	0.493290322971269\\
8.85885885885886	0.496757670476569\\
8.88888888888889	0.500232934022101\\
8.91891891891892	0.503716082132613\\
8.94894894894895	0.50720708345429\\
8.97897897897898	0.510705906754303\\
9.00900900900901	0.514212520920381\\
9.03903903903904	0.517726894960376\\
9.06906906906907	0.521248998001809\\
9.0990990990991	0.524778799291468\\
9.12912912912913	0.528316268194949\\
9.15915915915916	0.531861374196264\\
9.18918918918919	0.535414086897358\\
9.21921921921922	0.538974376017716\\
9.24924924924925	0.542542211393933\\
9.27927927927928	0.546117562979301\\
9.30930930930931	0.549700400843346\\
9.33933933933934	0.553290695171444\\
9.36936936936937	0.556888416264396\\
9.3993993993994	0.560493534537979\\
9.42942942942943	0.564106020522562\\
9.45945945945946	0.567725844862672\\
9.48948948948949	0.571352978316568\\
9.51951951951952	0.574987391755847\\
9.54954954954955	0.578629056165042\\
9.57957957957958	0.582277942641156\\
9.60960960960961	0.585934022393317\\
9.63963963963964	0.58959726674231\\
9.66966966966967	0.593267647120221\\
9.6996996996997	0.596945135069994\\
9.72972972972973	0.600629702245044\\
9.75975975975976	0.604321320408829\\
9.78978978978979	0.608019961434497\\
9.81981981981982	0.611725597304417\\
9.84984984984985	0.615438200109832\\
9.87987987987988	0.619157742050437\\
9.90990990990991	0.622884195433979\\
9.93993993993994	0.626617532675883\\
9.96996996996997	0.630357726298829\\
10	0.634104748932362\\
10.03003003003	0.637858573312524\\
10.0600600600601	0.641619172281434\\
10.0900900900901	0.645386518786911\\
10.1201201201201	0.649160585882072\\
10.1501501501502	0.652941346724973\\
10.1801801801802	0.656728774578191\\
10.2102102102102	0.660522842808454\\
10.2402402402402	0.664323524886264\\
10.2702702702703	0.668130794385483\\
10.3003003003003	0.671944624982999\\
10.3303303303303	0.675764990458312\\
10.3603603603604	0.679591864693144\\
10.3903903903904	0.683425221671101\\
10.4204204204204	0.687265035477274\\
10.4504504504505	0.69111128029785\\
10.4804804804805	0.694963930419757\\
10.5105105105105	0.698822960230306\\
10.5405405405405	0.702688344216764\\
10.5705705705706	0.706560056966051\\
10.6006006006006	0.710438073164323\\
10.6306306306306	0.714322367596626\\
10.6606606606607	0.718212915146513\\
10.6906906906907	0.722109690795687\\
10.7207207207207	0.726012669623653\\
10.7507507507508	0.729921826807328\\
10.7807807807808	0.733837137620682\\
10.8108108108108	0.737758577434391\\
10.8408408408408	0.741686121715482\\
10.8708708708709	0.745619746026939\\
10.9009009009009	0.749559426027396\\
10.9309309309309	0.753505137470725\\
10.960960960961	0.757456856205742\\
10.990990990991	0.761414558175801\\
11.021021021021	0.765378219418459\\
11.0510510510511	0.769347816065142\\
11.0810810810811	0.773323324340765\\
11.1111111111111	0.777304720563425\\
11.1411411411411	0.781291981143969\\
11.1711711711712	0.785285082585769\\
11.2012012012012	0.789284001484265\\
11.2312312312312	0.793288714526685\\
11.2612612612613	0.79729919849169\\
11.2912912912913	0.801315430249002\\
11.3213213213213	0.80533738675911\\
11.3513513513514	0.809365045072884\\
11.3813813813814	0.813398382331272\\
11.4114114114114	0.817437375764939\\
11.4414414414414	0.821482002693948\\
11.4714714714715	0.825532240527409\\
11.5015015015015	0.829588066763151\\
11.5315315315315	0.833649458987402\\
11.5615615615616	0.837716394874427\\
11.5915915915916	0.841788852186227\\
11.6216216216216	0.845866808772186\\
11.6516516516517	0.849950242568767\\
11.6816816816817	0.854039131599151\\
11.7117117117117	0.858133453972961\\
11.7417417417417	0.862233187885874\\
11.7717717717718	0.866338311619341\\
11.8018018018018	0.870448803540253\\
11.8318318318318	0.874564642100612\\
11.8618618618619	0.878685805837225\\
11.8918918918919	0.882812273371361\\
11.9219219219219	0.886944023408457\\
11.951951951952	0.891081034737791\\
11.981981981982	0.895223286232156\\
12.012012012012	0.899370756847549\\
12.042042042042	0.903523425622858\\
12.0720720720721	0.907681271679571\\
12.1021021021021	0.911844274221423\\
12.1321321321321	0.916012412534108\\
12.1621621621622	0.920185665984974\\
12.1921921921922	0.924364014022693\\
12.2222222222222	0.928547436176977\\
12.2522522522523	0.932735912058256\\
12.2822822822823	0.936929421357377\\
12.3123123123123	0.941127943845295\\
12.3423423423423	0.945331459372767\\
12.3723723723724	0.949539947870072\\
12.4024024024024	0.953753389346691\\
12.4324324324324	0.957971763890971\\
12.4624624624625	0.962195051669919\\
12.4924924924925	0.966423232928793\\
12.5225225225225	0.970656287990895\\
12.5525525525526	0.974894197257225\\
12.5825825825826	0.979136941206196\\
12.6126126126126	0.983384500393345\\
12.6426426426426	0.987636855451029\\
12.6726726726727	0.991893987088147\\
12.7027027027027	0.996155876089837\\
12.7327327327327	1.0004225033172\\
12.7627627627628	1.004693849707\\
12.7927927927928	1.00896989627136\\
12.8228228228228	1.0132506240975\\
12.8528528528529	1.01753601434746\\
12.8828828828829	1.02182604825778\\
12.9129129129129	1.02612070713922\\
12.9429429429429	1.03041997237652\\
12.972972972973	1.03472382542807\\
13.003003003003	1.03903224782564\\
13.033033033033	1.04334522117412\\
13.0630630630631	1.04766272715122\\
13.0930930930931	1.05198474750719\\
13.1231231231231	1.05631126406457\\
13.1531531531532	1.06064225871788\\
13.1831831831832	1.06497771343336\\
13.2132132132132	1.0693176102487\\
13.2432432432432	1.07366193127275\\
13.2732732732733	1.07801065868528\\
13.3033033033033	1.08236377473667\\
13.3333333333333	1.08672126174766\\
13.3633633633634	1.09108310210907\\
13.3933933933934	1.09544927828155\\
13.4234234234234	1.09981977279531\\
13.4534534534535	1.10419456824982\\
13.4834834834835	1.10857364731358\\
13.5135135135135	1.11295699272385\\
13.5435435435435	1.11734458728638\\
13.5735735735736	1.12173641387512\\
13.6036036036036	1.12613245543202\\
13.6336336336336	1.13053269496671\\
13.6636636636637	1.13493711555628\\
13.6936936936937	1.13934570034499\\
13.7237237237237	1.14375843254404\\
13.7537537537538	1.14817529543128\\
13.7837837837838	1.15259627235099\\
13.8138138138138	1.1570213467136\\
13.8438438438438	1.16145050199545\\
13.8738738738739	1.16588372173851\\
13.9039039039039	1.17032098955015\\
13.9339339339339	1.17476228910291\\
13.963963963964	1.17920760413419\\
13.993993993994	1.18365691844604\\
14.024024024024	1.18811021590493\\
14.0540540540541	1.19256748044143\\
14.0840840840841	1.19702869605005\\
14.1141141141141	1.20149384678894\\
14.1441441441441	1.20596291677962\\
14.1741741741742	1.21043589020683\\
14.2042042042042	1.21491275131819\\
14.2342342342342	1.219393484424\\
14.2642642642643	1.223878073897\\
14.2942942942943	1.22836650417211\\
14.3243243243243	1.23285875974621\\
14.3543543543544	1.23735482517789\\
14.3843843843844	1.24185468508722\\
14.4144144144144	1.24635832415547\\
14.4444444444444	1.25086572712496\\
14.4744744744745	1.25537687879873\\
14.5045045045045	1.25989176404037\\
14.5345345345345	1.26441036777377\\
14.5645645645646	1.26893267498284\\
14.5945945945946	1.27345867071136\\
14.6246246246246	1.27798834006269\\
14.6546546546547	1.28252166819954\\
14.6846846846847	1.28705864034376\\
14.7147147147147	1.29159924177613\\
14.7447447447447	1.29614345783607\\
14.7747747747748	1.30069127392148\\
14.8048048048048	1.30524267548845\\
14.8348348348348	1.3097976480511\\
14.8648648648649	1.3143561771813\\
14.8948948948949	1.31891824850846\\
14.9249249249249	1.32348384771934\\
14.954954954955	1.32805296055779\\
14.984984984985	1.33262557282452\\
15.015015015015	1.33720167037692\\
15.045045045045	1.34178123912882\\
15.0750750750751	1.34636426505024\\
15.1051051051051	1.35095073416725\\
15.1351351351351	1.35554063256164\\
15.1651651651652	1.36013394637081\\
15.1951951951952	1.36473066178751\\
15.2252252252252	1.3693307650596\\
15.2552552552553	1.37393424248986\\
15.2852852852853	1.3785410804358\\
15.3153153153153	1.38315126530939\\
15.3453453453453	1.38776478357693\\
15.3753753753754	1.39238162175872\\
15.4054054054054	1.39700176642896\\
15.4354354354354	1.40162520421552\\
15.4654654654655	1.40625192179966\\
15.4954954954955	1.41088190591589\\
15.5255255255255	1.41551514335175\\
15.5555555555556	1.4201516209476\\
15.5855855855856	1.4247913255964\\
15.6156156156156	1.42943424424351\\
15.6456456456456	1.4340803638865\\
15.6756756756757	1.43872967157494\\
15.7057057057057	1.44338215441018\\
15.7357357357357	1.44803779954518\\
15.7657657657658	1.45269659418427\\
15.7957957957958	1.45735852558299\\
15.8258258258258	1.46202358104787\\
15.8558558558559	1.46669174793619\\
15.8858858858859	1.47136301365587\\
15.9159159159159	1.47603736566521\\
15.9459459459459	1.48071479147268\\
15.975975975976	1.48539527863679\\
16.006006006006	1.49007881476583\\
16.036036036036	1.49476538751771\\
16.0660660660661	1.49945498459974\\
16.0960960960961	1.50414759376849\\
16.1261261261261	1.50884320282952\\
16.1561561561562	1.51354179963724\\
16.1861861861862	1.5182433720947\\
16.2162162162162	1.52294790815344\\
16.2462462462462	1.52765539581322\\
16.2762762762763	1.5323658231219\\
16.3063063063063	1.53707917817524\\
16.3363363363363	1.54179544911667\\
16.3663663663664	1.54651462413717\\
16.3963963963964	1.55123669147502\\
16.4264264264264	1.55596163941564\\
16.4564564564565	1.56068945629143\\
16.4864864864865	1.56542013048156\\
16.5165165165165	1.57015365041175\\
16.5465465465465	1.57489000455418\\
16.5765765765766	1.57962918142722\\
16.6066066066066	1.5843711695953\\
16.6366366366366	1.58911595766871\\
16.6666666666667	1.5938635343034\\
16.6966966966967	1.59861388820085\\
16.7267267267267	1.60336700810785\\
16.7567567567568	1.60812288281634\\
16.7867867867868	1.61288150116322\\
16.8168168168168	1.6176428520302\\
16.8468468468468	1.62240692434359\\
16.8768768768769	1.62717370707413\\
16.9069069069069	1.63194318923685\\
16.9369369369369	1.63671535989085\\
16.966966966967	1.64149020813916\\
16.996996996997	1.64626772312856\\
17.027027027027	1.65104789404938\\
17.0570570570571	1.65583071013537\\
17.0870870870871	1.6606161606635\\
17.1171171171171	1.6654042349538\\
17.1471471471471	1.67019492236921\\
17.1771771771772	1.67498821231536\\
17.2072072072072	1.67978409424044\\
17.2372372372372	1.68458255763506\\
17.2672672672673	1.68938359203201\\
17.2972972972973	1.69418718700614\\
17.3273273273273	1.6989933321742\\
17.3573573573574	1.70380201719464\\
17.3873873873874	1.70861323176749\\
17.4174174174174	1.71342696563415\\
17.4474474474474	1.71824320857726\\
17.4774774774775	1.72306195042054\\
17.5075075075075	1.7278831810286\\
17.5375375375375	1.73270689030678\\
17.5675675675676	1.73753306820102\\
17.5975975975976	1.7423617046977\\
17.6276276276276	1.74719278982342\\
17.6576576576577	1.75202631364492\\
17.6876876876877	1.75686226626886\\
17.7177177177177	1.7617006378417\\
17.7477477477477	1.76654141854955\\
17.7777777777778	1.77138459861796\\
17.8078078078078	1.7762301683118\\
17.8378378378378	1.78107811793513\\
17.8678678678679	1.785928437831\\
17.8978978978979	1.7907811183813\\
17.9279279279279	1.79563615000666\\
17.957957957958	1.80049352316621\\
17.987987987988	1.80535322835751\\
18.018018018018	1.81021525611634\\
18.048048048048	1.81507959701658\\
18.0780780780781	1.81994624167006\\
18.1081081081081	1.82481518072638\\
18.1381381381381	1.8296864048728\\
18.1681681681682	1.83455990483405\\
18.1981981981982	1.83943567137223\\
18.2282282282282	1.84431369528662\\
18.2582582582583	1.84919396741354\\
18.2882882882883	1.85407647862624\\
18.3183183183183	1.85896121983469\\
18.3483483483483	1.86384818198551\\
18.3783783783784	1.86873735606173\\
18.4084084084084	1.87362873308275\\
18.4384384384384	1.87852230410412\\
18.4684684684685	1.88341806021745\\
18.4984984984985	1.8883159925502\\
18.5285285285285	1.8932160922656\\
18.5585585585586	1.89811835056249\\
18.5885885885886	1.90302275867518\\
18.6186186186186	1.90792930787327\\
18.6486486486486	1.91283798946159\\
18.6786786786787	1.91774879477996\\
18.7087087087087	1.92266171520317\\
18.7387387387387	1.92757674214073\\
18.7687687687688	1.93249386703679\\
18.7987987987988	1.93741308136999\\
18.8288288288288	1.94233437665335\\
18.8588588588589	1.94725774443405\\
18.8888888888889	1.95218317629341\\
18.9189189189189	1.95711066384667\\
18.9489489489489	1.96204019874289\\
18.978978978979	1.96697177266481\\
19.009009009009	1.97190537732869\\
19.039039039039	1.97684100448423\\
19.0690690690691	1.9817786459144\\
19.0990990990991	1.9867182934353\\
19.1291291291291	1.99165993889606\\
19.1591591591592	1.99660357417869\\
19.1891891891892	2.00154919119795\\
19.2192192192192	2.00649678190121\\
19.2492492492492	2.01144633826836\\
19.2792792792793	2.01639785231163\\
19.3093093093093	2.02135131607547\\
19.3393393393393	2.02630672163649\\
19.3693693693694	2.03126406110322\\
19.3993993993994	2.03622332661605\\
19.4294294294294	2.04118451034715\\
19.4594594594595	2.0461476045002\\
19.4894894894895	2.05111260131042\\
19.5195195195195	2.05607949304435\\
19.5495495495495	2.06104827199974\\
19.5795795795796	2.06601893050547\\
19.6096096096096	2.07099146092137\\
19.6396396396396	2.07596585563813\\
19.6696696696697	2.08094210707715\\
19.6996996996997	2.08592020769046\\
19.7297297297297	2.09090014996055\\
19.7597597597598	2.09588192640029\\
19.7897897897898	2.10086552955278\\
19.8198198198198	2.10585095199124\\
19.8498498498498	2.1108381863189\\
19.8798798798799	2.11582722516885\\
19.9099099099099	2.12081806120397\\
19.9399399399399	2.12581068711676\\
19.96996996997	2.13080509562924\\
20	2.13580127949287\\
20.03003003003	2.14079923148835\\
20.0600600600601	2.14579894442559\\
20.0900900900901	2.15080041114356\\
20.1201201201201	2.15580362451013\\
20.1501501501502	2.16080857742204\\
20.1801801801802	2.1658152628047\\
20.2102102102102	2.17082367361215\\
20.2402402402402	2.17583380282689\\
20.2702702702703	2.1808456434598\\
20.3003003003003	2.18585918854999\\
20.3303303303303	2.19087443116473\\
20.3603603603604	2.19589136439934\\
20.3903903903904	2.200909981377\\
20.4204204204204	2.20593027524875\\
20.4504504504505	2.21095223919329\\
20.4804804804805	2.21597586641693\\
20.5105105105105	2.22100115015342\\
20.5405405405405	2.22602808366391\\
20.5705705705706	2.23105666023679\\
20.6006006006006	2.23608687318757\\
20.6306306306306	2.24111871585885\\
20.6606606606607	2.2461521816201\\
20.6906906906907	2.25118726386766\\
20.7207207207207	2.25622395602457\\
20.7507507507508	2.26126225154044\\
20.7807807807808	2.26630214389143\\
20.8108108108108	2.27134362658008\\
20.8408408408408	2.2763866931352\\
20.8708708708709	2.28143133711182\\
20.9009009009009	2.28647755209102\\
20.9309309309309	2.29152533167986\\
20.960960960961	2.29657466951128\\
20.990990990991	2.30162555924397\\
21.021021021021	2.30667799456231\\
21.0510510510511	2.31173196917623\\
21.0810810810811	2.3167874768211\\
21.1111111111111	2.32184451125769\\
21.1411411411411	2.32690306627198\\
21.1711711711712	2.33196313567513\\
21.2012012012012	2.33702471330336\\
21.2312312312312	2.34208779301782\\
21.2612612612613	2.34715236870454\\
21.2912912912913	2.35221843427428\\
21.3213213213213	2.35728598366249\\
21.3513513513514	2.36235501082912\\
21.3813813813814	2.36742550975864\\
21.4114114114114	2.37249747445983\\
21.4414414414414	2.37757089896577\\
21.4714714714715	2.38264577733367\\
21.5015015015015	2.38772210364485\\
21.5315315315315	2.39279987200457\\
21.5615615615616	2.39787907654197\\
21.5915915915916	2.40295971140999\\
21.6216216216216	2.40804177078521\\
21.6516516516517	2.41312524886787\\
21.6816816816817	2.41821013988164\\
21.7117117117117	2.42329643807361\\
21.7417417417417	2.4283841377142\\
21.7717717717718	2.43347323309703\\
21.8018018018018	2.43856371853881\\
21.8318318318318	2.44365558837934\\
21.8618618618619	2.44874883698129\\
21.8918918918919	2.45384345873023\\
21.9219219219219	2.45893944803444\\
21.951951951952	2.46403679932487\\
21.981981981982	2.46913550705506\\
22.012012012012	2.47423556570103\\
22.042042042042	2.47933696976114\\
22.0720720720721	2.4844397137561\\
22.1021021021021	2.48954379222881\\
22.1321321321321	2.4946491997443\\
22.1621621621622	2.49975593088961\\
22.1921921921922	2.50486398027374\\
22.2222222222222	2.50997334252755\\
22.2522522522523	2.51508401230365\\
22.2822822822823	2.52019598427634\\
22.3123123123123	2.52530925314152\\
22.3423423423423	2.53042381361657\\
22.3723723723724	2.53553966044032\\
22.4024024024024	2.54065678837291\\
22.4324324324324	2.54577519219575\\
22.4624624624625	2.55089486671138\\
22.4924924924925	2.55601580674345\\
22.5225225225225	2.56113800713659\\
22.5525525525526	2.56626146275634\\
22.5825825825826	2.57138616848906\\
22.6126126126126	2.57651211924184\\
22.6426426426426	2.58163930994245\\
22.6726726726727	2.58676773553923\\
22.7027027027027	2.59189739100099\\
22.7327327327327	2.59702827131698\\
22.7627627627628	2.60216037149675\\
22.7927927927928	2.6072936865701\\
22.8228228228228	2.61242821158701\\
22.8528528528529	2.61756394161754\\
22.8828828828829	2.62270087175173\\
22.9129129129129	2.62783899709956\\
22.9429429429429	2.63297831279085\\
22.972972972973	2.63811881397517\\
23.003003003003	2.64326049582179\\
23.033033033033	2.64840335351957\\
23.0630630630631	2.65354738227689\\
23.0930930930931	2.6586925773216\\
23.1231231231231	2.66383893390088\\
23.1531531531532	2.66898644728123\\
23.1831831831832	2.67413511274835\\
23.2132132132132	2.67928492560707\\
23.2432432432432	2.68443588118128\\
23.2732732732733	2.68958797481386\\
23.3033033033033	2.69474120186658\\
23.3333333333333	2.69989555772004\\
23.3633633633634	2.7050510377736\\
23.3933933933934	2.7102076374453\\
23.4234234234234	2.71536535217176\\
23.4534534534535	2.72052417740815\\
23.4834834834835	2.72568410862807\\
23.5135135135135	2.73084514132352\\
23.5435435435435	2.7360072710048\\
23.5735735735736	2.74117049320042\\
23.6036036036036	2.74633480345706\\
23.6336336336336	2.75150019733948\\
23.6636636636637	2.75666667043046\\
23.6936936936937	2.7618342183307\\
23.7237237237237	2.7670028366588\\
23.7537537537538	2.7721725210511\\
23.7837837837838	2.7773432671617\\
23.8138138138138	2.78251507066235\\
23.8438438438438	2.78768792724235\\
23.8738738738739	2.79286183260855\\
23.9039039039039	2.79803678248521\\
23.9339339339339	2.80321277261396\\
23.963963963964	2.80838979875373\\
23.993993993994	2.81356785668067\\
24.024024024024	2.81874694218812\\
24.0540540540541	2.82392705108647\\
24.0840840840841	2.82910817920315\\
24.1141141141141	2.83429032238253\\
24.1441441441441	2.83947347648588\\
24.1741741741742	2.84465763739127\\
24.2042042042042	2.84984280099352\\
24.2342342342342	2.85502896320414\\
24.2642642642643	2.86021611995124\\
24.2942942942943	2.86540426717947\\
24.3243243243243	2.87059340084999\\
24.3543543543544	2.87578351694033\\
24.3843843843844	2.88097461144439\\
24.4144144144144	2.88616668037236\\
24.4444444444444	2.8913597197506\\
24.4744744744745	2.89655372562168\\
24.5045045045045	2.90174869404421\\
24.5345345345345	2.90694462109282\\
24.5645645645646	2.91214150285812\\
24.5945945945946	2.91733933544659\\
24.6246246246246	2.92253811498054\\
24.6546546546547	2.92773783759803\\
24.6846846846847	2.93293849945285\\
24.7147147147147	2.93814009671439\\
24.7447447447447	2.94334262556762\\
24.7747747747748	2.94854608221303\\
24.8048048048048	2.95375046286656\\
24.8348348348348	2.9589557637595\\
24.8648648648649	2.9641619811385\\
24.8948948948949	2.96936911126546\\
24.9249249249249	2.97457715041745\\
24.954954954955	2.97978609488671\\
24.984984984985	2.98499594098055\\
25.015015015015	2.99020668502127\\
25.045045045045	2.99541832334616\\
25.0750750750751	3.00063085230737\\
25.1051051051051	3.00584426827191\\
25.1351351351351	3.01105856762154\\
25.1651651651652	3.01627374675274\\
25.1951951951952	3.02148980207668\\
25.2252252252252	3.02670673001906\\
25.2552552552553	3.03192452702016\\
25.2852852852853	3.03714318953473\\
25.3153153153153	3.04236271403193\\
25.3453453453453	3.04758309699529\\
25.3753753753754	3.05280433492263\\
25.4054054054054	3.05802642432603\\
25.4354354354354	3.06324936173175\\
25.4654654654655	3.06847314368017\\
25.4954954954955	3.07369776672576\\
25.5255255255255	3.07892322743699\\
25.5555555555556	3.0841495223963\\
25.5855855855856	3.08937664820002\\
25.6156156156156	3.09460460145833\\
25.6456456456456	3.09983337879522\\
25.6756756756757	3.10506297684839\\
25.7057057057057	3.11029339226923\\
25.7357357357357	3.11552462172274\\
25.7657657657658	3.1207566618875\\
25.7957957957958	3.12598950945562\\
25.8258258258258	3.13122316113264\\
25.8558558558559	3.13645761363751\\
25.8858858858859	3.14169286370254\\
25.9159159159159	3.14692890807333\\
25.9459459459459	3.15216574350873\\
25.975975975976	3.15740336678077\\
26.006006006006	3.16264177467461\\
26.036036036036	3.16788096398851\\
26.0660660660661	3.17312093153375\\
26.0960960960961	3.17836167413459\\
26.1261261261261	3.1836031886282\\
26.1561561561562	3.18884547186464\\
26.1861861861862	3.19408852070677\\
26.2162162162162	3.19933233203025\\
26.2462462462462	3.20457690272342\\
26.2762762762763	3.2098222296873\\
26.3063063063063	3.21506830983554\\
26.3363363363363	3.22031514009432\\
26.3663663663664	3.22556271740235\\
26.3963963963964	3.2308110387108\\
26.4264264264264	3.23606010098325\\
26.4564564564565	3.24130990119564\\
26.4864864864865	3.24656043633622\\
26.5165165165165	3.25181170340549\\
26.5465465465465	3.25706369941618\\
26.5765765765766	3.26231642139316\\
26.6066066066066	3.26756986637342\\
26.6366366366366	3.27282403140602\\
26.6666666666667	3.27807891355204\\
26.6966966966967	3.2833345098845\\
26.7267267267267	3.28859081748836\\
26.7567567567568	3.29384783346042\\
26.7867867867868	3.29910555490934\\
26.8168168168168	3.30436397895552\\
26.8468468468468	3.30962310273111\\
26.8768768768769	3.31488292337991\\
26.9069069069069	3.32014343805737\\
26.9369369369369	3.32540464393052\\
26.966966966967	3.33066653817792\\
26.996996996997	3.33592911798962\\
27.027027027027	3.34119238056712\\
27.0570570570571	3.34645632312331\\
27.0870870870871	3.35172094288243\\
27.1171171171171	3.35698623708002\\
27.1471471471471	3.3622522029629\\
27.1771771771772	3.36751883778907\\
27.2072072072072	3.37278613882771\\
27.2372372372372	3.37805410335914\\
27.2672672672673	3.38332272867473\\
27.2972972972973	3.38859201207691\\
27.3273273273273	3.39386195087907\\
27.3573573573574	3.39913254240555\\
27.3873873873874	3.4044037839916\\
27.4174174174174	3.40967567298332\\
27.4474474474474	3.41494820673761\\
27.4774774774775	3.42022138262214\\
27.5075075075075	3.42549519801531\\
27.5375375375375	3.43076965030619\\
27.5675675675676	3.43604473689449\\
27.5975975975976	3.44132045519054\\
27.6276276276276	3.44659680261515\\
27.6576576576577	3.4518737765997\\
27.6876876876877	3.45715137458603\\
27.7177177177177	3.46242959402636\\
27.7477477477477	3.46770843238333\\
27.7777777777778	3.4729878871299\\
27.8078078078078	3.47826795574933\\
27.8378378378378	3.48354863573513\\
27.8678678678679	3.48882992459103\\
27.8978978978979	3.49411181983092\\
27.9279279279279	3.49939431897882\\
27.957957957958	3.50467741956886\\
27.987987987988	3.50996111914519\\
28.018018018018	3.51524541526199\\
28.048048048048	3.52053030548338\\
28.0780780780781	3.52581578738342\\
28.1081081081081	3.53110185854607\\
28.1381381381381	3.5363885165651\\
28.1681681681682	3.54167575904413\\
28.1981981981982	3.54696358359649\\
28.2282282282282	3.5522519878453\\
28.2582582582583	3.55754096942333\\
28.2882882882883	3.56283052597298\\
28.3183183183183	3.56812065514629\\
28.3483483483483	3.57341135460486\\
28.3783783783784	3.57870262201983\\
28.4084084084084	3.5839944550718\\
28.4384384384384	3.58928685145085\\
28.4684684684685	3.59457980885647\\
28.4984984984985	3.59987332499752\\
28.5285285285285	3.6051673975922\\
28.5585585585586	3.61046202436803\\
28.5885885885886	3.61575720306175\\
28.6186186186186	3.62105293141937\\
28.6486486486486	3.62634920719605\\
28.6786786786787	3.63164602815614\\
28.7087087087087	3.63694339207306\\
28.7387387387387	3.64224129672934\\
28.7687687687688	3.64753973991652\\
28.7987987987988	3.65283871943519\\
28.8288288288288	3.65813823309485\\
28.8588588588589	3.66343827871395\\
28.8888888888889	3.66873885411985\\
28.9189189189189	3.67403995714876\\
28.9489489489489	3.67934158564569\\
28.978978978979	3.68464373746448\\
29.009009009009	3.68994641046766\\
29.039039039039	3.69524960252651\\
29.0690690690691	3.700553311521\\
29.0990990990991	3.70585753533972\\
29.1291291291291	3.71116227187987\\
29.1591591591592	3.71646751904724\\
29.1891891891892	3.72177327475613\\
29.2192192192192	3.72707953692938\\
29.2492492492492	3.73238630349828\\
29.2792792792793	3.73769357240256\\
29.3093093093093	3.74300134159033\\
29.3393393393393	3.74830960901809\\
29.3693693693694	3.75361837265066\\
29.3993993993994	3.75892763046119\\
29.4294294294294	3.76423738043104\\
29.4594594594595	3.76954762054985\\
29.4894894894895	3.77485834881543\\
29.5195195195195	3.78016956323377\\
29.5495495495495	3.78548126181898\\
29.5795795795796	3.79079344259327\\
29.6096096096096	3.79610610358692\\
29.6396396396396	3.80141924283825\\
29.6696696696697	3.80673285839357\\
29.6996996996997	3.81204694830715\\
29.7297297297297	3.81736151064122\\
29.7597597597598	3.82267654346588\\
29.7897897897898	3.82799204485912\\
29.8198198198198	3.83330801290678\\
29.8498498498498	3.83862444570248\\
29.8798798798799	3.84394134134763\\
29.9099099099099	3.8492586979514\\
29.9399399399399	3.85457651363064\\
29.96996996997	3.85989478650989\\
30	3.86521351472135\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.03003003003003	0.01814277336043\\
0.0600600600600601	0.0362774432837298\\
0.0900900900900901	0.0544041232721524\\
0.12012012012012	0.0725229268784267\\
0.15015015015015	0.0906339677050765\\
0.18018018018018	0.108737359403619\\
0.21021021021021	0.126833215673882\\
0.24024024024024	0.144921650263385\\
0.27027027027027	0.163002776966486\\
0.3003003003003	0.181076709623761\\
0.33033033033033	0.199143562121281\\
0.36036036036036	0.217203448389867\\
0.39039039039039	0.235256482404393\\
0.42042042042042	0.253302778183103\\
0.45045045045045	0.271342449786813\\
0.48048048048048	0.289375611318315\\
0.510510510510511	0.307402376921525\\
0.540540540540541	0.325422860780891\\
0.570570570570571	0.343437177120586\\
0.600600600600601	0.361445440203836\\
0.630630630630631	0.379447764332199\\
0.660660660660661	0.397444263844798\\
0.690690690690691	0.415435053117681\\
0.720720720720721	0.433420246563067\\
0.750750750750751	0.45139995862856\\
0.780780780780781	0.469374303796543\\
0.810810810810811	0.487343396583394\\
0.840840840840841	0.505307351538727\\
0.870870870870871	0.523266283244778\\
0.900900900900901	0.541220306315537\\
0.930930930930931	0.559169535396187\\
0.960960960960961	0.577114085162247\\
0.990990990990991	0.595054070318934\\
1.02102102102102	0.612989605600355\\
1.05105105105105	0.630920805768881\\
1.08108108108108	0.648847785614326\\
1.11111111111111	0.666770659953338\\
1.14114114114114	0.68468954362853\\
1.17117117117117	0.702604551507879\\
1.2012012012012	0.720515798483879\\
1.23123123123123	0.738423399472978\\
1.26126126126126	0.756327469414675\\
1.29129129129129	0.774228123270886\\
1.32132132132132	0.792125476025276\\
1.35135135135135	0.81001964268235\\
1.38138138138138	0.827910738266881\\
1.41141141141141	0.84579887782316\\
1.44144144144144	0.86368417641421\\
1.47147147147147	0.881566749121066\\
1.5015015015015	0.899446711042086\\
1.53153153153153	0.917324177292233\\
1.56156156156156	0.935199263002267\\
1.59159159159159	0.953072083318054\\
1.62162162162162	0.970942753399901\\
1.65165165165165	0.988811388421734\\
1.68168168168168	1.00667810357037\\
1.71171171171171	1.02454301404486\\
1.74174174174174	1.04240623505568\\
1.77177177177177	1.0602678818241\\
1.8018018018018	1.0781280695813\\
1.83183183183183	1.09598691356779\\
1.86186186186186	1.11384452903258\\
1.89189189189189	1.13170103123249\\
1.92192192192192	1.14955653543142\\
1.95195195195195	1.1674111568996\\
1.98198198198198	1.18526501091286\\
2.01201201201201	1.20311821275193\\
2.04204204204204	1.22097087770165\\
2.07207207207207	1.23882312105029\\
2.1021021021021	1.2566750580888\\
2.13213213213213	1.27452680411006\\
2.16216216216216	1.29237847440818\\
2.19219219219219	1.31023018427773\\
2.22222222222222	1.32808204901306\\
2.25225225225225	1.3459341839075\\
2.28228228228228	1.36378670425271\\
2.31231231231231	1.38163972533784\\
2.34234234234234	1.3994933624489\\
2.37237237237237	1.417347730868\\
2.4024024024024	1.43520294587256\\
2.43243243243243	1.45305912273467\\
2.46246246246246	1.47091637672029\\
2.49249249249249	1.48877482308854\\
2.52252252252252	1.50663457709095\\
2.55255255255255	1.52449575397076\\
2.58258258258258	1.54235846896218\\
2.61261261261261	1.56022283728967\\
2.64264264264264	1.57808897416712\\
2.67267267267267	1.5959569947973\\
2.7027027027027	1.6138270143709\\
2.73273273273273	1.631699148066\\
2.76276276276276	1.64957351104725\\
2.79279279279279	1.6674502184651\\
2.82282282282282	1.68532938545515\\
2.85285285285285	1.70321112713737\\
2.88288288288288	1.72109555861542\\
2.91291291291291	1.73898279497585\\
2.94294294294294	1.75687295128741\\
2.97297297297297	1.77476614260031\\
3.003003003003	1.79266248394555\\
3.03303303303303	1.81056209033408\\
3.06306306306306	1.82846507675617\\
3.09309309309309	1.8463715581806\\
3.12312312312312	1.86428164955401\\
3.15315315315315	1.88219546580015\\
3.18318318318318	1.90011312181911\\
3.21321321321321	1.91803473248664\\
3.24324324324324	1.93596041265335\\
3.27327327327327	1.95389027714411\\
3.3033033033033	1.97182444075726\\
3.33333333333333	1.98976301826381\\
3.36336336336336	2.00770612440686\\
3.39339339339339	2.02565387390072\\
3.42342342342342	2.04360638143035\\
3.45345345345345	2.06156376165045\\
3.48348348348348	2.07952612918491\\
3.51351351351351	2.09749359862602\\
3.54354354354354	2.11546628453366\\
3.57357357357357	2.13344430143475\\
3.6036036036036	2.15142776382236\\
3.63363363363363	2.16941678615512\\
3.66366366366366	2.18741148285641\\
3.69369369369369	2.20541196831367\\
3.72372372372372	2.22341835687771\\
3.75375375375375	2.24143076286195\\
3.78378378378378	2.25944930054168\\
3.81381381381381	2.27747408415341\\
3.84384384384384	2.29550522789414\\
3.87387387387387	2.31354284592054\\
3.9039039039039	2.33158705234841\\
3.93393393393393	2.34963796125178\\
3.96396396396396	2.36769568666233\\
3.99399399399399	2.38576034256859\\
4.02402402402402	2.40383204291531\\
4.05405405405405	2.42191090160263\\
4.08408408408408	2.43999703248547\\
4.11411411411411	2.45809054937281\\
4.14414414414414	2.47619156602686\\
4.17417417417417	2.49430019616253\\
4.2042042042042	2.51241655344655\\
4.23423423423423	2.53054075149688\\
4.26426426426426	2.54867290388193\\
4.29429429429429	2.56681312411986\\
4.32432432432432	2.58496152567792\\
4.35435435435435	2.6031182219717\\
4.38438438438438	2.62128332636443\\
4.41441441441441	2.63945695216625\\
4.44444444444444	2.65763921263356\\
4.47447447447447	2.67583022096827\\
4.5045045045045	2.69403009031712\\
4.53453453453453	2.71223893377094\\
4.56456456456456	2.73045686436401\\
4.59459459459459	2.7486839950733\\
4.62462462462462	2.76692043881778\\
4.65465465465465	2.78516630845776\\
4.68468468468468	2.80342171679414\\
4.71471471471471	2.82168677656774\\
4.74474474474474	2.8399616004586\\
4.77477477477477	2.85824630108525\\
4.8048048048048	2.87654099100405\\
4.83483483483483	2.89484578270851\\
4.86486486486486	2.91316078862854\\
4.89489489489489	2.93148612112977\\
4.92492492492492	2.94982189251295\\
4.95495495495495	2.96816821501309\\
4.98498498498498	2.98652520079891\\
5.01501501501502	3.00489296197208\\
5.04504504504505	3.02327161056656\\
5.07507507507508	3.0416612585479\\
5.10510510510511	3.06006201781253\\
5.13513513513514	3.07847400018712\\
5.16516516516517	3.0968973174279\\
5.1951951951952	3.11533208121986\\
5.22522522522523	3.13377840317623\\
5.25525525525526	3.15223639483765\\
5.28528528528529	3.17070616767164\\
5.31531531531532	3.18918783307176\\
5.34534534534535	3.20768150235705\\
5.37537537537538	3.22618728677128\\
5.40540540540541	3.24470529748229\\
5.43543543543544	3.26323564558139\\
5.46546546546547	3.2817784420825\\
5.4954954954955	3.3003337979217\\
5.52552552552553	3.31890182395634\\
5.55555555555556	3.33748263096459\\
5.58558558558559	3.35607632964455\\
5.61561561561562	3.37468303061372\\
5.64564564564565	3.39330284440827\\
5.67567567567568	3.41193588148246\\
5.70570570570571	3.4305822522078\\
5.73573573573574	3.44924206687253\\
5.76576576576577	3.46791543568096\\
5.7957957957958	3.48660246875268\\
5.82582582582583	3.50530327612202\\
5.85585585585586	3.5240179677373\\
5.88588588588589	3.54274665346027\\
5.91591591591592	3.56148944306534\\
5.94594594594595	3.58024644623899\\
5.97597597597598	3.59901777257909\\
6.00600600600601	3.61780353159424\\
6.03603603603604	3.63660383270314\\
6.06606606606607	3.6554187852339\\
6.0960960960961	3.67424849842341\\
6.12612612612613	3.6930930814167\\
6.15615615615616	3.71195264326625\\
6.18618618618619	3.73082729293138\\
6.21621621621622	3.74971713927757\\
6.24624624624625	3.76862229107585\\
6.27627627627628	3.78754285700211\\
6.30630630630631	3.80647894563649\\
6.33633633633634	3.82543066546274\\
6.36636636636637	3.84439812486753\\
6.3963963963964	3.86338143213987\\
6.42642642642643	3.88238069547045\\
6.45645645645646	3.90139602295098\\
6.48648648648649	3.92042752257358\\
6.51651651651652	3.93947530223013\\
6.54654654654655	3.95853946971161\\
6.57657657657658	3.97762013270758\\
6.60660660660661	3.99671739880537\\
6.63663663663664	4.0158313754896\\
6.66666666666667	4.03496217014149\\
6.6966966966967	4.05410989003827\\
6.72672672672673	4.07327464235243\\
6.75675675675676	4.09245653415131\\
6.78678678678679	4.11165567239625\\
6.81681681681682	4.13087216394215\\
6.84684684684685	4.15010611553674\\
6.87687687687688	4.16935763382\\
6.90690690690691	4.18862682532354\\
6.93693693693694	4.20791379646995\\
6.96696696696697	4.22721865357227\\
6.996996996997	4.24654150283328\\
7.02702702702703	4.26588245034495\\
7.05705705705706	4.2852416020878\\
7.08708708708709	4.30461906393029\\
7.11711711711712	4.32401494162825\\
7.14714714714715	4.34342934082424\\
7.17717717717718	4.36286236704693\\
7.20720720720721	4.38231412571048\\
7.23723723723724	4.40178472211411\\
7.26726726726727	4.42127426144121\\
7.2972972972973	4.440782848759\\
7.32732732732733	4.46031058901778\\
7.35735735735736	4.47985758705039\\
7.38738738738739	4.49942394757164\\
7.41741741741742	4.51900977517765\\
7.44744744744745	4.53861517434529\\
7.47747747747748	4.55824024943163\\
7.50750750750751	4.57788510467329\\
7.53753753753754	4.59754984418587\\
7.56756756756757	4.6172345719634\\
7.5975975975976	4.63693939187772\\
7.62762762762763	4.65666440767791\\
7.65765765765766	4.67640972298969\\
7.68768768768769	4.6961754413149\\
7.71771771771772	4.71596166603083\\
7.74774774774775	4.73576850038973\\
7.77777777777778	4.7555960475182\\
7.80780780780781	4.7754444104166\\
7.83783783783784	4.79531369195853\\
7.86786786786787	4.81520399489018\\
7.8978978978979	4.83511542182987\\
7.92792792792793	4.85504807526737\\
7.95795795795796	4.87500205756343\\
7.98798798798799	4.89497747094914\\
8.01801801801802	4.91497441752547\\
8.04804804804805	4.93499299926258\\
8.07807807807808	4.95503331799936\\
8.10810810810811	4.97509547544284\\
8.13813813813814	4.99517957316763\\
8.16816816816817	5.01528571261539\\
8.1981981981982	5.03541399509427\\
8.22822822822823	5.05556452177831\\
8.25825825825826	5.07573739370699\\
8.28828828828829	5.09593271178461\\
8.31831831831832	5.11615057677977\\
8.34834834834835	5.13639108932481\\
8.37837837837838	5.15665434991529\\
8.40840840840841	5.17694045890948\\
8.43843843843844	5.19724951652772\\
8.46846846846847	5.217581622852\\
8.4984984984985	5.23793687782536\\
8.52852852852853	5.25831538125138\\
8.55855855855856	5.27871723279363\\
8.58858858858859	5.29914253197519\\
8.61861861861862	5.31959137817804\\
8.64864864864865	5.34006387064261\\
8.67867867867868	5.36056010846724\\
8.70870870870871	5.38108019060761\\
8.73873873873874	5.4016242158763\\
8.76876876876877	5.42219228294221\\
8.7987987987988	5.44278449033006\\
8.82882882882883	5.46340093641989\\
8.85885885885886	5.48404171944652\\
8.88888888888889	5.50470693749905\\
8.91891891891892	5.5253966885204\\
8.94894894894895	5.54611107030673\\
8.97897897897898	5.56685018050694\\
9.00900900900901	5.58761411662224\\
9.03903903903904	5.60840297600553\\
9.06906906906907	5.62921685586105\\
9.0990990990991	5.65005585324374\\
9.12912912912913	5.67092006505882\\
9.15915915915916	5.69180958806128\\
9.18918918918919	5.7127245188554\\
9.21921921921922	5.73366495389421\\
9.24924924924925	5.75463098947909\\
9.27927927927928	5.77562272175917\\
9.30930930930931	5.79664024673096\\
9.33933933933934	5.81768366023777\\
9.36936936936937	5.83875305796931\\
9.3993993993994	5.85984853546111\\
9.42942942942943	5.88097018809418\\
9.45945945945946	5.90211811109439\\
9.48948948948949	5.92329239953211\\
9.51951951951952	5.94449314832168\\
9.54954954954955	5.96572045222092\\
9.57957957957958	5.98697440583074\\
9.60960960960961	6.00825510359461\\
9.63963963963964	6.02956263979812\\
9.66966966966967	6.05089710856848\\
9.6996996996997	6.07225860387414\\
9.72972972972973	6.09364721952425\\
9.75975975975976	6.11506304916825\\
9.78978978978979	6.13650618629538\\
9.81981981981982	6.15797672423428\\
9.84984984984985	6.17947475615248\\
9.87987987987988	6.20100037505602\\
9.90990990990991	6.22255367378892\\
9.93993993993994	6.24413474503279\\
9.96996996996997	6.2657436813064\\
10	6.28738057496518\\
10.03003003003	6.30904551820086\\
10.0600600600601	6.33073860304091\\
10.0900900900901	6.35245992134828\\
10.1201201201201	6.3742095648208\\
10.1501501501502	6.39598762499086\\
10.1801801801802	6.41779419322494\\
10.2102102102102	6.43962936072315\\
10.2402402402402	6.46149321851888\\
10.2702702702703	6.48338585747829\\
10.3003003003003	6.50530736829999\\
10.3303303303303	6.52725784151454\\
10.3603603603604	6.54923736748405\\
10.3903903903904	6.5712460364018\\
10.4204204204204	6.59328393829175\\
10.4504504504505	6.61535116300826\\
10.4804804804805	6.63744780023553\\
10.5105105105105	6.65957393948731\\
10.5405405405405	6.68172967010643\\
10.5705705705706	6.70391508126442\\
10.6006006006006	6.72613026196109\\
10.6306306306306	6.7483753010242\\
10.6606606606607	6.77065028710895\\
10.6906906906907	6.7929553086977\\
10.7207207207207	6.81529045409946\\
10.7507507507508	6.83765581144963\\
10.7807807807808	6.86005146870951\\
10.8108108108108	6.88247751366595\\
10.8408408408408	6.90493403393096\\
10.8708708708709	6.92742111694136\\
10.9009009009009	6.94993884995833\\
10.9309309309309	6.97248732006708\\
10.960960960961	6.99506661417652\\
10.990990990991	7.01767681901875\\
11.021021021021	7.04031802114884\\
11.0510510510511	7.06299030694435\\
11.0810810810811	7.08569376260502\\
11.1111111111111	7.10842847415238\\
11.1411411411411	7.1311945274294\\
11.1711711711712	7.1539920081001\\
11.2012012012012	7.17682100164923\\
11.2312312312312	7.19968159338191\\
11.2612612612613	7.22257386842322\\
11.2912912912913	7.24549791171792\\
11.3213213213213	7.26845380803003\\
11.3513513513514	7.29144164194255\\
11.3813813813814	7.31446149785705\\
11.4114114114114	7.33751345999339\\
11.4414414414414	7.36059761238927\\
11.4714714714715	7.38371403890003\\
11.5015015015015	7.4068628231982\\
11.5315315315315	7.43004404877324\\
11.5615615615616	7.45325779893111\\
11.5915915915916	7.47650415679405\\
11.6216216216216	7.49978320530018\\
11.6516516516517	7.52309502720317\\
11.6816816816817	7.54643970507196\\
11.7117117117117	7.56981732129039\\
11.7417417417417	7.59322795805693\\
11.7717717717718	7.61667169738426\\
11.8018018018018	7.64014862109905\\
11.8318318318318	7.66365881084164\\
11.8618618618619	7.68720234806569\\
11.8918918918919	7.71077931403785\\
11.9219219219219	7.7343897898375\\
11.951951951952	7.75803385635642\\
11.981981981982	7.78171159429846\\
12.012012012012	7.80542308417934\\
12.042042042042	7.82916840632619\\
12.0720720720721	7.85294764087737\\
12.1021021021021	7.87676086778212\\
12.1321321321321	7.90060816680034\\
12.1621621621622	7.92448961750216\\
12.1921921921922	7.94840529926781\\
12.2222222222222	7.9723552912872\\
12.2522522522523	7.9963396725597\\
12.2822822822823	8.02035852189385\\
12.3123123123123	8.04441191790709\\
12.3423423423423	8.0684999390254\\
12.3723723723724	8.09262266348319\\
12.4024024024024	8.1167801693228\\
12.4324324324324	8.14097253439446\\
12.4624624624625	8.16519983635581\\
12.4924924924925	8.18946215267181\\
12.5225225225225	8.21375956061433\\
12.5525525525526	8.23809213726197\\
12.5825825825826	8.26245995949976\\
12.6126126126126	8.28686310401895\\
12.6426426426426	8.31130164731668\\
12.6726726726727	8.33577566569576\\
12.7027027027027	8.36028523526443\\
12.7327327327327	8.38483043193612\\
12.7627627627628	8.40941133142909\\
12.7927927927928	8.43402800926636\\
12.8228228228228	8.45868054077532\\
12.8528528528529	8.48336900108752\\
12.8828828828829	8.50809346513851\\
12.9129129129129	8.53285400766749\\
12.9429429429429	8.55765070321712\\
12.972972972973	8.58248362613331\\
13.003003003003	8.60735285056497\\
13.033033033033	8.63225845046371\\
13.0630630630631	8.65720049958375\\
13.0930930930931	8.68217907148158\\
13.1231231231231	8.70719423951579\\
13.1531531531532	8.73224607684682\\
13.1831831831832	8.75733465643674\\
13.2132132132132	8.78246005104908\\
13.2432432432432	8.80762233324855\\
13.2732732732733	8.83282157540088\\
13.3033033033033	8.85805784967256\\
13.3333333333333	8.88333122803065\\
13.3633633633634	8.90864178224262\\
13.3933933933934	8.93398958387607\\
13.4234234234234	8.95937470429856\\
13.4534534534535	8.98479721467742\\
13.4834834834835	9.01025718597954\\
13.5135135135135	9.03575468897117\\
13.5435435435435	9.06128979421774\\
13.5735735735736	9.08686257208363\\
13.6036036036036	9.11247309273205\\
13.6336336336336	9.13812142612478\\
13.6636636636637	9.16380764202202\\
13.6936936936937	9.18953180998222\\
13.7237237237237	9.21529399936185\\
13.7537537537538	9.24109427931524\\
13.7837837837838	9.26693271879447\\
13.8138138138138	9.29280938654908\\
13.8438438438438	9.31872435112597\\
13.8738738738739	9.3446776808692\\
13.9039039039039	9.37066944391989\\
13.9339339339339	9.39669970821591\\
13.963963963964	9.42276854149188\\
13.993993993994	9.44887601127887\\
14.024024024024	9.47502218490434\\
14.0540540540541	9.50120712949189\\
14.0840840840841	9.52743091196122\\
14.1141141141141	9.55369359902786\\
14.1441441441441	9.57999525720307\\
14.1741741741742	9.60633595279373\\
14.2042042042042	9.63271575190208\\
14.2342342342342	9.6591347204257\\
14.2642642642643	9.68559292405728\\
14.2942942942943	9.71209042828452\\
14.3243243243243	9.73862729838998\\
14.3543543543544	9.76520359945091\\
14.3843843843844	9.7918193963392\\
14.4144144144144	9.81847475372114\\
14.4444444444444	9.84516973605735\\
14.4744744744745	9.87190440760267\\
14.5045045045045	9.89867883240596\\
14.5345345345345	9.92549307431006\\
14.5645645645646	9.95234719695159\\
14.5945945945946	9.9792412637609\\
14.6246246246246	10.0061753379619\\
14.6546546546547	10.0331494825719\\
14.6846846846847	10.0601637604017\\
14.7147147147147	10.0872182340551\\
14.7447447447447	10.1143129659293\\
14.7747747747748	10.1414480182143\\
14.8048048048048	10.1686234528931\\
14.8348348348348	10.1958393317414\\
14.8648648648649	10.2230957163278\\
14.8948948948949	10.2503926680132\\
14.9249249249249	10.2777302479514\\
14.954954954955	10.3051085170882\\
14.984984984985	10.3325275361619\\
15.015015015015	10.359987365703\\
15.045045045045	10.3874880660342\\
15.0750750750751	10.4150296972701\\
15.1051051051051	10.4426123193172\\
15.1351351351351	10.4702359918742\\
15.1651651651652	10.4979007744313\\
15.1951951951952	10.5256067262703\\
15.2252252252252	10.553353906465\\
15.2552552552553	10.5811423738805\\
15.2852852852853	10.6089721871734\\
15.3153153153153	10.6368434047916\\
15.3453453453453	10.6647560849747\\
15.3753753753754	10.6927102857531\\
15.4054054054054	10.7207060649488\\
15.4354354354354	10.7487434801748\\
15.4654654654655	10.7768225888349\\
15.4954954954955	10.8049434481244\\
15.5255255255255	10.8331061150291\\
15.5555555555556	10.8613106463261\\
15.5855855855856	10.8895570985831\\
15.6156156156156	10.9178455281586\\
15.6456456456456	10.9461759912019\\
15.6756756756757	10.974548543653\\
15.7057057057057	11.0029632412425\\
15.7357357357357	11.0314201394917\\
15.7657657657658	11.0599192937125\\
15.7957957957958	11.088460759007\\
15.8258258258258	11.1170445902681\\
15.8558558558559	11.1456708421792\\
15.8858858858859	11.1743395692137\\
15.9159159159159	11.2030508256359\\
15.9459459459459	11.2318046655001\\
15.975975975976	11.260601142651\\
16.006006006006	11.2894403107236\\
16.036036036036	11.3183222231432\\
16.0660660660661	11.3472469331254\\
16.0960960960961	11.3762144936759\\
16.1261261261261	11.4052249575907\\
16.1561561561562	11.4342783774558\\
16.1861861861862	11.4633748056477\\
16.2162162162162	11.4925142943329\\
16.2462462462462	11.5216968954679\\
16.2762762762763	11.5509226607996\\
16.3063063063063	11.5801916418648\\
16.3363363363363	11.6095038899906\\
16.3663663663664	11.6388594562942\\
16.3963963963964	11.6682583916828\\
16.4264264264264	11.6977007468538\\
16.4564564564565	11.7271865722949\\
16.4864864864865	11.7567159182835\\
16.5165165165165	11.7862888348876\\
16.5465465465465	11.815905371965\\
16.5765765765766	11.8455655791638\\
16.6066066066066	11.8752695059223\\
16.6366366366366	11.9050172014688\\
16.6666666666667	11.934808714822\\
16.6966966966967	11.9646440947907\\
16.7267267267267	11.9945233899739\\
16.7567567567568	12.0244466487609\\
16.7867867867868	12.0544139193312\\
16.8168168168168	12.0844252496547\\
16.8468468468468	12.1144806874915\\
16.8768768768769	12.1445802803922\\
16.9069069069069	12.1747240756975\\
16.9369369369369	12.2049121205389\\
16.966966966967	12.2351444618379\\
16.996996996997	12.2654211463069\\
17.027027027027	12.2957422204485\\
17.0570570570571	12.326107730556\\
17.0870870870871	12.3565177227132\\
17.1171171171171	12.3869722427946\\
17.1471471471471	12.4174713364654\\
17.1771771771772	12.4480150491815\\
17.2072072072072	12.4786034261896\\
17.2372372372372	12.5092365125271\\
17.2672672672673	12.5399143530223\\
17.2972972972973	12.5706369922946\\
17.3273273273273	12.6014044747542\\
17.3573573573574	12.6322168446025\\
17.3873873873874	12.6630741458317\\
17.4174174174174	12.6939764222255\\
17.4474474474474	12.7249237173586\\
17.4774774774775	12.7559160745971\\
17.5075075075075	12.7869535370984\\
17.5375375375375	12.8180361478112\\
17.5675675675676	12.8491639494758\\
17.5975975975976	12.8803369846241\\
17.6276276276276	12.9115552955796\\
17.6576576576577	12.9428189244573\\
17.6876876876877	12.9741279131643\\
17.7177177177177	13.0054823033992\\
17.7477477477477	13.0368821366529\\
17.7777777777778	13.0683274542081\\
17.8078078078078	13.0998182971395\\
17.8378378378378	13.1313547063142\\
17.8678678678679	13.1629367223913\\
17.8978978978979	13.1945643858226\\
17.9279279279279	13.2262377368521\\
17.957957957958	13.2579568155163\\
17.987987987988	13.2897216616445\\
18.018018018018	13.3215323148585\\
18.048048048048	13.3533888145731\\
18.0780780780781	13.3852911999959\\
18.1081081081081	13.4172395101276\\
18.1381381381381	13.449233783762\\
18.1681681681682	13.4812740594859\\
18.1981981981982	13.5133603756798\\
18.2282282282282	13.5454927705172\\
18.2582582582583	13.5776712819655\\
18.2882882882883	13.6098959477855\\
18.3183183183183	13.6421668055319\\
18.3483483483483	13.674483892553\\
18.3783783783784	13.7068472459915\\
18.4084084084084	13.7392569027838\\
18.4384384384384	13.7717128996607\\
18.4684684684685	13.8042152731472\\
18.4984984984985	13.836764059563\\
18.5285285285285	13.869359295022\\
18.5585585585586	13.9020010154331\\
18.5885885885886	13.9346892564998\\
18.6186186186186	13.9674240537208\\
18.6486486486486	14.0002054423895\\
18.6786786786787	14.0330334575948\\
18.7087087087087	14.0659081342209\\
18.7387387387387	14.0988295069472\\
18.7687687687688	14.131797610249\\
18.7987987987988	14.1648124783973\\
18.8288288288288	14.1978741454587\\
18.8588588588589	14.2309826452961\\
18.8888888888889	14.2641380115684\\
18.9189189189189	14.2973402777309\\
18.9489489489489	14.3305894770351\\
18.978978978979	14.3638856425294\\
19.009009009009	14.3972288070587\\
19.039039039039	14.4306190032647\\
19.0690690690691	14.4640562635864\\
19.0990990990991	14.4975406202597\\
19.1291291291291	14.5310721053181\\
19.1591591591592	14.5646507505921\\
19.1891891891892	14.5982765877105\\
19.2192192192192	14.6319496480992\\
19.2492492492492	14.6656699629826\\
19.2792792792793	14.6994375633828\\
19.3093093093093	14.7332524801204\\
19.3393393393393	14.7671147438144\\
19.3693693693694	14.8010243848823\\
19.3993993993994	14.8349814335404\\
19.4294294294294	14.8689859198039\\
19.4594594594595	14.9030378734872\\
19.4894894894895	14.9371373242038\\
19.5195195195195	14.9712843013668\\
19.5495495495495	15.0054788341887\\
19.5795795795796	15.0397209516818\\
19.6096096096096	15.0740106826586\\
19.6396396396396	15.1083480557315\\
19.6696696696697	15.1427330993133\\
19.6996996996997	15.1771658416171\\
19.7297297297297	15.2116463106569\\
19.7597597597598	15.2461745342474\\
19.7897897897898	15.2807505400045\\
19.8198198198198	15.315374355345\\
19.8498498498498	15.3500460074875\\
19.8798798798799	15.3847655234518\\
19.9099099099099	15.4195329300598\\
19.9399399399399	15.454348253935\\
19.96996996997	15.4892115215034\\
20	15.5241227589932\\
20.03003003003	15.5590819924352\\
20.0600600600601	15.5940892476628\\
20.0900900900901	15.6291445503125\\
20.1201201201201	15.6642479258238\\
20.1501501501502	15.6993993994396\\
20.1801801801802	15.7345989962062\\
20.2102102102102	15.769846740974\\
20.2402402402402	15.8051426583968\\
20.2702702702703	15.840486772933\\
20.3003003003003	15.875879108845\\
20.3303303303303	15.9113196902\\
20.3603603603604	15.9468085408699\\
20.3903903903904	15.9823456845315\\
20.4204204204204	16.0179311446667\\
20.4504504504505	16.053564944563\\
20.4804804804805	16.0892471073134\\
20.5105105105105	16.1249776558167\\
20.5405405405405	16.1607566127776\\
20.5705705705706	16.1965840007074\\
20.6006006006006	16.2324598419235\\
20.6306306306306	16.2683841585502\\
20.6606606606607	16.3043569725186\\
20.6906906906907	16.340378305567\\
20.7207207207207	16.3764481792409\\
20.7507507507508	16.4125666148936\\
20.7807807807808	16.448733633686\\
20.8108108108108	16.4849492565871\\
20.8408408408408	16.5212135043742\\
20.8708708708709	16.557526397633\\
20.9009009009009	16.5938879567578\\
20.9309309309309	16.6302982019521\\
20.960960960961	16.6667571532284\\
20.990990990991	16.7032648304086\\
21.021021021021	16.7398212531242\\
21.0510510510511	16.7764264408167\\
21.0810810810811	16.8130804127376\\
21.1111111111111	16.8497831879489\\
21.1411411411411	16.8865347853229\\
21.1711711711712	16.9233352235429\\
21.2012012012012	16.9601845211033\\
21.2312312312312	16.9970826963097\\
21.2612612612613	17.0340297672794\\
21.2912912912913	17.0710257519412\\
21.3213213213213	17.1080706680363\\
21.3513513513514	17.1451645331178\\
21.3813813813814	17.1823073645517\\
21.4114114114114	17.2194991795164\\
21.4414414414414	17.2567399950038\\
21.4714714714715	17.2940298278185\\
21.5015015015015	17.3313686945791\\
21.5315315315315	17.3687566117178\\
21.5615615615616	17.4061935954808\\
21.5915915915916	17.4436796619285\\
21.6216216216216	17.4812148269362\\
21.6516516516517	17.5187991061935\\
21.6816816816817	17.5564325152055\\
21.7117117117117	17.5941150692924\\
21.7417417417417	17.6318467835899\\
21.7717717717718	17.6696276730496\\
21.8018018018018	17.7074577524394\\
21.8318318318318	17.7453370363433\\
21.8618618618619	17.7832655391619\\
21.8918918918919	17.8212432751129\\
21.9219219219219	17.859270258231\\
21.951951951952	17.8973465023684\\
21.981981981982	17.9354720211947\\
22.012012012012	17.973646828198\\
22.042042042042	18.011870936684\\
22.0720720720721	18.0501443597774\\
22.1021021021021	18.0884671104213\\
22.1321321321321	18.126839201378\\
22.1621621621622	18.1652606452292\\
22.1921921921922	18.2037314543759\\
22.2222222222222	18.2422516410391\\
22.2522522522523	18.28082121726\\
22.2822822822823	18.3194401949002\\
22.3123123123123	18.3581085856418\\
22.3423423423423	18.396826400988\\
22.3723723723724	18.4355936522633\\
22.4024024024024	18.4744103506134\\
22.4324324324324	18.5132765070062\\
22.4624624624625	18.5521921322316\\
22.4924924924925	18.5911572369015\\
22.5225225225225	18.6301718314508\\
22.5525525525526	18.6692359261374\\
22.5825825825826	18.708349531042\\
22.6126126126126	18.7475126560692\\
22.6426426426426	18.7867253109472\\
22.6726726726727	18.8259875052282\\
22.7027027027027	18.865299248289\\
22.7327327327327	18.9046605493309\\
22.7627627627628	18.94407141738\\
22.7927927927928	18.9835318612879\\
22.8228228228228	19.0230418897316\\
22.8528528528529	19.0626015112139\\
22.8828828828829	19.1022107340637\\
22.9129129129129	19.1418695664363\\
22.9429429429429	19.1815780163138\\
22.972972972973	19.2213360915051\\
23.003003003003	19.2611437996464\\
23.033033033033	19.3010011482018\\
23.0630630630631	19.3409081444628\\
23.0930930930931	19.3808647955495\\
23.1231231231231	19.4208711084102\\
23.1531531531532	19.460927089822\\
23.1831831831832	19.5010327463913\\
23.2132132132132	19.5411880845536\\
23.2432432432432	19.5813931105743\\
23.2732732732733	19.6216478305486\\
23.3033033033033	19.6619522504021\\
23.3333333333333	19.702306375891\\
23.3633633633634	19.7427102126022\\
23.3933933933934	19.783163765954\\
23.4234234234234	19.8236670411962\\
23.4534534534535	19.8642200434103\\
23.4834834834835	19.90482277751\\
23.5135135135135	19.9454752482414\\
23.5435435435435	19.9861774601834\\
23.5735735735736	20.0269294177477\\
23.6036036036036	20.0677311251796\\
23.6336336336336	20.1085825865581\\
23.6636636636637	20.1494838057959\\
23.6936936936937	20.1904347866403\\
23.7237237237237	20.2314355326729\\
23.7537537537538	20.2724860473106\\
23.7837837837838	20.313586333805\\
23.8138138138138	20.3547363952438\\
23.8438438438438	20.3959362345501\\
23.8738738738739	20.4371858544834\\
23.9039039039039	20.4784852576397\\
23.9339339339339	20.5198344464517\\
23.963963963964	20.5612334231893\\
23.993993993994	20.6026821899597\\
24.024024024024	20.6441807487082\\
24.0540540540541	20.6857291012177\\
24.0840840840841	20.7273272491098\\
24.1141141141141	20.7689751938448\\
24.1441441441441	20.810672936722\\
24.1741741741742	20.85242047888\\
24.2042042042042	20.8942178212972\\
24.2342342342342	20.9360649647917\\
24.2642642642643	20.9779619100224\\
24.2942942942943	21.0199086574886\\
24.3243243243243	21.0619052075303\\
24.3543543543544	21.1039515603294\\
24.3843843843844	21.1460477159089\\
24.4144144144144	21.1881936741339\\
24.4444444444444	21.2303894347119\\
24.4744744744745	21.2726349971929\\
24.5045045045045	21.3149303609698\\
24.5345345345345	21.3572755252788\\
24.5645645645646	21.3996704891997\\
24.5945945945946	21.4421152516561\\
24.6246246246246	21.4846098114159\\
24.6546546546547	21.5271541670916\\
24.6846846846847	21.5697483171406\\
24.7147147147147	21.6123922598655\\
24.7447447447447	21.6550859934145\\
24.7747747747748	21.6978295157816\\
24.8048048048048	21.740622824807\\
24.8348348348348	21.7834659181776\\
24.8648648648649	21.8263587934272\\
24.8948948948949	21.8693014479365\\
24.9249249249249	21.9122938789341\\
24.954954954955	21.9553360834965\\
24.984984984985	21.998428058548\\
25.015015015015	22.0415698008619\\
25.045045045045	22.0847613070601\\
25.0750750750751	22.128002573614\\
25.1051051051051	22.1712935968443\\
25.1351351351351	22.2146343729217\\
25.1651651651652	22.2580248978671\\
25.1951951951952	22.301465167552\\
25.2252252252252	22.3449551776989\\
25.2552552552553	22.3884949238813\\
25.2852852852853	22.4320844015245\\
25.3153153153153	22.4757236059055\\
25.3453453453453	22.5194125321539\\
25.3753753753754	22.5631511752516\\
25.4054054054054	22.6069395300335\\
25.4354354354354	22.6507775911878\\
25.4654654654655	22.6946653532564\\
25.4954954954955	22.7386028106349\\
25.5255255255255	22.7825899575735\\
25.5555555555556	22.8266267881769\\
25.5855855855856	22.8707132964047\\
25.6156156156156	22.914849476072\\
25.6456456456456	22.9590353208493\\
25.6756756756757	23.0032708242634\\
25.7057057057057	23.0475559796973\\
25.7357357357357	23.0918907803906\\
25.7657657657658	23.1362752194401\\
25.7957957957958	23.1807092897999\\
25.8258258258258	23.2251929842817\\
25.8558558558559	23.2697262955555\\
25.8858858858859	23.3143092161496\\
25.9159159159159	23.358941738451\\
25.9459459459459	23.4036238547058\\
25.975975975976	23.4483555570195\\
26.006006006006	23.4931368373576\\
26.036036036036	23.5379676875455\\
26.0660660660661	23.5828480992691\\
26.0960960960961	23.6277780640753\\
26.1261261261261	23.672757573372\\
26.1561561561562	23.7177866184286\\
26.1861861861862	23.7628651903764\\
26.2162162162162	23.8079932802091\\
26.2462462462462	23.8531708787825\\
26.2762762762763	23.8983979768158\\
26.3063063063063	23.9436745648911\\
26.3363363363363	23.9890006334542\\
26.3663663663664	24.034376172815\\
26.3963963963964	24.0798011731474\\
26.4264264264264	24.1252756244901\\
26.4564564564565	24.1707995167469\\
26.4864864864865	24.2163728396867\\
26.5165165165165	24.2619955829442\\
26.5465465465465	24.3076677360201\\
26.5765765765766	24.3533892882815\\
26.6066066066066	24.3991602289623\\
26.6366366366366	24.4449805471633\\
26.6666666666667	24.490850231853\\
26.6966966966967	24.5367692718674\\
26.7267267267267	24.5827376559108\\
26.7567567567568	24.6287553725558\\
26.7867867867868	24.6748224102441\\
26.8168168168168	24.7209387572864\\
26.8468468468468	24.7671044018629\\
26.8768768768769	24.8133193320237\\
26.9069069069069	24.8595835356892\\
26.9369369369369	24.9058970006504\\
26.966966966967	24.9522597145691\\
26.996996996997	24.9986716649784\\
27.027027027027	25.0451328392831\\
27.0570570570571	25.09164322476\\
27.0870870870871	25.1382028085581\\
27.1171171171171	25.1848115776993\\
27.1471471471471	25.2314695190783\\
27.1771771771772	25.2781766194633\\
27.2072072072072	25.3249328654962\\
27.2372372372372	25.371738243693\\
27.2672672672673	25.4185927404443\\
27.2972972972973	25.4654963420151\\
27.3273273273273	25.512449034546\\
27.3573573573574	25.5594508040528\\
27.3873873873874	25.6065016364271\\
27.4174174174174	25.653601517437\\
27.4474474474474	25.7007504327268\\
27.4774774774775	25.747948367818\\
27.5075075075075	25.7951953081092\\
27.5375375375375	25.8424912388765\\
27.5675675675676	25.8898361452741\\
27.5975975975976	25.9372300123346\\
27.6276276276276	25.984672824969\\
27.6576576576577	26.0321645679676\\
27.6876876876877	26.0797052259997\\
27.7177177177177	26.1272947836147\\
27.7477477477477	26.1749332252419\\
27.7777777777778	26.2226205351908\\
27.8078078078078	26.2703566976522\\
27.8378378378378	26.3181416966974\\
27.8678678678679	26.3659755162796\\
27.8978978978979	26.4138581402337\\
27.9279279279279	26.4617895522768\\
27.957957957958	26.5097697360085\\
27.987987987988	26.5577986749112\\
28.018018018018	26.6058763523506\\
28.048048048048	26.6540027515762\\
28.0780780780781	26.702177855721\\
28.1081081081081	26.7504016478026\\
28.1381381381381	26.7986741107232\\
28.1681681681682	26.8469952272699\\
28.1981981981982	26.8953649801152\\
28.2282282282282	26.9437833518173\\
28.2582582582583	26.9922503248204\\
28.2882882882883	27.0407658814551\\
28.3183183183183	27.0893300039388\\
28.3483483483483	27.1379426743759\\
28.3783783783784	27.1866038747584\\
28.4084084084084	27.2353135869659\\
28.4384384384384	27.2840717927662\\
28.4684684684685	27.3328784738159\\
28.4984984984985	27.3817336116599\\
28.5285285285285	27.4306371877329\\
28.5585585585586	27.4795891833586\\
28.5885885885886	27.528589579751\\
28.6186186186186	27.5776383580142\\
28.6486486486486	27.6267354991428\\
28.6786786786787	27.6758809840226\\
28.7087087087087	27.7250747934305\\
28.7387387387387	27.7743169080351\\
28.7687687687688	27.823607308397\\
28.7987987987988	27.8729459749692\\
28.8288288288288	27.9223328880974\\
28.8588588588589	27.9717680280203\\
28.8888888888889	28.0212513748699\\
28.9189189189189	28.0707829086722\\
28.9489489489489	28.120362609347\\
28.978978978979	28.1699904567089\\
29.009009009009	28.219666430467\\
29.039039039039	28.2693905102256\\
29.0690690690691	28.3191626754845\\
29.0990990990991	28.3689829056394\\
29.1291291291291	28.4188511799822\\
29.1591591591592	28.4687674777012\\
29.1891891891892	28.5187317778817\\
29.2192192192192	28.5687440595061\\
29.2492492492492	28.6188043014546\\
29.2792792792793	28.6689124825051\\
29.3093093093093	28.7190685813339\\
29.3393393393393	28.7692725765158\\
29.3693693693694	28.8195244465246\\
29.3993993993994	28.8698241697336\\
29.4294294294294	28.9201717244155\\
29.4594594594595	28.970567088743\\
29.4894894894895	29.0210102407894\\
29.5195195195195	29.0715011585284\\
29.5495495495495	29.122039819835\\
29.5795795795796	29.1726262024853\\
29.6096096096096	29.2232602841573\\
29.6396396396396	29.2739420424311\\
29.6696696696697	29.3246714547892\\
29.6996996996997	29.3754484986167\\
29.7297297297297	29.4262731512019\\
29.7597597597598	29.4771453897368\\
29.7897897897898	29.5280651913167\\
29.8198198198198	29.5790325329414\\
29.8498498498498	29.6300473915151\\
29.8798798798799	29.6811097438467\\
29.9099099099099	29.7322195666504\\
29.9399399399399	29.7833768365459\\
29.96996996997	29.8345815300587\\
30	29.8858336236204\\
};
\end{axis}

% ------ yaxis right 
% HERE
\begin{axis}[%
width=2.6in,
height=2.7in,
at={(0in,0in)},
scale only axis,
axis line style={draw=none},
xmin=0,
xmax=30,
xtick={0,2,4,6,8,10,12,14,16,18,20,22,24,26,28,30},
xticklabels = {{0},{2},{4},{6},{8},{10},{12},{14},{16},{18},{20},{22},{24},{26},{28},{30}},
ytick = {-5, 0, 5, 10, 15, 20, 25, 30, 35},
yticklabels = {{-5}, {0}, {5}, {10}, {15}, {20}, {25}, {30}, {35}},
xlabel style={font=\color{white!15!black}\sffamily\scriptsize},
xticklabel style = {font=\color{white!15!black}\sffamily\scriptsize},
ylabel style={font=\color{white!15!black}\sffamily\scriptsize},
yticklabel style = {font=\color{white!15!black}\sffamily\scriptsize},
xlabel={Distortion level},
separate axis lines,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}\sffamily\scriptsize},
every y tick/.append style={black},
ymin=-5,
ymax=35,
ylabel={Sensitivity gain},
axis background/.style={fill=none},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
title={Main Result of Experiment II},
yticklabel pos=right,
%xmajorgrids,
%ymajorgrids,
legend style={at={(0.504,0.862)}, anchor=north, legend cell align=left, align=left, draw=white!15!white, font = \scriptsize\sffamily, fill = none}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1.95195195195195	34.9596358376151\\
1.98198198198198	33.6784417478897\\
2.01201201201201	32.4923092397717\\
2.04204204204204	31.3910680796778\\
2.07207207207207	30.3659489891808\\
2.1021021021021	29.4093504481166\\
2.13213213213213	28.5146505772657\\
2.16216216216216	27.6760542511591\\
2.19219219219219	26.8884679765556\\
2.22222222222222	26.1473968265129\\
2.25225225225225	25.4488590237284\\
2.28228228228228	24.7893147449621\\
2.31231231231231	24.1656064588348\\
2.34234234234234	23.5749086745525\\
2.37237237237237	23.0146854140668\\
2.4024024024024	22.4826540573491\\
2.43243243243243	21.9767544736975\\
2.46246246246246	21.4951225588678\\
2.49249249249249	21.0360674614336\\
2.52252252252252	20.5980519119614\\
2.55255255255255	20.1796751727468\\
2.58258258258258	19.7796582096619\\
2.61261261261261	19.3968307554264\\
2.64264264264264	19.0301199886907\\
2.67267267267267	18.6785405982769\\
2.7027027027027	18.3411860388072\\
2.73273273273273	18.0172208143122\\
2.76276276276276	17.7058736515437\\
2.79279279279279	17.4064314455647\\
2.82282282282282	17.1182338775779\\
2.85285285285285	16.8406686194956\\
2.88288288288288	16.5731670519553\\
2.91291291291291	16.3152004327714\\
2.94294294294294	16.0662764614933\\
2.97297297297297	15.8259361931056\\
3.003003003003	15.5937512601631\\
3.03303303303303	15.3693213679875\\
3.06306306306306	15.1522720321162\\
3.09309309309309	14.9422525311022\\
3.12312312312312	14.7389340511247\\
3.15315315315315	14.5420080017666\\
3.18318318318318	14.3511844848144\\
3.21321321321321	14.1661909001034\\
3.24324324324324	13.9867706743071\\
3.27327327327327	13.8126821002061\\
3.3033033033033	13.6436972753943\\
3.33333333333333	13.4796011306232\\
3.36336336336336	13.3201905390759\\
3.39339339339339	13.165273498812\\
3.42342342342342	13.0146683814676\\
3.45345345345345	12.8682032410288\\
3.48348348348348	12.7257151771475\\
3.51351351351351	12.5870497480456\\
3.54354354354354	12.4520604285577\\
3.57357357357357	12.3206081093154\\
3.6036036036036	12.1925606334751\\
3.63363363363363	12.067792367746\\
3.66366366366366	11.9461838047915\\
3.69369369369369	11.8276211943603\\
3.72372372372372	11.7119962007519\\
3.75375375375375	11.5992055844521\\
3.78378378378378	11.4891509059682\\
3.81381381381381	11.3817382500817\\
3.84384384384384	11.2768779688935\\
3.87387387387387	11.1744844421844\\
3.9039039039039	11.0744758537444\\
3.93393393393393	10.9767739824445\\
3.96396396396396	10.8813040069273\\
3.99399399399399	10.7879943228938\\
4.02402402402402	10.6967763720478\\
4.05405405405405	10.6075844818397\\
4.08408408408408	10.520355715222\\
4.11411411411411	10.4350297296945\\
4.14414414414414	10.351548644977\\
4.17417417417417	10.2698569186973\\
4.2042042042042	10.1899012295363\\
4.23423423423423	10.1116303673116\\
4.26426426426426	10.0349951295248\\
4.29429429429429	9.95994822393277\\
4.32432432432432	9.88644417673743\\
4.35435435435435	9.81443924602067\\
4.38438438438438	9.74389134007659\\
4.41441441441441	9.67475994032222\\
4.44444444444444	9.60700602848904\\
4.47447447447447	9.54059201782131\\
4.5045045045045	9.47548168802545\\
4.53453453453453	9.41164012373481\\
4.56456456456456	9.3490336562697\\
4.59459459459459	9.28762980848887\\
4.62462462462462	9.2273972425423\\
4.65465465465465	9.1683057103494\\
4.68468468468468	9.11032600663747\\
4.71471471471471	9.05342992438801\\
4.74474474474474	8.99759021254739\\
4.77477477477477	8.94278053586935\\
4.8048048048048	8.88897543676447\\
4.83483483483483	8.8361502990411\\
4.86486486486486	8.78428131342866\\
4.89489489489489	8.73334544478255\\
4.92492492492492	8.6833204008749\\
4.95495495495495	8.63418460268358\\
4.98498498498498	8.58591715609493\\
5.01501501501502	8.53849782494355\\
5.04504504504505	8.49190700531492\\
5.07507507507508	8.44612570104331\\
5.10510510510511	8.40113550034006\\
5.13513513513514	8.35691855349191\\
5.16516516516517	8.31345755157293\\
5.1951951951952	8.27073570611647\\
5.22522522522523	8.22873672969693\\
5.25525525525526	8.18744481737453\\
5.28528528528529	8.14684462895825\\
5.31531531531532	8.10692127204557\\
5.34534534534535	8.06766028579919\\
5.37537537537538	8.02904762542401\\
5.40540540540541	7.99106964730908\\
5.43543543543544	7.95371309480171\\
5.46546546546547	7.9169650845825\\
5.4954954954955	7.88081309361184\\
5.52552552552553	7.84524494662017\\
5.55555555555556	7.81024880411582\\
5.58558558558559	7.77581315088548\\
5.61561561561562	7.74192678496391\\
5.64564564564565	7.70857880705073\\
5.67567567567568	7.67575861035326\\
5.70570570570571	7.64345587083555\\
5.73573573573574	7.61166053785476\\
5.76576576576577	7.58036282516699\\
5.7957957957958	7.54955320228596\\
5.82582582582583	7.51922238617791\\
5.85585585585586	7.48936133327833\\
5.88588588588589	7.45996123181523\\
5.91591591591592	7.43101349442615\\
5.94594594594595	7.40250975105507\\
5.97597597597598	7.37444184211755\\
6.00600600600601	7.3468018119221\\
6.03603603603604	7.31958190233646\\
6.06606606606607	7.29277454668865\\
6.0960960960961	7.26637236389231\\
6.12612612612613	7.24036815278694\\
6.15615615615616	7.21475488668403\\
6.18618618618619	7.18952570811\\
6.21621621621622	7.1646739237383\\
6.24624624624625	7.14019299950215\\
6.27627627627628	7.11607655588105\\
6.30630630630631	7.09231836335335\\
6.33633633633634	7.0689123380085\\
6.36636636636637	7.04585253731226\\
6.3963963963964	7.02313315601881\\
6.42642642642643	7.00074852222371\\
6.45645645645646	6.97869309355221\\
6.48648648648649	6.95696145347744\\
6.51651651651652	6.93554830776344\\
6.54654654654655	6.914448481028\\
6.57657657657658	6.8936569134207\\
6.60660660660661	6.87316865741168\\
6.63663663663664	6.85297887468685\\
6.66666666666667	6.83308283314532\\
6.6966966966967	6.81347590399546\\
6.72672672672673	6.79415355894544\\
6.75675675675676	6.77511136748495\\
6.78678678678679	6.75634499425463\\
6.81681681681682	6.73785019649977\\
6.84684684684685	6.71962282160539\\
6.87687687687688	6.70165880470948\\
6.90690690690691	6.68395416639157\\
6.93693693693694	6.66650501043402\\
6.96696696696697	6.64930752165305\\
6.996996996997	6.63235796379746\\
7.02702702702703	6.61565267751203\\
7.05705705705706	6.59918807836385\\
7.08708708708709	6.58296065492879\\
7.11711711711712	6.5669669669365\\
7.14714714714715	6.55120364347141\\
7.17717717717718	6.53566738122808\\
7.20720720720721	6.52035494281879\\
7.23723723723724	6.50526315513174\\
7.26726726726727	6.49038890773793\\
7.2972972972973	6.47572915134518\\
7.32732732732733	6.46128089629752\\
7.35735735735736	6.44704121111862\\
7.38738738738739	6.43300722109751\\
7.41741741741742	6.41917610691541\\
7.44744744744745	6.40554510331207\\
7.47747747747748	6.3921114977904\\
7.50750750750751	6.37887262935817\\
7.53753753753754	6.36582588730545\\
7.56756756756757	6.35296871001659\\
7.5975975975976	6.34029858381579\\
7.62762762762763	6.32781304184485\\
7.65765765765766	6.31550966297246\\
7.68768768768769	6.30338607073357\\
7.71771771771772	6.29143993229824\\
7.74774774774775	6.27966895746874\\
7.77777777777778	6.26807089770425\\
7.80780780780781	6.25664354517208\\
7.83783783783784	6.24538473182459\\
7.86786786786787	6.23429232850125\\
7.8978978978979	6.22336424405463\\
7.92792792792793	6.21259842449996\\
7.95795795795796	6.20199285218727\\
7.98798798798799	6.19154554499555\\
8.01801801801802	6.18125455554828\\
8.04804804804805	6.17111797044941\\
8.07807807807808	6.16113390953955\\
8.10810810810811	6.15130052517148\\
8.13813813813814	6.14161600150445\\
8.16816816816817	6.13207855381681\\
8.1981981981982	6.12268642783623\\
8.22822822822823	6.11343789908728\\
8.25825825825826	6.10433127225538\\
8.28828828828829	6.09536488056722\\
8.31831831831832	6.08653708518664\\
8.34834834834835	6.07784627462594\\
8.37837837837838	6.06929086417173\\
8.40840840840841	6.06086929532537\\
8.43843843843844	6.05258003525717\\
8.46846846846847	6.04442157627425\\
8.4984984984985	6.0363924353014\\
8.52852852852853	6.02849115337486\\
8.55855855855856	6.02071629514841\\
8.58858858858859	6.01306644841145\\
8.61861861861862	6.00554022361898\\
8.64864864864865	5.99813625343274\\
8.67867867867868	5.99085319227351\\
8.70870870870871	5.98368971588421\\
8.73873873873874	5.97664452090329\\
8.76876876876877	5.96971632444844\\
8.7987987987988	5.96290386371009\\
8.82882882882883	5.9562058955545\\
8.85885885885886	5.94962119613625\\
8.88888888888889	5.94314856051979\\
8.91891891891892	5.93678680230977\\
8.94894894894895	5.93053475329011\\
8.97897897897898	5.92439126307124\\
9.00900900900901	5.91835519874564\\
9.03903903903904	5.9124254445513\\
9.06906906906907	5.9066009015427\\
9.0990990990991	5.90088048726957\\
9.12912912912913	5.89526313546276\\
9.15915915915916	5.88974779572727\\
9.18918918918919	5.88433343324225\\
9.21921921921922	5.87901902846768\\
9.24924924924925	5.8738035768577\\
9.27927927927928	5.86868608858027\\
9.30930930930931	5.86366558824305\\
9.33933933933934	5.85874111462544\\
9.36936936936937	5.85391172041644\\
9.3993993993994	5.84917647195833\\
9.42942942942943	5.84453444899593\\
9.45945945945946	5.83998474443139\\
9.48948948948949	5.83552646408424\\
9.51951951951952	5.83115872645668\\
9.54954954954955	5.82688066250396\\
9.57957957957958	5.82269141540966\\
9.60960960960961	5.81859014036579\\
9.63963963963964	5.81457600435764\\
9.66966966966967	5.81064818595314\\
9.6996996996997	5.80680587509675\\
9.72972972972973	5.80304827290766\\
9.75975975975976	5.79937459148229\\
9.78978978978979	5.79578405370089\\
9.81981981981982	5.7922758930382\\
9.84984984984985	5.78884935337811\\
9.87987987987988	5.78550368883204\\
9.90990990990991	5.78223816356129\\
9.93993993993994	5.77905205160282\\
9.96996996996997	5.7759446366988\\
10	5.77291521212955\\
10.03003003003	5.76996308054993\\
10.0600600600601	5.76708755382907\\
10.0900900900901	5.76428795289332\\
10.1201201201201	5.76156360757244\\
10.1501501501502	5.75891385644875\\
10.1801801801802	5.75633804670951\\
10.2102102102102	5.75383553400213\\
10.2402402402402	5.75140568229224\\
10.2702702702703	5.74904786372471\\
10.3003003003003	5.74676145848729\\
10.3303303303303	5.74454585467705\\
10.3603603603604	5.7424004481694\\
10.3903903903904	5.74032464248971\\
10.4204204204204	5.73831784868738\\
10.4504504504505	5.73637948521244\\
10.4804804804805	5.73450897779456\\
10.5105105105105	5.7327057593243\\
10.5405405405405	5.73096926973677\\
10.5705705705706	5.72929895589747\\
10.6006006006006	5.72769427149037\\
10.6306306306306	5.72615467690804\\
10.6606606606607	5.72467963914399\\
10.6906906906907	5.72326863168697\\
10.7207207207207	5.72192113441738\\
10.7507507507508	5.72063663350548\\
10.7807807807808	5.71941462131167\\
10.8108108108108	5.71825459628855\\
10.8408408408408	5.71715606288489\\
10.8708708708709	5.71611853145131\\
10.9009009009009	5.71514151814779\\
10.9309309309309	5.71422454485284\\
10.960960960961	5.71336713907439\\
10.990990990991	5.71256883386232\\
11.021021021021	5.71182916772259\\
11.0510510510511	5.7111476845329\\
11.0810810810811	5.71052393346005\\
11.1111111111111	5.70995746887855\\
11.1411411411411	5.70944785029098\\
11.1711711711712	5.70899464224961\\
11.2012012012012	5.70859741427951\\
11.2312312312312	5.70825574080302\\
11.2612612612613	5.7079692010656\\
11.2912912912913	5.70773737906303\\
11.3213213213213	5.70755986346981\\
11.3513513513514	5.70743624756897\\
11.3813813813814	5.70736612918302\\
11.4114114114114	5.70734911060619\\
11.4414414414414	5.70738479853782\\
11.4714714714715	5.707472804017\\
11.5015015015015	5.70761274235819\\
11.5315315315315	5.70780423308822\\
11.5615615615616	5.70804689988414\\
11.5915915915916	5.70834037051233\\
11.6216216216216	5.70868427676857\\
11.6516516516517	5.70907825441917\\
11.6816816816817	5.70952194314318\\
11.7117117117117	5.71001498647547\\
11.7417417417417	5.71055703175091\\
11.7717717717718	5.71114773004943\\
11.8018018018018	5.71178673614207\\
11.8318318318318	5.71247370843788\\
11.8618618618619	5.71320830893182\\
11.8918918918919	5.71399020315341\\
11.9219219219219	5.71481906011642\\
11.951951951952	5.71569455226926\\
11.981981981982	5.71661635544626\\
12.012012012012	5.71758414881975\\
12.042042042042	5.71859761485302\\
12.0720720720721	5.71965643925391\\
12.1021021021021	5.72076031092936\\
12.1321321321321	5.72190892194051\\
12.1621621621622	5.72310196745874\\
12.1921921921922	5.7243391457223\\
12.2222222222222	5.72562015799371\\
12.2522522522523	5.72694470851782\\
12.2822822822823	5.72831250448066\\
12.3123123123123	5.72972325596879\\
12.3423423423423	5.73117667592948\\
12.3723723723724	5.73267248013142\\
12.4024024024024	5.73421038712616\\
12.4324324324324	5.73579011821008\\
12.4624624624625	5.73741139738706\\
12.4924924924925	5.73907395133167\\
12.5225225225225	5.74077750935302\\
12.5525525525526	5.74252180335917\\
12.5825825825826	5.74430656782205\\
12.6126126126126	5.74613153974303\\
12.6426426426426	5.74799645861897\\
12.6726726726727	5.74990106640887\\
12.7027027027027	5.75184510750096\\
12.7327327327327	5.75382832868036\\
12.7627627627628	5.75585047909731\\
12.7927927927928	5.75791131023576\\
12.8228228228228	5.76001057588257\\
12.8528528528529	5.76214803209715\\
12.8828828828829	5.76432343718153\\
12.9129129129129	5.76653655165101\\
12.9429429429429	5.76878713820512\\
12.972972972973	5.77107496169913\\
13.003003003003	5.773399789116\\
13.033033033033	5.7757613895387\\
13.0630630630631	5.77815953412297\\
13.0930930930931	5.78059399607058\\
13.1231231231231	5.78306455060289\\
13.1531531531532	5.78557097493484\\
13.1831831831832	5.78811304824944\\
13.2132132132132	5.79069055167245\\
13.2432432432432	5.79330326824764\\
13.2732732732733	5.79595098291231\\
13.3033033033033	5.79863348247322\\
13.3333333333333	5.80135055558284\\
13.3633633633634	5.80410199271604\\
13.3933933933934	5.80688758614704\\
13.4234234234234	5.80970712992675\\
13.4534534534535	5.81256041986047\\
13.4834834834835	5.81544725348581\\
13.5135135135135	5.81836743005113\\
13.5435435435435	5.82132075049414\\
13.5735735735736	5.82430701742082\\
13.6036036036036	5.82732603508479\\
13.6336336336336	5.83037760936682\\
13.6636636636637	5.83346154775472\\
13.6936936936937	5.83657765932358\\
13.7237237237237	5.83972575471615\\
13.7537537537538	5.84290564612365\\
13.7837837837838	5.84611714726677\\
13.8138138138138	5.84936007337703\\
13.8438438438438	5.85263424117828\\
13.8738738738739	5.85593946886862\\
13.9039039039039	5.85927557610246\\
13.9339339339339	5.86264238397292\\
13.963963963964	5.86603971499442\\
13.993993993994	5.86946739308558\\
14.024024024024	5.87292524355231\\
14.0540540540541	5.87641309307118\\
14.0840840840841	5.879930769673\\
14.1141141141141	5.88347810272668\\
14.1441441441441	5.88705492292325\\
14.1741741741742	5.89066106226016\\
14.2042042042042	5.89429635402578\\
14.2342342342342	5.89796063278415\\
14.2642642642643	5.90165373435988\\
14.2942942942943	5.90537549582334\\
14.3243243243243	5.90912575547598\\
14.3543543543544	5.91290435283597\\
14.3843843843844	5.91671112862384\\
14.4144144144144	5.92054592474861\\
14.4444444444444	5.9244085842938\\
14.4744744744745	5.92829895150389\\
14.5045045045045	5.93221687177081\\
14.5345345345345	5.9361621916207\\
14.5645645645646	5.94013475870079\\
14.5945945945946	5.94413442176653\\
14.6246246246246	5.94816103066885\\
14.6546546546547	5.95221443634159\\
14.6846846846847	5.95629449078917\\
14.7147147147147	5.9604010470743\\
14.7447447447447	5.96453395930602\\
14.7747747747748	5.96869308262775\\
14.8048048048048	5.97287827320565\\
14.8348348348348	5.97708938821698\\
14.8648648648649	5.98132628583874\\
14.8948948948949	5.98558882523644\\
14.9249249249249	5.98987686655298\\
14.954954954955	5.99419027089771\\
14.984984984985	5.99852890033563\\
15.015015015015	6.00289261787676\\
15.045045045045	6.0072812874656\\
15.0750750750751	6.01169477397079\\
15.1051051051051	6.01613294317487\\
15.1351351351351	6.02059566176418\\
15.1651651651652	6.02508279731891\\
15.1951951951952	6.0295942183033\\
15.2252252252252	6.03412979405589\\
15.2552552552553	6.03868939478001\\
15.2852852852853	6.0432728915343\\
15.3153153153153	6.04788015622344\\
15.3453453453453	6.0525110615889\\
15.3753753753754	6.05716548119995\\
15.4054054054054	6.06184328944461\\
15.4354354354354	6.06654436152093\\
15.4654654654655	6.07126857342815\\
15.4954954954955	6.07601580195822\\
15.5255255255255	6.08078592468722\\
15.5555555555556	6.08557881996704\\
15.5855855855856	6.09039436691706\\
15.6156156156156	6.09523244541601\\
15.6456456456456	6.10009293609394\\
15.6756756756757	6.10497572032423\\
15.7057057057057	6.10988068021574\\
15.7357357357357	6.11480769860511\\
15.7657657657658	6.11975665904905\\
15.7957957957958	6.12472744581685\\
15.8258258258258	6.12971994388289\\
15.8558558558559	6.13473403891928\\
15.8858858858859	6.13976961728864\\
15.9159159159159	6.1448265660369\\
15.9459459459459	6.14990477288622\\
15.975975975976	6.15500412622803\\
16.006006006006	6.16012451511611\\
16.036036036036	6.16526582925979\\
16.0660660660661	6.17042795901722\\
16.0960960960961	6.17561079538877\\
16.1261261261261	6.1808142300104\\
16.1561561561562	6.18603815514728\\
16.1861861861862	6.19128246368734\\
16.2162162162162	6.19654704913499\\
16.2462462462462	6.20183180560488\\
16.2762762762763	6.20713662781577\\
16.3063063063063	6.21246141108442\\
16.3363363363363	6.21780605131964\\
16.3663663663664	6.22317044501634\\
16.3963963963964	6.2285544892497\\
16.4264264264264	6.23395808166939\\
16.4564564564565	6.23938112049385\\
16.4864864864865	6.24482350450469\\
16.5165165165165	6.25028513304113\\
16.5465465465465	6.2557659059945\\
16.5765765765766	6.26126572380278\\
16.6066066066066	6.26678448744532\\
16.6366366366366	6.2723220984375\\
16.6666666666667	6.27787845882552\\
16.6966966966967	6.28345347118123\\
16.7267267267267	6.28904703859707\\
16.7567567567568	6.29465906468097\\
16.7867867867868	6.30028945355147\\
16.8168168168168	6.30593810983274\\
16.8468468468468	6.31160493864977\\
16.8768768768769	6.31728984562353\\
16.9069069069069	6.32299273686632\\
16.9369369369369	6.32871351897702\\
16.966966966967	6.33445209903652\\
16.996996996997	6.34020838460315\\
17.027027027027	6.34598228370817\\
17.0570570570571	6.35177370485131\\
17.0870870870871	6.35758255699642\\
17.1171171171171	6.36340874956706\\
17.1471471471471	6.36925219244228\\
17.1771771771772	6.37511279595234\\
17.2072072072072	6.38099047087453\\
17.2372372372372	6.38688512842906\\
17.2672672672673	6.39279668027494\\
17.2972972972973	6.39872503850597\\
17.3273273273273	6.40467011564673\\
17.3573573573574	6.41063182464867\\
17.3873873873874	6.41661007888621\\
17.4174174174174	6.42260479215285\\
17.4474474474474	6.42861587865746\\
17.4774774774775	6.43464325302044\\
17.5075075075075	6.44068683027005\\
17.5375375375375	6.44674652583876\\
17.5675675675676	6.4528222555596\\
17.5975975975976	6.45891393566259\\
17.6276276276276	6.46502148277123\\
17.6576576576577	6.47114481389896\\
17.6876876876877	6.47728384644576\\
17.7177177177177	6.4834384981947\\
17.7477477477477	6.48960868730862\\
17.7777777777778	6.49579433232672\\
17.8078078078078	6.50199535216136\\
17.8378378378378	6.50821166609474\\
17.8678678678679	6.51444319377571\\
17.8978978978979	6.52068985521664\\
17.9279279279279	6.52695157079019\\
17.957957957958	6.53322826122628\\
17.987987987988	6.53951984760903\\
18.018018018018	6.54582625137367\\
18.048048048048	6.55214739430362\\
18.0780780780781	6.55848319852747\\
18.1081081081081	6.5648335865161\\
18.1381381381381	6.57119848107979\\
18.1681681681682	6.57757780536535\\
18.1981981981982	6.58397148285327\\
18.2282282282282	6.590379437355\\
18.2582582582583	6.59680159301016\\
18.2882882882883	6.60323787428378\\
18.3183183183183	6.60968820596369\\
18.3483483483483	6.61615251315776\\
18.3783783783784	6.62263072129138\\
18.4084084084084	6.62912275610475\\
18.4384384384384	6.63562854365041\\
18.4684684684685	6.64214801029063\\
18.4984984984985	6.64868108269492\\
18.5285285285285	6.65522768783758\\
18.5585585585586	6.66178775299521\\
18.5885885885886	6.6683612057443\\
18.6186186186186	6.67494797395883\\
18.6486486486486	6.68154798580792\\
18.6786786786787	6.68816116975346\\
18.7087087087087	6.69478745454782\\
18.7387387387387	6.70142676923156\\
18.7687687687688	6.70807904313116\\
18.7987987987988	6.71474420585677\\
18.8288288288288	6.72142218730006\\
18.8588588588589	6.72811291763195\\
18.8888888888889	6.73481632730054\\
18.9189189189189	6.74153234702889\\
18.9489489489489	6.74826090781299\\
18.978978978979	6.75500194091961\\
19.009009009009	6.76175537788429\\
19.039039039039	6.76852115050926\\
19.0690690690691	6.77529919086144\\
19.0990990990991	6.78208943127046\\
19.1291291291291	6.78889180432667\\
19.1591591591592	6.79570624287922\\
19.1891891891892	6.80253268003411\\
19.2192192192192	6.80937104915228\\
19.2492492492492	6.81622128384777\\
19.2792792792793	6.82308331798581\\
19.3093093093093	6.82995708568103\\
19.3393393393393	6.83684252129559\\
19.3693693693694	6.84373955943743\\
19.3993993993994	6.85064813495845\\
19.4294294294294	6.8575681829528\\
19.4594594594595	6.86449963875509\\
19.4894894894895	6.87144243793873\\
19.5195195195195	6.87839651631417\\
19.5495495495495	6.88536180992726\\
19.5795795795796	6.8923382550576\\
19.6096096096096	6.89932578821685\\
19.6396396396396	6.90632434614716\\
19.6696696696697	6.91333386581952\\
19.6996996996997	6.9203542844322\\
19.7297297297297	6.92738553940918\\
19.7597597597598	6.93442756839859\\
19.7897897897898	6.94148030927118\\
19.8198198198198	6.94854370011879\\
19.8498498498498	6.95561767925287\\
19.8798798798799	6.96270218520298\\
19.9099099099099	6.96979715671535\\
19.9399399399399	6.97690253275137\\
19.96996996997	6.98401825248624\\
20	6.99114425530748\\
20.03003003003	6.99828048081356\\
20.0600600600601	7.0054268688125\\
20.0900900900901	7.01258335932052\\
20.1201201201201	7.01974989256067\\
20.1501501501502	7.02692640896146\\
20.1801801801802	7.0341128491556\\
20.2102102102102	7.04130915397862\\
20.2402402402402	7.04851526446763\\
20.2702702702703	7.05573112185998\\
20.3003003003003	7.06295666759203\\
20.3303303303303	7.07019184329791\\
20.3603603603604	7.07743659080822\\
20.3903903903904	7.08469085214887\\
20.4204204204204	7.09195456953981\\
20.4504504504505	7.09922768539387\\
20.4804804804805	7.10651014231556\\
20.5105105105105	7.11380188309988\\
20.5405405405405	7.12110285073119\\
20.5705705705706	7.12841298838202\\
20.6006006006006	7.135732239412\\
20.6306306306306	7.14306054736666\\
20.6606606606607	7.15039785597636\\
20.6906906906907	7.1577441091552\\
20.7207207207207	7.16509925099993\\
20.7507507507508	7.17246322578883\\
20.7807807807808	7.17983597798071\\
20.8108108108108	7.18721745221382\\
20.8408408408408	7.19460759330482\\
20.8708708708709	7.20200634624777\\
20.9009009009009	7.20941365621307\\
20.9309309309309	7.21682946854649\\
20.960960960961	7.22425372876819\\
20.990990990991	7.23168638257165\\
21.021021021021	7.2391273758228\\
21.0510510510511	7.24657665455902\\
21.0810810810811	7.25403416498814\\
21.1111111111111	7.26149985348757\\
21.1411411411411	7.26897366660332\\
21.1711711711712	7.27645555104908\\
21.2012012012012	7.28394545370537\\
21.2312312312312	7.29144332161853\\
21.2612612612613	7.29894910199992\\
21.2912912912913	7.30646274222498\\
21.3213213213213	7.31398418983241\\
21.3513513513514	7.32151339252325\\
21.3813813813814	7.32905029816007\\
21.4114114114114	7.33659485476608\\
21.4414414414414	7.34414701052435\\
21.4714714714715	7.35170671377692\\
21.5015015015015	7.35927391302404\\
21.5315315315315	7.36684855692333\\
21.5615615615616	7.37443059428896\\
21.5915915915916	7.3820199740909\\
21.6216216216216	7.38961664545412\\
21.6516516516517	7.39722055765778\\
21.6816816816817	7.40483166013454\\
21.7117117117117	7.41244990246971\\
21.7417417417417	7.42007523440056\\
21.7717717717718	7.42770760581557\\
21.8018018018018	7.43534696675368\\
21.8318318318318	7.44299326740354\\
21.8618618618619	7.45064645810286\\
21.8918918918919	7.45830648933762\\
21.9219219219219	7.46597331174142\\
21.951951951952	7.47364687609476\\
21.981981981982	7.48132713332435\\
22.012012012012	7.48901403450244\\
22.042042042042	7.49670753084612\\
22.0720720720721	7.5044075737167\\
22.1021021021021	7.51211411461898\\
22.1321321321321	7.51982710520065\\
22.1621621621622	7.52754649725165\\
22.1921921921922	7.53527224270347\\
22.2222222222222	7.54300429362856\\
22.2522522522523	7.55074260223971\\
22.2822822822823	7.55848712088941\\
22.3123123123123	7.56623780206923\\
22.3423423423423	7.57399459840924\\
22.3723723723724	7.58175746267738\\
22.4024024024024	7.58952634777888\\
22.4324324324324	7.59730120675567\\
22.4624624624625	7.60508199278579\\
22.4924924924925	7.61286865918284\\
22.5225225225225	7.62066115939535\\
22.5525525525526	7.6284594470063\\
22.5825825825826	7.63626347573248\\
22.6126126126126	7.644073199424\\
22.6426426426426	7.65188857206367\\
22.6726726726727	7.65970954776656\\
22.7027027027027	7.66753608077936\\
22.7327327327327	7.67536812547993\\
22.7627627627628	7.68320563637671\\
22.7927927927928	7.69104856810827\\
22.8228228228228	7.6988968754427\\
22.8528528528529	7.70675051327722\\
22.8828828828829	7.71460943663757\\
22.9129129129129	7.72247360067756\\
22.9429429429429	7.7303429606786\\
22.972972972973	7.73821747204914\\
23.003003003003	7.74609709032426\\
23.033033033033	7.75398177116514\\
23.0630630630631	7.76187147035861\\
23.0930930930931	7.76976614381668\\
23.1231231231231	7.77766574757607\\
23.1531531531532	7.78557023779774\\
23.1831831831832	7.79347957076646\\
23.2132132132132	7.80139370289034\\
23.2432432432432	7.80931259070038\\
23.2732732732733	7.81723619085004\\
23.3033033033033	7.82516446011481\\
23.3333333333333	7.83309735539175\\
23.3633633633634	7.84103483369911\\
23.3933933933934	7.84897685217582\\
23.4234234234234	7.85692336808118\\
23.4534534534535	7.86487433879434\\
23.4834834834835	7.87282972181397\\
23.5135135135135	7.8807894747578\\
23.5435435435435	7.88875355536222\\
23.5735735735736	7.89672192148193\\
23.6036036036036	7.90469453108948\\
23.6336336336336	7.91267134227491\\
23.6636636636637	7.92065231324537\\
23.6936936936937	7.92863740232469\\
23.7237237237237	7.93662656795306\\
23.7537537537538	7.94461976868662\\
23.7837837837838	7.9526169631971\\
23.8138138138138	7.96061811027141\\
23.8438438438438	7.96862316881133\\
23.8738738738739	7.97663209783312\\
23.9039039039039	7.98464485646716\\
23.9339339339339	7.99266140395759\\
23.963963963964	8.00068169966197\\
23.993993993994	8.00870570305093\\
24.024024024024	8.01673337370782\\
24.0540540540541	8.02476467132834\\
24.0840840840841	8.03279955572027\\
24.1141141141141	8.04083798680307\\
24.1441441441441	8.04887992460756\\
24.1741741741742	8.05692532927562\\
24.2042042042042	8.06497416105981\\
24.2342342342342	8.07302638032313\\
24.2642642642643	8.08108194753859\\
24.2942942942943	8.08914082328899\\
24.3243243243243	8.09720296826655\\
24.3543543543544	8.10526834327261\\
24.3843843843844	8.11333690921734\\
24.4144144144144	8.12140862711939\\
24.4444444444444	8.12948345810565\\
24.4744744744745	8.13756136341089\\
24.5045045045045	8.14564230437748\\
24.5345345345345	8.15372624245514\\
24.5645645645646	8.16181313920056\\
24.5945945945946	8.16990295627719\\
24.6246246246246	8.17799565545491\\
24.6546546546547	8.18609119860976\\
24.6846846846847	8.19418954772366\\
24.7147147147147	8.2022906648841\\
24.7447447447447	8.21039451228392\\
24.7747747747748	8.21850105222098\\
24.8048048048048	8.22661024709792\\
24.8348348348348	8.23472205942187\\
24.8648648648649	8.24283645180422\\
24.8948948948949	8.25095338696029\\
24.9249249249249	8.25907282770913\\
24.954954954955	8.26719473697323\\
24.984984984985	8.27531907777825\\
25.015015015015	8.2834458132528\\
25.045045045045	8.29157490662814\\
25.0750750750751	8.29970632123798\\
25.1051051051051	8.30784002051819\\
25.1351351351351	8.31597596800655\\
25.1651651651652	8.32411412734255\\
25.1951951951952	8.33225446226708\\
25.2252252252252	8.34039693662227\\
25.2552552552553	8.34854151435116\\
25.2852852852853	8.35668815949752\\
25.3153153153153	8.36483683620562\\
25.3453453453453	8.37298750871996\\
25.3753753753754	8.38114014138506\\
25.4054054054054	8.38929469864522\\
25.4354354354354	8.39745114504431\\
25.4654654654655	8.40560944522552\\
25.4954954954955	8.41376956393114\\
25.5255255255255	8.42193146600237\\
25.5555555555556	8.43009511637905\\
25.5855855855856	8.43826048009947\\
25.6156156156156	8.44642752230015\\
25.6456456456456	8.45459620821562\\
25.6756756756757	8.46276650317821\\
25.7057057057057	8.47093837261781\\
25.7357357357357	8.47911178206171\\
25.7657657657658	8.48728669713435\\
25.7957957957958	8.49546308355714\\
25.8258258258258	8.50364090714823\\
25.8558558558559	8.5118201338223\\
25.8858858858859	8.5200007295904\\
25.9159159159159	8.5281826605597\\
25.9459459459459	8.53636589293332\\
25.975975975976	8.54455039301012\\
26.006006006006	8.55273612718451\\
26.036036036036	8.56092306194622\\
26.0660660660661	8.56911116388018\\
26.0960960960961	8.57730039966625\\
26.1261261261261	8.58549073607906\\
26.1561561561562	8.59368213998783\\
26.1861861861862	8.60187457835617\\
26.2162162162162	8.6100680182419\\
26.2462462462462	8.61826242679682\\
26.2762762762763	8.62645777126661\\
26.3063063063063	8.63465401899056\\
26.3363363363363	8.64285113740145\\
26.3663663663664	8.65104909402534\\
26.3963963963964	8.65924785648137\\
26.4264264264264	8.66744739248163\\
26.4564564564565	8.67564766983094\\
26.4864864864865	8.68384865642671\\
26.5165165165165	8.69205032025873\\
26.5465465465465	8.70025262940901\\
26.5765765765766	8.70845555205161\\
26.6066066066066	8.71665905645247\\
26.6366366366366	8.72486311096922\\
26.6666666666667	8.73306768405104\\
26.6966966966967	8.74127274423846\\
26.7267267267267	8.74947826016322\\
26.7567567567568	8.75768420054808\\
26.7867867867868	8.76589053420668\\
26.8168168168168	8.77409723004334\\
26.8468468468468	8.78230425705292\\
26.8768768768769	8.79051158432065\\
26.9069069069069	8.798719181022\\
26.9369369369369	8.80692701642244\\
26.966966966967	8.81513505987736\\
26.996996996997	8.82334328083189\\
27.027027027027	8.83155164882069\\
27.0570570570571	8.83976013346788\\
27.0870870870871	8.8479687044868\\
27.1171171171171	8.85617733167993\\
27.1471471471471	8.86438598493865\\
27.1771771771772	8.87259463424318\\
27.2072072072072	8.88080324966235\\
27.2372372372372	8.88901180135348\\
27.2672672672673	8.89722025956223\\
27.2972972972973	8.90542859462245\\
27.3273273273273	8.91363677695601\\
27.3573573573574	8.92184477707268\\
27.3873873873874	8.93005256556996\\
27.4174174174174	8.93826011313294\\
27.4474474474474	8.94646739053414\\
27.4774774774775	8.95467436863339\\
27.5075075075075	8.96288101837766\\
27.5375375375375	8.97108731080094\\
27.5675675675676	8.97929321702405\\
27.5975975975976	8.98749870825455\\
27.6276276276276	8.99570375578658\\
27.6576576576577	9.00390833100068\\
27.6876876876877	9.0121124053637\\
27.7177177177177	9.02031595042864\\
27.7477477477477	9.0285189378345\\
27.7777777777778	9.03672133930614\\
27.8078078078078	9.04492312665417\\
27.8378378378378	9.05312427177477\\
27.8678678678679	9.06132474664957\\
27.8978978978979	9.06952452334553\\
27.9279279279279	9.07772357401478\\
27.957957957958	9.08592187089449\\
27.987987987988	9.09411938630672\\
28.018018018018	9.10231609265833\\
28.048048048048	9.11051196244078\\
28.0780780780781	9.11870696823005\\
28.1081081081081	9.12690108268649\\
28.1381381381381	9.13509427855467\\
28.1681681681682	9.14328652866326\\
28.1981981981982	9.1514778059249\\
28.2282282282282	9.15966808333608\\
28.2582582582583	9.16785733397697\\
28.2882882882883	9.17604553101133\\
28.3183183183183	9.18423264768636\\
28.3483483483483	9.19241865733257\\
28.3783783783784	9.20060353336365\\
28.4084084084084	9.20878724927635\\
28.4384384384384	9.21696977865034\\
28.4684684684685	9.22515109514808\\
28.4984984984985	9.23333117251473\\
28.5285285285285	9.24150998457794\\
28.5585585585586	9.24968750524783\\
28.5885885885886	9.25786370851675\\
28.6186186186186	9.26603856845927\\
28.6486486486486	9.27421205923194\\
28.6786786786787	9.28238415507325\\
28.7087087087087	9.29055483030347\\
28.7387387387387	9.29872405932452\\
28.7687687687688	9.30689181661985\\
28.7987987987988	9.31505807675434\\
28.8288288288288	9.32322281437414\\
28.8588588588589	9.33138600420656\\
28.8888888888889	9.33954762105994\\
28.9189189189189	9.34770763982357\\
28.9489489489489	9.35586603546749\\
28.978978978979	9.36402278304243\\
29.009009009009	9.37217785767968\\
29.039039039039	9.38033123459093\\
29.0690690690691	9.38848288906818\\
29.0990990990991	9.39663279648363\\
29.1291291291291	9.40478093228952\\
29.1591591591592	9.41292727201805\\
29.1891891891892	9.42107179128121\\
29.2192192192192	9.42921446577074\\
29.2492492492492	9.4373552712579\\
29.2792792792793	9.44549418359346\\
29.3093093093093	9.45363117870749\\
29.3393393393393	9.46176623260932\\
29.3693693693694	9.46989932138735\\
29.3993993993994	9.47803042120897\\
29.4294294294294	9.48615950832044\\
29.4594594594595	9.49428655904678\\
29.4894894894895	9.50241154979159\\
29.5195195195195	9.51053445703703\\
29.5495495495495	9.51865525734362\\
29.5795795795796	9.52677392735018\\
29.6096096096096	9.53489044377365\\
29.6396396396396	9.54300478340903\\
29.6696696696697	9.55111692312924\\
29.6996996996997	9.559226839885\\
29.7297297297297	9.56733451070473\\
29.7597597597598	9.5754399126944\\
29.7897897897898	9.58354302303744\\
29.8198198198198	9.59164381899463\\
29.8498498498498	9.59974227790396\\
29.8798798798799	9.60783837718052\\
29.9099099099099	9.61593209431641\\
29.9399399399399	9.62402340688059\\
29.96996996997	9.63211229251876\\
30	9.6401987289533\\
};
\addlegendentry{Gain of AZF-boosted (Exp.\ II)}

\addplot [color=green, line width=1.0pt]
  table[row sep=crcr]{%
0	2.22891847585963\\
0.03003003003003	2.23216307767997\\
0.0600600600600601	2.23543542703541\\
0.0900900900900901	2.23873577692363\\
0.12012012012012	2.24206438440072\\
0.15015015015015	2.24542151071392\\
0.18018018018018	2.24880742143934\\
0.21021021021021	2.25222238662461\\
0.24024024024024	2.25566668093682\\
0.27027027027027	2.25914058381581\\
0.3003003003003	2.26264437963295\\
0.33033033033033	2.2661783578557\\
0.36036036036036	2.269742813218\\
0.39039039039039	2.27333804589664\\
0.42042042042042	2.276964361694\\
0.45045045045045	2.28062207222708\\
0.48048048048048	2.28431149512314\\
0.510510510510511	2.28803295422214\\
0.540540540540541	2.29178677978611\\
0.570570570570571	2.29557330871572\\
0.600600600600601	2.29939288477413\\
0.630630630630631	2.30324585881842\\
0.660660660660661	2.30713258903878\\
0.690690690690691	2.31105344120558\\
0.720720720720721	2.31500878892461\\
0.750750750750751	2.31899901390069\\
0.780780780780781	2.32302450620977\\
0.810810810810811	2.32708566457977\\
0.840840840840841	2.33118289668043\\
0.870870870870871	2.33531661942225\\
0.900900900900901	2.3394872592648\\
0.930930930930931	2.34369525253461\\
0.960960960960961	2.34794104575273\\
0.990990990990991	2.35222509597235\\
1.02102102102102	2.35654787112648\\
1.05105105105105	2.36090985038598\\
1.08108108108108	2.36531152452812\\
1.11111111111111	2.36975339631583\\
1.14114114114114	2.37423598088783\\
1.17117117117117	2.37875980615983\\
1.2012012012012	2.38332541323683\\
1.23123123123123	2.38793335683693\\
1.26126126126126	2.39258420572656\\
1.29129129129129	2.39727854316729\\
1.32132132132132	2.40201696737452\\
1.35135135135135	2.40680009198798\\
1.38138138138138	2.4116285465541\\
1.41141141141141	2.4165029770206\\
1.44144144144144	2.421424046243\\
1.47147147147147	2.42639243450339\\
1.5015015015015	2.43140884004129\\
1.53153153153153	2.43647397959673\\
1.56156156156156	2.44158858896538\\
1.59159159159159	2.44675342356587\\
1.62162162162162	2.45196925901903\\
1.65165165165165	2.45723689173908\\
1.68168168168168	2.4625571395365\\
1.71171171171171	2.46793084223259\\
1.74174174174174	2.47335886228522\\
1.77177177177177	2.47884208542586\\
1.8018018018018	2.48438142130722\\
1.83183183183183	2.48997780416153\\
1.86186186186186	2.49563219346868\\
1.89189189189189	2.50134557463408\\
1.92192192192192	2.50711895967557\\
1.95195195195195	2.51295338791882\\
1.98198198198198	2.51884992670066\\
2.01201201201201	2.52480967207955\\
2.04204204204204	2.53083374955247\\
2.07207207207207	2.53692331477734\\
2.1021021021021	2.54307955430009\\
2.13213213213213	2.54930368628529\\
2.16216216216216	2.55559696124925\\
2.19219219219219	2.56196066279446\\
2.22222222222222	2.56839610834386\\
2.25225225225225	2.57490464987379\\
2.28228228228228	2.58148767464381\\
2.31231231231231	2.58814660592198\\
2.34234234234234	2.59488290370361\\
2.37237237237237	2.60169806542173\\
2.4024024024024	2.60859362664717\\
2.43243243243243	2.615571161776\\
2.46246246246246	2.6226322847021\\
2.49249249249249	2.62977864947221\\
2.52252252252252	2.63701195092095\\
2.55255255255255	2.64433392528281\\
2.58258258258258	2.65174635077818\\
2.61261261261261	2.65925104817012\\
2.64264264264264	2.66684988128861\\
2.67267267267267	2.67454475751841\\
2.7027027027027	2.68233762824697\\
2.73273273273273	2.6902304892681\\
2.76276276276276	2.69822538113732\\
2.79279279279279	2.70632438947418\\
2.82282282282282	2.71452964520699\\
2.85285285285285	2.72284332475475\\
2.88288288288288	2.73126765014117\\
2.91291291291291	2.73980488903512\\
2.94294294294294	2.74845735471178\\
2.97297297297297	2.75722740592833\\
3.003003003003	2.76611744670791\\
3.03303303303303	2.77512992602503\\
3.06306306306306	2.78426733738559\\
3.09309309309309	2.79353221829414\\
3.12312312312312	2.80292714960095\\
3.15315315315315	2.8124547547208\\
3.18318318318318	2.82211769871547\\
3.21321321321321	2.8319186872314\\
3.24324324324324	2.8418604652836\\
3.27327327327327	2.85194581587675\\
3.3033033033033	2.86217755845419\\
3.33333333333333	2.87255854716475\\
3.36336336336336	2.88309166893773\\
3.39339339339339	2.89377984135553\\
3.42342342342342	2.90462601031331\\
3.45345345345345	2.91563314745501\\
3.48348348348348	2.92680424737441\\
3.51351351351351	2.93814232457005\\
3.54354354354354	2.94965041014243\\
3.57357357357357	2.9613315482217\\
3.6036036036036	2.97318879211414\\
3.63363363363363	2.98522520015512\\
3.66366366366366	2.99744383125685\\
3.69369369369369	3.00984774013835\\
3.72372372372372	3.0224399722258\\
3.75375375375375	3.03522355821108\\
3.78378378378378	3.04820150825631\\
3.81381381381381	3.06137680583282\\
3.84384384384384	3.07475240118261\\
3.87387387387387	3.08833120439118\\
3.9039039039039	3.10211607806046\\
3.93393393393393	3.11610982957159\\
3.96396396396396	3.13031520292715\\
3.99399399399399	3.14473487016373\\
4.02402402402402	3.15937142232598\\
4.05405405405405	3.17422735999418\\
4.08408408408408	3.18930508335864\\
4.11411411411411	3.20460688183482\\
4.14414414414414	3.22013492321456\\
4.17417417417417	3.23589124235\\
4.2042042042042	3.2518777293684\\
4.23423423423423	3.26809611741729\\
4.26426426426426	3.28454796994164\\
4.29429429429429	3.3012346674962\\
4.32432432432432	3.31815739409855\\
4.35435435435435	3.33531712313045\\
4.38438438438438	3.35271460279753\\
4.41441441441441	3.37035034116015\\
4.44444444444444	3.38822459075058\\
4.47447447447447	3.40633733279512\\
4.5045045045045	3.42468826106251\\
4.53453453453453	3.44327676536341\\
4.56456456456456	3.46210191472932\\
4.59459459459459	3.48116244030271\\
4.62462462462462	3.50045671797422\\
4.65465465465465	3.51998275080651\\
4.68468468468468	3.53973815128862\\
4.71471471471471	3.55972012346899\\
4.74474474474474	3.57992544501942\\
4.77477477477477	3.60035044928703\\
4.8048048048048	3.62099100739578\\
4.83483483483483	3.64184251046349\\
4.86486486486486	3.66289985200544\\
4.89489489489489	3.68415741059984\\
4.92492492492492	3.70560903289552\\
4.95495495495495	3.72724801704652\\
4.98498498498498	3.74906709666302\\
5.01501501501502	3.77105842537221\\
5.04504504504505	3.79321356208715\\
5.07507507507508	3.81552345708553\\
5.10510510510511	3.83797843900402\\
5.13513513513514	3.8605682028573\\
5.16516516516517	3.88328179919396\\
5.1951951951952	3.90610762450393\\
5.22522522522523	3.92903341299445\\
5.25525525525526	3.95204622985294\\
5.28528528528529	3.97513246611615\\
5.31531531531532	3.99827783526552\\
5.34534534534535	4.02146737166783\\
5.37537537537538	4.04468543097938\\
5.40540540540541	4.06791569262977\\
5.43543543543544	4.0911411644983\\
5.46546546546547	4.11434418989241\\
5.4954954954955	4.1375064569323\\
5.52552552552553	4.16060901044046\\
5.55555555555556	4.18363226642741\\
5.58558558558559	4.20655602925717\\
5.61561561561562	4.22935951156681\\
5.64564564564565	4.25202135700388\\
5.67567567567568	4.27451966583456\\
5.70570570570571	4.29683202346236\\
5.73573573573574	4.318935531884\\
5.76576576576577	4.34080684409427\\
5.7957957957958	4.362422201436\\
5.82582582582583	4.38375747387494\\
5.85585585585586	4.40478820316155\\
5.88588588588589	4.42548964882389\\
5.91591591591592	4.4458368369168\\
5.94594594594595	4.46580461143306\\
5.97597597597598	4.48536768826273\\
6.00600600600601	4.50450071156666\\
6.03603603603604	4.52317831241002\\
6.06606606606607	4.54137516948192\\
6.0960960960961	4.55906607170703\\
6.12612612612613	4.57622598253618\\
6.15615615615616	4.59283010568396\\
6.18618618618619	4.60885395206375\\
6.21621621621622	4.62427340765351\\
6.24624624624625	4.63906480201057\\
6.27627627627628	4.65320497713908\\
6.30630630630631	4.6666713564017\\
6.33633633633634	4.67944201315633\\
6.36636636636637	4.69149573878999\\
6.3963963963964	4.70281210981557\\
6.42642642642643	4.71337155369289\\
6.45645645645646	4.72315541303379\\
6.48648648648649	4.73214600785157\\
6.51651651651652	4.74032669551854\\
6.54654654654655	4.74768192810131\\
6.57657657657658	4.75419730675195\\
6.60660660660661	4.75985963284465\\
6.63663663663664	4.76465695556111\\
6.66666666666667	4.76857861564435\\
6.6966966966967	4.77161528505968\\
6.72672672672673	4.77375900232237\\
6.75675675675676	4.77500320327536\\
6.78678678678679	4.77534274712516\\
6.81681681681682	4.77477393757179\\
6.84684684684685	4.77329453889655\\
6.87687687687688	4.77090378690214\\
6.90690690690691	4.76760239462987\\
6.93693693693694	4.76339255281101\\
6.96696696696697	4.75827792504113\\
6.996996996997	4.7522636376988\\
7.02702702702703	4.74535626466209\\
7.05705705705706	4.73756380690809\\
7.08708708708709	4.72889566711168\\
7.11711711711712	4.71936261938964\\
7.14714714714715	4.70897677436506\\
7.17717717717718	4.69775153975381\\
7.20720720720721	4.68570157670047\\
7.23723723723724	4.67284275211418\\
7.26726726726727	4.65919208727614\\
7.2972972972973	4.64476770300915\\
7.32732732732733	4.629588761716\\
7.35735735735736	4.61367540660692\\
7.38738738738739	4.59704869844767\\
7.41741741741742	4.57973055016783\\
7.44744744744745	4.56174365967473\\
7.47747747747748	4.54311144122109\\
7.50750750750751	4.52385795567486\\
7.53753753753754	4.50400784003737\\
7.56756756756757	4.483586236551\\
7.5975975975976	4.46261872173053\\
7.62762762762763	4.44113123564297\\
7.65765765765766	4.41915001174898\\
7.68768768768769	4.39670150760606\\
7.71771771771772	4.37381233671855\\
7.74774774774775	4.3505092018027\\
7.77777777777778	4.32681882971811\\
7.80780780780781	4.302767908297\\
7.83783783783784	4.27838302528411\\
7.86786786786787	4.25369060957891\\
7.8978978978979	4.22871687495155\\
7.92792792792793	4.20348776638272\\
7.95795795795796	4.1780289091566\\
7.98798798798799	4.15236556081524\\
8.01801801801802	4.12652256606178\\
8.04804804804805	4.10052431468012\\
8.07807807807808	4.07439470251874\\
8.10810810810811	4.04815709556759\\
8.13813813813814	4.02183429713895\\
8.16816816816817	3.99544851814604\\
8.1981981981982	3.96902135045692\\
8.22822822822823	3.94257374328642\\
8.25825825825826	3.91612598257462\\
8.28828828828829	3.88969767328795\\
8.31831831831832	3.86330772456729\\
8.34834834834835	3.83697433763702\\
8.37837837837838	3.81071499637996\\
8.40840840840841	3.78454646047507\\
8.43843843843844	3.75848476098801\\
8.46846846846847	3.73254519829895\\
8.4984984984985	3.70674234224749\\
8.52852852852853	3.68109003437093\\
8.55855855855856	3.65560139210968\\
8.58858858858859	3.63028881485197\\
8.61861861861862	3.60516399168924\\
8.64864864864865	3.58023791075379\\
8.67867867867868	3.55552087001104\\
8.70870870870871	3.53102248938046\\
8.73873873873874	3.50675172406099\\
8.76876876876877	3.48271687894011\\
8.7987987987988	3.45892562396835\\
8.82882882882883	3.435385010385\\
8.85885885885886	3.41210148768482\\
8.88888888888889	3.38908092121962\\
8.91891891891892	3.36632861033348\\
8.94894894894895	3.34384930693496\\
8.97897897897898	3.32164723441466\\
9.00900900900901	3.29972610682162\\
9.03903903903904	3.27808914821699\\
9.06906906906907	3.25673911212876\\
9.0990990990991	3.23567830103636\\
9.12912912912913	3.21490858581897\\
9.15915915915916	3.1944314251067\\
9.18918918918919	3.17424788447829\\
9.21921921921922	3.15435865545425\\
9.24924924924925	3.13476407423869\\
9.27927927927928	3.1154641401679\\
9.30930930930931	3.09645853382782\\
9.33933933933934	3.07774663480695\\
9.36936936936937	3.05932753905522\\
9.3993993993994	3.0412000758229\\
9.42942942942943	3.02336282415769\\
9.45945945945946	3.00581412894102\\
9.48948948948949	2.98855211644823\\
9.51951951951952	2.97157470941997\\
9.54954954954955	2.95487964163528\\
9.57957957957958	2.93846447197913\\
9.60960960960961	2.92232659799973\\
9.63963963963964	2.90646326895324\\
9.66966966966967	2.89087159833546\\
9.6996996996997	2.87554857590182\\
9.72972972972973	2.86049107917907\\
9.75975975975976	2.84569588447318\\
9.78978978978979	2.83115967737956\\
9.81981981981982	2.81687906280303\\
9.84984984984985	2.80285057449582\\
9.87987987987988	2.78907068412307\\
9.90990990990991	2.77553580986605\\
9.93993993993994	2.76224232457395\\
9.96996996996997	2.74918656347589\\
10	2.73636483146527\\
10.03003003003	2.72377340996876\\
10.0600600600601	2.71140856341301\\
10.0900900900901	2.69926654530192\\
10.1201201201201	2.68734360391786\\
10.1501501501502	2.67563598766022\\
10.1801801801802	2.66413995003462\\
10.2102102102102	2.65285175430624\\
10.2402402402402	2.64176767783057\\
10.2702702702703	2.63088401607498\\
10.3003003003003	2.62019708634396\\
10.3303303303303	2.60970323122125\\
10.3603603603604	2.59939882174132\\
10.3903903903904	2.58928026030287\\
10.4204204204204	2.57934398333648\\
10.4504504504505	2.56958646373837\\
10.4804804804805	2.56000421308189\\
10.5105105105105	2.55059378361811\\
10.5405405405405	2.54135177007651\\
10.5705705705706	2.53227481127636\\
10.6006006006006	2.52335959155928\\
10.6306306306306	2.51460284205275\\
10.6606606606607	2.50600134177442\\
10.6906906906907	2.49755191858637\\
10.7207207207207	2.48925145000832\\
10.7507507507508	2.48109686389828\\
10.7807807807808	2.47308513900911\\
10.8108108108108	2.46521330542862\\
10.8408408408408	2.457478444911\\
10.8708708708709	2.44987769110664\\
10.9009009009009	2.44240822969747\\
10.9309309309309	2.43506729844419\\
10.960960960961	2.42785218715186\\
10.990990990991	2.42076023755971\\
11.021021021021	2.41378884316098\\
11.0510510510511	2.40693544895811\\
11.0810810810811	2.40019755115846\\
11.1111111111111	2.39357269681546\\
11.1411411411411	2.38705848341967\\
11.1711711711712	2.38065255844434\\
11.2012012012012	2.37435261884935\\
11.2312312312312	2.36815641054757\\
11.2612612612613	2.36206172783733\\
11.2912912912913	2.35606641280432\\
11.3213213213213	2.3501683546963\\
11.3513513513514	2.34436548927366\\
11.3813813813814	2.33865579813867\\
11.4114114114114	2.33303730804608\\
11.4414414414414	2.32750809019772\\
11.4714714714715	2.32206625952336\\
11.5015015015015	2.31670997394999\\
11.5315315315315	2.31143743366173\\
11.5615615615616	2.3062468803522\\
11.5915915915916	2.30113659647106\\
11.6216216216216	2.29610490446658\\
11.6516516516517	2.29115016602556\\
11.6816816816817	2.28627078131214\\
11.7117117117117	2.28146518820686\\
11.7417417417417	2.27673186154706\\
11.7717717717718	2.2720693123698\\
11.8018018018018	2.2674760871584\\
11.8318318318318	2.26295076709339\\
11.8618618618619	2.25849196730887\\
11.8918918918919	2.25409833615499\\
11.9219219219219	2.24976855446729\\
11.951951951952	2.24550133484351\\
11.981981981982	2.24129542092853\\
12.012012012012	2.23714958670787\\
12.042042042042	2.23306263581026\\
12.0720720720721	2.22903340081976\\
12.1021021021021	2.22506074259765\\
12.1321321321321	2.22114354961452\\
12.1621621621622	2.21728073729286\\
12.1921921921922	2.21347124736027\\
12.2222222222222	2.20971404721358\\
12.2522522522523	2.20600812929409\\
12.2822822822823	2.2023525104739\\
12.3123123123123	2.19874623145359\\
12.3423423423423	2.19518835617133\\
12.3723723723724	2.1916779712233\\
12.4024024024024	2.18821418529568\\
12.4324324324324	2.18479612860802\\
12.4624624624625	2.18142295236812\\
12.4924924924925	2.1780938282383\\
12.5225225225225	2.17480794781305\\
12.5525525525526	2.17156452210799\\
12.5825825825826	2.16836278106005\\
12.6126126126126	2.16520197303882\\
12.6426426426426	2.16208136436891\\
12.6726726726727	2.15900023886326\\
12.7027027027027	2.15595789736723\\
12.7327327327327	2.1529536573134\\
12.7627627627628	2.14998685228688\\
12.7927927927928	2.14705683160105\\
12.8228228228228	2.14416295988348\\
12.8528528528529	2.14130461667204\\
12.8828828828829	2.13848119602083\\
12.9129129129129	2.13569210611597\\
12.9429429429429	2.13293676890092\\
12.972972972973	2.13021461971129\\
13.003003003003	2.12752510691886\\
13.033033033033	2.12486769158473\\
13.0630630630631	2.12224184712136\\
13.0930930930931	2.11964705896332\\
13.1231231231231	2.11708282424669\\
13.1531531531532	2.11454865149671\\
13.1831831831832	2.11204406032382\\
13.2132132132132	2.10956858112756\\
13.2432432432432	2.10712175480841\\
13.2732732732733	2.10470313248739\\
13.3033033033033	2.10231227523301\\
13.3333333333333	2.09994875379574\\
13.3633633633634	2.09761214834952\\
13.3933933933934	2.09530204824039\\
13.4234234234234	2.09301805174187\\
13.4534534534535	2.09075976581709\\
13.4834834834835	2.08852680588742\\
13.5135135135135	2.08631879560742\\
13.5435435435435	2.0841353666461\\
13.5735735735736	2.08197615847409\\
13.6036036036036	2.07984081815683\\
13.6336336336336	2.07772900015345\\
13.6636636636637	2.07564036612127\\
13.6936936936937	2.07357458472576\\
13.7237237237237	2.07153133145581\\
13.7537537537538	2.06951028844416\\
13.7837837837838	2.06751114429298\\
13.8138138138138	2.06553359390417\\
13.8438438438438	2.06357733831466\\
13.8738738738739	2.06164208453618\\
13.9039039039039	2.05972754539968\\
13.9339339339339	2.05783343940407\\
13.963963963964	2.05595949056932\\
13.993993993994	2.05410542829368\\
14.024024024024	2.05227098721498\\
14.0540540540541	2.05045590707585\\
14.0840840840841	2.04865993259279\\
14.1141141141141	2.04688281332901\\
14.1441441441441	2.04512430357078\\
14.1741741741742	2.04338416220741\\
14.2042042042042	2.04166215261466\\
14.2342342342342	2.03995804254135\\
14.2642642642643	2.03827160399936\\
14.2942942942943	2.03660261315667\\
14.3243243243243	2.03495085023349\\
14.3543543543544	2.03331609940136\\
14.3843843843844	2.03169814868509\\
14.4144144144144	2.03009678986757\\
14.4444444444444	2.02851181839721\\
14.4744744744745	2.0269430332981\\
14.5045045045045	2.02539023708269\\
14.5345345345345	2.02385323566695\\
14.5645645645646	2.02233183828797\\
14.5945945945946	2.02082585742391\\
14.6246246246246	2.01933510871621\\
14.6546546546547	2.017859410894\\
14.6846846846847	2.0163985857007\\
14.7147147147147	2.01495245782268\\
14.7447447447447	2.01352085481992\\
14.7747747747748	2.01210360705865\\
14.8048048048048	2.01070054764595\\
14.8348348348348	2.00931151236608\\
14.8648648648649	2.00793633961873\\
14.8948948948949	2.00657487035893\\
14.9249249249249	2.00522694803868\\
14.954954954955	2.00389241855021\\
14.984984984985	2.00257113017086\\
15.015015015015	2.00126293350946\\
15.045045045045	1.99996768145426\\
15.0750750750751	1.99868522912226\\
15.1051051051051	1.99741543380997\\
15.1351351351351	1.99615815494557\\
15.1651651651652	1.99491325404239\\
15.1951951951952	1.9936805946536\\
15.2252252252252	1.99246004232828\\
15.2552552552553	1.99125146456859\\
15.2852852852853	1.99005473078822\\
15.3153153153153	1.98886971227183\\
15.3453453453453	1.9876962821358\\
15.3753753753754	1.98653431528987\\
15.4054054054054	1.98538368839995\\
15.4354354354354	1.98424427985184\\
15.4654654654655	1.98311596971606\\
15.4954954954955	1.98199863971346\\
15.5255255255255	1.98089217318192\\
15.5555555555556	1.97979645504387\\
15.5855855855856	1.97871137177463\\
15.6156156156156	1.97763681137171\\
15.6456456456456	1.97657266332484\\
15.6756756756757	1.97551881858681\\
15.7057057057057	1.9744751695451\\
15.7357357357357	1.97344160999427\\
15.7657657657658	1.972418035109\\
15.7957957957958	1.97140434141794\\
15.8258258258258	1.97040042677815\\
15.8558558558559	1.96940619035026\\
15.8858858858859	1.96842153257425\\
15.9159159159159	1.96744635514586\\
15.9459459459459	1.96648056099358\\
15.975975975976	1.9655240542563\\
16.006006006006	1.96457674026141\\
16.036036036036	1.96363852550357\\
16.0660660660661	1.96270931762397\\
16.0960960960961	1.96178902539006\\
16.1261261261261	1.96087755867591\\
16.1561561561562	1.9599748284429\\
16.1861861861862	1.95908074672104\\
16.2162162162162	1.95819522659066\\
16.2462462462462	1.95731818216455\\
16.2762762762763	1.95644952857058\\
16.3063063063063	1.95558918193472\\
16.3363363363363	1.95473705936445\\
16.3663663663664	1.95389307893262\\
16.3963963963964	1.95305715966163\\
16.4264264264264	1.95222922150804\\
16.4564564564565	1.95140918534751\\
16.4864864864865	1.95059697296014\\
16.5165165165165	1.94979250701609\\
16.5465465465465	1.94899571106156\\
16.5765765765766	1.94820650950515\\
16.6066066066066	1.94742482760443\\
16.6366366366366	1.94665059145289\\
16.6666666666667	1.94588372796718\\
16.6966966966967	1.94512416487462\\
16.7267267267267	1.94437183070099\\
16.7567567567568	1.94362665475861\\
16.7867867867868	1.94288856713466\\
16.8168168168168	1.94215749867978\\
16.8468468468468	1.9414333809969\\
16.8768768768769	1.94071614643037\\
16.9069069069069	1.94000572805519\\
16.9369369369369	1.93930205966666\\
16.966966966967	1.93860507577008\\
16.996996996997	1.93791471157076\\
17.027027027027	1.93723090296422\\
17.0570570570571	1.93655358652663\\
17.0870870870871	1.93588269950533\\
17.1171171171171	1.93521817980971\\
17.1471471471471	1.93455996600215\\
17.1771771771772	1.9339079972892\\
17.2072072072072	1.93326221351295\\
17.2372372372372	1.93262255514249\\
17.2672672672673	1.93198896326567\\
17.2972972972973	1.9313613795809\\
17.3273273273273	1.93073974638919\\
17.3573573573574	1.93012400658631\\
17.3873873873874	1.92951410365511\\
17.4174174174174	1.928909981658\\
17.4474474474474	1.92831158522952\\
17.4774774774775	1.92771885956913\\
17.5075075075075	1.92713175043408\\
17.5375375375375	1.92655020413243\\
17.5675675675676	1.9259741675162\\
17.5975975975976	1.92540358797462\\
17.6276276276276	1.92483841342756\\
17.6576576576577	1.924278592319\\
17.6876876876877	1.92372407361069\\
17.7177177177177	1.92317480677591\\
17.7477477477477	1.92263074179325\\
17.7777777777778	1.92209182914065\\
17.8078078078078	1.92155801978943\\
17.8378378378378	1.92102926519842\\
17.8678678678679	1.92050551730832\\
17.8978978978979	1.91998672853595\\
17.9279279279279	1.91947285176879\\
17.957957957958	1.9189638403595\\
17.987987987988	1.91845964812056\\
18.018018018018	1.91796022931899\\
18.048048048048	1.9174655386712\\
18.0780780780781	1.91697553133782\\
18.1081081081081	1.91649016291876\\
18.1381381381381	1.91600938944819\\
18.1681681681682	1.91553316738975\\
18.1981981981982	1.9150614536317\\
18.2282282282282	1.91459420548224\\
18.2582582582583	1.91413138066486\\
18.2882882882883	1.91367293731378\\
18.3183183183183	1.91321883396943\\
18.3483483483483	1.91276902957405\\
18.3783783783784	1.91232348346727\\
18.4084084084084	1.91188215538186\\
18.4384384384384	1.91144500543946\\
18.4684684684685	1.91101199414642\\
18.4984984984985	1.91058308238967\\
18.5285285285285	1.91015823143266\\
18.5585585585586	1.90973740291139\\
18.5885885885886	1.90932055883043\\
18.6186186186186	1.90890766155903\\
18.6486486486486	1.90849867382732\\
18.6786786786787	1.90809355872251\\
18.7087087087087	1.90769227968515\\
18.7387387387387	1.90729480050547\\
18.7687687687688	1.90690108531976\\
18.7987987987988	1.90651109860673\\
18.8288288288288	1.90612480518407\\
18.8588588588589	1.90574217020489\\
18.8888888888889	1.90536315915431\\
18.9189189189189	1.90498773784607\\
18.9489489489489	1.90461587241917\\
18.978978978979	1.90424752933456\\
19.009009009009	1.90388267537189\\
19.039039039039	1.90352127762627\\
19.0690690690691	1.90316330350508\\
19.0990990990991	1.90280872072486\\
19.1291291291291	1.90245749730819\\
19.1591591591592	1.9021096015806\\
19.1891891891892	1.90176500216758\\
19.2192192192192	1.90142366799157\\
19.2492492492492	1.90108556826901\\
19.2792792792793	1.90075067250741\\
19.3093093093093	1.9004189505025\\
19.3393393393393	1.90009037233534\\
19.3693693693694	1.89976490836953\\
19.3993993993994	1.89944252924841\\
19.4294294294294	1.89912320589235\\
19.4594594594595	1.89880690949597\\
19.4894894894895	1.89849361152552\\
19.5195195195195	1.89818328371617\\
19.5495495495495	1.89787589806943\\
19.5795795795796	1.89757142685051\\
19.6096096096096	1.89726984258582\\
19.6396396396396	1.89697111806035\\
19.6696696696697	1.89667522631526\\
19.6996996996997	1.89638214064529\\
19.7297297297297	1.89609183459642\\
19.7597597597598	1.89580428196337\\
19.7897897897898	1.89551945678721\\
19.8198198198198	1.89523733335303\\
19.8498498498498	1.89495788618756\\
19.8798798798799	1.89468109005685\\
19.9099099099099	1.894406919964\\
19.9399399399399	1.89413535114686\\
19.96996996997	1.89386635907579\\
20	1.89359991945147\\
20.03003003003	1.89333600820265\\
20.0600600600601	1.89307460148404\\
20.0900900900901	1.89281567567408\\
20.1201201201201	1.89255920737287\\
20.1501501501502	1.89230517340006\\
20.1801801801802	1.89205355079274\\
20.2102102102102	1.89180431680336\\
20.2402402402402	1.89155744889777\\
20.2702702702703	1.89131292475309\\
20.3003003003003	1.89107072225581\\
20.3303303303303	1.89083081949974\\
20.3603603603604	1.89059319478408\\
20.3903903903904	1.89035782661149\\
20.4204204204204	1.89012469368614\\
20.4504504504505	1.88989377491185\\
20.4804804804805	1.88966504939017\\
20.5105105105105	1.88943849641854\\
20.5405405405405	1.88921409548845\\
20.5705705705706	1.88899182628361\\
20.6006006006006	1.88877166867812\\
20.6306306306306	1.88855360273474\\
20.6606606606607	1.88833760870305\\
20.6906906906907	1.88812366701775\\
20.7207207207207	1.8879117582969\\
20.7507507507508	1.88770186334019\\
20.7807807807808	1.88749396312727\\
20.8108108108108	1.88728803881606\\
20.8408408408408	1.88708407174104\\
20.8708708708709	1.88688204341165\\
20.9009009009009	1.88668193551063\\
20.9309309309309	1.88648372989239\\
20.960960960961	1.88628740858143\\
20.990990990991	1.88609295377073\\
21.021021021021	1.8859003478202\\
21.0510510510511	1.88570957325509\\
21.0810810810811	1.88552061276446\\
21.1111111111111	1.88533344919967\\
21.1411411411411	1.88514806557285\\
21.1711711711712	1.88496444505539\\
21.2012012012012	1.88478257097648\\
21.2312312312312	1.88460242682161\\
21.2612612612613	1.88442399623115\\
21.2912912912913	1.88424726299887\\
21.3213213213213	1.88407221107054\\
21.3513513513514	1.88389882454248\\
21.3813813813814	1.88372708766021\\
21.4114114114114	1.88355698481702\\
21.4414414414414	1.88338850055259\\
21.4714714714715	1.88322161955166\\
21.5015015015015	1.88305632664266\\
21.5315315315315	1.88289260679637\\
21.5615615615616	1.88273044512461\\
21.5915915915916	1.88256982687891\\
21.6216216216216	1.88241073744922\\
21.6516516516517	1.88225316236265\\
21.6816816816817	1.88209708728212\\
21.7117117117117	1.88194249800517\\
21.7417417417417	1.88178938046269\\
21.7717717717718	1.88163772071765\\
21.8018018018018	1.88148750496392\\
21.8318318318318	1.88133871952499\\
21.8618618618619	1.88119135085284\\
21.8918918918919	1.88104538552667\\
21.9219219219219	1.88090081025179\\
21.951951951952	1.88075761185839\\
21.981981981982	1.8806157773004\\
22.012012012012	1.88047529365435\\
22.042042042042	1.88033614811821\\
22.0720720720721	1.88019832801027\\
22.1021021021021	1.88006182076803\\
22.1321321321321	1.87992661394708\\
22.1621621621622	1.87979269522001\\
22.1921921921922	1.87966005237532\\
22.2222222222222	1.87952867331632\\
22.2522522522523	1.87939854606011\\
22.2822822822823	1.87926965873647\\
22.3123123123123	1.87914199958685\\
22.3423423423423	1.87901555696331\\
22.3723723723724	1.87889031932752\\
22.4024024024024	1.87876627524968\\
22.4324324324324	1.87864341340758\\
22.4624624624625	1.87852172258557\\
22.4924924924925	1.87840119167354\\
22.5225225225225	1.87828180966598\\
22.5525525525526	1.87816356566101\\
22.5825825825826	1.87804644885938\\
22.6126126126126	1.87793044856351\\
22.6426426426426	1.87781555417661\\
22.6726726726727	1.87770175520167\\
22.7027027027027	1.87758904124056\\
22.7327327327327	1.87747740199311\\
22.7627627627628	1.8773668272562\\
22.7927927927928	1.87725730692285\\
22.8228228228228	1.87714883098132\\
22.8528528528529	1.87704138951423\\
22.8828828828829	1.87693497269769\\
22.9129129129129	1.87682957080042\\
22.9429429429429	1.87672517418286\\
22.972972972973	1.87662177329636\\
23.003003003003	1.87651935868233\\
23.033033033033	1.87641792097135\\
23.0630630630631	1.8763174508824\\
23.0930930930931	1.87621793922199\\
23.1231231231231	1.87611937688338\\
23.1531531531532	1.87602175484573\\
23.1831831831832	1.87592506417335\\
23.2132132132132	1.87582929601485\\
23.2432432432432	1.87573444160241\\
23.2732732732733	1.87564049225093\\
23.3033033033033	1.87554743935735\\
23.3333333333333	1.87545527439979\\
23.3633633633634	1.87536398893687\\
23.3933933933934	1.87527357460689\\
23.4234234234234	1.87518402312714\\
23.4534534534535	1.87509532629315\\
23.4834834834835	1.87500747597792\\
23.5135135135135	1.87492046413127\\
23.5435435435435	1.87483428277903\\
23.5735735735736	1.87474892402243\\
23.6036036036036	1.87466438003731\\
23.6336336336336	1.87458064307347\\
23.6636636636637	1.87449770545396\\
23.6936936936937	1.87441555957441\\
23.7237237237237	1.87433419790233\\
23.7537537537538	1.87425361297645\\
23.7837837837838	1.87417379740608\\
23.8138138138138	1.87409474387038\\
23.8438438438438	1.87401644511779\\
23.8738738738739	1.87393889396531\\
23.9039039039039	1.87386208329791\\
23.9339339339339	1.87378600606786\\
23.963963963964	1.87371065529412\\
23.993993993994	1.8736360240617\\
24.024024024024	1.87356210552107\\
24.0540540540541	1.87348889288751\\
24.0840840840841	1.87341637944051\\
24.1141141141141	1.8733445585232\\
24.1441441441441	1.87327342354172\\
24.1741741741742	1.87320296796464\\
24.2042042042042	1.87313318532239\\
24.2342342342342	1.87306406920663\\
24.2642642642643	1.87299561326975\\
24.2942942942943	1.87292781122424\\
24.3243243243243	1.87286065684216\\
24.3543543543544	1.87279414395456\\
24.3843843843844	1.87272826645094\\
24.4144144144144	1.8726630182787\\
24.4444444444444	1.87259839344259\\
24.4744744744745	1.87253438600416\\
24.5045045045045	1.87247099008128\\
24.5345345345345	1.87240819984754\\
24.5645645645646	1.87234600953178\\
24.5945945945946	1.87228441341753\\
24.6246246246246	1.87222340584254\\
24.6546546546547	1.87216298119823\\
24.6846846846847	1.87210313392922\\
24.7147147147147	1.87204385853281\\
24.7447447447447	1.87198514955847\\
24.7747747747748	1.8719270016074\\
24.8048048048048	1.87186940933198\\
24.8348348348348	1.87181236743534\\
24.8648648648649	1.87175587067086\\
24.8948948948949	1.8716999138417\\
24.9249249249249	1.87164449180034\\
24.954954954955	1.87158959944808\\
24.984984984985	1.87153523173465\\
25.015015015015	1.87148138365768\\
25.045045045045	1.8714280502623\\
25.0750750750751	1.87137522664067\\
25.1051051051051	1.87132290793154\\
25.1351351351351	1.87127108931982\\
25.1651651651652	1.87121976603613\\
25.1951951951952	1.8711689333564\\
25.2252252252252	1.87111858660138\\
25.2552552552553	1.87106872113631\\
25.2852852852853	1.87101933237041\\
25.3153153153153	1.87097041575652\\
25.3453453453453	1.87092196679069\\
25.3753753753754	1.87087398101173\\
25.4054054054054	1.87082645400086\\
25.4354354354354	1.87077938138126\\
25.4654654654655	1.87073275881772\\
25.4954954954955	1.87068658201621\\
25.5255255255255	1.87064084672352\\
25.5555555555556	1.87059554872686\\
25.5855855855856	1.87055068385347\\
25.6156156156156	1.87050624797026\\
25.6456456456456	1.87046223698345\\
25.6756756756757	1.87041864683815\\
25.7057057057057	1.87037547351803\\
25.7357357357357	1.87033271304495\\
25.7657657657658	1.8702903614786\\
25.7957957957958	1.87024841491614\\
25.8258258258258	1.87020686949182\\
25.8558558558559	1.8701657213767\\
25.8858858858859	1.87012496677822\\
25.9159159159159	1.87008460193991\\
25.9459459459459	1.87004462314103\\
25.975975975976	1.87000502669624\\
26.006006006006	1.86996580895525\\
26.036036036036	1.86992696630252\\
26.0660660660661	1.86988849515687\\
26.0960960960961	1.86985039197125\\
26.1261261261261	1.86981265323232\\
26.1561561561562	1.8697752754602\\
26.1861861861862	1.86973825520812\\
26.2162162162162	1.86970158906211\\
26.2462462462462	1.86966527364069\\
26.2762762762763	1.8696293055946\\
26.3063063063063	1.86959368160641\\
26.3363363363363	1.86955839839033\\
26.3663663663664	1.8695234526918\\
26.3963963963964	1.86948884128729\\
26.4264264264264	1.86945456098392\\
26.4564564564565	1.86942060861925\\
26.4864864864865	1.86938698106094\\
26.5165165165165	1.86935367520647\\
26.5465465465465	1.86932068798289\\
26.5765765765766	1.86928801634649\\
26.6066066066066	1.86925565728256\\
26.6366366366366	1.86922360780513\\
26.6666666666667	1.86919186495663\\
26.6966966966967	1.8691604258077\\
26.7267267267267	1.86912928745687\\
26.7567567567568	1.86909844703031\\
26.7867867867868	1.86906790168159\\
26.8168168168168	1.86903764859138\\
26.8468468468468	1.86900768496722\\
26.8768768768769	1.86897800804326\\
26.9069069069069	1.86894861508002\\
26.9369369369369	1.86891950336411\\
26.966966966967	1.868890670208\\
26.996996996997	1.86886211294979\\
27.027027027027	1.86883382895295\\
27.0570570570571	1.86880581560605\\
27.0870870870871	1.86877807032259\\
27.1171171171171	1.86875059054071\\
27.1471471471471	1.86872337372298\\
27.1771771771772	1.86869641735616\\
27.2072072072072	1.86866971895095\\
27.2372372372372	1.86864327604182\\
27.2672672672673	1.86861708618671\\
27.2972972972973	1.86859114696689\\
27.3273273273273	1.86856545598665\\
27.3573573573574	1.86854001087316\\
27.3873873873874	1.8685148092762\\
27.4174174174174	1.86848984886797\\
27.4474474474474	1.86846512734287\\
27.4774774774775	1.86844064241728\\
27.5075075075075	1.86841639182939\\
27.5375375375375	1.86839237333894\\
27.5675675675676	1.86836858472704\\
27.5975975975976	1.86834502379598\\
27.6276276276276	1.86832168836901\\
27.6576576576577	1.86829857629014\\
27.6876876876877	1.86827568542395\\
27.7177177177177	1.86825301365541\\
27.7477477477477	1.86823055888966\\
27.7777777777778	1.86820831905182\\
27.8078078078078	1.86818629208681\\
27.8378378378378	1.86816447595917\\
27.8678678678679	1.86814286865286\\
27.8978978978979	1.86812146817109\\
27.9279279279279	1.8681002725361\\
27.957957957958	1.86807927978902\\
27.987987987988	1.86805848798969\\
28.018018018018	1.86803789521644\\
28.048048048048	1.86801749956596\\
28.0780780780781	1.86799729915311\\
28.1081081081081	1.86797729211073\\
28.1381381381381	1.86795747658949\\
28.1681681681682	1.86793785075772\\
28.1981981981982	1.86791841280123\\
28.2282282282282	1.86789916092316\\
28.2582582582583	1.86788009334378\\
28.2882882882883	1.86786120830038\\
28.3183183183183	1.86784250404706\\
28.3483483483483	1.8678239788546\\
28.3783783783784	1.8678056310103\\
28.4084084084084	1.86778745881779\\
28.4384384384384	1.86776946059691\\
28.4684684684685	1.86775163468356\\
28.4984984984985	1.86773397942951\\
28.5285285285285	1.86771649320228\\
28.5585585585586	1.86769917438497\\
28.5885885885886	1.86768202137614\\
28.6186186186186	1.86766503258963\\
28.6486486486486	1.86764820645445\\
28.6786786786787	1.86763154141458\\
28.7087087087087	1.86761503592889\\
28.7387387387387	1.86759868847097\\
28.7687687687688	1.86758249752899\\
28.7987987987988	1.86756646160553\\
28.8288288288288	1.86755057921753\\
28.8588588588589	1.86753484889605\\
28.8888888888889	1.8675192691862\\
28.9189189189189	1.867503838647\\
28.9489489489489	1.86748855585123\\
28.978978978979	1.86747341938529\\
29.009009009009	1.86745842784911\\
29.039039039039	1.86744357985598\\
29.0690690690691	1.86742887403245\\
29.0990990990991	1.86741430901819\\
29.1291291291291	1.86739988346586\\
29.1591591591592	1.86738559604101\\
29.1891891891892	1.86737144542193\\
29.2192192192192	1.86735743029955\\
29.2492492492492	1.8673435493773\\
29.2792792792793	1.867329801371\\
29.3093093093093	1.86731618500876\\
29.3393393393393	1.86730269903082\\
29.3693693693694	1.86728934218948\\
29.3993993993994	1.86727611324896\\
29.4294294294294	1.86726301098528\\
29.4594594594595	1.86725003418618\\
29.4894894894895	1.86723718165096\\
29.5195195195195	1.86722445219042\\
29.5495495495495	1.86721184462671\\
29.5795795795796	1.86719935779326\\
29.6096096096096	1.86718699053463\\
29.6396396396396	1.86717474170644\\
29.6696696696697	1.86716261017523\\
29.6996996996997	1.8671505948184\\
29.7297297297297	1.86713869452407\\
29.7597597597598	1.86712690819098\\
29.7897897897898	1.86711523472842\\
29.8198198198198	1.86710367305609\\
29.8498498498498	1.86709222210402\\
29.8798798798799	1.86708088081248\\
29.9099099099099	1.86706964813187\\
29.9399399399399	1.86705852302261\\
29.96996996997	1.86704750445508\\
30	1.8670365914095\\
};
\addlegendentry{Gain of AZF-boosted (Exp.\ I)}

\end{axis}
\end{tikzpicture}%

==> imtexfile/simulate_rmse.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=2.8in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=5,
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},ylabel style={font=\sffamily\scriptsize},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
%xlabel style={font=\color{white!15!black}},
xlabel={Difference of means [JND]},
ymin=0,
ymax=3,
%ylabel style={font=\color{white!15!black}},
ylabel={RMSE},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={RMSE of Reconstructed Difference of Means},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0.79755834655254\\
0.1	0.797544641877022\\
0.2	0.797474453924602\\
0.3	0.797263103139056\\
0.4	0.796777740655601\\
0.5	0.795849143280305\\
0.6	0.794287082734938\\
0.7	0.791898365028754\\
0.8	0.788506644262075\\
0.9	0.783973220856261\\
1	0.778218186240038\\
1.1	0.771241412778177\\
1.2	0.763142940791409\\
1.3	0.754142207101491\\
1.4	0.744595204718338\\
1.5	0.735007974460021\\
1.6	0.726043764222455\\
1.7	0.718519857183403\\
1.8	0.713388896991108\\
1.9	0.711699450211577\\
2	0.714532879204812\\
2.1	0.722919375145468\\
2.2	0.737744490495025\\
2.3	0.759665099105736\\
2.4	0.78905511240694\\
2.5	0.825993631886905\\
2.6	0.870294621135682\\
2.7	0.921565057102022\\
2.8	0.979273707028966\\
2.9	1.04281546416603\\
3	1.11156271575545\\
3.1	1.18490143839073\\
3.2	1.26225363119679\\
3.3	1.34308927958518\\
3.4	1.42693111719015\\
3.5	1.51335485244994\\
3.6	1.60198677873252\\
3.7	1.69250003717056\\
3.8	1.7846103187152\\
3.9	1.87807146503451\\
4	1.9726712200868\\
4.1	2.0682272584356\\
4.2	2.16458354349508\\
4.3	2.26160702851473\\
4.4	2.35918469193303\\
4.5	2.45722088848697\\
4.6	2.55563499321047\\
4.7	2.65435931432893\\
4.8	2.75333725146163\\
4.9	2.85252167662283\\
5	2.95187351683449\\
};
\addlegendentry{$n=5$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.578594518037086\\
0.1	0.579159974184384\\
0.2	0.580846216283203\\
0.3	0.583621200251917\\
0.4	0.587426306950109\\
0.5	0.592169667636458\\
0.6	0.597718964878803\\
0.7	0.603895514279479\\
0.8	0.610471468664699\\
0.9	0.617171719313539\\
1	0.623681540199729\\
1.1	0.629660340782572\\
1.2	0.634761207392164\\
1.3	0.638655359362669\\
1.4	0.641060308368198\\
1.5	0.641770398790816\\
1.6	0.640688459379023\\
1.7	0.637857381110505\\
1.8	0.633490361104958\\
1.9	0.627998067942521\\
2	0.622009808474803\\
2.1	0.616383710620788\\
2.2	0.612198167437171\\
2.3	0.610714441016956\\
2.4	0.613300993744947\\
2.5	0.621317346976686\\
2.6	0.635970595622444\\
2.7	0.658175927924533\\
2.8	0.688460979731979\\
2.9	0.726941975137078\\
3	0.773371717476633\\
3.1	0.827233818921098\\
3.2	0.887849080857797\\
3.3	0.954468195882211\\
3.4	1.02633930028042\\
3.5	1.10275023157518\\
3.6	1.18305083565581\\
3.7	1.26666172913819\\
3.8	1.35307485990444\\
3.9	1.44184962009097\\
4	1.53260688047864\\
4.1	1.62502232480916\\
4.2	1.71881982810261\\
4.3	1.81376524532184\\
4.4	1.90966076435307\\
4.5	2.00633986416123\\
4.6	2.10366286250184\\
4.7	2.20151301204603\\
4.8	2.29979309444513\\
4.9	2.3984224605623\\
5	2.49733446747667\\
};
\addlegendentry{$n=10$}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0	0.411611608294449\\
0.1	0.41198858118118\\
0.2	0.413123605065175\\
0.3	0.415029048275095\\
0.4	0.417725602665513\\
0.5	0.421242040309948\\
0.6	0.425614101437998\\
0.7	0.430881683642719\\
0.8	0.437083325059152\\
0.9	0.444247048449733\\
1	0.452377133766208\\
1.1	0.46143739504927\\
1.2	0.471332924960771\\
1.3	0.481893651834623\\
1.4	0.492863889595946\\
1.5	0.503901899827565\\
1.6	0.514592228314409\\
1.7	0.524471572675681\\
1.8	0.533066821942927\\
1.9	0.539942305569538\\
2	0.544752538547974\\
2.1	0.547296812767293\\
2.2	0.547572499929652\\
2.3	0.54582431157158\\
2.4	0.542586268820314\\
2.5	0.538710973316176\\
2.6	0.535376436642245\\
2.7	0.53405499584801\\
2.8	0.536425524734383\\
2.9	0.544217043226359\\
3	0.558996435956091\\
3.1	0.581950149431349\\
3.2	0.613732951189286\\
3.3	0.654437153429529\\
3.4	0.703679548475808\\
3.5	0.760754087035161\\
3.6	0.824788989773768\\
3.7	0.894869899451673\\
3.8	0.970118878664796\\
3.9	1.04973609369201\\
4	1.13301610548253\\
4.1	1.21934929481166\\
4.2	1.30821571038061\\
4.3	1.39917572858405\\
4.4	1.49185991105129\\
4.5	1.5859592359277\\
4.6	1.68121620838632\\
4.7	1.7774170094582\\
4.8	1.8743846760326\\
4.9	1.97197323325569\\
5	2.07006267608494\\
};
\addlegendentry{$n=20$}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0	0.292319433340024\\
0.1	0.292571538272745\\
0.2	0.293329811759806\\
0.3	0.294600173627407\\
0.4	0.296392639871496\\
0.5	0.298721561037576\\
0.6	0.301605986682631\\
0.7	0.305070192186881\\
0.8	0.309144416735806\\
0.9	0.313865856524344\\
1	0.319279893415562\\
1.1	0.325441339878861\\
1.2	0.332415051522665\\
1.3	0.340274560137379\\
1.4	0.349096565205111\\
1.5	0.358948657783471\\
1.6	0.369868267483025\\
1.7	0.381833129448237\\
1.8	0.394727415629405\\
1.9	0.408311736876828\\
2	0.422207388707259\\
2.1	0.435903859089458\\
2.2	0.448793864120456\\
2.3	0.460233990870299\\
2.4	0.469623963496241\\
2.5	0.476495236710163\\
2.6	0.480600084784253\\
2.7	0.48199432166088\\
2.8	0.481108323645659\\
2.9	0.47879998349428\\
3	0.476377709672319\\
3.1	0.475571470511889\\
3.2	0.47842058147419\\
3.3	0.487053559068049\\
3.4	0.503376614118188\\
3.5	0.528756835211122\\
3.6	0.563827022246073\\
3.7	0.608490557551016\\
3.8	0.662094307517678\\
3.9	0.723664774261831\\
4	0.792114353602143\\
4.1	0.866378728799048\\
4.2	0.945489379485145\\
4.3	1.0286013804375\\
4.4	1.11499586041967\\
4.5	1.20407036593776\\
4.6	1.29532471646276\\
4.7	1.38834618064037\\
4.8	1.48279567353303\\
4.9	1.57839558490347\\
5	1.67491933713337\\
};
\addlegendentry{$n=40$}

\end{axis}
\end{tikzpicture}%


==> imtexfile/srcc_median2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=2.8in,
at={(0in,0.516in)},
scale only axis,
xmode=log,
xmin=45,
xmax=11000,
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xtick={50,100,200,500,1000,2000,5000,10000},
xticklabels={{50},{100},{200},{500},{1000},{2000},{5000},{10000}},
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
xlabel={Number of TC responses per sequence},
ymin=0.1,
ymax=1,
%ytick={0.1,0.15,0.2,0.25,0.3,0.35,0.4,0.45,0.5,0.55,0.6,0.65,0.7,0.75,0.8,0.85,0.9,0.95,1},
%yticklabels={{0.1},{0.15},{0.2},{0.25},{0.3},{0.35},{0.4},{0.45},{0.5},{0.55},{0.6},{0.65},{0.7},{0.75},{0.8},{0.85},{0.9},{0.95},{1}},
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={{0.1},{0.2},{0.3},{0.4},{0.5},{0.6},{0.7},{0.8},{0.9},{1}},
%ylabel style={font=\color{white!15!black}},
ylabel={SROCC},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={Convergence of SROCC},
xmajorgrids,
xminorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
50	0.937177419354839\\
100	0.968225806451613\\
200	0.991451612903226\\
500	0.998185483870968\\
1000	0.999314516129032\\
2000	0.999798387096774\\
5000	1\\
10000	1\\
};
\addlegendentry{Boosted triplets}

\addplot [color=red, line width=1.0pt,  forget plot] %only marks,
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.5pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	0.937177419354839	0.0470225806451613	0.179717741935484\\
100	0.968225806451613	0.025474193548387	0.18508064516129\\
200	0.991451612903226	0.00694838709677414	0.0990725806451614\\
500	0.998185483870968	0.00161451612903218	0.0257661290322583\\
1000	0.999314516129032	0.000685483870967674	0.00294354838709676\\
2000	0.999798387096774	0.000201612903225845	0.00108870967741936\\
5000	1	0	0.0005645161290323\\
10000	1	0	0.00024193548387097\\
};

\addplot[area legend, dashed, draw=none, fill=red, fill opacity=0.09, forget plot]
table[row sep=crcr] {%
x	y\\
50	0.757459677419355\\
100	0.783145161290323\\
200	0.892379032258064\\
500	0.97241935483871\\
1000	0.996370967741936\\
2000	0.998709677419355\\
5000	0.999435483870968\\
10000	0.999758064516129\\
10000	1\\
5000	1\\
2000	1\\
1000	1\\
500	0.9998\\
200	0.9984\\
100	0.9937\\
50	0.9842\\
}--cycle;
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
50	0.734032258064516\\
100	0.740887096774193\\
200	0.741975806451613\\
500	0.789737903225806\\
1000	0.804415322580645\\
2000	0.863346774193548\\
5000	0.922318548387097\\
10000	0.94116935483871\\
};
\addlegendentry{Plain triplets}

\addplot [color=blue, line width=1.0pt, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.0pt}, error mark options={line width=1.0pt, mark size=3.5pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
50	0.734032258064516	0.182967741935484	0.577032258064516\\
100	0.740887096774193	0.178412903225807	0.576887096774193\\
200	0.741975806451613	0.192624193548387	0.476275806451613\\
500	0.789737903225806	0.147762096774194	0.450937903225806\\
1000	0.804415322580645	0.156184677419355	0.412515322580645\\
2000	0.863346774193548	0.107853225806452	0.362546774193548\\
5000	0.922318548387097	0.0600814516129035	0.291218548387097\\
10000	0.94116935483871	0.0438306451612903	0.20136935483871\\
};

\addplot[area legend, dashed, draw=none, fill=blue, fill opacity=0.09, forget plot]
table[row sep=crcr] {%
x	y\\
50	0.157\\
100	0.164\\
200	0.2657\\
500	0.3388\\
1000	0.3919\\
2000	0.5008\\
5000	0.6311\\
10000	0.7398\\
10000	0.985\\
5000	0.9824\\
2000	0.9712\\
1000	0.9606\\
500	0.9375\\
200	0.9346\\
100	0.9193\\
50	0.917\\
}--cycle;
\addplot [color=black, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
50	0.94116935483871\\
100	0.94116935483871\\
200	0.94116935483871\\
500	0.94116935483871\\
1000	0.94116935483871\\
2000	0.94116935483871\\
5000	0.94116935483871\\
10000	0.94116935483871\\
};
\end{axis}
\end{tikzpicture}%


==> imtexfile/tprtoref_all8.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%



\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=2.8in,
at={(0.772in,0.516in)},
scale only axis,
xmin=1,
xmax=8,
xticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
    yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
label style={font=\sffamily},
every axis label/.append style={font=\sffamily\scriptsize},
xticklabel style={font=\sansmath\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},ylabel style={font=\sffamily\scriptsize},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
title = {JND Threshold Detection},
%xlabel style={font=\color{white!15!black}},
xlabel={Distortion level},
ymin=0.5,
ymax=1,
xtick = {1,2,3,4,5,6,7,8},
xticklabels = {{1},{2},{3},{4},{5},{6},{7},{8}},
ytick = {0.5, 0.55, 0.6, 0.65, 0.7, 0.75 , 0.8, 0.85, 0.9, 0.95, 1},
yticklabels = {{0.5}, {0.55}, {0.6}, {0.65}, {0.7}, {0.75} , {0.8}, {0.85}, {0.9}, {0.95}, {1}},
%ylabel style={font=\color{white!15!black}},
ylabel={TPR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\sffamily\scriptsize}
]
\addplot [color=red, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.88766303012433\\
2	0.959318486166396\\
3	0.985225103199174\\
4	0.988810506658804\\
5	0.991860902255639\\
6	0.995543024227235\\
7	0.995538478549314\\
8	0.991518624993857\\
};
\addlegendentry{AZF}

\addplot [color=blue, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.728879362811251\\
2	0.859824192835029\\
3	0.930661948990122\\
4	0.960272157108457\\
5	0.977008469042138\\
6	0.983162686127082\\
7	0.986137770897833\\
8	0.989255061673792\\
};
\addlegendentry{ZF}

\addplot [color=green, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.777530784918556\\
2	0.874761180788105\\
3	0.927196545284781\\
4	0.963024881005034\\
5	0.96953646370829\\
6	0.969927760577915\\
7	0.983859157698167\\
8	0.986165198535555\\
};
\addlegendentry{AF}

\addplot [color=red, dashed, line width=1.0pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.67703907440169\\
2	0.870322041097141\\
3	0.921443191311612\\
4	0.90328145731977\\
5	0.930894822841417\\
6	0.962176642586859\\
7	0.968507574082264\\
8	0.954454119367045\\
};
\addlegendentry{AZ}

\addplot [color=green, dashed, line width=1.0pt, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0.625507518796993\\
2	0.820482701852671\\
3	0.882697153422773\\
4	0.853347461791734\\
5	0.884796466832347\\
6	0.940452448523269\\
7	0.949709383753501\\
8	0.932257635510344\\
};
\addlegendentry{A}

\addplot [color=blue, dashed, line width=1.0pt, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.542084048531693\\
2	0.74297726546759\\
3	0.841549492604059\\
4	0.832748937294216\\
5	0.849115672584823\\
6	0.918173664202523\\
7	0.94984630694383\\
8	0.913912600127771\\
};
\addlegendentry{Z}

\addplot [color=black, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.641644828984225\\
2	0.720396272544105\\
3	0.796316460794844\\
4	0.882582471585125\\
5	0.902632346798369\\
6	0.919503397850368\\
7	0.935324033122021\\
8	0.96203788094185\\
};
\addlegendentry{F}

\addplot [color=black, dashed, line width=1.0pt, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0.520834193326453\\
2	0.699856350434911\\
3	0.751109702652991\\
4	0.758091337412158\\
5	0.770410063148066\\
6	0.852334881320949\\
7	0.880337205057462\\
8	0.876332436483365\\
};
\addlegendentry{Plain}

\end{axis}
\end{tikzpicture}%


==> imtexfile/triplet_tpr_dist_overall_nosamedistance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=2.8in,
at={(0.772in,0.516in)},
scale only axis,
xmin=1,
xmax=8,
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},ylabel style={font=\sffamily\scriptsize},
title style={font=\bfseries\sffamily\scriptsize, yshift = -1ex},
title = {Average TPR for Experiment II},
%xlabel style={font=\color{white!15!black}},
xlabel={$D$},
ymin=0.5,
ymax=1,
xtick = {1,2,3,4,5,6,7,8},
xticklabels = {{1}, {2}, {3}, {4}, {5}, {6}, {7}, {8}},
ytick = {0.5, 0.55, 0.6, 0.65, 0.7, 0.75, 0.8, 0.85, 0.9, 0.95, 1},
yticklabels = {{0.5}, {0.55}, {0.6}, {0.65}, {0.7}, {0.75}, {0.8}, {0.85}, {0.9}, {0.95}, {1}},
%ylabel style={font=\color{white!15!black}},
ylabel={TPR},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=red, line width=1pt, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0.678383552279671\\
2	0.78603712355201\\
3	0.872506891360123\\
4	0.90039585556132\\
5	0.932857249480306\\
6	0.950244781804785\\
7	0.96036885071725\\
8	0.967077404896037\\
};
\addlegendentry{AZF-boosted triplets}

\addplot [color=blue, line width=1pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0.51347874291683\\
2	0.527772744680724\\
3	0.542367293036949\\
4	0.551708589112281\\
5	0.552785399949745\\
6	0.57733006616365\\
7	0.599294730907972\\
8	0.601390664257831\\
};
\addlegendentry{Plain triplets}

\end{axis}
\end{tikzpicture}%


==> imtexfile/vis_distype.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.72in,
height=2.2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={JPEG 2000}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/vis_distype-1.png};
\end{axis}

\begin{axis}[%
width=1.72in,
height=2.2in,
at={(0in,2.45in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Reference Image}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/vis_distype-2.png};
\end{axis}

\begin{axis}[%
width=1.72in,
height=2.2in,
at={(1.74in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Lens Blur}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/vis_distype-3.png};
\end{axis}

\begin{axis}[%
width=1.72in,
height=2.2in,
at={(1.74in,2.45in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Color Diffusion}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/vis_distype-4.png};
\end{axis}

\begin{axis}[%
width=1.72in,
height=2.2in,
at={(3.48in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Motion Blur}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/vis_distype-5.png};
\end{axis}

\begin{axis}[%
width=1.72in,
height=2.2in,
at={(3.48in,2.45in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={High Sharpen}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/vis_distype-6.png};
\end{axis}

\begin{axis}[%
width=1.72in,
height=2.2in,
at={(5.22in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Multiplicative Noise}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/vis_distype-7.png};
\end{axis}

\begin{axis}[%
width=1.72in,
height=2.2in,
at={(5.22in,2.45in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Jitter}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/vis_distype-8.png};
\end{axis}
\end{tikzpicture}%

==> imtexfile/vis_plainampli.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


\begin{tikzpicture}

\begin{axis}[%
width=1.65in,
height=2.2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={(b) Compressed by JPEG 2000}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {images/SRC28_JPEG2000_47.336416.png};
\end{axis}

\begin{axis}[%
width=1.65in,
height=2.2in,
at={(0in,2.45in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={(a) Reference Image}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {images/SRC28_grd.png};
\end{axis}

\begin{axis}[%
width=1.65in,
height=2.2in,
at={(1.67in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Zoomed Version of (b)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {images/Ampli_SRC28_jpeg2000_47.336416-small.png};
\end{axis}

\begin{axis}[%
width=1.65in,
height=2.2in,
at={(1.67in,2.45in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
tick align=outside,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Zoomed Version of (a)}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {images/SRC28_grdzoom.png};
\end{axis}

\end{tikzpicture}%

==> imtexfile/vis_temp_20000ratings.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.41\textwidth,
height=2.8in,
at={(0.772in,0.516in)},
scale only axis,
xmin=1,
xmax=31,
xtick={1,6,11,16,21,26,31},
xticklabels={{0},{5},{10},{15},{20},{25},{30}},
ymin=0,
ymax=3.5,
ytick={0,0.5,1,1.5,2,2.5,3,3.5},
yticklabels={{0},{0.5},{1},{1.5},{2},{2.5},{3},{3.5}},
axis background/.style={fill=white},
label style={font=\sffamily},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
title={Reconstructions from Simulation},
ylabel = {Impairment [JND]},
xlabel = {Distortion level},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}, font = \sffamily\scriptsize
]
\addplot [color=black, line width=1.0pt, only marks, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.0398603241533799\\
3	0.125510607458163\\
4	0.334431413888523\\
5	0.436388193437871\\
6	0.600441428383186\\
7	0.608874687047042\\
8	0.631835551456055\\
9	0.829127684806957\\
10	0.851166161549611\\
11	0.852483858215839\\
12	0.86767031229411\\
13	1.08561734088813\\
14	1.17844907102385\\
15	1.22947687442351\\
16	1.54928185531691\\
17	1.60502042429833\\
18	1.67979971010673\\
19	1.8618065621294\\
20	1.88809461062064\\
21	1.90285281328238\\
22	1.98125576492291\\
23	2.16853340361049\\
24	2.40927658453024\\
25	2.60225326129925\\
26	2.69752273026749\\
27	2.70328765318224\\
28	2.72661088417446\\
29	2.76848069574384\\
30	2.84638951113454\\
31	3\\
};
\addlegendentry{Ground truth means}

\addplot [color=red, line width=1.0pt, mark=x, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.171585633156883\\
3	0.188780177446083\\
4	0.499193016387284\\
5	0.485740578668422\\
6	0.635729344767131\\
7	0.688432722910064\\
8	0.751171510792217\\
9	0.854271243940795\\
10	0.90618182571592\\
11	0.845747602272178\\
12	0.981911255956583\\
13	1.04471225013016\\
14	1.25985714079496\\
15	1.34265167455886\\
16	1.54819923371452\\
17	1.6523759021929\\
18	1.64097882842387\\
19	1.92721198635857\\
20	1.97814275239387\\
21	1.96858331562182\\
22	1.96258269777585\\
23	2.19068668783567\\
24	2.57641187138581\\
25	2.67802323806989\\
26	2.70260411891276\\
27	2.65375812829499\\
28	2.62644286050355\\
29	2.76656318045598\\
30	2.9174781876452\\
31	3.02846911518746\\
};
\addlegendentry{Ours}

\addplot [color=blue, line width=1.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.104731298975224\\
3	0.116550798173121\\
4	0.352914529016558\\
5	0.243906076915106\\
6	0.363263220962804\\
7	0.421596516976487\\
8	0.501142445616134\\
9	0.563258127676351\\
10	0.534761128271693\\
11	0.501190384306964\\
12	0.605669591716816\\
13	0.620316789627016\\
14	0.739417869792446\\
15	0.810476266856608\\
16	0.895363888546472\\
17	0.961519112731673\\
18	0.937845686470426\\
19	1.0794504741555\\
20	1.13701308842587\\
21	1.13665028563325\\
22	1.07994396100255\\
23	1.24984250348903\\
24	1.42028966413575\\
25	1.48794804866246\\
26	1.48761973785821\\
27	1.47026432634477\\
28	1.49754814395012\\
29	1.63516608239657\\
30	1.67719311539741\\
31	1.79806400763885\\
};
\addlegendentry{MLDS (our implementation)}

\addplot [color=green, line width=1.0pt, mark=x, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.114916783267309\\
3	0.117546379038754\\
4	0.334317921734277\\
5	0.323814119300265\\
6	0.421297413890238\\
7	0.459744825827441\\
8	0.501046101711018\\
9	0.58119354115561\\
10	0.622995360316862\\
11	0.580285705261802\\
12	0.672081371310655\\
13	0.737148117345313\\
14	0.891221618379101\\
15	0.94887901091114\\
16	1.10532015386391\\
17	1.18875885212272\\
18	1.18367017274776\\
19	1.40410203301061\\
20	1.44711750615121\\
21	1.44145479674214\\
22	1.43263600239821\\
23	1.60597784266443\\
24	1.87997034899635\\
25	1.94223733380505\\
26	1.97626814135479\\
27	1.92039384895481\\
28	1.91183878560713\\
29	2.01179295912314\\
30	2.1165527687008\\
31	2.16986403941048\\
};
\addlegendentry{STE (our implementation)}

\end{axis}
\end{tikzpicture}%

==> imtexfile/visall8_appendix.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.35in,
height=1.8in,
at={(0in,2.4in)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick = {0,1,2,3,4,5,6,7},
yticklabels = {{0},{1},{2},{3},{4},{5},{6},{7}},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xlabel={Distortion level},
ymin=0,
ymax=7,
ylabel={Impairment [JND]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={Color Diffusion},
legend image post style={scale=0.5},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	1.396955751404\\
3	2.47100801199204\\
4	3.38263467500981\\
5	4.05072851326281\\
6	4.55035487367146\\
7	4.91055856839774\\
8	5.22156060003349\\
9	5.5165778247421\\
10	5.74595191249071\\
11	5.82227041016635\\
12	6.07079345140353\\
13	6.1787593776464\\
};
%\addlegendentry{AF}

\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	1.32695780511498\\
3	2.25087434023284\\
4	3.16232847454075\\
5	3.85642219632228\\
6	4.31471112042568\\
7	4.67144552796607\\
8	4.97792443912906\\
9	5.32776836540951\\
10	5.49790606213294\\
11	5.68614560777223\\
12	5.81899115932569\\
13	5.94611107545932\\
};
%\addlegendentry{ZAF}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.779791810788291\\
3	1.83647670502104\\
4	2.67311187390647\\
5	3.29587578785459\\
6	3.71609510660856\\
7	4.10175609362493\\
8	4.4448627619398\\
9	4.77389672286925\\
10	4.96032164529668\\
11	5.18266632361932\\
12	5.3923528534352\\
13	5.60935515571999\\
};
%\addlegendentry{F}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.828605959433996\\
3	1.78808164317739\\
4	2.58414123759\\
5	3.18530623750963\\
6	3.71731220273724\\
7	4.06672359700635\\
8	4.48607068327317\\
9	4.79385698583048\\
10	5.06319520494327\\
11	5.30514792809071\\
12	5.53289265647524\\
13	5.73251280014777\\
};
%\addlegendentry{ZF}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.71538948240854\\
3	1.2071669022357\\
4	1.6679787060748\\
5	1.96412686375936\\
6	2.2844449253419\\
7	2.55105165090887\\
8	2.75725820187888\\
9	2.99596186202582\\
10	3.182425402\\
11	3.32473541292488\\
12	3.36343476884657\\
13	3.54340672674284\\
};
%\addlegendentry{A}

\addplot [color=red, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.443558761991276\\
3	0.935188205830401\\
4	1.38433939263284\\
5	1.80943171833923\\
6	1.99613940443246\\
7	2.30977638840494\\
8	2.56364683815575\\
9	2.68193723493432\\
10	2.90617924670234\\
11	3.0686554834082\\
12	3.24080403980781\\
13	3.32852709298495\\
};
%\addlegendentry{AZ}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.418209520849382\\
3	0.649283781768888\\
4	1.10734852511774\\
5	1.49464875289699\\
6	1.72657848329792\\
7	1.9703374016668\\
8	2.21836780167764\\
9	2.45192859146107\\
10	2.67500675917578\\
11	2.90532414677057\\
12	3.04280536335365\\
13	3.18214292497707\\
};
%\addlegendentry{Z}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.518590312913943\\
3	0.870885481264089\\
4	1.19481417172265\\
5	1.59736425673597\\
6	1.88808474909149\\
7	2.14322696288736\\
8	2.39399512722959\\
9	2.5801585870694\\
10	2.74290663228719\\
11	3.02647408375542\\
12	3.06878043211489\\
13	3.23233690052061\\
};
%\addlegendentry{Plain}

\end{axis}

\begin{axis}[%
width=1.35in,
height=1.8in,
at={(1.75in,2.4in)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick={0, 1,2,3,4,5,6,7,8,9,10,11,12,13, 14, 15, 16},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}, {13}, {14}, {15}, {16}},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xlabel={Distortion Level},
ymin=0,
ymax=16,
ylabel={Impairment [JND]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={High Sharpen},
legend image post style={scale=0.6},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	7.74261443171476\\
3	11.6453457818211\\
4	12.5885622743475\\
5	13.2559117102267\\
6	13.7895559433662\\
7	14.0830714757357\\
8	14.3496879371937\\
9	14.5095742826334\\
10	14.6972150107422\\
11	14.8590285186687\\
12	14.9878440995364\\
13	15.0965633109385\\
};
%\addlegendentry{AZF}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	1.4211600055689\\
3	3.1635906115511\\
4	4.41653872337295\\
5	5.2668817118137\\
6	5.86955911438153\\
7	6.27544696321623\\
8	6.63460129703879\\
9	6.95622059749044\\
10	7.21155543777954\\
11	7.38988427845853\\
12	7.57476917624677\\
13	7.71123833855787\\
};
%\addlegendentry{ZF}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	1.74206326981108\\
3	3.12823801259602\\
4	4.17203001412219\\
5	4.91609761190355\\
6	5.40251066396288\\
7	5.80704393013886\\
8	6.10562764704117\\
9	6.39668142594729\\
10	6.54845423625578\\
11	6.73567561451433\\
12	6.83948429274347\\
13	7.03736483062326\\
};
%\addlegendentry{AF}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.987252146745682\\
3	2.38697117904387\\
4	3.35096069632408\\
5	4.20209301359634\\
6	4.80095026940099\\
7	5.37699720075791\\
8	5.81786400024693\\
9	6.1502454304471\\
10	6.37589459712351\\
11	6.74380680813512\\
12	6.95008660412779\\
13	7.13531920760539\\
};
%\addlegendentry{F}

\addplot [color=red, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.678574662337756\\
3	1.48302832909097\\
4	1.883324545801\\
5	2.34862639969431\\
6	2.68433403279448\\
7	2.94623289136146\\
8	3.25937292568927\\
9	3.39882430915646\\
10	3.57947478559472\\
11	3.74544450584521\\
12	3.95757523824659\\
13	4.00373235954343\\
};
%\addlegendentry{AZ}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.428746019354822\\
3	0.987144137609234\\
4	1.51221181879063\\
5	1.88456105942188\\
6	2.24363277839712\\
7	2.48733343920554\\
8	2.74650997191914\\
9	2.938531460471\\
10	3.11686325075066\\
11	3.34427065692962\\
12	3.48669167427339\\
13	3.61985879226019\\
};
%\addlegendentry{A}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.329896139036152\\
3	0.537498548285178\\
4	1.00582522403701\\
5	1.39700824379098\\
6	1.69152911859923\\
7	2.0005122179644\\
8	2.26250002573669\\
9	2.45149736280985\\
10	2.69780046743124\\
11	2.81546019885697\\
12	3.11513500309441\\
13	3.14906897363668\\
};
%\addlegendentry{Z}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.253840539947659\\
3	0.496034523453886\\
4	0.916349668014413\\
5	1.21399740585851\\
6	1.54093901938572\\
7	1.80461160344181\\
8	2.12715237275159\\
9	2.29376107887508\\
10	2.52558496903749\\
11	2.70063978038459\\
12	2.96077205698644\\
13	3.03299191598098\\
};
%\addlegendentry{Plain}

\end{axis}

\begin{axis}[%
width=1.35in,
height=1.8in,
at={(3.5in,2.4in)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick={-1,0, 1,2,3,4,5,6,7,8},
yticklabels={{-1}, {0},{1},{2},{3},{4},{5},{6},{7},{8}},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xlabel={Distortion level},
ymin=-1,
ymax=8,
ylabel={Impairment [JND]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title={Jitter},
legend image post style={scale=0.6},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font= \sffamily\scriptsize}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.925684819262809\\
3	2.4470123032602\\
4	3.55060174254337\\
5	4.45782678514707\\
6	5.20940488813629\\
7	5.77025718363671\\
8	6.27448136600161\\
9	6.63980610395824\\
10	7.03061875090062\\
11	7.33995482323864\\
12	7.60817349761588\\
13	7.81829213370957\\
};
%\addlegendentry{AZF}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.255817860550638\\
3	1.12892667439398\\
4	2.14702435929289\\
5	2.91223467636588\\
6	3.64058122206728\\
7	4.31754214477287\\
8	4.83216156320013\\
9	5.41139637256109\\
10	5.76466803177258\\
11	6.21348447954647\\
12	6.64961790308093\\
13	6.93831098208254\\
};
%\addlegendentry{ZF}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.0384671832435794\\
3	1.00616891788364\\
4	1.68411694189263\\
5	2.4787408397919\\
6	3.10910201841983\\
7	3.74659218768197\\
8	4.22485451030257\\
9	4.57537131513549\\
10	5.03977096399669\\
11	5.54040208025511\\
12	5.92650983533851\\
13	6.16094508496478\\
};
%\addlegendentry{AF}

\addplot [color=red, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.40206752066982\\
3	1.1489038626761\\
4	2.02398770674436\\
5	2.59197588569126\\
6	2.99645975533517\\
7	3.40951657878683\\
8	3.79194977317533\\
9	4.05101639634571\\
10	4.28364730224069\\
11	4.51318076440474\\
12	4.80716390359088\\
13	4.88770400195209\\
};
%\addlegendentry{AZ}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.323187524687613\\
3	0.613585614075043\\
4	1.10486366033564\\
5	1.55949313511327\\
6	2.00762755795929\\
7	2.43162730484907\\
8	2.81177652739753\\
9	3.22034155598551\\
10	3.45467083104067\\
11	3.75888148001862\\
12	3.99615391400161\\
13	4.18215037206454\\
};
%\addlegendentry{A}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.17757887718255\\
3	0.487628782205714\\
4	0.940729804614516\\
5	1.53158659647605\\
6	2.00949351309893\\
7	2.37240346755874\\
8	2.70117463573555\\
9	3.11359126623287\\
10	3.4093076868945\\
11	3.78096880711426\\
12	4.01155307920782\\
13	4.26107495750372\\
};
%\addlegendentry{Z}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.0921678824814631\\
3	0.292458639639895\\
4	0.729489699088763\\
5	1.18575619861067\\
6	1.68772544214377\\
7	2.07788131395393\\
8	2.45418632401858\\
9	2.756157080376\\
10	3.23171039231514\\
11	3.65894805645236\\
12	4.04563519604464\\
13	4.26876615810934\\
};
%\addlegendentry{F}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	-0.0950164630756075\\
3	0.137154469230435\\
4	0.399266981655952\\
5	0.775852783974436\\
6	0.956855027208661\\
7	1.27553157981178\\
8	1.63500053411617\\
9	1.93230772977927\\
10	2.18404528515676\\
11	2.54181944667635\\
12	2.76738134423314\\
13	3.03985994014966\\
};
%\addlegendentry{Plain}

\end{axis}

\begin{axis}[%
width=1.35in,
height=1.8in,
at={(5.25in,2.4in)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick={0, 1,2,3,4,5,6,7,8},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8}},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xlabel={Distortion level},
ymin=0,
ymax=8,
ylabel={Impairment [JND]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title={JPEG\,2000},
legend image post style={scale=0.6},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	1.40694918413034\\
3	2.90410578454801\\
4	3.99031450313572\\
5	4.85743866257898\\
6	5.50487816789547\\
7	6.01291831825947\\
8	6.36695451537573\\
9	6.66926540466868\\
10	6.79923041401369\\
11	7.17249830183552\\
12	7.27046558981135\\
13	7.36332274070968\\
};
%\addlegendentry{AZF}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.71729081973811\\
3	1.67210151258045\\
4	2.60230953732553\\
5	3.52763983108277\\
6	4.13372194008134\\
7	4.71665079972166\\
8	5.22100700624503\\
9	5.64341809189348\\
10	6.00155588232345\\
11	6.46476832990262\\
12	6.65451590026912\\
13	6.81361693092568\\
};
%\addlegendentry{AF}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.38381295883453\\
3	1.35108125684853\\
4	2.38914603546483\\
5	3.32375019910058\\
6	4.02000066913783\\
7	4.62275967477648\\
8	5.01997526786244\\
9	5.54207458172465\\
10	5.89644855132058\\
11	6.249958796551\\
12	6.4991054780184\\
13	6.72584511515936\\
};
%\addlegendentry{ZF}

\addplot [color=red, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.69187418945801\\
3	1.54369698021237\\
4	2.10394477283368\\
5	2.5932353998978\\
6	2.97511021193412\\
7	3.3661375388414\\
8	3.52003601461579\\
9	3.6542111042604\\
10	3.78325003441259\\
11	3.96254607724124\\
12	3.92699098947213\\
13	4.12910562214443\\
};
%\addlegendentry{AZ}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.338197935301692\\
3	0.920622612146933\\
4	1.45969060974236\\
5	1.91429369752111\\
6	2.3735530586303\\
7	2.6867721192677\\
8	3.01655066039934\\
9	3.2612508722645\\
10	3.54349171088102\\
11	3.74960746528288\\
12	3.92792689864952\\
13	3.92385930858402\\
};
%\addlegendentry{A}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.133124429120883\\
3	0.535404159391161\\
4	1.04294394202906\\
5	1.61091942595692\\
6	2.18584991934933\\
7	2.65248207683768\\
8	3.05332267191341\\
9	3.54063664040829\\
10	3.94793274447793\\
11	4.46368594678816\\
12	4.6636489150344\\
13	4.91165245181446\\
};
%\addlegendentry{F}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.387879353353071\\
3	0.777692871974102\\
4	1.10321841186379\\
5	1.6151976810804\\
6	2.0922135476566\\
7	2.3577962465416\\
8	2.66513321308216\\
9	2.90507869686836\\
10	3.20455656785645\\
11	3.56388656816136\\
12	3.65857217205811\\
13	3.77909186567218\\
};
%\addlegendentry{Z}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.180423225289383\\
3	0.464217113426064\\
4	0.595143214470883\\
5	0.928625702449834\\
6	1.3031978863471\\
7	1.49528174951778\\
8	1.80385067368223\\
9	2.01501737061589\\
10	2.26358061353554\\
11	2.62519834290866\\
12	2.8059075669218\\
13	2.973832033736\\
};
%\addlegendentry{Plain}

\end{axis}

\begin{axis}[%
width=1.35in,
height=1.8in,
at={(0in,0in)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick={0, 1,2,3,4,5,6,7,8,9},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9}},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xlabel={Distortion level},
ymin=0,
ymax=9,
ylabel={Impairment [JND]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={Lens Blur},
legend image post style={scale=0.6},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\sffamily\scriptsize}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	1.57077966633092\\
3	2.96295253952911\\
4	3.88508170710697\\
5	4.60841016006713\\
6	5.28511243251662\\
7	5.95322434510469\\
8	6.70653398694673\\
9	7.18859440789656\\
10	7.63609098678619\\
11	8.10954989457648\\
12	8.31767051429207\\
13	8.61807354068589\\
};
%\addlegendentry{AZF}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.577474094458905\\
3	1.3499377051244\\
4	1.95525860969787\\
5	2.60343221221389\\
6	3.17684255519651\\
7	3.79145045309208\\
8	4.40798762140895\\
9	5.04791621538993\\
10	5.60000623229339\\
11	6.0962448315792\\
12	6.73983573568377\\
13	7.07318297045802\\
};
%\addlegendentry{ZF}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.615763523441345\\
3	1.3410145831605\\
4	1.68987964567802\\
5	2.24879490033258\\
6	2.76585598949118\\
7	3.2682155663452\\
8	3.78978457568568\\
9	4.47261983235437\\
10	4.88923201397622\\
11	5.46779339462324\\
12	6.03516075629273\\
13	6.40569397727987\\
};
%\addlegendentry{AF}

\addplot [color=red, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.71823525198178\\
3	1.64187980891778\\
4	2.10662427652803\\
5	2.47413187785273\\
6	2.68570628821244\\
7	2.96743502954445\\
8	3.31757294567421\\
9	3.40241517878776\\
10	3.57758232139377\\
11	3.64181182540243\\
12	3.78364915122541\\
13	3.87698571486721\\
};
%\addlegendentry{AZ}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.293683813199285\\
3	0.912762409706841\\
4	1.45162277922235\\
5	1.58924676209143\\
6	2.07644842222086\\
7	2.58890938545143\\
8	2.832235835641\\
9	3.17988394696662\\
10	3.41437387148104\\
11	3.56385447145799\\
12	3.92926807807806\\
13	4.09005581295798\\
};
%\addlegendentry{A}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.313359746660154\\
3	0.684020685475944\\
4	1.1708337131129\\
5	1.45505443394893\\
6	1.84389054639301\\
7	2.23454627545356\\
8	2.61177505356282\\
9	2.8896793093682\\
10	3.25624727205636\\
11	3.49306076761357\\
12	3.95085559460441\\
13	4.08147803619633\\
};
%\addlegendentry{Z}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.182089173175159\\
3	0.492636491467695\\
4	0.760024974307508\\
5	1.20401879171719\\
6	1.61476193094307\\
7	1.98145152625442\\
8	2.31630784680292\\
9	2.76013360241833\\
10	3.23477117623526\\
11	3.64269632511278\\
12	4.05585318962178\\
13	4.49799913965797\\
};
%\addlegendentry{F}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.196439425163041\\
3	0.416668499392574\\
4	0.669181619605423\\
5	0.875104443838581\\
6	1.05655363482454\\
7	1.4937080038859\\
8	1.80511606630321\\
9	2.06366866434045\\
10	2.40366136483643\\
11	2.68086648217556\\
12	2.96090040409255\\
13	3.28625058742915\\
};
%\addlegendentry{Plain}

\end{axis}

\begin{axis}[%
width=1.35in,
height=1.8in,
at={(1.75in,0in)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick={0, 1,2,3,4,5,6,7,8},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8}},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xlabel={Distortion level},
ymin=0,
ymax=8,
ylabel={Impairment [JND]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
title={Motion Blur},
legend image post style={scale=0.6},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font = \sffamily\scriptsize}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	1.17595258936208\\
3	2.37008630153951\\
4	3.31420662654169\\
5	4.04581241365344\\
6	4.66486788887667\\
7	5.20015061538574\\
8	5.78880854833192\\
9	6.30166480468941\\
10	6.70453991268579\\
11	7.13575090865668\\
12	7.46132398845531\\
13	7.67810606349577\\
};
%\addlegendentry{AZF}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.557513080857662\\
3	1.21558665962047\\
4	2.12407001352728\\
5	2.85948635124108\\
6	3.49253288852879\\
7	3.97838614762271\\
8	4.70269051645888\\
9	5.17721598977043\\
10	5.8468106759735\\
11	6.27973030768995\\
12	6.8590293734841\\
13	7.1483937226408\\
};
%\addlegendentry{ZF}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.753256134891579\\
3	1.3233991558638\\
4	1.81948006052211\\
5	2.38429559552972\\
6	2.85236897630805\\
7	3.37347603319164\\
8	3.95645246138209\\
9	4.60019204999371\\
10	5.13286845098898\\
11	5.58452808360695\\
12	6.02845672365954\\
13	6.42859067790439\\
};
%\addlegendentry{AF}

\addplot [color=red, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	0.976027758722961\\
3	1.44178677030106\\
4	2.05032128022105\\
5	2.30485734349759\\
6	2.53039514677835\\
7	2.69729840611093\\
8	3.02498120165199\\
9	3.13779970350597\\
10	3.24732507525698\\
11	3.45333721374525\\
12	3.53825957140714\\
13	3.63834445842313\\
};
%\addlegendentry{AZ}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.363532327894459\\
3	0.885755292219792\\
4	1.30987325776178\\
5	1.5635651762147\\
6	1.9670042910107\\
7	2.11708521237691\\
8	2.57008516586692\\
9	2.79164595473085\\
10	3.03960442403968\\
11	3.30978954457664\\
12	3.54535206823633\\
13	3.63241393812086\\
};
%\addlegendentry{A}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.301380619989474\\
3	0.607794675721969\\
4	1.17803583585076\\
5	1.47138481430819\\
6	1.73405790601986\\
7	2.13020317231423\\
8	2.4146153137603\\
9	2.80046156035641\\
10	3.13450002627137\\
11	3.47200864234478\\
12	3.74782115947989\\
13	3.92795068282134\\
};
%\addlegendentry{Z}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.21966124151287\\
3	0.487691415778279\\
4	0.866943385693642\\
5	1.27593336579685\\
6	1.69625291504269\\
7	2.00413182357877\\
8	2.47136170232635\\
9	2.9436293403859\\
10	3.34855106822504\\
11	3.77657327873202\\
12	4.32091701942342\\
13	4.6273892287409\\
};
%\addlegendentry{F}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.305107266048448\\
3	0.421369187481518\\
4	0.769450582623322\\
5	0.853659567582471\\
6	1.06066553943091\\
7	1.32433941724262\\
8	1.73843765771097\\
9	1.98273827734976\\
10	2.26088382773225\\
11	2.68611073141951\\
12	2.90709792643876\\
13	3.0965884212066\\
};
%\addlegendentry{Plain}

\end{axis}

\begin{axis}[%
width=1.35in,
height=1.8in,
at={(3.5in,0in)},
scale only axis,
xmin=1,
xmax=13,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12}},
ytick={0, 1,2,3,4,5,6,7,8,9},
yticklabels={{0},{1},{2},{3},{4},{5},{6},{7},{8},{9}},
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
xlabel={Distortion level},
ymin=0,
ymax=9,
ylabel={Impairment [JND]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
title={Multiplicative Noise},
legend image post style={scale=0.6},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font= \sffamily\scriptsize},
legend style={/tikz/every row/.append style={row sep=0.5cm}}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	4.03053972036021\\
3	5.27834485647844\\
4	6.07891795999313\\
5	6.64331864403994\\
6	7.13409051426881\\
7	7.44611000280603\\
8	7.75768797152193\\
9	7.95839137867991\\
10	8.08842381524322\\
11	8.23923800659827\\
12	8.44489304018462\\
13	8.54773578137684\\
};
%\addlegendentry{AZF}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	1.28156974709269\\
3	2.202497448802\\
4	2.93616428230601\\
5	3.52726010291009\\
6	3.97742941383008\\
7	4.4581886864383\\
8	4.65493688903457\\
9	5.04771336914148\\
10	5.33918394633516\\
11	5.48713513862219\\
12	5.73153446511798\\
13	5.88943600744688\\
};
%\addlegendentry{AF}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	1.02397885814085\\
3	2.0978930778417\\
4	2.73853901946053\\
5	3.33453953086023\\
6	3.71182816481772\\
7	3.99402446905552\\
8	4.43974292779797\\
9	4.68046439527276\\
10	5.0050378132023\\
11	5.27170096566381\\
12	5.43748948106874\\
13	5.70760007062863\\
};
%\addlegendentry{ZF}

\addplot [color=red, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1	0\\
2	1.24767792064282\\
3	2.30166690539922\\
4	2.82240619114827\\
5	3.17274373665705\\
6	3.51824380959017\\
7	3.71383108793291\\
8	4.03786896383851\\
9	4.23093754041838\\
10	4.32662607500511\\
11	4.46511634173674\\
12	4.65391131086106\\
13	4.77397243938595\\
};
%\addlegendentry{AZ}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1	0\\
2	0.921750344341271\\
3	1.49990417281273\\
4	2.21289486876359\\
5	2.52707891752194\\
6	2.82927536412328\\
7	3.12286865142411\\
8	3.39174035705611\\
9	3.53390493806131\\
10	3.74330005079302\\
11	3.93823326898269\\
12	4.155525319259\\
13	4.30528126654536\\
};
%\addlegendentry{A}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1	0\\
2	0.730303883775179\\
3	1.42229155956185\\
4	1.97121285740243\\
5	2.35267279243593\\
6	2.67377358765137\\
7	2.92140282375261\\
8	3.30700311138932\\
9	3.36341730981057\\
10	3.5630552059683\\
11	3.78384378044823\\
12	3.97059228763192\\
13	4.1143383149801\\
};
%\addlegendentry{Z}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.411228595512847\\
3	0.955499643170315\\
4	1.43292078451224\\
5	1.88549111869976\\
6	2.26469632652853\\
7	2.62435789803178\\
8	2.94768095695482\\
9	3.25930424797903\\
10	3.39641132190714\\
11	3.7682137382695\\
12	4.01897338152885\\
13	4.2055230949357\\
};
%\addlegendentry{F}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	0\\
2	0.386812684948279\\
3	0.903266956927997\\
4	1.11749703264534\\
5	1.41965701975349\\
6	1.71103768003358\\
7	1.97273699559656\\
8	2.21937269520405\\
9	2.39936740672834\\
10	2.55327721081332\\
11	2.68910790884322\\
12	2.95085317701632\\
13	3.14403437261039\\
};
%\addlegendentry{Plain}

\end{axis}


% ------ place for the legend ---- 
\begin{axis}[%
ticks=none,
width=1.35in,
height=1.8in,
at={(5.25in,0in)},
scale only axis,
xmin=1,
xmax=13,
%xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={ },
%ytick={0, 1,2,3,4,5,6,7,8,9},
yticklabels={ },
xticklabel style={font=\sffamily\scriptsize},
yticklabel style={font=\sffamily\scriptsize},
xlabel style={font=\sffamily\scriptsize},
ylabel style={font=\sffamily\scriptsize, yshift = -1ex},
title style={yshift=-1ex,font=\bfseries\sffamily\scriptsize},
%xlabel={Distortion level},
ymin=0,
ymax=9,
axis line style={draw=none},
%ylabel={Impairment [JND]},
%xmajorgrids,
%ymajorgrids,
axis background/.style={fill=white},
%title={Legend},
%legend image post style={scale=0.6},
legend style={at={(0.26,0.83)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font= \sffamily\scriptsize},
legend style={/tikz/every row/.append style={row sep=0.5cm}}
]
\addplot [color=red, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1.5	0.5\\
};
\addlegendentry{AZF}

\addplot [color=green, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1.5	0.5\\
};
\addlegendentry{AF}

\addplot [color=blue, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1.5	0.5\\
};
\addlegendentry{ZF}

\addplot [color=red, dashed, mark=square, mark options={solid, red}]
  table[row sep=crcr]{%
1.5	0.5\\
};
\addlegendentry{AZ}

\addplot [color=green, dashed, mark=o, mark options={solid, green}]
  table[row sep=crcr]{%
1.5	0.5\\
};
\addlegendentry{A}

\addplot [color=blue, dashed, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
1.5	0.5\\
};
\addlegendentry{Z}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1.5	0.5\\
};
\addlegendentry{F}

\addplot [color=black, dashed, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1.5	0.5\\
};
\addlegendentry{Plain}
% use a white mask

\addplot [color=white,  mark=*, mark options={solid, white}, mark size = 3pt]
  table[row sep=crcr]{%
1.5	0.5\\
};


\end{axis}


\end{tikzpicture}%

==> imtexfile/visboost_5perrow.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.37in,
height=2in,
at={(0in,2.05in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Reference}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-1.png};
\end{axis}

\begin{axis}[%
width=1.37in,
height=2in,
at={(1.39in,2.05in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={Distorted}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-2.png};
\end{axis}

\begin{axis}[%
width=0.02in,
height=4.6in,
at={(2.77in,-0.45in)},
scale only axis,
xmin=-1,
xmax=1,
ymin=0,
ymax=10,
axis line style={draw=none},
ticks=none
]
\addplot [color=black, dashdotted, forget plot]
  table[row sep=crcr]{%
0	1\\
0	1.5\\
0	2\\
0	2.5\\
0	3\\
0	3.5\\
0	4\\
0	4.5\\
0	5\\
0	5.5\\
0	6\\
0	6.5\\
0	7\\
0	7.5\\
0	8\\
0	8.5\\
0	9\\
0	9.5\\
0	10\\
};
\end{axis}

\begin{axis}[%
width=1.37in,
height=2in,
at={(2.80in,2.05in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={$\bm{\alpha}$ = $\bm{1.5}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-3.png};
\end{axis}

\begin{axis}[%
width=1.37in,
height=2in,
at={(4.19in,2.05in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={$\bm{\alpha}$ = $\bm{2}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-4.png};
\end{axis}

\begin{axis}[%
width=1.37in,
height=2in,
at={(5.58in,2.05in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none,
title style={font=\bfseries\sffamily\scriptsize, yshift=-1ex},
title={$\bm{\alpha}$ = $\bm{3}$}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-5.png};
\end{axis}

\begin{axis}[%
width=1.37in,
height=2in,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-6.png};
\end{axis}

\begin{axis}[%
width=1.37in,
height=2in,
at={(1.39in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-7.png};
\end{axis}

%\begin{axis}[%
%width=1.4in,
%height=2in,
%at={(2.8in,0in)},
%scale only axis,
%xmin=-1,
%xmax=1,
%ymin=0,
%ymax=10,
%axis line style={draw=none},
%ticks=none
%]
%\addplot [color=black, dashdotted, forget plot]
%  table[row sep=crcr]{%
%0	1\\
%0	1.5\\
%0	2\\
%0	2.5\\
%0	3\\
%0	3.5\\
%0	4\\
%0	4.5\\
%0	5\\
%0	5.5\\
%0	6\\
%0	6.5\\
%0	7\\
%0	7.5\\
%0	8\\
%0	8.5\\
%0	9\\
%0	9.5\\
%0	10\\
%};
%\end{axis}

\begin{axis}[%
width=1.37in,
height=2in,
at={(2.8in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-8.png};
\end{axis}

\begin{axis}[%
width=1.37in,
height=2in,
at={(4.19in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-9.png};
\end{axis}

\begin{axis}[%
width=1.37in,
height=2in,
at={(5.58in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=384.5,
y dir=reverse,
ymin=0.5,
ymax=512.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=384.5, ymin=0.5, ymax=512.5] {imtexfile/visboost_5perrow-10.png};
\end{axis}
\end{tikzpicture}%
